Intelligent Closed-loop RAN Control with xApps in OpenRAN Gym

Softwarization, programmable network control and the use of all-encompassing controllers acting at different timescales are heralded as the key drivers for the evolution to next-generation cellular networks. These technologies have fostered newly designed intelligent data-driven solutions for managing large sets of diverse cellular functionalities, basically impossible to implement in traditionally closed cellular architectures. Despite the evident interest of industry on Artificial Intelligence (AI) and Machine Learning (ML) solutions for closed-loop control of the Radio Access Network (RAN), and several research works in the field, their design is far from mainstream, and it is still a sophisticated and often overlooked operation. In this paper, we discuss how to design AI/ML solutions for the intelligent closed-loop control of the Open RAN, providing guidelines and insights based on exemplary solutions with high-performance record. We then show how to embed these solutions into xApps instantiated on the O-RAN near-real-time RAN Intelligent Controller (RIC) through OpenRAN Gym, the first publicly available toolbox for data-driven O-RAN experimentation at scale. We showcase a use case of an xApp developed with OpenRAN Gym and tested on a cellular network with 7 base stations and 42 users deployed on the Colosseum wireless network emulator. Our demonstration shows the high degree of flexibility of the OpenRAN Gym-based xApp development environment, which is independent of deployment scenarios and traffic demand.

==> figures/offline-agent-balanced-traffic-scatter-28.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=-0.05,
xmax=9.5,
xlabel={\scriptsize Throughput [Mbps]},
xlabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={9.5},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=6,
ylabel={\scriptsize Buffer Occupancy [byte]},
ylabel style={font=\color{white!15!black}},
% add extra ticks for the frame
% extra y ticks={5.5},
% extra y tick labels={},
% extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend image post style={scale=10},  % increase marker size in legend only
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(1.15,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.56464	2.72835378202123\\
1.56998	2.60959440922522\\
1.57869	2.57403126772772\\
1.5976	3.15624619039734\\
1.58045	2.60959440922522\\
1.56355	3.15624619039734\\
1.56218	3.16554107672237\\
1.53923	2.6730209071289\\
1.5712	2.6730209071289\\
1.5288	3.15624619039734\\
1.54803	3.15624619039734\\
1.54541	3.15624619039734\\
1.54058	3.15624619039734\\
1.60602	2.95856388322197\\
1.54106	2.17897694729317\\
1.46387	3.67089495352021\\
1.54246	2.17897694729317\\
1.55226	3.15624619039734\\
1.53181	0.845098040014257\\
1.52886	3.15624619039734\\
1.53734	2.17897694729317\\
1.5251	3.46582881535744\\
1.53661	3.15624619039734\\
1.54829	3.15624619039734\\
1.59235	2.72835378202123\\
1.58931	2.6730209071289\\
1.58774	0.845098040014257\\
1.58131	2.10380372095596\\
1.58934	2.26245108973043\\
1.55773	2.88592633980143\\
1.56702	2.80002935924413\\
1.59261	2.17897694729317\\
1.54954	2.67117284271508\\
1.54064	2.6730209071289\\
1.54022	3.15624619039734\\
1.55571	3.27067883614471\\
1.58294	3.15624619039734\\
1.52317	3.13065534902203\\
1.61738	2.02938377768521\\
1.58627	2.39269695325967\\
1.74429	1.75587485567249\\
1.5433	3.12352498094273\\
1.61252	0.845098040014257\\
1.58557	2.60959440922522\\
1.55011	2.72835378202123\\
1.54874	2.60959440922522\\
1.55367	2.60959440922522\\
1.5504	3.15624619039734\\
1.56304	3.15624619039734\\
1.58579	2.59439255037543\\
1.59376	2.11058971029925\\
1.60189	1.93951925261862\\
1.59146	2.72835378202123\\
1.58256	2.72835378202123\\
1.57272	2.6730209071289\\
1.57472	2.72835378202123\\
1.56165	2.6730209071289\\
1.56096	2.72835378202123\\
1.52417	2.6730209071289\\
1.53987	2.67117284271508\\
1.56656	3.15624619039734\\
1.54486	3.15624619039734\\
1.58419	2.02938377768521\\
1.51046	3.26150077319828\\
1.54765	3.31868926994775\\
1.59635	2.60959440922522\\
1.55571	2.60959440922522\\
1.54496	2.60959440922522\\
1.54157	3.15624619039734\\
1.54874	3.15624619039734\\
1.5911	2.35983548233989\\
1.63523	1.91907809237607\\
1.59594	3.04960561259497\\
1.58224	2.02938377768521\\
1.59283	2.60959440922522\\
1.56571	2.6730209071289\\
1.58269	2.60959440922522\\
1.54682	2.72835378202123\\
1.55789	3.29247759366778\\
1.57901	3.15624619039734\\
1.54944	3.15624619039734\\
1.59408	3.29754166781816\\
1.58714	2.02938377768521\\
1.58985	1.70757017609794\\
1.58838	2.6730209071289\\
1.57437	2.60959440922522\\
1.58493	2.60959440922522\\
1.54609	2.72835378202123\\
1.55248	2.60959440922522\\
1.5905	1.36172783601759\\
1.55357	2.60745502321467\\
1.5495	3.15624619039734\\
1.51789	3.48187241031066\\
1.35277	3.85985852048099\\
1.59242	2.80002935924413\\
1.29837	4.18791535464999\\
1.56355	2.80002935924413\\
1.57706	2.60959440922522\\
1.55482	2.17897694729317\\
1.54416	2.6730209071289\\
1.59394	2.33645973384853\\
1.55824	3.15624619039734\\
1.59638	2.02938377768521\\
1.58259	2.02938377768521\\
1.56166	2.93094903116752\\
1.58454	2.60959440922522\\
1.55277	2.60959440922522\\
1.5464	2.17897694729317\\
1.54259	3.15624619039734\\
1.56787	3.15624619039734\\
1.55066	3.32899085544943\\
1.58731	1.74036268949424\\
1.59706	1.75587485567249\\
1.6064	1.75587485567249\\
1.58326	2.10380372095596\\
1.59524	2.31175386105575\\
1.57373	2.54777470538782\\
1.5849	2.38916608436453\\
1.55399	1.97772360528885\\
1.55514	2.87215627274829\\
1.56214	2.79865064544527\\
1.53987	3.15624619039734\\
1.5009	3.54986118847194\\
1.63798	3.15624619039734\\
1.55229	1.81291335664286\\
1.47955	3.63407402548747\\
1.51639	2.39269695325967\\
1.44522	3.60938094425071\\
1.52677	1.11394335230684\\
1.57821	2.72835378202123\\
1.56996	2.80002935924413\\
1.52752	3.15624619039734\\
1.59508	2.6730209071289\\
1.54374	2.38916608436453\\
1.54755	2.60959440922522\\
1.54163	3.15624619039734\\
1.58934	3.10071508657308\\
1.58938	2.87215627274829\\
1.6049	2.60745502321467\\
1.58605	2.80002935924413\\
1.54598	2.80002935924413\\
1.54569	2.80002935924413\\
1.55965	3.15624619039734\\
1.49216	2.22788670461367\\
1.59037	2.02938377768521\\
1.59729	2.02938377768521\\
1.5575	2.95424250943932\\
1.57514	2.67117284271508\\
1.58516	2.60745502321467\\
1.55558	2.6730209071289\\
1.55359	3.446070935701\\
1.61488	3.15624619039734\\
1.58262	2.70156798505593\\
1.5552	3.15624619039734\\
1.43702	3.44216608578472\\
1.70291	2.94743372188705\\
1.5967	2.02118929906994\\
1.58598	2.72672720902657\\
1.60374	2.96425963019685\\
1.56737	2.6730209071289\\
1.57261	2.60745502321467\\
1.53973	2.80002935924413\\
1.5351	2.80002935924413\\
1.55072	3.15624619039734\\
1.59155	2.02938377768521\\
1.58128	2.02118929906994\\
1.6063	2.39269695325967\\
1.39685	3.23879856271392\\
1.58781	2.60959440922522\\
1.58497	2.6730209071289\\
1.5431	2.60959440922522\\
1.58432	2.07554696139253\\
1.5611	2.87098881376058\\
1.54282	3.15624619039734\\
1.5935	2.07188200730613\\
1.58915	2.02938377768521\\
1.48618	3.57588031568065\\
1.59094	2.72672720902657\\
1.54434	2.39269695325967\\
1.58797	2.60959440922522\\
1.57122	2.6730209071289\\
1.50349	3.59681693591559\\
1.55578	3.15624619039734\\
1.47789	3.62818450807341\\
1.58589	2.60959440922522\\
1.54798	2.99255351783214\\
1.55795	2.60745502321467\\
1.53942	2.79865064544527\\
1.55668	2.6730209071289\\
1.5839	2.80002935924413\\
1.57779	2.86864443839483\\
1.59981	2.11058971029925\\
1.60272	3.10856502373283\\
1.60125	2.79865064544527\\
1.56598	1.74036268949424\\
1.56225	2.80002935924413\\
1.54387	3.24944296144258\\
1.6424	2.79865064544527\\
1.48839	3.51745982654023\\
1.67946	2.87098881376058\\
1.5527	2.72835378202123\\
1.5826	2.80002935924413\\
1.57616	2.36361197989214\\
1.59075	2.02938377768521\\
1.58294	2.02118929906994\\
1.53186	2.38916608436453\\
1.57214	2.38560627359831\\
1.54592	2.37839790094814\\
1.59245	2.60745502321467\\
1.58992	2.60745502321467\\
1.54768	2.60959440922522\\
1.56048	2.60959440922522\\
1.59364	2.97589113640179\\
1.5521	2.40312052117582\\
1.59715	1.61278385671974\\
1.57626	2.15533603746506\\
1.58253	2.99255351783214\\
1.58884	2.79865064544527\\
1.59158	2.72835378202123\\
1.57174	2.47275644931721\\
1.57189	2.25042000230889\\
1.58874	2.72672720902657\\
1.58076	2.6730209071289\\
1.56429	2.99255351783214\\
1.51962	2.80002935924413\\
1.64356	1.39794000867204\\
1.55094	2.60745502321467\\
1.55898	3.15624619039734\\
1.5823	2.02118929906994\\
1.56547	2.85003325768977\\
1.57478	2.03742649794062\\
1.59363	2.60745502321467\\
1.58082	2.72672720902657\\
1.58008	2.42324587393681\\
1.55428	2.60745502321467\\
1.55162	2.67117284271508\\
1.53766	3.15624619039734\\
1.54554	3.15624619039734\\
1.58938	1.81291335664286\\
1.56816	2.54530711646582\\
1.55693	3.03542973818455\\
1.5699	1.99563519459755\\
1.57482	2.72672720902657\\
1.55341	2.67117284271508\\
1.54474	3.15624619039734\\
1.58083	2.85973856619715\\
1.56973	3.15624619039734\\
1.5921	2.26007138798507\\
1.5801	2.02118929906994\\
1.60252	2.38916608436453\\
1.5785	2.67117284271508\\
1.58264	2.72672720902657\\
1.55549	2.60745502321467\\
1.54008	3.10482840365366\\
1.58194	3.06557971472845\\
1.58742	2.17318626841227\\
1.60022	2.72672720902657\\
1.61606	2.6730209071289\\
1.58227	2.87098881376058\\
1.57232	2.79865064544527\\
1.57773	3.10619089726342\\
1.57882	2.60959440922522\\
1.50947	3.51719589794997\\
1.54129	3.18808437371494\\
1.58752	2.17318626841227\\
1.52131	3.38327665040765\\
1.57475	2.64345267648619\\
1.58688	2.02118929906994\\
1.56717	3.04766419460156\\
1.54595	3.12548126570059\\
1.57641	1.56820172406699\\
1.62384	2.17897694729317\\
1.58717	2.60959440922522\\
1.56438	2.60745502321467\\
1.55693	2.60745502321467\\
1.55338	2.60959440922522\\
1.56003	2.60745502321467\\
1.59843	1.63346845557959\\
1.59165	2.60745502321467\\
1.61328	2.54530711646582\\
1.5865	2.60745502321467\\
1.59261	2.79865064544527\\
1.54944	2.60745502321467\\
1.5871	2.31175386105575\\
1.55997	2.67117284271508\\
1.48835	3.59050746200858\\
1.60483	2.02118929906994\\
1.58163	2.02118929906994\\
1.5801	2.38916608436453\\
1.47152	3.66445392858116\\
1.58397	2.67117284271508\\
1.57944	2.60745502321467\\
1.55946	2.80002935924413\\
1.5634	2.72672720902657\\
1.56719	2.60745502321467\\
1.5527	2.17318626841227\\
1.57823	2.42975228000241\\
1.5967	2.39269695325967\\
1.60546	2.60959440922522\\
1.60547	2.8767949762007\\
1.5785	2.10380372095596\\
1.57755	2.80002935924413\\
1.5759	1.94448267215017\\
1.53507	3.50023647482564\\
1.58177	2.67117284271508\\
1.55936	2.60745502321467\\
1.54704	3.13033376849501\\
1.30998	3.61836193110988\\
1.50175	3.39375064034808\\
1.55059	3.29047981333067\\
1.59254	2.02118929906994\\
1.58429	2.60745502321467\\
1.54413	3.13956426617585\\
1.58049	2.60959440922522\\
1.54128	3.15624619039734\\
1.53047	3.44575983648863\\
1.60438	2.38916608436453\\
1.59455	2.91328390176042\\
1.52282	3.48939592172713\\
1.57047	1.76342799356294\\
1.57237	2.87215627274829\\
1.58487	3.10619089726342\\
1.55197	2.72672720902657\\
1.53756	2.6730209071289\\
1.57715	2.60959440922522\\
1.6183	2.17897694729317\\
1.56355	1.11394335230684\\
1.56405	2.60959440922522\\
1.57901	2.60745502321467\\
1.5884	2.60959440922522\\
1.54522	2.17318626841227\\
1.55563	3.15624619039734\\
1.59293	2.14921911265538\\
1.59618	2.38916608436453\\
1.52656	2.72835378202123\\
1.54884	2.80002935924413\\
1.57642	2.60745502321467\\
1.56019	2.6730209071289\\
1.55043	2.60959440922522\\
1.53867	2.6730209071289\\
1.62706	2.02938377768521\\
1.5626	2.16136800223497\\
1.59536	2.02118929906994\\
1.60161	2.02118929906994\\
1.58614	2.6730209071289\\
1.60823	1.69019608002851\\
1.54784	3.15624619039734\\
1.56234	2.93701610746481\\
1.54384	2.72672720902657\\
1.54426	3.15624619039734\\
1.58375	3.03382569395331\\
1.59602	1.75587485567249\\
1.59194	3.15624619039734\\
1.55284	2.60959440922522\\
1.57843	2.80002935924413\\
1.54301	3.15624619039734\\
1.56424	2.60745502321467\\
1.58685	2.99343623049761\\
1.61157	2.02938377768521\\
1.58454	2.02118929906994\\
1.61019	1.69019608002851\\
1.59299	2.72835378202123\\
1.59843	2.39269695325967\\
1.57437	2.38916608436453\\
1.52516	2.10380372095596\\
1.62246	2.60745502321467\\
1.55194	3.15624619039734\\
1.54253	3.15624619039734\\
1.56515	2.67117284271508\\
1.59175	2.60959440922522\\
1.57341	2.43296929087441\\
1.58109	3.15624619039734\\
1.56314	3.15624619039734\\
1.57635	2.79865064544527\\
1.58467	2.72672720902657\\
1.56086	3.15624619039734\\
1.55882	3.15624619039734\\
1.5479	2.72672720902657\\
1.56218	3.29754166781816\\
1.5967	2.02938377768521\\
1.59379	2.02118929906994\\
1.51582	2.17318626841227\\
1.54496	3.12254352406875\\
1.54845	2.39269695325967\\
1.54432	2.60959440922522\\
1.57888	2.38916608436453\\
1.54678	3.15624619039734\\
1.55893	3.15624619039734\\
1.5528	3.15624619039734\\
1.4327	3.75777549101193\\
1.56707	2.91434315711944\\
1.59123	2.80002935924413\\
1.57886	3.03382569395331\\
1.57852	2.10380372095596\\
1.59515	2.6730209071289\\
1.55069	2.6730209071289\\
1.56154	3.15624619039734\\
1.55562	3.15624619039734\\
1.5935	1.11394335230684\\
1.5663	3.15624619039734\\
1.5473	3.15624619039734\\
1.54323	1.17609125905568\\
1.5921	2.02938377768521\\
1.58941	1.75587485567249\\
1.60928	1.70757017609794\\
1.55104	2.60959440922522\\
1.57214	2.39269695325967\\
1.54944	2.72835378202123\\
1.55264	3.15624619039734\\
1.56365	3.15624619039734\\
1.54204	3.15624619039734\\
1.57274	2.86093662070009\\
1.56438	3.15624619039734\\
1.52403	3.46448954743397\\
1.58077	2.43296929087441\\
1.58221	2.80002935924413\\
1.57035	2.72835378202123\\
1.584	2.6730209071289\\
1.59528	2.46982201597816\\
1.56362	3.15624619039734\\
1.55322	3.15624619039734\\
1.53789	3.15624619039734\\
1.55101	3.15624619039734\\
1.54925	3.15624619039734\\
1.55347	3.15624619039734\\
1.58621	2.39269695325967\\
1.58995	2.39269695325967\\
1.56445	2.18752072083646\\
1.58624	2.80002935924413\\
1.60052	2.60959440922522\\
1.49331	3.47392469341616\\
1.65581	2.72835378202123\\
1.54496	2.39269695325967\\
1.5569	2.72835378202123\\
1.59056	2.19865708695442\\
1.5503	3.15624619039734\\
1.58515	2.02938377768521\\
1.55718	3.15624619039734\\
1.55587	2.02938377768521\\
1.56982	3.15624619039734\\
1.5929	2.10380372095596\\
1.5353	2.04532297878666\\
1.4386	3.62767303176662\\
1.58458	2.17897694729317\\
1.5704	2.17897694729317\\
1.57763	2.72835378202123\\
1.57709	2.54777470538782\\
1.38531	3.87016972113644\\
1.59114	3.10687054447865\\
1.54352	3.15624619039734\\
1.53661	3.15624619039734\\
1.55251	3.15624619039734\\
1.54625	1.32221929473392\\
1.54573	3.15624619039734\\
1.56154	3.15624619039734\\
1.59331	2.02938377768521\\
1.57536	2.02938377768521\\
1.57741	2.94299959336604\\
1.61051	2.39269695325967\\
1.56506	2.93094903116752\\
1.59014	2.80002935924413\\
1.58098	2.87215627274829\\
1.55008	2.83821922190763\\
1.55222	2.60959440922522\\
1.54845	2.80002935924413\\
1.54784	3.15624619039734\\
1.54675	3.15624619039734\\
1.59811	1.89762709129044\\
1.55325	3.15624619039734\\
1.60496	1.82607480270083\\
1.59539	2.39269695325967\\
1.60173	2.95472479097906\\
1.70602	2.43296929087441\\
1.58426	3.13861843389949\\
1.4025	3.66482994114309\\
1.65306	3.56300618706179\\
1.51866	3.4888326343824\\
1.52057	2.6730209071289\\
1.55579	2.83821922190763\\
1.54874	3.15624619039734\\
1.53722	3.15624619039734\\
1.58733	2.02938377768521\\
1.44381	3.18241465243455\\
1.56639	2.17897694729317\\
1.57571	2.39269695325967\\
1.56947	2.60959440922522\\
1.54859	2.60959440922522\\
1.5473	2.60959440922522\\
1.54774	2.17897694729317\\
1.55139	3.15624619039734\\
1.45441	3.53262700122889\\
1.6801	3.15624619039734\\
1.5489	3.15624619039734\\
1.53907	3.15624619039734\\
1.59923	2.02938377768521\\
1.58175	2.47567118832443\\
1.60637	2.6730209071289\\
1.56454	2.91907809237607\\
1.56248	2.72835378202123\\
1.58	3.15624619039734\\
1.57555	3.15624619039734\\
1.5823	2.6730209071289\\
1.54461	3.15624619039734\\
1.5347	3.15624619039734\\
1.58632	2.38738982633873\\
1.56592	3.15624619039734\\
1.54022	3.15624619039734\\
1.54762	3.15624619039734\\
1.59072	2.61489721603313\\
1.4977	3.30578115125498\\
1.57725	2.60959440922522\\
1.57731	2.80002935924413\\
1.55366	1.91907809237607\\
1.58869	2.17897694729317\\
1.55187	2.72835378202123\\
1.55094	2.60959440922522\\
1.54832	3.15624619039734\\
1.54202	3.15624619039734\\
1.55414	3.15624619039734\\
1.60304	2.10380372095596\\
1.5871	2.39269695325967\\
1.5857	2.60959440922522\\
1.66518	2.43296929087441\\
1.58176	2.94299959336604\\
1.57241	2.83821922190763\\
1.56555	3.05842602445701\\
1.59088	2.6730209071289\\
1.53943	2.6730209071289\\
1.5511	2.67117284271508\\
1.56427	2.6730209071289\\
1.55613	3.15624619039734\\
1.55917	3.15624619039734\\
1.58109	2.02938377768521\\
1.55536	1.73239375982297\\
1.62736	1.43136376415899\\
1.57434	2.17897694729317\\
1.59011	2.17897694729317\\
1.58118	2.80002935924413\\
1.58064	2.60959440922522\\
1.56013	2.99343623049761\\
1.544	2.17897694729317\\
1.55552	3.15624619039734\\
1.60288	2.39619934709574\\
1.55775	3.15624619039734\\
1.54653	3.15624619039734\\
1.58384	2.07554696139253\\
1.52061	3.4945719842302\\
1.58125	2.47567118832443\\
1.59344	2.94200805302231\\
1.54249	2.5092025223311\\
1.61133	2.60959440922522\\
1.57638	1.82607480270083\\
1.58674	2.42975228000241\\
1.55553	2.33645973384853\\
1.59949	3.15624619039734\\
1.56234	2.83821922190763\\
1.54693	2.67117284271508\\
1.51802	3.5056925074122\\
1.55936	3.15624619039734\\
1.58387	2.02938377768521\\
1.61875	2.02938377768521\\
1.57981	2.17897694729317\\
1.58854	2.17897694729317\\
1.55178	2.72835378202123\\
1.47587	3.65089007785631\\
1.67501	2.11394335230684\\
1.54138	2.60959440922522\\
1.56154	3.15624619039734\\
1.55521	3.15624619039734\\
1.58026	2.28103336724773\\
1.59894	2.60959440922522\\
1.56261	2.43296929087441\\
1.57597	2.6730209071289\\
1.57744	3.15624619039734\\
1.58594	2.87215627274829\\
1.56463	3.15624619039734\\
1.5791	1.68124123737559\\
1.55946	3.15624619039734\\
1.55751	3.15624619039734\\
1.54877	3.15624619039734\\
1.55478	3.15624619039734\\
1.55078	3.29534714833362\\
1.56832	2.71011736511182\\
1.4888	3.41145134213794\\
1.56928	3.07408468902824\\
1.58426	2.38021124171161\\
1.60515	2.10380372095596\\
1.57098	2.39269695325967\\
1.58659	2.10380372095596\\
1.48646	2.80002935924413\\
1.62054	3.42683645380351\\
1.61875	2.60959440922522\\
1.46486	3.50785587169583\\
1.71357	2.60959440922522\\
1.55485	2.60959440922522\\
1.43005	3.72697158368288\\
1.71418	2.80002935924413\\
1.55754	3.15624619039734\\
1.57458	2.02938377768521\\
1.58133	3.15624619039734\\
1.58803	2.10380372095596\\
1.58222	2.39269695325967\\
1.57219	2.6730209071289\\
1.57973	2.43296929087441\\
1.59258	2.60959440922522\\
1.62698	2.77887447200274\\
1.56253	2.87215627274829\\
1.55073	2.87215627274829\\
1.53002	2.83821922190763\\
1.55424	2.93701610746481\\
1.56109	3.15624619039734\\
1.54835	3.15624619039734\\
1.6088	2.01283722470517\\
1.5825	2.59439255037543\\
1.56506	3.32531037171106\\
1.59165	2.39269695325967\\
1.47725	3.64659975172037\\
1.52702	2.17897694729317\\
1.55021	3.11126251365907\\
1.57766	2.80002935924413\\
1.57462	2.72835378202123\\
1.53837	2.6730209071289\\
1.5553	2.6730209071289\\
1.5448	3.15624619039734\\
1.55187	3.15624619039734\\
1.58685	1.89762709129044\\
1.5511	3.39304846641678\\
1.46256	3.69975103168951\\
1.46736	3.52283531366053\\
1.64053	2.39269695325967\\
1.52989	3.48115587082804\\
1.58157	2.80002935924413\\
1.59248	3.15624619039734\\
1.58511	3.15624619039734\\
1.58864	2.67117284271508\\
1.62237	2.80002935924413\\
1.56003	3.15624619039734\\
1.54311	3.15624619039734\\
1.61015	2.39269695325967\\
1.55917	3.15624619039734\\
1.43549	3.3727279408856\\
1.5616	3.00560944536028\\
1.47555	3.64659975172037\\
1.57219	2.39269695325967\\
1.56333	2.00432137378264\\
1.584	2.60959440922522\\
1.57389	2.87215627274829\\
1.51423	2.39269695325967\\
1.55686	2.80002935924413\\
1.5535	3.15624619039734\\
1.55424	3.15624619039734\\
1.54544	3.15624619039734\\
1.60282	2.28103336724773\\
1.56517	2.43296929087441\\
1.5898	2.60959440922522\\
1.58541	2.26245108973043\\
1.55219	3.04960561259497\\
1.45206	3.64028262969668\\
1.54051	3.39898106665813\\
1.57843	3.01994668167884\\
1.55754	3.15624619039734\\
1.5505	2.87098881376058\\
1.55731	3.15624619039734\\
1.5608	3.15624619039734\\
1.54355	3.15624619039734\\
1.58106	2.02938377768521\\
1.58573	2.39269695325967\\
1.57584	1.97772360528885\\
1.5744	2.39269695325967\\
1.57827	2.80002935924413\\
1.58611	2.60959440922522\\
1.55322	2.80002935924413\\
1.5583	2.17897694729317\\
1.53728	2.72835378202123\\
1.59892	1.89762709129044\\
1.55303	3.15624619039734\\
1.55542	3.15624619039734\\
1.59627	2.7160033436348\\
1.57839	3.08098704691089\\
1.58771	2.60959440922522\\
1.58717	2.43296929087441\\
1.57155	3.02077548819356\\
1.53594	3.15624619039734\\
1.53791	2.87215627274829\\
1.5806	2.87215627274829\\
1.55088	3.15624619039734\\
1.54483	3.15624619039734\\
1.5991	1.49136169383427\\
1.58186	2.17897694729317\\
1.57293	2.39269695325967\\
1.59792	2.80002935924413\\
1.576	2.6730209071289\\
1.53152	2.78675142214556\\
1.57686	2.60959440922522\\
1.55158	2.60959440922522\\
1.59946	2.02938377768521\\
1.55398	3.15624619039734\\
1.58597	3.15624619039734\\
1.58778	2.17897694729317\\
1.60163	2.6730209071289\\
1.60058	2.93701610746481\\
1.58163	2.60959440922522\\
1.57859	2.87215627274829\\
1.55653	1.95904139232109\\
1.59219	3.15624619039734\\
1.59414	3.15624619039734\\
1.54164	2.6730209071289\\
1.55421	3.15624619039734\\
1.5457	3.15624619039734\\
1.55579	3.34321159017975\\
1.57501	2.72997428569956\\
1.57258	2.80002935924413\\
1.5839	2.60959440922522\\
1.59094	1.38021124171161\\
1.55114	2.80002935924413\\
1.55717	2.60959440922522\\
1.5407	3.15624619039734\\
1.55685	3.15624619039734\\
1.45821	3.64453705777841\\
1.61414	2.87215627274829\\
1.57741	2.72835378202123\\
1.56845	2.80002935924413\\
1.58237	2.60959440922522\\
1.59088	3.15624619039734\\
1.57754	3.15624619039734\\
1.5399	3.15624619039734\\
1.54346	3.15624619039734\\
1.54221	3.15624619039734\\
1.54333	3.15624619039734\\
1.62333	2.02938377768521\\
1.54125	2.39967372148104\\
1.6001	2.02938377768521\\
1.59113	2.39269695325967\\
1.51459	2.67117284271508\\
1.57766	2.39269695325967\\
1.46256	3.39863432453839\\
1.57869	2.6730209071289\\
1.58718	2.39269695325967\\
1.56083	2.6730209071289\\
1.55823	2.6730209071289\\
1.5221	3.45712462630341\\
1.61861	2.72835378202123\\
1.5824	2.11394335230684\\
1.5577	3.15624619039734\\
1.61299	2.02938377768521\\
1.59806	2.15533603746506\\
1.59661	2.60959440922522\\
1.61863	2.43296929087441\\
1.5751	2.60959440922522\\
1.57921	2.72835378202123\\
1.58913	3.13417710757677\\
1.57792	2.94299959336604\\
1.568	2.6730209071289\\
1.56338	2.87215627274829\\
1.51053	3.55894844597804\\
1.5329	2.67117284271508\\
1.54326	3.01994668167884\\
1.60588	2.02938377768521\\
1.58602	1.79239168949825\\
1.64116	2.39269695325967\\
1.42666	3.31048089146268\\
1.62252	2.39269695325967\\
1.57552	2.67117284271508\\
1.59068	2.60959440922522\\
1.56624	2.60959440922522\\
1.5984	2.02938377768521\\
1.55576	2.60959440922522\\
1.57248	3.15624619039734\\
1.55034	3.15624619039734\\
1.59582	2.02938377768521\\
1.60989	2.60959440922522\\
1.55631	3.15624619039734\\
1.54842	3.23552844690755\\
1.56627	2.83821922190763\\
1.54543	3.15624619039734\\
1.4306	3.35640832703898\\
1.60413	2.92479599579791\\
1.54006	3.15624619039734\\
1.56973	2.40483371661994\\
1.56579	2.14921911265538\\
1.58739	2.02938377768521\\
1.58288	1.82607480270083\\
1.586	2.60959440922522\\
1.56806	2.79865064544527\\
1.55097	2.60959440922522\\
1.54992	2.80002935924413\\
1.55447	3.15624619039734\\
1.54896	3.15624619039734\\
1.59219	2.25042000230889\\
1.6056	2.39269695325967\\
1.58451	2.15533603746506\\
1.54624	3.1646502159343\\
1.6007	1.82607480270083\\
1.57418	2.60959440922522\\
1.56712	2.83821922190763\\
1.53482	2.83821922190763\\
1.54995	3.15624619039734\\
1.55576	2.6730209071289\\
1.52707	3.38039216005703\\
1.5593	3.15624619039734\\
1.58822	2.02938377768521\\
1.58282	2.02938377768521\\
1.58838	2.39269695325967\\
1.62498	2.17897694729317\\
1.58387	2.83821922190763\\
1.55913	2.60959440922522\\
1.54886	2.79865064544527\\
1.55129	3.15624619039734\\
1.47485	3.64659975172037\\
1.57457	2.47567118832443\\
1.59338	2.10380372095596\\
1.58678	2.28103336724773\\
1.65211	2.60959440922522\\
1.57638	2.80002935924413\\
1.55914	2.43296929087441\\
1.58983	2.6730209071289\\
1.55859	3.15624619039734\\
1.55098	3.15624619039734\\
1.58176	3.1264561134318\\
1.43002	3.75480685535442\\
1.5647	3.15624619039734\\
1.56998	2.86093662070009\\
1.53872	1.23044892137827\\
1.56544	2.94398887507377\\
1.51699	3.36342393291718\\
1.58477	2.60959440922522\\
1.58066	2.60745502321467\\
1.57888	2.80002935924413\\
1.55399	3.12613140726198\\
1.55155	2.60959440922522\\
1.60051	2.67117284271508\\
1.54707	3.15624619039734\\
1.59555	2.54032947479087\\
1.59696	2.39269695325967\\
1.57565	2.72835378202123\\
1.57937	3.08098704691089\\
1.57677	2.87794695162919\\
1.57033	3.15624619039734\\
1.57859	2.83821922190763\\
1.64972	2.6730209071289\\
1.53018	2.83821922190763\\
1.59799	1.91381385238372\\
1.56637	2.6730209071289\\
1.56333	3.34281731463573\\
1.57712	2.02938377768521\\
1.59219	2.02938377768521\\
1.60244	2.54777470538782\\
1.46736	3.66595602945396\\
1.61908	2.60959440922522\\
1.5527	2.80002935924413\\
1.55717	2.60959440922522\\
1.54179	2.83695673705955\\
1.61333	3.15624619039734\\
1.60816	2.15533603746506\\
1.59162	2.39269695325967\\
1.54654	3.15685190107001\\
1.5941	2.60959440922522\\
1.57087	2.83821922190763\\
1.5685	2.83821922190763\\
1.55706	3.15624619039734\\
1.51499	2.87215627274829\\
1.54346	3.15624619039734\\
1.51191	2.42975228000241\\
1.58691	2.02938377768521\\
1.58074	2.60959440922522\\
1.56442	2.60745502321467\\
1.53357	2.6730209071289\\
1.54966	3.15624619039734\\
1.5375	3.43184604569873\\
1.48557	3.48058178682917\\
1.60074	2.39269695325967\\
1.56721	2.80002935924413\\
1.58056	2.17897694729317\\
1.58072	2.60959440922522\\
1.5803	2.60959440922522\\
1.56704	2.83695673705955\\
1.55855	2.6730209071289\\
1.54174	3.15624619039734\\
1.54069	3.15624619039734\\
1.51786	3.50785587169583\\
1.52227	3.40191725051757\\
1.57754	2.71011736511182\\
1.58112	2.02938377768521\\
1.55898	1.7160033436348\\
1.5945	2.02938377768521\\
1.58771	2.39269695325967\\
1.57933	2.39269695325967\\
1.57809	2.39269695325967\\
1.59024	2.60745502321467\\
1.55853	1.25527250510331\\
1.59724	2.60959440922522\\
1.50419	3.42683645380351\\
1.61158	2.6730209071289\\
1.55643	2.60745502321467\\
1.53936	3.44232295574557\\
1.60896	2.80002935924413\\
1.57842	1.89762709129044\\
1.54757	3.15624619039734\\
1.57934	2.60959440922522\\
1.58973	2.80002935924413\\
1.56545	2.43296929087441\\
1.57024	2.39269695325967\\
1.56951	2.43296929087441\\
1.57824	3.02077548819356\\
1.52961	2.6730209071289\\
1.54717	2.87215627274829\\
1.52427	2.83821922190763\\
1.56765	2.04139268515822\\
1.60337	2.02938377768521\\
1.5489	3.29622628726116\\
1.57211	3.34281731463573\\
1.57248	2.60745502321467\\
1.57481	2.38916608436453\\
1.55008	2.79865064544527\\
1.59232	1.89762709129044\\
1.54776	2.17897694729317\\
1.55059	2.67117284271508\\
1.56831	1.89762709129044\\
1.58512	1.04139268515822\\
1.50831	2.17897694729317\\
1.56326	2.80002935924413\\
1.55519	2.43296929087441\\
1.52872	2.6730209071289\\
1.59053	2.6730209071289\\
1.54263	2.6730209071289\\
1.552	3.15624619039734\\
1.55974	2.97818051693741\\
1.54669	3.15624619039734\\
1.5983	2.11727129565576\\
1.57254	2.85308952985187\\
1.57155	2.38916608436453\\
1.5887	2.38916608436453\\
1.56778	2.22788670461367\\
1.59017	2.39269695325967\\
1.58874	2.60745502321467\\
1.58902	2.38916608436453\\
1.55456	2.72672720902657\\
1.56222	2.60959440922522\\
1.556	3.15624619039734\\
1.53798	3.43727479741012\\
1.52646	3.53045584358468\\
1.65701	2.07554696139253\\
1.56715	2.07554696139253\\
1.42042	3.72664572024091\\
1.7463	1.81291335664286\\
1.5708	2.43296929087441\\
1.59418	2.60959440922522\\
1.5703	2.72835378202123\\
1.56054	2.83821922190763\\
1.59222	2.67117284271508\\
1.59024	3.15624619039734\\
1.53648	2.32633586092875\\
1.57622	2.67117284271508\\
1.6023	3.04883008652835\\
1.5929	2.11058971029925\\
1.52256	3.63738965012921\\
1.60013	2.17897694729317\\
1.58387	2.39269695325967\\
1.56342	2.76715586608218\\
1.58227	2.60745502321467\\
1.5799	2.83695673705955\\
1.60003	0.698970004336019\\
1.5576	2.60745502321467\\
1.55547	2.60745502321467\\
1.46327	3.55376169839\\
1.57641	2.43296929087441\\
1.58813	2.32837960343874\\
1.53645	2.99431715266964\\
0.325514	2.17318626841227\\
1.59846	2.80002935924413\\
1.59165	3.15624619039734\\
1.58256	2.6730209071289\\
1.55635	2.6730209071289\\
1.5761	3.15624619039734\\
1.54762	3.15624619039734\\
1.59539	2.17897694729317\\
1.5631	2.60959440922522\\
1.42637	3.64689362416774\\
1.55696	3.15624619039734\\
1.54227	3.15624619039734\\
1.56406	1.93951925261862\\
1.57046	2.37839790094814\\
1.62848	2.17897694729317\\
1.57994	3.15624619039734\\
1.58029	2.60959440922522\\
1.56221	2.75358305889291\\
1.5713	2.60959440922522\\
1.62451	3.15624619039734\\
1.5832	2.60959440922522\\
1.55328	2.47275644931721\\
1.55274	3.15624619039734\\
1.55719	3.15624619039734\\
1.54429	3.15624619039734\\
1.55277	3.15624619039734\\
1.59187	2.72997428569956\\
1.5992	2.60959440922522\\
1.57386	2.71096311899528\\
1.63082	2.64443858946784\\
1.58849	2.23552844690755\\
1.56851	3.15624619039734\\
1.57827	2.80002935924413\\
1.57626	2.53529412004277\\
1.57354	2.87215627274829\\
1.57229	2.87215627274829\\
1.57632	2.60959440922522\\
1.55626	2.80002935924413\\
1.55706	2.6730209071289\\
1.54826	3.15624619039734\\
1.55114	3.15624619039734\\
1.49331	3.49248101012888\\
1.59757	2.02938377768521\\
1.58557	2.02938377768521\\
1.59631	1.75587485567249\\
1.58855	2.72835378202123\\
1.56259	2.80002935924413\\
1.56035	2.72835378202123\\
1.55424	2.60959440922522\\
1.56459	2.60959440922522\\
1.55315	3.15624619039734\\
1.54803	3.15624619039734\\
1.56906	2.72835378202123\\
1.57264	2.60530504614111\\
1.57292	2.6730209071289\\
1.54966	2.72835378202123\\
1.56209	2.80002935924413\\
1.54154	2.6730209071289\\
1.54781	3.15624619039734\\
1.49421	3.59117595031179\\
1.5785	2.71850168886727\\
1.58291	2.02938377768521\\
1.5791	2.39269695325967\\
1.57725	2.39269695325967\\
1.59094	2.60959440922522\\
1.55341	2.72835378202123\\
1.52365	3.44043676610577\\
1.61178	2.60959440922522\\
1.54774	3.15624619039734\\
1.60256	2.02938377768521\\
1.54765	3.15624619039734\\
1.56734	2.83058866868514\\
1.58768	2.39269695325967\\
1.58352	2.92890769024395\\
1.5919	2.79865064544527\\
1.57731	2.10380372095596\\
1.57709	2.72835378202123\\
1.56892	2.80002935924413\\
1.56922	2.60959440922522\\
1.55664	2.60959440922522\\
1.54816	3.15624619039734\\
1.58323	2.02938377768521\\
1.6215	2.02938377768521\\
1.5592	3.08098704691089\\
1.57683	2.60959440922522\\
1.58301	2.72835378202123\\
1.55862	1.11394335230684\\
1.5511	2.72835378202123\\
1.59456	2.02938377768521\\
1.54525	2.60959440922522\\
1.54525	2.79865064544527\\
1.54371	3.15624619039734\\
1.59603	2.39269695325967\\
1.59475	2.46982201597816\\
1.58518	2.39269695325967\\
1.55802	3.89114703044877\\
1.56237	2.54777470538782\\
1.57744	2.72835378202123\\
1.59308	2.87098881376058\\
1.54973	2.60959440922522\\
1.57919	2.6730209071289\\
1.55005	3.15624619039734\\
1.5849	2.02938377768521\\
1.58931	2.02938377768521\\
1.58576	2.02938377768521\\
1.58355	2.39269695325967\\
1.58829	2.39269695325967\\
1.57254	2.39269695325967\\
1.55811	1.04139268515822\\
1.58387	2.60959440922522\\
1.49504	3.44932409309873\\
1.62307	2.72835378202123\\
1.54499	2.72835378202123\\
1.54563	3.15624619039734\\
1.58282	1.32221929473392\\
1.57341	3.15624619039734\\
1.54762	3.15624619039734\\
1.59069	1.74036268949424\\
1.59814	2.87215627274829\\
1.56512	2.17897694729317\\
1.57613	2.80002935924413\\
1.57434	2.79865064544527\\
1.54886	2.80002935924413\\
1.54864	2.87098881376058\\
1.55536	3.15624619039734\\
1.54522	3.15624619039734\\
1.59066	2.02938377768521\\
1.51212	2.6730209071289\\
1.58976	2.02938377768521\\
1.57968	2.60745502321467\\
1.57639	2.80002935924413\\
1.51805	3.15624619039734\\
1.59743	2.80002935924413\\
1.53414	2.67117284271508\\
1.55722	2.60959440922522\\
1.54787	3.15624619039734\\
1.57725	2.72509452108147\\
1.59744	2.60745502321467\\
1.57757	2.77597433112937\\
1.56163	1.74036268949424\\
1.57354	2.60745502321467\\
1.57146	2.72835378202123\\
1.53766	2.87215627274829\\
1.5673	2.87215627274829\\
1.55334	3.15624619039734\\
1.59478	2.02938377768521\\
1.58646	2.17318626841227\\
1.58397	2.38916608436453\\
1.57629	2.39269695325967\\
1.57507	2.67117284271508\\
1.42691	3.26997967664532\\
1.71104	2.60745502321467\\
1.55904	2.6730209071289\\
1.52989	2.06818586174616\\
1.54848	3.15624619039734\\
1.54768	3.15624619039734\\
1.58696	2.17897694729317\\
1.5913	2.99255351783214\\
1.5753	2.72672720902657\\
1.58721	2.67117284271508\\
1.57283	2.72672720902657\\
1.56134	2.87215627274829\\
1.52275	3.45270622651103\\
1.54384	3.15624619039734\\
1.55165	3.15624619039734\\
1.61574	2.02118929906994\\
1.58547	2.02118929906994\\
1.52917	3.15624619039734\\
1.59213	2.02938377768521\\
1.58691	2.02118929906994\\
1.52019	3.27021285489624\\
1.58899	2.60959440922522\\
1.55568	1.11394335230684\\
1.59313	2.6730209071289\\
1.54381	2.72835378202123\\
1.57917	2.07554696139253\\
1.56471	2.87098881376058\\
1.55226	3.15624619039734\\
1.59363	2.32837960343874\\
1.58688	2.02118929906994\\
1.5855	2.09691001300806\\
1.57367	0.602059991327962\\
1.60317	2.11727129565576\\
1.57126	2.60745502321467\\
1.58867	2.60959440922522\\
1.5905	2.6730209071289\\
1.54758	2.79865064544527\\
1.5456	3.15624619039734\\
1.55293	3.15624619039734\\
1.55293	3.15624619039734\\
1.59712	2.02118929906994\\
1.4399	2.85913829729453\\
1.51194	3.41363499719856\\
1.63955	2.60959440922522\\
1.59749	2.80002935924413\\
1.54899	2.60745502321467\\
1.54189	2.79865064544527\\
1.53988	2.80002935924413\\
1.60667	3.15624619039734\\
1.59821	2.38916608436453\\
1.60173	2.09691001300806\\
1.57125	1.96848294855394\\
1.52765	3.41564097989615\\
1.56625	2.80002935924413\\
1.57757	2.87098881376058\\
1.58339	2.87098881376058\\
1.54346	2.72835378202123\\
1.53746	2.80002935924413\\
1.56992	2.39967372148104\\
1.58982	2.02118929906994\\
1.52185	2.02938377768521\\
1.58416	2.60745502321467\\
1.57408	2.72672720902657\\
1.57853	2.60959440922522\\
1.56594	2.60745502321467\\
1.52883	2.8494194137969\\
1.5448	3.15624619039734\\
1.59165	1.61278385671974\\
1.57509	2.02938377768521\\
1.58854	2.11058971029925\\
1.60694	1.75587485567249\\
1.59229	2.86153441085904\\
1.56656	2.79865064544527\\
1.5773	2.80002935924413\\
1.58182	2.38916608436453\\
1.54469	2.87215627274829\\
1.55478	2.72672720902657\\
1.54285	3.15624619039734\\
1.58867	2.02118929906994\\
1.58064	2.02118929906994\\
1.58528	2.38916608436453\\
1.58013	2.38916608436453\\
1.55818	1.04139268515822\\
1.58179	2.72672720902657\\
1.57712	2.72672720902657\\
1.56806	1.11394335230684\\
1.55065	2.72672720902657\\
1.46086	3.65743832270296\\
1.5449	3.15624619039734\\
1.54819	3.15624619039734\\
1.55571	3.05461305455689\\
1.58752	2.38916608436453\\
1.58426	2.38916608436453\\
1.58719	2.72672720902657\\
1.57235	2.79865064544527\\
1.58666	3.12936759572299\\
1.56973	2.87098881376058\\
1.57914	2.72672720902657\\
1.55088	1.11394335230684\\
1.57376	2.67117284271508\\
1.55267	3.15624619039734\\
1.54032	3.15624619039734\\
1.47728	3.64246452024212\\
1.59462	2.02938377768521\\
1.5817	2.38916608436453\\
1.58416	2.38916608436453\\
1.54842	2.02938377768521\\
1.57565	2.39269695325967\\
1.594	2.67117284271508\\
1.58531	2.67117284271508\\
1.59767	2.60745502321467\\
1.54755	2.72672720902657\\
1.59213	3.15624619039734\\
1.596	2.02118929906994\\
1.61396	2.53019969820308\\
1.55712	1.74036268949424\\
1.568	2.79865064544527\\
1.57315	2.67117284271508\\
1.56438	2.72672720902657\\
1.5441	2.17318626841227\\
1.54504	1.56820172406699\\
1.6187	2.17897694729317\\
1.57955	2.60745502321467\\
1.56003	2.60745502321467\\
1.55811	2.60745502321467\\
1.56032	2.60745502321467\\
1.55951	2.60745502321467\\
1.60528	2.02118929906994\\
1.59504	2.11058971029925\\
1.57459	2.11058971029925\\
1.59494	2.93601079571521\\
1.58486	2.79865064544527\\
1.56959	3.15624619039734\\
1.57709	2.72672720902657\\
1.58963	2.87098881376058\\
1.54272	2.72672720902657\\
1.54037	2.79865064544527\\
1.54934	2.79865064544527\\
1.58768	2.02118929906994\\
1.60461	2.02118929906994\\
1.50946	3.25503116334555\\
1.62963	2.02118929906994\\
1.58029	2.02118929906994\\
1.58029	2.79865064544527\\
1.57745	2.37839790094814\\
1.58133	2.60745502321467\\
1.54816	2.80002935924413\\
1.60082	2.60745502321467\\
1.55151	2.60745502321467\\
1.55699	2.60745502321467\\
1.45259	3.75004531201177\\
1.71643	2.02118929906994\\
1.58776	2.14921911265538\\
1.56538	3.15624619039734\\
1.64432	2.11058971029925\\
1.58021	2.15533603746506\\
1.5717	2.80002935924413\\
1.54096	1.55630250076729\\
1.59962	2.67117284271508\\
1.56765	2.79865064544527\\
1.54259	2.72672720902657\\
1.54301	2.79865064544527\\
1.59245	1.43136376415899\\
1.58506	2.02118929906994\\
1.59396	2.02118929906994\\
1.58541	2.38916608436453\\
1.5753	2.39269695325967\\
1.57933	2.72672720902657\\
1.56944	2.87098881376058\\
1.56982	2.72672720902657\\
1.54339	3.15624619039734\\
1.55165	3.15624619039734\\
1.58575	2.15533603746506\\
1.60413	2.11058971029925\\
1.58781	2.55990662503611\\
1.58795	2.14921911265538\\
1.59531	2.79865064544527\\
1.56551	2.87215627274829\\
1.57687	2.67117284271508\\
1.54519	2.79865064544527\\
1.56702	2.6730209071289\\
1.54675	3.15624619039734\\
1.58802	2.02938377768521\\
1.47283	3.6578204560157\\
1.59888	2.60959440922522\\
1.58266	2.17897694729317\\
1.56691	1.11394335230684\\
1.61693	2.80002935924413\\
1.56352	2.79865064544527\\
1.59817	2.72672720902657\\
1.5384	2.72672720902657\\
1.55171	3.15624619039734\\
1.5952	2.38916608436453\\
1.57686	2.72672720902657\\
1.57818	2.60745502321467\\
1.5775	2.60745502321467\\
1.57257	2.6730209071289\\
1.55152	2.72672720902657\\
1.56146	2.80002935924413\\
1.57574	2.02938377768521\\
1.5825	2.02118929906994\\
1.55008	3.1092409685882\\
1.54381	3.15624619039734\\
1.57181	2.79865064544527\\
1.53846	2.72672720902657\\
1.57674	3.15624619039734\\
1.54675	3.15624619039734\\
1.59222	2.02118929906994\\
1.58547	2.43296929087441\\
1.60233	2.87098881376058\\
1.57654	2.83821922190763\\
1.54714	2.91750550955255\\
1.58246	2.10380372095596\\
1.56421	2.80002935924413\\
1.56234	3.15624619039734\\
1.54592	3.15624619039734\\
1.55981	2.60745502321467\\
1.55008	3.15624619039734\\
1.59357	2.83821922190763\\
1.57075	2.39269695325967\\
1.58189	2.02118929906994\\
1.57853	2.80002935924413\\
1.57312	2.60959440922522\\
1.6303	2.60745502321467\\
1.56768	2.02938377768521\\
1.54586	3.15624619039734\\
1.54701	3.15624619039734\\
1.5736	2.93601079571521\\
1.61451	3.15624619039734\\
1.59187	2.28103336724773\\
1.58666	2.39269695325967\\
1.58999	2.43296929087441\\
1.59648	2.80002935924413\\
1.58607	2.38916608436453\\
1.59693	2.87098881376058\\
1.57958	2.83695673705955\\
1.56306	2.79865064544527\\
1.55277	3.15624619039734\\
1.55059	3.15624619039734\\
1.54253	2.79865064544527\\
1.51373	3.31238894937059\\
1.54214	2.87215627274829\\
1.54656	2.60959440922522\\
1.54486	2.60959440922522\\
1.55274	3.15624619039734\\
1.56042	3.15624619039734\\
1.58602	2.02938377768521\\
1.54304	3.15624619039734\\
1.4591	3.57553421831986\\
1.60534	2.02118929906994\\
1.50077	3.31407799177921\\
1.5481	2.0899051114394\\
1.60134	2.6730209071289\\
1.59203	2.11058971029925\\
1.57315	2.87215627274829\\
1.59467	2.97909290063833\\
1.54445	3.15624619039734\\
1.54099	2.67117284271508\\
1.5496	3.15624619039734\\
1.5619	3.15624619039734\\
1.54538	3.15624619039734\\
1.57405	3.15624619039734\\
1.56742	2.02938377768521\\
1.53795	3.15624619039734\\
1.55171	3.15624619039734\\
1.59571	1.75587485567249\\
1.5919	2.39269695325967\\
1.59696	2.80002935924413\\
1.55062	2.60959440922522\\
1.54435	2.80002935924413\\
1.58384	3.15624619039734\\
1.54246	3.15624619039734\\
1.55518	3.15624619039734\\
1.54131	3.15624619039734\\
1.60102	2.02938377768521\\
1.58608	2.39269695325967\\
1.61632	2.60959440922522\\
1.58222	2.43296929087441\\
1.59126	3.15624619039734\\
1.58336	3.12417805547468\\
1.54954	2.6730209071289\\
1.57059	3.02077548819356\\
1.54326	3.15624619039734\\
1.54554	3.15624619039734\\
1.5592	3.15624619039734\\
1.54835	3.15624619039734\\
1.588	2.02938377768521\\
1.56157	2.98989456371877\\
1.59373	2.39269695325967\\
1.59872	2.39269695325967\\
1.43069	3.42439155441028\\
1.58733	2.72835378202123\\
1.58874	2.72835378202123\\
1.62746	2.80002935924413\\
1.54906	2.60959440922522\\
1.54858	2.80002935924413\\
1.5912	1.11394335230684\\
1.53533	3.15624619039734\\
1.55357	3.15624619039734\\
1.5679	3.15624619039734\\
1.59958	2.10380372095596\\
1.55142	3.15624619039734\\
1.60915	2.39269695325967\\
1.58365	2.54032947479087\\
1.57994	2.39269695325967\\
1.56762	2.99343623049761\\
1.57149	2.43296929087441\\
1.5768	2.93701610746481\\
1.58086	3.15624619039734\\
1.5881	2.93701610746481\\
1.54022	2.83821922190763\\
1.5666	2.83821922190763\\
1.54461	3.15624619039734\\
1.54286	2.33243845991561\\
1.56006	3.15624619039734\\
1.55165	3.15624619039734\\
1.58851	2.02938377768521\\
1.60084	2.39269695325967\\
1.56742	2.93094903116752\\
1.57261	2.39269695325967\\
1.57712	2.72835378202123\\
1.57337	2.87215627274829\\
1.54826	2.80002935924413\\
1.53619	2.80002935924413\\
1.54285	2.60959440922522\\
1.54083	3.15624619039734\\
1.54058	3.15624619039734\\
1.59098	2.02938377768521\\
1.54618	3.15624619039734\\
1.5993	2.17897694729317\\
1.58174	3.1092409685882\\
1.59286	2.60959440922522\\
1.59763	2.94299959336604\\
1.58259	2.72835378202123\\
1.5704	3.15624619039734\\
1.57526	2.83695673705955\\
1.55738	3.15624619039734\\
1.57587	3.15624619039734\\
1.54762	3.15624619039734\\
1.55827	3.15624619039734\\
1.54502	3.15624619039734\\
1.58166	2.02938377768521\\
1.57645	2.02938377768521\\
1.57574	2.39269695325967\\
1.57096	2.17897694729317\\
1.57446	2.39269695325967\\
1.58326	3.15624619039734\\
1.58755	2.60959440922522\\
1.57028	2.60959440922522\\
1.54339	2.72835378202123\\
1.54506	2.60959440922522\\
1.55579	3.15624619039734\\
1.55475	3.15624619039734\\
1.54445	3.15624619039734\\
1.60304	2.02938377768521\\
1.57486	2.07554696139253\\
1.57622	2.39269695325967\\
1.5952	2.93701610746481\\
1.59869	2.60959440922522\\
1.57235	2.96425963019685\\
1.59866	2.87098881376058\\
1.54227	3.15624619039734\\
1.54934	2.83821922190763\\
1.56724	2.87215627274829\\
1.58165	2.84010609445676\\
1.5593	3.15624619039734\\
1.53584	3.15624619039734\\
1.54934	3.15624619039734\\
1.59798	2.61489721603313\\
1.58899	2.39269695325967\\
1.59552	2.60959440922522\\
1.57821	2.72835378202123\\
1.57982	2.60959440922522\\
1.54595	2.80002935924413\\
1.59203	1.89762709129044\\
1.54208	2.60959440922522\\
1.54003	3.15624619039734\\
1.54438	3.15624619039734\\
1.5608	3.15624619039734\\
1.59098	2.11394335230684\\
1.60303	2.60959440922522\\
1.57434	2.99343623049761\\
1.58384	2.72835378202123\\
1.58476	3.15624619039734\\
1.56682	2.97909290063833\\
1.56381	3.15624619039734\\
1.57114	3.15624619039734\\
1.53148	3.15624619039734\\
1.55891	3.15624619039734\\
1.56594	3.15624619039734\\
1.54835	3.15624619039734\\
1.58544	2.02938377768521\\
1.58134	2.02938377768521\\
1.58637	2.39269695325967\\
1.57248	2.72835378202123\\
1.57581	2.60959440922522\\
1.54531	2.87215627274829\\
1.59414	1.89762709129044\\
1.54506	2.60959440922522\\
1.56058	3.15624619039734\\
1.55184	3.15624619039734\\
1.55254	3.15624619039734\\
1.5864	2.54032947479087\\
1.59117	1.75587485567249\\
1.58758	2.80002935924413\\
1.59075	2.80002935924413\\
1.59006	2.72835378202123\\
1.5775	2.42975228000241\\
1.62489	2.6730209071289\\
1.55949	2.80002935924413\\
1.58234	2.67117284271508\\
1.56947	3.15624619039734\\
1.57125	3.15624619039734\\
1.55258	3.15624619039734\\
1.55981	3.15624619039734\\
1.55811	3.15624619039734\\
1.54611	3.15624619039734\\
1.59002	2.02938377768521\\
1.64502	2.39269695325967\\
1.57392	2.39269695325967\\
1.57273	2.17897694729317\\
1.572	2.80002935924413\\
1.57446	2.80002935924413\\
1.54944	2.83821922190763\\
1.59296	2.19865708695442\\
1.5745	2.60959440922522\\
1.54339	3.15624619039734\\
1.5858	3.15624619039734\\
1.55482	3.15624619039734\\
1.56523	2.02938377768521\\
1.58002	2.39269695325967\\
1.58106	2.80002935924413\\
1.57698	2.80002935924413\\
1.6152	2.17318626841227\\
1.56445	2.87215627274829\\
1.5949	3.15624619039734\\
1.58133	2.6730209071289\\
1.54813	1.68124123737559\\
1.55885	2.87098881376058\\
1.61587	2.6730209071289\\
1.53741	3.15624619039734\\
1.55955	3.15624619039734\\
1.60621	2.02938377768521\\
1.60963	2.02938377768521\\
1.59078	2.39269695325967\\
1.55024	2.65321251377534\\
1.57798	2.10380372095596\\
1.58631	2.72835378202123\\
1.53542	2.80002935924413\\
1.57789	2.60959440922522\\
1.53974	2.80002935924413\\
1.46035	3.65446533352015\\
1.6711	2.80002935924413\\
1.55082	3.15624619039734\\
1.55975	2.02938377768521\\
1.56127	3.15624619039734\\
1.54214	3.15624619039734\\
1.59811	2.10380372095596\\
1.58053	2.47567118832443\\
1.57917	2.17897694729317\\
1.58226	2.72835378202123\\
1.58342	2.42975228000241\\
1.5816	2.93701610746481\\
1.57584	2.60959440922522\\
1.57866	3.15624619039734\\
1.56354	3.15624619039734\\
1.56335	3.15624619039734\\
1.5544	3.04020662757471\\
1.54163	2.87215627274829\\
1.5471	3.15624619039734\\
1.5415	3.15624619039734\\
1.58762	2.02938377768521\\
1.58518	2.39269695325967\\
1.57354	2.80002935924413\\
1.58093	2.83821922190763\\
1.58154	2.83821922190763\\
1.55638	2.6730209071289\\
1.5447	2.83821922190763\\
1.54048	3.15624619039734\\
1.53677	3.15624619039734\\
1.55746	3.15624619039734\\
1.52557	3.42991369776375\\
1.59645	2.17318626841227\\
1.57838	2.72835378202123\\
1.57626	2.72835378202123\\
1.58387	2.83695673705955\\
1.57076	2.87215627274829\\
1.56125	3.15624619039734\\
1.58832	3.15624619039734\\
1.56	3.15624619039734\\
1.57852	2.67117284271508\\
1.56806	2.39269695325967\\
1.54675	3.15624619039734\\
1.60578	2.11727129565576\\
1.59571	2.02938377768521\\
1.5885	2.11727129565576\\
1.59117	2.17897694729317\\
1.57299	2.39269695325967\\
1.57974	2.39269695325967\\
1.57158	2.60959440922522\\
1.57235	2.96425963019685\\
1.5462	2.6730209071289\\
1.5664	2.83821922190763\\
1.60406	3.15624619039734\\
1.54742	3.15624619039734\\
1.58614	1.89762709129044\\
1.54486	3.15624619039734\\
1.6113	2.02938377768521\\
1.60131	2.39269695325967\\
1.5805	2.80002935924413\\
1.57104	2.6730209071289\\
1.58125	2.6730209071289\\
1.57331	2.87098881376058\\
1.58403	3.15624619039734\\
1.55504	2.83821922190763\\
1.54182	3.15624619039734\\
1.55546	3.15624619039734\\
1.54861	3.15624619039734\\
1.55133	3.15624619039734\\
1.59347	2.02938377768521\\
1.58202	2.02938377768521\\
1.59155	2.02938377768521\\
1.58901	2.39269695325967\\
1.55229	2.94299959336604\\
1.5759	2.72835378202123\\
1.54979	3.33041377334919\\
1.55488	2.80002935924413\\
1.54911	2.60959440922522\\
1.5399	2.80002935924413\\
1.60951	3.15624619039734\\
1.54682	3.15624619039734\\
1.57028	1.89762709129044\\
1.58864	2.02938377768521\\
1.58314	1.97772360528885\\
1.59398	2.72835378202123\\
1.5927	2.17897694729317\\
1.56289	2.80002935924413\\
1.59594	3.15624619039734\\
1.54592	3.02077548819356\\
1.56555	3.15624619039734\\
1.48999	3.51414913447544\\
1.64337	3.15624619039734\\
1.54294	3.15624619039734\\
1.5456	3.15624619039734\\
1.55789	3.15624619039734\\
1.51974	3.37088301677761\\
1.5903	2.02938377768521\\
1.5976	2.02938377768521\\
1.58227	2.02938377768521\\
1.58275	2.17318626841227\\
1.59353	2.17897694729317\\
1.57616	2.10380372095596\\
1.5665	2.83821922190763\\
1.60448	2.6730209071289\\
1.54643	2.60959440922522\\
1.59025	2.02938377768521\\
1.54471	2.60959440922522\\
1.59613	2.02938377768521\\
1.54694	3.15624619039734\\
1.58816	2.02938377768521\\
1.55735	3.15624619039734\\
1.54605	3.15624619039734\\
1.58822	2.39269695325967\\
1.58861	2.39269695325967\\
1.58158	2.72835378202123\\
1.59942	2.94200805302231\\
1.57603	2.42975228000241\\
1.59478	3.15624619039734\\
1.56986	2.83821922190763\\
1.60557	2.96425963019685\\
1.56953	3.15624619039734\\
1.55264	2.96425963019685\\
1.54301	3.15624619039734\\
1.54301	3.15624619039734\\
1.54461	2.92427928606188\\
1.58723	1.74036268949424\\
1.57178	2.72835378202123\\
1.58092	2.60959440922522\\
1.54653	2.72835378202123\\
1.57998	2.72835378202123\\
1.54163	3.15624619039734\\
1.59306	2.02938377768521\\
1.55168	3.15624619039734\\
1.59677	2.39269695325967\\
1.58368	2.39269695325967\\
1.61894	2.54777470538782\\
1.57836	2.43296929087441\\
1.56569	2.80002935924413\\
1.57899	2.83695673705955\\
1.57594	2.87215627274829\\
1.54797	2.96425963019685\\
1.55834	2.87098881376058\\
1.55219	3.15624619039734\\
1.54307	3.15624619039734\\
1.58099	2.02938377768521\\
1.59325	2.02938377768521\\
1.6259	2.39269695325967\\
1.51291	2.97266559226611\\
1.58109	2.39269695325967\\
1.56902	2.96331551138611\\
1.59242	2.60959440922522\\
1.55523	2.80002935924413\\
1.55116	2.83821922190763\\
1.51351	3.15624619039734\\
1.6511	2.80002935924413\\
1.59622	2.11394335230684\\
1.53923	3.15624619039734\\
1.58983	2.62531245096167\\
1.58662	2.42975228000241\\
1.57454	2.72835378202123\\
1.57133	2.42975228000241\\
1.60534	2.87215627274829\\
1.58173	3.15624619039734\\
1.57976	3.15624619039734\\
1.54448	3.15624619039734\\
1.52134	3.38560627359831\\
1.62182	3.15624619039734\\
1.55635	3.15624619039734\\
1.60749	2.02938377768521\\
1.57789	2.72672720902657\\
1.59496	2.39269695325967\\
1.5817	2.39269695325967\\
1.64097	2.39269695325967\\
1.57597	2.39269695325967\\
1.50992	3.45909078960059\\
1.59672	2.72835378202123\\
1.55136	2.60959440922522\\
1.55341	2.80002935924413\\
1.55872	3.15624619039734\\
1.5728	3.15624619039734\\
1.59796	2.02938377768521\\
1.42413	3.74130920889957\\
1.57667	2.39269695325967\\
1.57232	2.72835378202123\\
1.58279	2.60959440922522\\
1.58928	2.80002935924413\\
1.56723	2.54777470538782\\
1.56381	3.15624619039734\\
1.58967	2.6730209071289\\
1.58461	3.15624619039734\\
1.6168	2.6730209071289\\
1.59203	2.01283722470517\\
1.53978	3.15624619039734\\
1.55654	3.15624619039734\\
1.60198	2.02938377768521\\
1.57795	2.02938377768521\\
1.59914	2.39269695325967\\
1.58662	2.39269695325967\\
1.6537	2.39269695325967\\
1.58326	2.72835378202123\\
1.57424	2.83695673705955\\
1.54355	2.80002935924413\\
1.54749	2.80002935924413\\
1.55399	3.15624619039734\\
1.55005	3.15624619039734\\
1.55916	3.15624619039734\\
1.58806	2.33243845991561\\
1.58221	2.54032947479087\\
1.59459	2.80002935924413\\
1.57395	2.17318626841227\\
1.58006	2.99343623049761\\
1.5478	2.99343623049761\\
1.55697	3.15624619039734\\
1.56678	2.87098881376058\\
1.57208	3.15624619039734\\
1.57868	3.15624619039734\\
1.55702	3.15624619039734\\
1.58298	2.02938377768521\\
1.57894	2.39269695325967\\
1.57296	2.39269695325967\\
1.6221	2.60959440922522\\
1.57165	2.80002935924413\\
1.55782	2.60959440922522\\
1.54333	2.79865064544527\\
1.55322	3.15624619039734\\
1.54656	3.15624619039734\\
1.58311	2.07554696139253\\
1.58202	2.39269695325967\\
1.58735	2.60959440922522\\
1.56187	2.80002935924413\\
1.58011	3.15624619039734\\
1.5281	3.01994668167884\\
1.54506	2.87098881376058\\
1.59018	3.15624619039734\\
1.55126	3.15624619039734\\
1.58928	3.15624619039734\\
1.51946	3.34966598409663\\
1.5903	2.38916608436453\\
1.59402	2.38916608436453\\
1.57395	2.39269695325967\\
1.56358	2.80002935924413\\
1.62786	2.60745502321467\\
1.55834	2.87215627274829\\
1.55952	2.6730209071289\\
1.55536	2.60959440922522\\
1.56167	2.67117284271508\\
1.59968	2.02938377768521\\
1.53613	3.15624619039734\\
1.59594	2.39269695325967\\
1.57418	2.28103336724773\\
1.58482	2.72835378202123\\
1.57792	2.80002935924413\\
1.59136	2.77742682238931\\
1.5659	2.87215627274829\\
1.57031	3.15624619039734\\
1.56956	3.15624619039734\\
1.53366	3.15624619039734\\
1.57147	3.15624619039734\\
1.5392	3.15624619039734\\
1.58653	2.02938377768521\\
1.5695	2.80002935924413\\
1.57484	2.79865064544527\\
1.55485	2.83821922190763\\
1.54805	2.60959440922522\\
1.55949	2.79865064544527\\
1.58519	3.15624619039734\\
1.5861	2.43296929087441\\
1.58934	2.39269695325967\\
1.57849	2.72835378202123\\
1.59053	2.60959440922522\\
1.55987	2.60959440922522\\
1.57447	3.15624619039734\\
1.5582	3.15624619039734\\
1.55974	2.67117284271508\\
1.54554	3.15624619039734\\
1.55805	3.15624619039734\\
1.60128	2.02938377768521\\
1.58406	2.02938377768521\\
1.58602	2.39269695325967\\
1.5759	2.39269695325967\\
1.57533	2.60959440922522\\
1.5511	2.60745502321467\\
1.56689	2.6730209071289\\
1.59515	2.02938377768521\\
1.54083	3.15624619039734\\
1.59594	2.07554696139253\\
1.59114	2.39269695325967\\
1.59667	2.43296929087441\\
1.59031	2.99343623049761\\
1.57319	2.72835378202123\\
1.5833	3.15624619039734\\
1.58713	3.15624619039734\\
1.54974	2.6730209071289\\
1.53575	2.83821922190763\\
1.55258	3.15624619039734\\
1.51152	3.40140054078154\\
1.58864	2.02938377768521\\
1.58752	2.02938377768521\\
1.58701	2.02118929906994\\
1.58554	2.38916608436453\\
1.54787	2.77815125038364\\
1.59888	2.39269695325967\\
1.58934	2.38916608436453\\
1.57497	2.38916608436453\\
1.57312	2.72672720902657\\
1.583	2.60959440922522\\
1.53731	2.87098881376058\\
1.53992	2.60745502321467\\
1.54592	2.83695673705955\\
1.55409	3.15624619039734\\
1.60762	2.39269695325967\\
1.5419	2.39269695325967\\
1.56998	2.43296929087441\\
1.57266	2.72835378202123\\
1.57533	2.72835378202123\\
1.5491	2.72835378202123\\
1.56966	3.15624619039734\\
1.5554	3.15624619039734\\
1.58186	3.15624619039734\\
1.5564	3.15624619039734\\
1.59222	2.02118929906994\\
1.64553	2.02938377768521\\
1.55373	3.35640832703898\\
1.56512	2.72672720902657\\
1.54583	2.60745502321467\\
1.54938	2.72672720902657\\
1.56129	2.60745502321467\\
1.55494	2.83695673705955\\
1.56998	2.02938377768521\\
1.52468	3.15624619039734\\
1.59142	2.39269695325967\\
1.66893	2.28103336724773\\
1.60284	2.60959440922522\\
1.5791	2.72835378202123\\
1.58575	2.60959440922522\\
1.57661	2.72835378202123\\
1.54935	3.15624619039734\\
1.58003	3.15624619039734\\
1.55841	3.15624619039734\\
1.55488	2.87098881376058\\
1.54896	2.79865064544527\\
1.60374	3.15624619039734\\
1.58806	2.39269695325967\\
1.56262	2.38916608436453\\
1.6045	2.67117284271508\\
1.57603	2.60959440922522\\
1.55478	1.57978359661681\\
1.58589	2.60745502321467\\
1.55277	2.79865064544527\\
1.54731	2.60959440922522\\
1.55581	3.15624619039734\\
1.55865	2.11394335230684\\
1.53894	3.48869169831694\\
1.57575	2.47567118832443\\
1.56221	2.47567118832443\\
1.59706	2.17318626841227\\
1.57471	2.80002935924413\\
1.57006	2.60959440922522\\
1.56611	2.43296929087441\\
1.56702	3.15624619039734\\
1.5792	3.15624619039734\\
1.58998	2.87098881376058\\
1.56861	2.32221929473392\\
1.56283	2.97818051693741\\
1.59664	3.088844562727\\
1.59078	2.11058971029925\\
1.59875	2.17897694729317\\
1.57146	2.38916608436453\\
1.58175	2.38916608436453\\
1.58512	2.60745502321467\\
1.5735	2.79865064544527\\
1.60087	2.38916608436453\\
1.54285	2.72672720902657\\
1.59582	2.72672720902657\\
1.59477	2.26245108973043\\
1.58746	2.39269695325967\\
1.58123	2.72835378202123\\
1.58864	2.96425963019685\\
};
\addlegendentry{eMBB}  % slice 0

\addplot [color=mycolor3, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00223188	1.39794000867204\\
0.00671074	0.301029995663981\\
1.59475	2.83821922190763\\
1.60074	2.75358305889291\\
1.58339	2.64246452024212\\
1.57648	3.15624619039734\\
1.56982	3.15624619039734\\
1.54883	2.75358305889291\\
1.55117	3.15624619039734\\
1.54973	3.15624619039734\\
1.54986	3.15624619039734\\
1.59459	2.60097289568675\\
1.60864	2.98632377705077\\
1.54477	2.39269695325967\\
1.58406	2.46982201597816\\
1.58378	3.15624619039734\\
1.57846	2.57403126772772\\
1.57101	3.15624619039734\\
1.5609	2.57403126772772\\
1.56103	2.88592633980143\\
1.48621	3.56383691866454\\
1.54643	3.15624619039734\\
1.5903	3.02734960777476\\
1.579	2.75358305889291\\
1.63245	2.71683772329952\\
1.58339	2.46982201597816\\
1.37252	3.83903787338831\\
0.841004	4.46016087076576\\
0.81296	4.72590346878821\\
0.8512	4.87133938109986\\
0.904768	4.98248380434823\\
0.7912	5.07679695077865\\
0.618752	5.17457727840175\\
0.763008	5.23848018060811\\
0.811333	5.26525190048886\\
0.878089	5.26515993116329\\
0.715168	5.26384192507789\\
0.838016	5.2642438919928\\
0.727296	5.26451559997583\\
0.837044	5.26491222459276\\
0.734464	5.26317431134953\\
0.707744	5.26355085804212\\
0.803744	5.26433605548953\\
0.912576	5.26208308880806\\
0.817536	5.26573971961498\\
0.763712	5.26431006263733\\
0.757248	5.26113910697869\\
0.775264	5.26281640789796\\
0.886464	5.26496885569473\\
0.773312	5.2636692015081\\
0.85968	5.26335433666327\\
0.51008	5.263520083458\\
0.74736	5.26275712389043\\
0.843424	5.26524482661677\\
0.749632	5.26261955381855\\
0.61536	5.26234665664396\\
0.835424	5.26339696330965\\
0.835584	5.26592810204037\\
0.896157	5.2639743788054\\
0.584555	5.2639010611979\\
0.709344	5.26505850650644\\
0.736832	5.263617134356\\
0.754304	5.26243922359887\\
0.783904	5.2635082464988\\
0.891456	5.26260769228907\\
0.656128	5.26533442048414\\
0.785817	5.26338749108313\\
0.788548	5.26507737800359\\
0.836576	5.26201895351937\\
0.80736	5.26582685664363\\
0.800896	5.26278795258431\\
0.823776	5.26552533521907\\
0.686016	5.26279269526606\\
0.733568	5.26410206379582\\
0.737211	5.26263141502408\\
0.753735	5.26558424257514\\
0.840576	5.26367630109068\\
0.942944	5.26418716627193\\
0.827776	5.26557717411427\\
0.654784	5.26614228775631\\
0.781088	5.26476825396277\\
0.826624	5.26356979516389\\
0.840416	5.26405714187591\\
0.603264	5.26194768097742\\
0.87696	5.26400275649209\\
0.80432	5.26188352568753\\
0.861556	5.26452032382851\\
0.676065	5.26202845564128\\
0.743136	5.26378987863057\\
0.934688	5.26250329685794\\
0.807936	5.26248194015523\\
0.667616	5.26156022894235\\
0.888832	5.26413752518753\\
0.836064	5.26412806909952\\
0.861905	5.26323590735509\\
0.700742	5.26520945552792\\
0.824672	5.26353665465889\\
0.863072	5.26324301402437\\
0.616351	5.26568318894945\\
0.787742	5.2638088053331\\
0.546432	5.2656973223057\\
0.692544	5.26451559997583\\
0.772857	5.26322169366765\\
0.807871	5.26300369218808\\
0.667232	5.26554183008419\\
0.863968	5.26530612968065\\
0.836269	5.26490042551697\\
0.785393	5.2639743788054\\
0.864288	5.26580095286669\\
0.794176	5.26345616004521\\
0.8488	5.26395782429847\\
0.663712	5.26456283619062\\
0.785056	5.26444946064267\\
0.783168	5.26401694464013\\
0.723552	5.26326196457393\\
0.68	5.26487446642182\\
0.771904	5.26384429067731\\
0.785568	5.26561722720477\\
0.649536	5.26297998978004\\
0.35152	5.26328091429662\\
0.651584	5.26316720355592\\
0.686816	5.26542870985471\\
0.6376	5.26265988059571\\
0.606144	5.26381117111292\\
0.725248	5.26363606858811\\
0.711904	5.26372836115025\\
0.866368	5.26218521064452\\
0.607456	5.26240599670558\\
0.85872	5.26199044590617\\
0.919136	5.26443292423544\\
0.817728	5.26318378822672\\
0.790208	5.26344905686297\\
0.786144	5.26336617781806\\
0.695264	5.26353428738319\\
0.916448	5.26217096252744\\
0.646336	5.26343011447564\\
0.945376	5.26429588406222\\
0.880672	5.26486266632015\\
0.882848	5.26302739330259\\
0.808416	5.26531556015325\\
0.749952	5.26233716148164\\
0.8552	5.26270494726873\\
0.887328	5.26382773121083\\
0.706496	5.26407369259753\\
0.814144	5.26308664043058\\
0.766848	5.26545934949299\\
0.61984	5.26513162899056\\
0.736096	5.26370943094154\\
0.72496	5.26353902192168\\
0.845632	5.26316957283338\\
0.802478	5.26243210376431\\
0.724082	5.26384429067731\\
0.603136	5.26459825998042\\
0.658848	5.26404295504106\\
0.800672	5.2642108028894\\
0.759872	5.26378514682606\\
0.814048	5.26408078557087\\
0.842656	5.26358163044568\\
0.777856	5.26330223174636\\
0.660992	5.26283300596997\\
0.713376	5.26312692386134\\
0.843424	5.26307005204945\\
0.907478	5.26179559378397\\
0.541441	5.26554889912032\\
0.7512	5.26548763031753\\
0.755488	5.26255312508042\\
0.812126	5.26384902183747\\
0.884488	5.26313640177264\\
0.75584	5.262953915637\\
0.711968	5.2635082464988\\
0.804603	5.2635910984389\\
0.55129	5.26431951476359\\
0.804032	5.26320274136073\\
0.894496	5.26468798731843\\
0.80096	5.26446835862283\\
0.655776	5.26336144139488\\
0.864	5.26444709833733\\
0.737888	5.26218995991301\\
0.646496	5.26421789362379\\
0.738656	5.26231579660735\\
0.729792	5.26357216224605\\
0.77824	5.26333539014404\\
0.77296	5.26530141436755\\
0.58704	5.26440457464378\\
0.787072	5.26503019772306\\
0.840512	5.26260057521588\\
0.733984	5.26384665626383\\
0.706944	5.26407605693485\\
0.858624	5.26347036606118\\
0.819296	5.26319563403241\\
0.827744	5.2618787730668\\
0.758144	5.26467854320842\\
0.78096	5.26367866759241\\
0.745632	5.26343011447564\\
0.87232	5.26261718153857\\
0.746656	5.26265039227913\\
0.813856	5.26241549036307\\
0.803712	5.26597753888976\\
0.887394	5.26336144139488\\
0.604948	5.2643974869567\\
0.79744	5.26526840574233\\
0.871904	5.26346326311128\\
0.751392	5.26436204678614\\
0.666816	5.26386321500873\\
0.75216	5.26390342647522\\
0.87392	5.26299658160149\\
0.85056	5.26384429067731\\
0.650153	5.26495233905279\\
0.69472	5.26209971492954\\
0.921888	5.26335196839357\\
0.79168	5.26503019772306\\
0.815776	5.26345142460329\\
0.784064	5.26572087687739\\
0.794752	5.26601049366322\\
0.882528	5.26381353687985\\
0.828512	5.26167436115907\\
0.81232	5.26510332497331\\
0.801408	5.26179084020088\\
0.784822	5.26550648317749\\
0.662374	5.2631174457432\\
0.809856	5.263647902064\\
0.811488	5.2618906545211\\
0.738976	5.26273577966649\\
0.762336	5.26316009564598\\
0.854432	5.26328328295382\\
0.795008	5.26380407373479\\
0.573512	5.26289702116331\\
0.671545	5.26308427070064\\
0.87312	5.26455575108592\\
0.921376	5.24375218584755\\
1.23107	5.26292309872229\\
0.53968	5.26412806909952\\
0.673344	5.26394363421885\\
0.832416	5.26116052981662\\
0.697613	5.263399331334\\
0.702146	5.26324301402437\\
0.825216	5.26555596804139\\
0.833216	5.26347510129658\\
0.847012	5.26323353843949\\
0.498924	5.26218758528526\\
0.760832	5.26461951286747\\
0.841984	5.2618526327231\\
0.847139	5.26273103636315\\
0.764032	5.26319326489712\\
0.890976	5.26402640314798\\
0.799168	5.26412570504535\\
0.77168	5.26322643161515\\
0.759264	5.26234903040211\\
0.723424	5.2626053199443\\
0.669856	5.2647163184163\\
0.816896	5.26375912097965\\
0.627584	5.26332828498623\\
0.647104	5.26355085804212\\
0.903808	5.26429352092136\\
0.695072	5.26163869806324\\
0.6728	5.26410679214868\\
0.779872	5.26316957283338\\
0.808512	5.26252939806843\\
0.798592	5.26302502324934\\
0.854496	5.26443292423544\\
1.03779	5.26196193642157\\
0.761888	5.26243922359887\\
0.685056	5.26491694413332\\
0.845344	5.26558424257514\\
0.814592	5.26527312141382\\
0.762784	5.26409497117\\
0.74928	5.26524954254429\\
0.728256	5.26337801865001\\
0.86784	5.26214246489088\\
0.740896	5.26264090375526\\
0.880672	5.26223744974158\\
0.65376	5.26461242868735\\
0.86832	5.26417771126473\\
0.904384	5.26441402471329\\
0.759072	5.26362660157524\\
0.609472	5.26341590714294\\
0.801696	5.26407369259753\\
0.81888	5.26407369259753\\
0.839616	5.26373782594519\\
0.923584	5.26303924337481\\
0.79168	5.2639010611979\\
0.740128	5.26110578046355\\
0.905753	5.26345852774681\\
0.787566	5.26098435509838\\
0.83744	5.26318378822672\\
0.716096	5.26264090375526\\
0.882791	5.26536742409248\\
0.806274	5.26385138739823\\
0.830368	5.26530612968065\\
0.761472	5.26472812249497\\
0.780603	5.26554889912032\\
0.688194	5.26409969960009\\
0.758048	5.26536270944484\\
0.754016	5.26181460759607\\
0.786709	5.26307005204945\\
0.599871	5.26427697857531\\
0.829696	5.26333302177102\\
0.879008	5.26308901014759\\
0.743937	5.26431951476359\\
0.42413	5.26194055307987\\
0.782304	5.26579624292306\\
0.915502	5.26258396825818\\
0.674245	5.26448489368092\\
0.777069	5.26377568306236\\
0.780992	5.26564078612082\\
0.837248	5.26312692386134\\
0.785344	5.26377568306236\\
0.693783	5.26199519730499\\
0.769952	5.26301554290701\\
0.695296	5.26353665465889\\
0.881664	5.26369523274349\\
0.654656	5.26511040115056\\
0.6904	5.26351298132119\\
0.742304	5.26461242868735\\
0.864864	5.26321695566846\\
0.694688	5.26344905686297\\
0.813376	5.2639743788054\\
0.617312	5.26408314986957\\
0.788192	5.26419662107329\\
0.714976	5.26528726812109\\
0.725687	5.263647902064\\
0.79632	5.26433369256725\\
0.839253	5.26437622320141\\
0.610272	5.26492166362259\\
0.844544	5.26289465039848\\
0.791648	5.26361240066898\\
0.838144	5.26415880063278\\
0.769446	5.26551590930057\\
0.893728	5.26395782429847\\
0.788192	5.26426043559914\\
0.834304	5.26318615741371\\
0.766432	5.26515521426259\\
0.856736	5.26169100293496\\
0.784576	5.26288279638021\\
0.944472	5.26511511853801\\
0.812846	5.26600343213656\\
0.770592	5.26454866586563\\
0.812768	5.26399802700641\\
0.769944	5.26303924337481\\
0.639614	5.26521417183955\\
0.836384	5.2662787466311\\
0.800771	5.26334249518561\\
0.784864	5.26369049990765\\
0.650816	5.26507501911129\\
0.794656	5.2636289683478\\
0.705696	5.26570909975123\\
0.941792	5.26405714187591\\
0.796064	5.26405004851641\\
0.887008	5.26406896388429\\
0.899904	5.26173141602171\\
0.69408	5.26250566976008\\
0.75984	5.26300369218808\\
0.746464	5.26387740771617\\
0.853237	5.26388450389595\\
0.709184	5.26365263536408\\
0.756736	5.26414461711842\\
0.820864	5.26249143215276\\
0.738688	5.26421553005852\\
0.783744	5.26475881159809\\
0.642336	5.26320511044433\\
0.848448	5.26320274136073\\
0.773568	5.26352481815134\\
0.868186	5.26242261046999\\
0.664132	5.2645911754536\\
0.837792	5.26481310239169\\
0.859213	5.26507266020618\\
0.699744	5.26578917791185\\
0.868128	5.26531084494255\\
0.756384	5.26557953028068\\
0.899904	5.26427934180618\\
0.845216	5.26529669900326\\
0.834848	5.26261718153857\\
0.742112	5.2641233409783\\
0.779104	5.26298947089849\\
0.733858	5.26283063485566\\
0.733528	5.26246770176995\\
0.667264	5.26538628217124\\
0.654272	5.26358163044568\\
0.822024	5.26361240066898\\
0.773161	5.26414461711842\\
0.873696	5.26622463875906\\
0.788544	5.26389633060461\\
0.7808	5.26238700876799\\
0.6896	5.26368576702024\\
0.74592	5.26417298368394\\
0.807584	5.26427225207499\\
0.861568	5.26403822599312\\
0.692192	5.26456992117973\\
0.864928	5.26433369256725\\
0.84496	5.26466201552171\\
0.795905	5.26392234823004\\
0.924049	5.26418243879406\\
0.780192	5.26229443068199\\
0.680576	5.26349404172188\\
0.942304	5.2634608954355\\
0.698592	5.26457936765209\\
0.76816	5.26413988917736\\
0.696896	5.26527312141382\\
0.800544	5.26236089899821\\
0.752225	5.26289939191519\\
0.763181	5.26250329685794\\
0.743584	5.26325722701407\\
0.841792	5.26400985062405\\
0.688094	5.26189540701181\\
0.752751	5.26283774815974\\
0.787392	5.26521181369014\\
0.76208	5.26436913505162\\
0.59306	5.26618228876512\\
0.404576	5.26454158052975\\
0.8896	5.26611169626341\\
0.852128	5.26190728801105\\
0.614961	5.26484142532915\\
0.704618	5.26361950118015\\
0.848448	5.26361476751894\\
0.736416	5.26492638306057\\
0.751456	5.26463604217173\\
0.803296	5.26510804243762\\
0.857984	5.26115814955348\\
0.788224	5.26257210575672\\
0.800736	5.2630131727891\\
0.71888	5.26272154960105\\
0.751456	5.26297761946809\\
0.770752	5.26518823149174\\
0.779776	5.26373545976579\\
0.735808	5.26497593406328\\
0.845408	5.2615816310178\\
0.789502	5.26195243284413\\
0.83864	5.26358163044568\\
0.810912	5.26427461533158\\
0.775616	5.26241786374501\\
0.765865	5.26433841839896\\
0.901462	5.26470687492236\\
0.888224	5.26237988807736\\
0.81856	5.26356742806882\\
0.767488	5.26447308298938\\
0.711296	5.26371416357107\\
0.825472	5.26534856519483\\
0.75088	5.26314587947709\\
0.822222	5.26505142948358\\
0.865774	5.2650136834139\\
0.901344	5.26365263536408\\
0.839168	5.26514106325307\\
0.759044	5.26434314417924\\
0.741645	5.26414225315432\\
0.84496	5.26303924337481\\
0.70592	5.26410679214868\\
0.791232	5.26353902192168\\
0.769888	5.26382299981872\\
0.76224	5.26292309872229\\
0.811744	5.26209971492954\\
0.78496	5.26303450338472\\
0.7032	5.26450379011933\\
0.760771	5.26461715148694\\
0.778176	5.26360056622571\\
0.715857	5.26203083113928\\
0.710683	5.26342537874971\\
0.74656	5.2636692015081\\
0.925728	5.26498537170855\\
0.669184	5.26234190908875\\
0.726432	5.26343958577258\\
0.818889	5.26191679257642\\
0.773645	5.26498065291155\\
0.796896	5.26267174069991\\
0.70416	5.26490514518576\\
0.919104	5.26470451401679\\
0.680576	5.26598930873877\\
0.764567	5.26188114938367\\
0.815028	5.26432424074957\\
0.968871	5.26427934180618\\
0.83488	5.26510804243762\\
0.80208	5.26202845564128\\
0.876672	5.26366683495479\\
0.820064	5.26170526680676\\
0.83984	5.26255312508042\\
0.840508	5.26453449507827\\
0.537258	5.26527076358447\\
0.739116	5.26421316648039\\
0.744224	5.2658951410141\\
0.629841	5.26494290068965\\
0.72171	5.26400748592627\\
0.784352	5.2650372750919\\
0.823392	5.26347510129658\\
0.75792	5.26354849084384\\
0.707823	5.2644541852148\\
0.749568	5.26449906608681\\
0.700723	5.26275238082021\\
0.77168	5.26430061030536\\
0.823232	5.26349167421389\\
0.775616	5.26507266020618\\
0.71088	5.26109149688843\\
0.854976	5.2644943420029\\
0.831486	5.26384665626383\\
0.771392	5.26556774932083\\
0.898272	5.26209258952684\\
0.923968	5.26312218482813\\
0.697268	5.26421316648039\\
0.792544	5.26468090425517\\
0.746912	5.26273577966649\\
0.74634	5.26308190095777\\
0.880194	5.2622659411463\\
0.83712	5.26264327590567\\
0.873312	5.26466201552171\\
0.65793	5.26333065338508\\
0.612214	5.26180034731504\\
0.661184	5.26330933733042\\
0.811776	5.26455811280033\\
0.836154	5.26358873145994\\
0.753741	5.26324775173929\\
0.823424	5.26491458436945\\
0.936416	5.26247482102094\\
0.810709	5.26534385034245\\
0.694968	5.26305346303468\\
0.817728	5.26283063485566\\
0.766016	5.26495941769054\\
0.901504	5.2650443523454\\
0.654624	5.264784777607\\
0.80656	5.26170764407318\\
0.737088	5.26377568306236\\
0.788576	5.26059365894293\\
0.640928	5.26278083846457\\
0.797152	5.26454630409985\\
0.881248	5.26409260693566\\
0.836256	5.26233716148164\\
0.809472	5.26477533560156\\
0.840992	5.26383719384042\\
0.815168	5.26319800315477\\
0.717664	5.26094863529374\\
0.709984	5.26530612968065\\
0.89376	5.26246058240225\\
0.696	5.26395072931662\\
0.775776	5.26253177082796\\
0.66464	5.26264564804311\\
0.944896	5.26178846338982\\
0.776256	5.26430297340764\\
0.889056	5.26493818143116\\
0.6816	5.2652070973529\\
0.86768	5.26194055307987\\
0.778752	5.26382773121083\\
0.943392	5.26411152045006\\
0.773472	5.26410679214868\\
0.772498	5.2655206222854\\
0.749504	5.26294680423538\\
0.75353	5.26362423478978\\
0.766072	5.26291361615474\\
0.791743	5.26390815699121\\
0.8656	5.26310322817812\\
0.888704	5.26382773121083\\
0.896544	5.26401694464013\\
0.790202	5.2656879001193\\
0.608963	5.26113196579788\\
0.88096	5.26274763769818\\
0.563424	5.26342064297215\\
0.788224	5.26433605548953\\
0.925536	5.26243685033365\\
0.777111	5.26450379011933\\
0.752551	5.26134615015956\\
0.79936	5.26603167755432\\
0.821472	5.2639554593174\\
0.816384	5.26247719407867\\
0.806297	5.26411388458145\\
0.825824	5.26532970547821\\
0.809664	5.26071519357756\\
0.849824	5.26461951286747\\
0.765984	5.26481310239169\\
0.85184	5.26469743122307\\
0.798016	5.26184787976429\\
0.737961	5.26437149778107\\
0.69949	5.26289702116331\\
0.690208	5.2658951410141\\
0.801504	5.26209021436663\\
0.828693	5.2631340323142\\
0.676065	5.26279032393166\\
0.705312	5.26347746889492\\
0.786976	5.26482254357608\\
0.710889	5.26417771126473\\
0.784323	5.2631340323142\\
0.86848	5.26528962586083\\
0.772787	5.26390579173965\\
0.817312	5.26604109228536\\
0.52736	5.26213771510298\\
0.759264	5.26603638494535\\
0.645536	5.26398147340091\\
0.89946	5.2634608954355\\
0.572355	5.26373072736832\\
0.921472	5.26156260700282\\
0.853088	5.26257447828293\\
0.74544	5.26285434541619\\
0.66832	5.26257685079619\\
0.826688	5.26421553005852\\
0.95376	5.26271206263173\\
0.791808	5.26116291006672\\
0.628704	5.26378041496999\\
0.727165	5.26430297340764\\
0.762688	5.26328328295382\\
0.826304	5.2645746444416\\
0.696576	5.26474228696588\\
0.766496	5.26229205662539\\
0.900992	5.26544992214222\\
0.792847	5.26526604788738\\
0.797376	5.26480838172252\\
0.787504	5.26485558610524\\
0.79568	5.26593987322924\\
0.792512	5.26305346303468\\
0.849446	5.26247719407867\\
0.75296	5.26276186690886\\
1.02429	5.2644943420029\\
0.752448	5.26286382927796\\
0.69568	5.26519294803386\\
0.834432	5.26352481815134\\
0.776768	5.26584804949379\\
0.700224	5.26284011923521\\
0.805312	5.26510568371187\\
0.775232	5.26463368088106\\
0.850956	5.2656879001193\\
0.866345	5.26428643142164\\
0.634476	5.26351061391645\\
0.740729	5.26452977137973\\
0.870528	5.26258396825818\\
0.661504	5.26372362867543\\
0.703264	5.26448961786761\\
0.760096	5.2646502096461\\
0.742816	5.26139373234284\\
0.868159	5.26380643954039\\
0.814154	5.26423680168287\\
0.768064	5.26558659870319\\
0.805269	5.26117005073874\\
0.896189	5.26530141436755\\
0.829366	5.26351534871303\\
0.825696	5.262657508536\\
0.94112	5.26195956054671\\
0.764526	5.26567376645642\\
0.809097	5.261652963653\\
0.942272	5.26338512299422\\
0.833728	5.26460534439166\\
0.738008	5.26470215309839\\
0.804402	5.26111530258598\\
0.845728	5.26487682640368\\
0.74608	5.26272154960105\\
0.71168	5.26360766693037\\
0.655068	5.26379934208494\\
0.787808	5.26435023275324\\
0.743136	5.26298710063828\\
0.912444	5.26483670496784\\
0.661839	5.26567847772849\\
0.688128	5.26542163886197\\
0.802464	5.26324301402437\\
0.750835	5.26274526611775\\
0.813486	5.26425570891878\\
0.805216	5.2638608495124\\
0.721446	5.2630510931237\\
0.779008	5.26460534439166\\
0.77024	5.26398620306686\\
0.877216	5.26206646205005\\
0.703168	5.26256498810032\\
0.770635	5.26210684021533\\
0.801568	5.26482962432968\\
0.818816	5.2641209768984\\
0.855072	5.26383719384042\\
0.665888	5.26446599642028\\
0.820032	5.26594693578942\\
0.795424	5.26299421138009\\
0.779616	5.26508209574976\\
0.7752	5.26379934208494\\
0.46608	5.26450615211633\\
0.723552	5.26400275649209\\
0.837568	5.26516464801277\\
0.71296	5.26247719407867\\
0.607296	5.26239175583022\\
0.681248	5.26457700605327\\
0.671968	5.26556539309051\\
0.877024	5.2621828359908\\
0.652704	5.26341590714294\\
0.771232	5.26215433913337\\
0.911104	5.26458645237152\\
0.743488	5.2629065040932\\
0.739936	5.26339459527239\\
0.677408	5.26259583043562\\
0.771245	5.26546170629871\\
0.745382	5.26334723181542\\
0.762795	5.26367393457605\\
0.795584	5.26343721796771\\
0.817888	5.26595635235767\\
0.812416	5.26262904280889\\
0.744224	5.26618699452395\\
0.829728	5.26475881159809\\
0.848512	5.26493346212139\\
0.80419	5.2652825526032\\
0.765581	5.26357216224605\\
0.66352	5.26498301231646\\
0.787296	5.2606699199436\\
0.830432	5.26346799842413\\
0.75152	5.26435968400527\\
0.75872	5.26414225315432\\
0.836209	5.26122003215572\\
0.790496	5.26608345604956\\
0.609735	5.26389633060461\\
0.798784	5.26328091429662\\
0.790843	5.26242023711399\\
0.834877	5.2622968047256\\
0.72348	5.2630297633429\\
0.782024	5.26327380824751\\
0.815936	5.26310322817812\\
0.778794	5.26435259558553\\
0.597571	5.26287331293263\\
0.816	5.26279506658751\\
0.837526	5.2632856515981\\
0.753568	5.26535092260182\\
0.62928	5.26322406264786\\
0.642688	5.2660199088535\\
0.820466	5.26330933733042\\
0.63659	5.26296339732469\\
0.810194	5.26299658160149\\
0.809664	5.26538628217124\\
0.72016	5.26256973321755\\
0.795424	5.26503019772306\\
0.77888	5.26423207474528\\
0.802464	5.26493818143116\\
0.830752	5.26216383829361\\
0.752992	5.2631529876197\\
0.769824	5.26241074356026\\
0.89552	5.26254126173646\\
0.780608	5.26365736861256\\
0.859808	5.26365263536408\\
0.654635	5.26245346291784\\
0.907323	5.26314114065072\\
0.754635	5.26396728409398\\
0.615093	5.2646502096461\\
0.659776	5.26534856519483\\
0.708864	5.26150790831735\\
0.778272	5.26309848888633\\
0.750104	5.26420607566882\\
0.690624	5.26440221209427\\
0.76896	5.26179559378397\\
0.804608	5.26522124621096\\
0.763936	5.26441874967093\\
0.796576	5.26387267686522\\
0.786144	5.26268122855009\\
0.836416	5.26478005662994\\
0.742306	5.26401221530895\\
0.703177	5.26292546933183\\
0.769376	5.26169813492942\\
0.864896	5.26369286633202\\
0.75527	5.26376148703014\\
0.726935	5.26409733539148\\
0.914208	5.26286620021104\\
0.783104	5.26443292423544\\
0.784096	5.26526369001963\\
0.715109	5.26590691309637\\
0.658474	5.26256261552226\\
0.870304	5.26374492440603\\
0.767808	5.26376858510425\\
0.779663	5.26298473036514\\
0.733408	5.26436913505162\\
0.75072	5.26144130931349\\
0.92688	5.26200232430575\\
1.0294	5.26325012057736\\
0.79248	5.26458172923808\\
0.79264	5.26121527226859\\
0.789132	5.26323116951096\\
0.563952	5.2650136834139\\
0.702265	5.26369996552775\\
0.848608	5.2638915999598\\
0.885556	5.26470451401679\\
0.785814	5.26450379011933\\
0.748704	5.26490750500091\\
0.840352	5.26168149342683\\
0.952287	5.2635910984389\\
0.71904	5.26300606235774\\
0.689703	5.26565963233355\\
0.79552	5.26244634331671\\
0.829184	5.26405950630333\\
0.507727	5.26354612363266\\
0.674784	5.26292309872229\\
0.80861	5.26262667058074\\
0.857165	5.26438094857034\\
0.838114	5.26169575761095\\
0.887392	5.26371179726275\\
0.750656	5.26316246496222\\
0.856128	5.26283774815974\\
0.752514	5.26262429833964\\
0.914656	5.26563607443985\\
0.98544	5.26315535697472\\
0.681175	5.26481546270703\\
0.703419	5.26322169366765\\
0.735648	5.263489306693\\
0.833952	5.26544520839008\\
0.76064	5.26124621060248\\
0.595392	5.26369523274349\\
0.936	5.26419662107329\\
0.839008	5.26530612968065\\
0.750816	5.26297998978004\\
0.713504	5.26442583701101\\
0.773728	5.26538863937351\\
0.7696	5.26359346540495\\
0.77248	5.26237751448788\\
0.7632	5.26491458436945\\
0.853024	5.26278320985076\\
0.737344	5.2642533455593\\
0.636032	5.26321695566846\\
0.72096	5.26429115776765\\
0.748384	5.2622113309785\\
0.724096	5.26440457464378\\
0.867341	5.26439984953191\\
0.633976	5.26519766452476\\
0.869029	5.26222320333826\\
0.796064	5.26580330781935\\
0.787099	5.2626669966971\\
0.794764	5.26352481815134\\
0.806972	5.26420607566882\\
0.849092	5.2645746444416\\
0.904608	5.2650372750919\\
0.633024	5.26520238096444\\
0.853472	5.26189778323766\\
0.956192	5.26440221209427\\
0.87968	5.26279743789602\\
0.875648	5.26384902183747\\
0.779424	5.26267648465091\\
0.894592	5.26595635235767\\
0.886925	5.26387504229714\\
0.744713	5.26452740951119\\
0.922144	5.26245108973043\\
0.830464	5.26089147749481\\
0.790464	5.2630297633429\\
0.668288	5.26228256026924\\
0.833696	5.26256736066542\\
0.809664	5.26376858510425\\
0.838324	5.26363843530908\\
0.766348	5.2644423736881\\
0.655584	5.26380407373479\\
0.90288	5.2635910984389\\
0.708928	5.26443528661788\\
0.632129	5.2634608954355\\
0.763008	5.26212821537133\\
0.789568	5.26326433333449\\
0.759681	5.26302265318316\\
0.712935	5.26374492440603\\
0.879616	5.26519766452476\\
0.695808	5.26351061391645\\
0.895904	5.26271443439349\\
0.766426	5.26236564634584\\
0.764096	5.26587865956282\\
0.918272	5.26418952999157\\
0.96375	5.26512927039291\\
0.727737	5.26419425739225\\
0.935008	5.26468562631018\\
0.755616	5.26277846706543\\
0.917312	5.26300843251446\\
0.769606	5.26425807226539\\
0.7056	5.26317194209791\\
0.84368	5.26392944367557\\
0.805386	5.26523539460808\\
0.703197	5.26561015928074\\
0.77152	5.26394363421885\\
0.830592	5.26507501911129\\
0.853719	5.2617789560155\\
0.610688	5.26251278838871\\
0.805696	5.26301554290701\\
0.766176	5.26484142532915\\
0.659456	5.26329749462573\\
0.761728	5.26571145520202\\
0.78288	5.26325722701407\\
0.919072	5.26276660987548\\
0.817792	5.26197143979105\\
0.539566	5.26410679214868\\
0.747438	5.26499009045428\\
0.7552	5.26552297875863\\
0.721568	5.26432660372327\\
0.552032	5.26526133213908\\
0.860416	5.26496177721082\\
0.825376	5.26382299981872\\
0.518848	5.26503963418921\\
0.768544	5.26370706460743\\
0.775743	5.26342064297215\\
0.848064	5.26567847772849\\
0.850592	5.26242261046999\\
0.736416	5.26399329746922\\
0.91024	5.26229917875624\\
0.837152	5.26498065291155\\
0.731888	5.26301080265825\\
0.745414	5.26327143953863\\
0.725173	5.26373545976579\\
0.781312	5.26532734795604\\
0.68211	5.2659328105542\\
0.704423	5.26421316648039\\
0.701408	5.26417534748077\\
0.872192	5.26298710063828\\
0.853004	5.26345142460329\\
0.598747	5.2632785456265\\
0.669815	5.26463840344955\\
0.809184	5.26348220405287\\
0.777024	5.26271206263173\\
0.569888	5.26326907081684\\
0.892384	5.26336617781806\\
0.760832	5.26280455174385\\
0.7949	5.26475409033876\\
0.656544	5.2644541852148\\
0.804645	5.26452977137973\\
0.765568	5.26396728409398\\
0.760574	5.26329275745343\\
0.745349	5.2622327009924\\
0.884128	5.2629183574644\\
0.84768	5.2631245543512\\
0.832253	5.2635910984389\\
0.608097	5.26269308807133\\
0.679968	5.26320984857275\\
0.84688	5.26452032382851\\
0.8016	5.2652330365739\\
0.526072	5.2648957057969\\
0.702368	5.26495941769054\\
0.889671	5.26300369218808\\
0.784474	5.26362423478978\\
0.7463	5.26602226261917\\
0.641568	5.2638088053331\\
0.856128	5.26353192009458\\
0.751044	5.26274763769818\\
0.767422	5.26314587947709\\
0.732576	5.2647304832722\\
0.91424	5.26360766693037\\
0.812224	5.26332591657446\\
0.663936	5.26296576771426\\
0.843808	5.26417771126473\\
0.820768	5.26303213337028\\
0.885088	5.26491222459276\\
0.82048	5.26370943094154\\
0.772498	5.26239175583022\\
0.622976	5.26527547923037\\
0.899616	5.26465729320998\\
0.696416	5.26601755507506\\
0.761092	5.26300132200549\\
0.693216	5.26270969085701\\
0.89104	5.26502547941309\\
0.675328	5.26354375640857\\
0.929285	5.26151979992199\\
0.843296	5.26515049731065\\
0.780096	5.26319800315477\\
0.876594	5.26270020362863\\
0.72256	5.26525425842061\\
0.77568	5.26333539014404\\
0.840768	5.26369049990765\\
0.473952	5.2650632244576\\
0.733536	5.2631079674182\\
0.653728	5.26412570504535\\
0.854752	5.26467854320842\\
0.683373	5.26499480914874\\
0.717952	5.26278083846457\\
0.799424	5.26599872438833\\
0.69388	5.26391761786862\\
0.817568	5.26316957283338\\
0.842795	5.26361003380613\\
0.873339	5.26520473916507\\
0.696514	5.26298236007906\\
0.784992	5.26446127197663\\
0.790784	5.26463604217173\\
0.833984	5.26324775173929\\
0.772832	5.26557481793509\\
0.876416	5.26459825998042\\
0.698088	5.26499716847674\\
0.749504	5.26249143215276\\
0.817543	5.26416589221626\\
0.501756	5.26367393457605\\
0.732192	5.26593751901699\\
0.722272	5.26351534871303\\
0.800861	5.26440929970424\\
0.743452	5.26196193642157\\
0.851328	5.26268360048025\\
0.67648	5.26149363796198\\
0.78454	5.26482726409131\\
0.707871	5.26311981529213\\
0.740544	5.26547349013546\\
0.7609	5.26517643991234\\
0.826359	5.26332117971217\\
0.63759	5.26244159685112\\
0.803245	5.26596341464987\\
0.89312	5.26183362057575\\
0.712747	5.26429824719022\\
0.712664	5.26217333724609\\
0.816192	5.26496649621291\\
0.81947	5.26404531954572\\
0.842677	5.26426279892003\\
0.815154	5.26432187776301\\
0.748143	5.26511983587421\\
0.700305	5.26233003997366\\
0.849703	5.26545699267448\\
0.7769	5.26494997948124\\
0.728996	5.26323353843949\\
0.740704	5.26407369259753\\
0.775333	5.26610698968862\\
0.68371	5.26597518488167\\
0.652512	5.26282589258821\\
0.761735	5.26327617694347\\
0.886688	5.26340406734397\\
0.863936	5.263489306693\\
0.848193	5.26255075243755\\
0.72672	5.26254837978172\\
0.916832	5.26461006726829\\
0.681349	5.26372836115025\\
0.784064	5.2614960163871\\
0.785248	5.26321221761757\\
0.850752	5.26378987863057\\
0.754848	5.26236802000019\\
0.821696	5.26320984857275\\
0.676864	5.26512927039291\\
0.775261	5.26461006726829\\
0.666848	5.26318378822672\\
0.79664	5.26409260693566\\
0.691744	5.26607404223685\\
0.82752	5.26448016944285\\
0.68624	5.26479657982512\\
0.874176	5.26354375640857\\
0.868672	5.26267411268189\\
0.82848	5.26490042551697\\
0.642056	5.26566669945248\\
0.794304	5.26358636446809\\
0.678944	5.26535799474602\\
0.848383	5.2620260801303\\
0.498827	5.26369996552775\\
0.749248	5.264711596695\\
0.712416	5.26560544726748\\
0.85488	5.26486266632015\\
0.684273	5.26563607443985\\
0.818592	5.26303924337481\\
0.734104	5.2639554593174\\
0.807235	5.26333539014404\\
0.545542	5.26167436115907\\
0.815552	5.26540513943117\\
0.934432	5.26269308807133\\
0.88608	5.26277846706543\\
0.61168	5.26399329746922\\
0.929664	5.26466909889303\\
0.93208	5.26308664043058\\
0.826816	5.26487682640368\\
0.630811	5.2631245543512\\
0.848704	5.2633046002873\\
0.788755	5.26288753802634\\
0.788864	5.26250804264926\\
0.779296	5.26171002132659\\
0.776386	5.26372362867543\\
0.791454	5.26404531954572\\
0.651664	5.26363606858811\\
0.585983	5.26202370460632\\
0.663841	5.26462187423517\\
0.801221	5.26476353280609\\
0.718714	5.26240599670558\\
0.810482	5.26423207474528\\
0.707791	5.26503019772306\\
0.778956	5.26484850577491\\
0.672474	5.26535563737742\\
0.720227	5.26478713807628\\
0.680384	5.26495469861153\\
0.871296	5.26239887632627\\
0.81854	5.26491694413332\\
0.954742	5.2645746444416\\
0.95376	5.26430533649706\\
0.788032	5.26532970547821\\
0.832603	5.26318378822672\\
0.705355	5.26447780730454\\
0.706688	5.26416825605168\\
0.846048	5.26424152856902\\
0.579968	5.26391052222989\\
0.59696	5.26247482102094\\
0.759744	5.26133425379913\\
0.770752	5.26404531954572\\
0.77152	5.26335196839357\\
0.795566	5.26469507026616\\
0.845984	5.26222557777127\\
0.725376	5.26334960011095\\
0.826944	5.26253651630814\\
0.586112	5.26539571090355\\
0.735582	5.26228018614775\\
0.775296	5.26467854320842\\
0.890245	5.26478241712488\\
0.761279	5.26297287880537\\
0.815261	5.26409969960009\\
0.911104	5.26282352143507\\
0.791008	5.26561722720477\\
0.679104	5.26418480253943\\
0.894016	5.26442111213048\\
0.722088	5.26320984857275\\
0.765705	5.26337091418958\\
0.782935	5.26523067852692\\
0.69645	5.26321932467451\\
0.785152	5.26496885569473\\
0.789376	5.26279980919157\\
0.7232	5.26525897424572\\
0.799261	5.26517879825383\\
0.801856	5.2641233409783\\
0.783456	5.2632998631925\\
0.508819	5.26514813881547\\
0.735808	5.26208308880806\\
0.80752	5.26308664043058\\
0.7912	5.26391052222989\\
0.848512	5.26465965437226\\
0.839968	5.26423916513238\\
0.917984	5.26236802000019\\
0.787136	5.2641517089335\\
0.770892	5.2645911754536\\
0.713184	5.26358163044568\\
0.824161	5.26308901014759\\
0.830476	5.26408787842835\\
0.794065	5.26433841839896\\
0.773036	5.26364316871233\\
0.863904	5.26331881126166\\
0.802656	5.26253177082796\\
0.754397	5.26307479165157\\
0.633307	5.2658951410141\\
0.92151	5.26441402471329\\
0.800538	5.26399329746922\\
0.659206	5.26490750500091\\
0.746496	5.26511511853801\\
0.817472	5.26366683495479\\
0.770926	5.26468326528909\\
0.767407	5.26249855101477\\
0.886496	5.26331407432187\\
0.824675	5.26303213337028\\
0.794688	5.26281640789796\\
0.807093	5.26269545993672\\
0.80208	5.26325485821475\\
0.711968	5.26261955381855\\
0.828256	5.26087956867312\\
0.610816	5.2620260801303\\
0.776675	5.2638915999598\\
0.793632	5.26496649621291\\
0.855808	5.26455575108592\\
0.581344	5.26455102761857\\
0.792193	5.26506558341397\\
0.858144	5.26456283619062\\
0.842784	5.26489334591763\\
0.702368	5.26248431317407\\
0.8464	5.26195718465885\\
0.85552	5.2646077058364\\
0.839616	5.26308664043058\\
0.79049	5.2644541852148\\
0.709728	5.26460298293409\\
0.764896	5.26380407373479\\
0.931392	5.26553947371325\\
0.744544	5.26293732218542\\
0.73264	5.26455338935866\\
0.727647	5.26272866469205\\
0.767363	5.26219233452777\\
0.580968	5.26406187071788\\
0.908562	5.26225644421907\\
0.864768	5.26409733539148\\
0.811296	5.26288279638021\\
0.745184	5.26383719384042\\
0.820768	5.26364080201716\\
0.750432	5.26466673778209\\
0.815062	5.26420371203923\\
0.790754	5.26272154960105\\
0.774779	5.26211871543188\\
0.83344	5.26464548720599\\
0.824	5.26304872319979\\
0.748832	5.26338749108313\\
0.875328	5.26494054106682\\
0.92336	5.2638159026339\\
0.764269	5.26115576927729\\
0.766834	5.26600107826882\\
0.775841	5.26273103636315\\
0.725603	5.26363133510747\\
0.848128	5.26386558049218\\
0.919648	5.26252227971205\\
0.730784	5.26419189369834\\
0.784128	5.26269545993672\\
0.774816	5.2635910984389\\
0.67439	5.26282115026898\\
0.770056	5.26507973688308\\
0.827888	5.26431951476359\\
0.66996	5.26334012685134\\
0.861751	5.26387977312231\\
0.73632	5.26480366100205\\
0.811552	5.26383719384042\\
0.84545	5.26397201391447\\
0.751065	5.26141038487544\\
0.884112	5.26331644279822\\
0.673799	5.26174092443679\\
0.718531	5.2639010611979\\
0.792229	5.263647902064\\
0.679456	5.26554418644236\\
0.802199	5.26448016944285\\
0.84272	5.26606462822009\\
0.728932	5.26515993116329\\
0.695488	5.26314824887089\\
0.899984	5.26274052291802\\
0.772016	5.2647611722085\\
0.735068	5.26046732219634\\
0.944256	5.26626463218394\\
0.836064	5.26475645097484\\
0.790112	5.2651339875754\\
0.67136	5.26494054106682\\
0.80944	5.26483670496784\\
0.721152	5.26353428738319\\
0.82912	5.26126524848176\\
0.704448	5.26506086548843\\
0.792129	5.26361003380613\\
0.790432	5.26437622320141\\
0.732448	5.2629705084546\\
0.714496	5.26498301231646\\
0.741056	5.26393180879831\\
0.787584	5.26481074206352\\
0.798816	5.26214009000342\\
0.74192	5.26348220405287\\
0.738635	5.26503255685882\\
0.797952	5.26555361174716\\
0.746176	5.26262904280889\\
0.686515	5.26502312023888\\
0.644068	5.26341117126208\\
0.683825	5.26444001134421\\
0.77494	5.26320511044433\\
0.715341	5.26403822599312\\
0.711582	5.26392944367557\\
0.783008	5.2657232322643\\
0.8704	5.26325012057736\\
0.603008	5.26441166221519\\
0.902432	5.26469743122307\\
0.825152	5.262953915637\\
0.792672	5.26382299981872\\
0.756512	5.26407369259753\\
0.727518	5.26151266499828\\
0.82288	5.26434078129552\\
0.780585	5.26336380961293\\
0.518154	5.26634695999318\\
0.786624	5.26465729320998\\
0.675104	5.26391525266859\\
0.788928	5.26555361174716\\
0.69584	5.2631174457432\\
0.796256	5.26441402471329\\
0.743968	5.26433605548953\\
0.828032	5.26247719407867\\
0.5904	5.26093196504611\\
0.937472	5.26180985422108\\
0.831776	5.26293495164058\\
0.74192	5.26435732121154\\
0.779264	5.26307005204945\\
0.762432	5.26347036606118\\
0.707149	5.2627737242283\\
0.835936	5.26446835862283\\
0.726016	5.26213059032372\\
0.871264	5.26562429501377\\
0.795232	5.26255312508042\\
0.862032	5.26462895826122\\
0.760839	5.26529198358777\\
0.73106	5.26332354814978\\
0.876948	5.26426988880554\\
0.786795	5.26389633060461\\
0.700032	5.263520083458\\
0.728224	5.26309848888633\\
0.891232	5.26361003380613\\
0.699168	5.26461951286747\\
0.693365	5.26211396538422\\
0.8448	5.26299184114576\\
0.685546	5.26530612968065\\
0.788948	5.26565963233355\\
0.78368	5.2645651978665\\
0.793088	5.26536270944484\\
0.730912	5.26378751273476\\
0.824288	5.26258396825818\\
0.764512	5.26255075243755\\
0.663552	5.26292309872229\\
0.724608	5.26460534439166\\
0.77056	5.26376621909244\\
0.771374	5.2629752491432\\
0.754048	5.26319089574891\\
0.845696	5.26358873145994\\
0.764622	5.2626669966971\\
0.820337	5.26498065291155\\
0.745504	5.26351298132119\\
0.780032	5.26490750500091\\
0.820416	5.2637330935735\\
1.02317	5.26412570504535\\
0.888064	5.26110101932404\\
0.73888	5.26601284747993\\
0.852608	5.26315535697472\\
0.708672	5.26554889912032\\
0.782496	5.26543342378592\\
0.78688	5.26509153108834\\
0.828416	5.26418243879406\\
0.732224	5.26458172923808\\
0.771534	5.26205696075967\\
0.68976	5.26361003380613\\
0.792288	5.26487682640368\\
0.743807	5.26539099656298\\
0.860096	5.26548998696978\\
0.808032	5.26443056184015\\
0.86528	5.26419898474147\\
0.792384	5.26392471339143\\
0.770048	5.2629325810828\\
0.800928	5.26317904981397\\
0.83088	5.26205696075967\\
0.73388	5.26420371203923\\
0.563104	5.26474464766612\\
0.673632	5.26396964901067\\
0.761248	5.26421316648039\\
0.669751	5.26345616004521\\
0.819328	5.26562900682254\\
0.692032	5.26449670405128\\
0.745746	5.26387031142043\\
0.514323	5.26240362325878\\
0.71872	5.26482962432968\\
0.83968	5.26233241382263\\
0.858944	5.26557010553837\\
0.724112	5.26194292905872\\
0.712	5.26372836115025\\
0.845333	5.26170526680676\\
0.748346	5.26459589848432\\
0.731642	5.26546406309164\\
0.689312	5.26255787032726\\
0.81744	5.26500660566059\\
0.84019	5.26546877663913\\
0.61629	5.26225169567758\\
0.853216	5.26283300596997\\
0.814715	5.26200469994668\\
0.820271	5.26392234823004\\
0.829462	5.26286382927796\\
0.867552	5.26485086589785\\
0.723904	5.26430061030536\\
0.778784	5.26479421940716\\
0.845472	5.26206646205005\\
0.75728	5.26271206263173\\
0.793152	5.26327143953863\\
0.796736	5.26453921872543\\
0.730944	5.26242973046019\\
0.71712	5.26334486350697\\
0.786528	5.26337565050944\\
0.687488	5.26285434541619\\
0.497568	5.26411624869997\\
0.844448	5.26190966417189\\
0.822688	5.26352955279307\\
0.80096	5.26395782429847\\
0.68656	5.26586924130983\\
0.858112	5.2611867118502\\
0.89792	5.26583156625526\\
0.869376	5.26238938230559\\
0.69232	5.26504199327372\\
0.757248	5.26275238082021\\
0.759712	5.26571145520202\\
0.751456	5.2614960163871\\
0.704896	5.26245108973043\\
0.824192	5.26473756552691\\
0.870752	5.26371416357107\\
0.858624	5.26202845564128\\
0.654528	5.26287094203838\\
0.793088	5.2637165298665\\
0.813728	5.26333539014404\\
0.852889	5.26356506096086\\
0.733581	5.2647611722085\\
0.790144	5.26280455174385\\
0.802976	5.26565256509962\\
0.674688	5.26223744974158\\
0.663328	5.26577740263775\\
0.811104	5.26197143979105\\
0.763616	5.26558424257514\\
0.792896	5.262953915637\\
0.613632	5.26544756527255\\
0.716704	5.2656879001193\\
0.85808	5.26409024268844\\
0.732724	5.26276898133937\\
0.806472	5.26347273368534\\
0.7736	5.26459825998042\\
0.820288	5.26466909889303\\
0.837792	5.26321932467451\\
0.839744	5.26352481815134\\
0.922624	5.26492638306057\\
0.740992	5.26317431134953\\
0.791968	5.2634608954355\\
0.743296	5.26431478872617\\
0.911776	5.26298710063828\\
0.719072	5.26378041496999\\
0.756921	5.26242735714309\\
0.710742	5.26264090375526\\
0.862144	5.2656078032805\\
0.746208	5.26346799842413\\
0.892269	5.26322169366765\\
0.754732	5.26411861280562\\
0.807296	5.26355795955955\\
0.720576	5.26296339732469\\
0.792736	5.26354375640857\\
0.755264	5.26435495840496\\
0.843552	5.26527076358447\\
0.753312	5.26237514088541\\
0.823456	5.26431478872617\\
0.536512	5.26370943094154\\
0.811616	5.26279506658751\\
0.804224	5.26293495164058\\
0.748813	5.26378987863057\\
0.734843	5.26538863937351\\
0.813728	5.26415880063278\\
0.874432	5.26491458436945\\
0.757111	5.26229443068199\\
0.966226	5.26447072081253\\
0.802208	5.26529669900326\\
0.825664	5.26281403669303\\
0.723104	5.26607168875179\\
0.867072	5.26432660372327\\
0.928576	5.26213059032372\\
0.773824	5.26499716847674\\
0.830464	5.26195956054671\\
0.759456	5.26341117126208\\
0.753344	5.26169338027946\\
0.707968	5.26340169934544\\
0.785888	5.26440221209427\\
0.763712	5.26398620306686\\
0.797216	5.26399329746922\\
0.909856	5.26276898133937\\
0.774528	5.26218995991301\\
0.697606	5.26395072931662\\
0.777664	5.2652825526032\\
0.708352	5.263207479515\\
0.781792	5.26381826837506\\
0.506848	5.26505850650644\\
0.88544	5.26292072809982\\
0.84272	5.26357216224605\\
0.680544	5.26169338027946\\
0.619084	5.26557010553837\\
0.733696	5.2635958323581\\
0.789792	5.26593045630367\\
0.771872	5.26464784843247\\
0.595712	5.26566198805264\\
0.803072	5.26335907316393\\
0.863936	5.26490042551697\\
0.856096	5.26452977137973\\
0.784416	5.26596812278087\\
0.763648	5.26519766452476\\
0.730048	5.26461242868735\\
0.803424	5.26455102761857\\
0.793824	5.26512691178245\\
0.819424	5.26486030626134\\
0.83632	5.26129618325577\\
0.804096	5.26562429501377\\
0.704128	5.26288753802634\\
0.74448	5.26413988917736\\
0.819168	5.26165534120574\\
0.807936	5.26545934949299\\
0.730368	5.26547349013546\\
0.779808	5.26558659870319\\
0.856768	5.26141038487544\\
0.703012	5.2629444337423\\
0.79894	5.26281640789796\\
0.779072	5.26386558049218\\
0.751582	5.26151742162711\\
0.895648	5.26528019482506\\
0.595776	5.26398383824032\\
0.812992	5.26282826372841\\
0.781237	5.26416825605168\\
0.854948	5.26532027531276\\
0.958387	5.26326907081684\\
0.656512	5.26550883972744\\
0.81072	5.26473992625281\\
0.803219	5.26027894068893\\
0.559004	5.26236802000019\\
0.685888	5.26412806909952\\
0.810208	5.26272866469205\\
0.703368	5.2638537529461\\
0.613506	5.26506086548843\\
0.825307	5.2660952230285\\
0.782811	5.26521417183955\\
0.715552	5.26328328295382\\
0.393088	5.26423207474528\\
0.639744	5.26504199327372\\
0.738848	5.26375675491627\\
0.690304	5.26236564634584\\
0.795648	5.26253177082796\\
0.847168	5.26215196431084\\
0.952192	5.26532970547821\\
0.881728	5.2644943420029\\
0.473664	5.26396728409398\\
0.756608	5.26413043314082\\
0.748672	5.26440457464378\\
0.783904	5.26287805468231\\
0.9008	5.26302028310405\\
0.709696	5.2631174457432\\
0.750848	5.26232766611171\\
0.893056	5.26304161335045\\
0.758646	5.2644423736881\\
0.758439	5.26469270929642\\
0.70448	5.26345379233071\\
0.726528	5.26224932138737\\
0.598272	5.26442819943201\\
0.913024	5.2626883443017\\
0.694816	5.2639743788054\\
0.825912	5.26195243284413\\
0.622843	5.26604109228536\\
0.75664	5.26182649080591\\
0.748352	5.26562193909022\\
0.789536	5.26410206379582\\
0.716384	5.26390342647522\\
0.798304	5.26314351007037\\
0.808608	5.26325722701407\\
0.919586	5.26464548720599\\
0.64498	5.26306294254928\\
0.783872	5.26532970547821\\
0.794784	5.26598930873877\\
0.727712	5.26503491598177\\
0.683328	5.26576327188737\\
0.798048	5.26424152856902\\
0.860096	5.26213059032372\\
0.862635	5.264723400902\\
0.583097	5.26281877908994\\
0.796768	5.2657821127857\\
0.803104	5.26238463521742\\
0.821472	5.26501132417561\\
0.82256	5.26212346542758\\
0.833248	5.26442111213048\\
0.73952	5.26243922359887\\
0.841824	5.26589749545608\\
0.827008	5.26455102761857\\
0.66768	5.26508445460362\\
0.627968	5.26401694464013\\
0.675587	5.26303213337028\\
0.761032	5.26307716143323\\
0.766624	5.26436913505162\\
0.88739	5.26266462467626\\
0.807232	5.26600343213656\\
0.5992	5.26442111213048\\
0.721184	5.26311270660656\\
0.839904	5.26321221761757\\
0.805088	5.26484850577491\\
0.792864	5.2639412691605\\
0.778656	5.26283774815974\\
0.90304	5.26239887632627\\
0.875556	5.26391761786862\\
0.823774	5.26440221209427\\
0.579744	5.26459353697538\\
0.830752	5.26388923461806\\
0.783168	5.2659210391739\\
0.804672	5.26538156772832\\
0.75136	5.26308664043058\\
0.831872	5.26310322817812\\
0.748928	5.2648579461897\\
0.769728	5.26494290068965\\
0.700677	5.26218995991301\\
0.720448	5.26389633060461\\
0.753849	5.2647092358151\\
0.536707	5.26497357461992\\
0.662816	5.26392234823004\\
0.82496	5.2650443523454\\
0.843905	5.26233003997366\\
0.656613	5.26414225315432\\
0.771296	5.26204508385438\\
0.856416	5.26542163886197\\
0.7368	5.26403113232466\\
0.56736	5.26318378822672\\
0.788736	5.26210209003779\\
0.736032	5.26365973521747\\
0.812256	5.26334723181542\\
0.837536	5.26367393457605\\
0.89984	5.26352955279307\\
0.78208	5.26546170629871\\
0.713056	5.26186451489256\\
0.683116	5.26378751273476\\
0.856512	5.26300606235774\\
0.795936	5.26384665626383\\
0.822592	5.26324301402437\\
0.731616	5.26505142948358\\
0.771552	5.26370706460743\\
0.760576	5.26341353920896\\
0.811488	5.26342064297215\\
0.76768	5.26554183008419\\
0.606368	5.26268360048025\\
0.9408	5.26341117126208\\
0.85696	5.26340169934544\\
0.623807	5.26570674428768\\
0.868928	5.2647493690281\\
0.80416	5.26213534018954\\
0.821472	5.26390342647522\\
0.718016	5.26461006726829\\
0.739968	5.26453449507827\\
0.755072	5.26170526680676\\
0.886208	5.26203320662428\\
0.655776	5.26300606235774\\
0.64832	5.26409733539148\\
0.689056	5.26325485821475\\
0.88416	5.26330223174636\\
0.811695	5.26415643674589\\
0.659092	5.26384429067731\\
0.676839	5.26268122855009\\
0.884	5.26414698106964\\
0.68448	5.26182411418995\\
0.871328	5.2647493690281\\
0.819149	5.26251278838871\\
0.886286	5.26336144139488\\
0.805452	5.26354375640857\\
0.697888	5.2647304832722\\
0.83632	5.26356269383999\\
0.754317	5.26529198358777\\
0.78629	5.26548763031753\\
0.782368	5.26632579147564\\
0.917141	5.26487682640368\\
0.912443	5.26564078612082\\
0.889691	5.26460298293409\\
0.795584	5.2656078032805\\
0.752736	5.26265039227913\\
0.814063	5.2611414873462\\
0.690968	5.26346563077416\\
0.854432	5.26337328235597\\
0.748512	5.26336617781806\\
0.84928	5.26308664043058\\
0.837696	5.26425098218697\\
0.832576	5.26227543786585\\
0.819392	5.26548056028405\\
0.845992	5.26137945823523\\
0.704032	5.26220420740685\\
0.822976	5.26507030128826\\
0.812256	5.26387267686522\\
0.72624	5.26261955381855\\
0.82432	5.26439984953191\\
0.77392	5.26413043314082\\
0.862912	5.26630932635973\\
0.82096	5.26150790831735\\
0.683712	5.26329512604604\\
0.924	5.26108911624691\\
0.907712	5.26457700605327\\
0.84663	5.26348693915919\\
0.843542	5.26338038677766\\
0.78761	5.26288042553773\\
0.808352	5.26316720355592\\
0.958624	5.26312218482813\\
0.498624	5.26303450338472\\
0.808128	5.2640193092864\\
0.744704	5.26459825998042\\
0.840096	5.26483434476795\\
0.703872	5.26474464766612\\
0.880448	5.26348693915919\\
0.913024	5.26499952779193\\
0.811392	5.26499244980792\\
0.494072	5.26351298132119\\
0.755168	5.26499244980792\\
0.75328	5.26570674428768\\
0.741376	5.26234665664396\\
0.641312	5.26438331123552\\
0.74816	5.26442347457717\\
0.847712	5.26098197386947\\
0.811616	5.26348457161248\\
0.842048	5.26161967654794\\
0.817952	5.26459589848432\\
0.723168	5.26403349689369\\
0.721504	5.26251753407631\\
0.707648	5.26308427070064\\
0.832832	5.26473520478817\\
0.83632	5.2624439700904\\
0.81824	5.26496177721082\\
0.646496	5.26246058240225\\
0.80341	5.26449197994168\\
0.843245	5.26332117971217\\
0.713088	5.26259820283223\\
0.761632	5.26318141902681\\
0.745307	5.26353902192168\\
0.779406	5.26430297340764\\
0.783171	5.26341590714294\\
0.784996	5.26432187776301\\
0.829152	5.26283774815974\\
0.930016	5.26292072809982\\
0.866	5.26407369259753\\
0.699062	5.26376148703014\\
0.810932	5.26350114416842\\
0.865092	5.26534385034245\\
0.849344	5.26292546933183\\
0.72128	5.26573265368419\\
0.787424	5.26369049990765\\
0.731808	5.26521652997616\\
0.702496	5.26593516479198\\
0.700704	5.26438331123552\\
0.73856	5.26447780730454\\
0.792384	5.26233478765862\\
0.812288	5.26516936481102\\
0.756448	5.26516228959443\\
0.745504	5.26237514088541\\
0.737344	5.26448253156831\\
0.817856	5.26338512299422\\
0.592	5.26454630409985\\
0.801632	5.26233953529168\\
0.870848	5.26451559997583\\
0.880896	5.26188352568753\\
0.71888	5.26490514518576\\
0.753632	5.26268122855009\\
0.802752	5.26569261123805\\
0.833568	5.26329275745343\\
0.656762	5.26271443439349\\
0.822742	5.26176944843305\\
0.780256	5.26321932467451\\
0.853333	5.26248194015523\\
0.60689	5.26410206379582\\
0.864288	5.26274052291802\\
0.868416	5.26526369001963\\
0.89024	5.262953915637\\
0.713992	5.26320984857275\\
0.7088	5.26296102692217\\
0.92016	5.26518823149174\\
0.720416	5.26368103408125\\
0.877792	5.26577033732003\\
0.735552	5.26278795258431\\
0.806208	5.26608345604956\\
0.794016	5.26361950118015\\
0.783711	5.26308664043058\\
0.789728	5.26275000926567\\
0.827072	5.26298236007906\\
0.880094	5.26221370547642\\
0.833528	5.26407369259753\\
0.879904	5.26198094295258\\
0.813568	5.26241786374501\\
0.830496	5.26326433333449\\
0.82736	5.26247482102094\\
0.92464	5.26246295553778\\
0.74032	5.26455811280033\\
0.884845	5.26535327999602\\
0.566104	5.26200232430575\\
0.778656	5.26308427070064\\
0.77104	5.26289465039848\\
0.842877	5.26292309872229\\
0.659271	5.26423207474528\\
0.774944	5.2632998631925\\
0.914048	5.26519766452476\\
0.939181	5.26410206379582\\
0.656748	5.26266936870498\\
0.817056	5.26423207474528\\
0.95024	5.26372599491929\\
0.700544	5.26588572311853\\
0.728129	5.26360056622571\\
0.827028	5.26535092260182\\
0.857992	5.26447308298938\\
0.913556	5.2636289683478\\
0.807516	5.26436677230931\\
0.729792	5.26595164409907\\
0.967232	5.26304161335045\\
0.799777	5.26492874276033\\
0.822586	5.26365500199477\\
0.751136	5.26438803652732\\
0.81712	5.26269545993672\\
0.812576	5.26504199327372\\
0.772992	5.26446363420488\\
0.839456	5.26362660157524\\
0.93888	5.2651670064183\\
0.875328	5.26263141502408\\
0.70688	5.26480838172252\\
0.610112	5.26543578073233\\
0.683776	5.26320037226422\\
0.849856	5.26290887479332\\
0.626912	5.26369996552775\\
0.73472	5.26442819943201\\
0.870496	5.26393180879831\\
0.7536	5.26456047450189\\
0.69312	5.26467854320842\\
0.761088	5.26603167755432\\
0.646336	5.26302502324934\\
0.824576	5.26381117111292\\
0.679712	5.26356269383999\\
0.723968	5.26136994190285\\
0.891168	5.26605521399925\\
0.851602	5.26265276437771\\
0.698859	5.26384665626383\\
0.7384	5.26514813881547\\
0.778144	5.26277846706543\\
0.820192	5.26264090375526\\
1.11968	5.26411861280562\\
0.88544	5.26424625540372\\
0.737696	5.26466437665832\\
0.677376	5.26460534439166\\
0.626368	5.26446127197663\\
0.657504	5.26447072081253\\
0.830144	5.26590455870545\\
0.73915	5.2634608954355\\
1.01353	5.26633990393531\\
0.823104	5.26543578073233\\
0.802272	5.26189303077295\\
0.945696	5.26414225315432\\
0.580384	5.26450379011933\\
0.634432	5.26248905917283\\
0.767328	5.2613009422562\\
0.8704	5.26364316871233\\
0.89392	5.2642533455593\\
0.798496	5.26463840344955\\
0.873216	5.26371179726275\\
0.825817	5.26482962432968\\
0.776739	5.26383246255139\\
0.885024	5.26459589848432\\
0.6784	5.26403349689369\\
0.720791	5.26558424257514\\
0.627317	5.26255787032726\\
0.795424	5.26256736066542\\
0.885664	5.26378751273476\\
0.876448	5.26544049458679\\
0.693632	5.26290887479332\\
0.808	5.26540278231845\\
0.83698	5.26317194209791\\
0.883257	5.26396255422199\\
0.59678	5.26196193642157\\
0.848064	5.26383009688755\\
0.693365	5.26426752552323\\
0.861376	5.26310322817812\\
0.751611	5.26492166362259\\
0.84448	5.26574443017164\\
0.844448	5.26534385034245\\
0.816	5.26464312596668\\
0.65857	5.26233478765862\\
0.792448	5.26331881126166\\
0.897376	5.26288516720975\\
0.78752	5.26356506096086\\
0.832384	5.26166960624883\\
0.712352	5.26266462467626\\
0.754368	5.26248194015523\\
0.733952	5.26350114416842\\
0.886528	5.263207479515\\
0.671136	5.26469034831384\\
0.796608	5.26505378850401\\
0.840736	5.26283063485566\\
0.723648	5.26485558610524\\
0.836128	5.26303924337481\\
0.749152	5.26490278535778\\
0.880576	5.26433605548953\\
0.86048	5.26340880330229\\
0.685472	5.26188114938367\\
0.66928	5.26508209574976\\
0.821259	5.26260294758657\\
0.812077	5.26362423478978\\
0.758958	5.2637165298665\\
0.803072	5.26365973521747\\
0.91584	5.26419189369834\\
0.489792	5.26488154632893\\
0.76704	5.26357926341512\\
0.858304	5.26328328295382\\
0.748096	5.26399093268131\\
0.661984	5.26387267686522\\
0.78752	5.2613009422562\\
0.82928	5.26349167421389\\
0.90192	5.26334486350697\\
0.532576	5.26546641987178\\
0.766176	5.26562429501377\\
0.80112	5.26580095286669\\
0.747072	5.26306294254928\\
0.822811	5.26522596239455\\
0.85936	5.26440693718043\\
0.9616	5.2641209768984\\
0.840224	5.26501840185202\\
0.678016	5.26343721796771\\
0.837856	5.26379461038353\\
0.785376	5.26260769228907\\
0.854656	5.26407369259753\\
0.819744	5.26452977137973\\
0.81472	5.26348693915919\\
0.846496	5.2635910984389\\
0.775592	5.26497593406328\\
0.778841	5.26520945552792\\
0.825728	5.2629112454805\\
0.844659	5.26365500199477\\
0.688667	5.26579153292836\\
0.570721	5.263207479515\\
0.761275	5.26494997948124\\
0.808771	5.26462895826122\\
0.925888	5.2630131727891\\
0.79328	5.26452740951119\\
0.873952	5.26464548720599\\
0.829248	5.26359819929836\\
0.673936	5.26591162183994\\
0.608968	5.26306057269003\\
0.768928	5.26278795258431\\
1.02659	5.26307005204945\\
0.878944	5.26509153108834\\
0.718752	5.26427934180618\\
0.82784	5.26561958315388\\
0.943424	5.26257922329648\\
0.736606	5.26455811280033\\
0.908145	5.26323353843949\\
0.812576	5.26367866759241\\
0.822784	5.26494997948124\\
0.866167	5.26317194209791\\
0.817382	5.26258871316803\\
0.7384	5.26542399587234\\
0.707072	5.26501132417561\\
0.691136	5.26262429833964\\
0.548064	5.26593516479198\\
0.655616	5.26128428552654\\
0.864224	5.26404295504106\\
0.88384	5.26225644421907\\
0.775068	5.26448253156831\\
0.819808	5.26271206263173\\
0.89504	5.26371416357107\\
0.652896	5.26371416357107\\
0.561152	5.26495469861153\\
0.714496	5.26436204678614\\
0.811296	5.26398383824032\\
0.777434	5.26318141902681\\
0.559165	5.26291361615474\\
0.903296	5.26271206263173\\
0.859904	5.26347746889492\\
0.79904	5.26404531954572\\
0.695552	5.26426988880554\\
0.852832	5.2629752491432\\
0.736576	5.26550177003923\\
0.820512	5.26526133213908\\
0.619639	5.26315772631681\\
0.667494	5.26399329746922\\
0.818048	5.26339696330965\\
0.930112	5.26472812249497\\
0.806336	5.26452977137973\\
0.804192	5.26381826837506\\
0.82272	5.26351061391645\\
0.788864	5.26398856788053\\
0.77376	5.26546641987178\\
0.7552	5.26179797055601\\
0.775712	5.26256261552226\\
0.761504	5.26473520478817\\
0.700916	5.26355559239998\\
0.745792	5.26281166547516\\
0.93536	5.26387031142043\\
0.821536	5.26317904981397\\
0.65808	5.2627168061423\\
0.892064	5.263017913012\\
0.781728	5.26455575108592\\
0.748756	5.26473756552691\\
0.631317	5.26489806566335\\
0.772271	5.26277135279031\\
0.847165	5.26368340055719\\
0.813376	5.26370943094154\\
0.851855	5.26304161335045\\
0.763328	5.26331644279822\\
0.813344	5.26316957283338\\
0.951136	5.26333775850415\\
0.890816	5.26336144139488\\
0.786848	5.26432660372327\\
0.881024	5.26250092394284\\
0.887552	5.26490514518576\\
0.850432	5.26187639673694\\
0.906688	5.26274052291802\\
0.815648	5.2642533455593\\
0.798336	5.26585746820636\\
0.793189	5.26351298132119\\
0.88208	5.26426988880554\\
0.739328	5.26524011063803\\
0.781632	5.26354375640857\\
0.681248	5.26295865650672\\
0.676448	5.26542399587234\\
0.808416	5.26573029834838\\
0.848832	5.2615792530615\\
0.782176	5.26339459527239\\
0.779744	5.26133425379913\\
0.82896	5.26298710063828\\
0.7696	5.26198094295258\\
0.614624	5.26275712389043\\
0.80368	5.26304635326294\\
0.775328	5.26545699267448\\
0.804992	5.26417298368394\\
0.77808	5.26343011447564\\
0.661184	5.2640216739198\\
0.910144	5.26546406309164\\
0.763584	5.26258634071958\\
0.633125	5.26473520478817\\
0.772608	5.26336380961293\\
0.759392	5.26436677230931\\
0.645952	5.26483198455523\\
0.859712	5.26471395756207\\
0.779104	5.26300606235774\\
0.90288	5.26493346212139\\
0.777312	5.26440457464378\\
0.7376	5.26484850577491\\
0.745728	5.26328091429662\\
0.823616	5.26533913543889\\
0.766438	5.26427461533158\\
0.586088	5.26587159589223\\
0.915008	5.26500424638385\\
0.829024	5.26304872319979\\
0.817912	5.26331644279822\\
0.842699	5.26381117111292\\
0.687456	5.26262429833964\\
0.643488	5.26377095110318\\
0.801644	5.26293021051209\\
0.899692	5.26313877121814\\
0.867648	5.26233478765862\\
0.895808	5.26283537707133\\
0.883634	5.26245583609227\\
0.780645	5.26231579660735\\
0.908352	5.26451559997583\\
0.715488	5.26420134839678\\
0.820813	5.26251516123899\\
0.861365	5.2622659411463\\
0.831776	5.26297761946809\\
0.740864	5.26371416357107\\
0.772192	5.2632998631925\\
0.726592	5.26345142460329\\
0.790183	5.26271206263173\\
0.916755	5.26155309468282\\
0.795952	5.26241311696815\\
0.985735	5.26314587947709\\
0.753024	5.26425570891878\\
0.794924	5.26462895826122\\
0.770952	5.26606462822009\\
0.66915	5.26319563403241\\
0.66304	5.26339696330965\\
0.76688	5.26189303077295\\
0.852992	5.26308427070064\\
0.73616	5.26410915630581\\
0.745721	5.26543342378592\\
0.813687	5.26521652997616\\
0.573619	5.26414698106964\\
0.729425	5.26426043559914\\
0.6968	5.26438567388785\\
0.74704	5.26243447705547\\
0.75696	5.26526840574233\\
0.751968	5.26225406995482\\
0.85104	5.26317431134953\\
0.759232	5.26244634331671\\
0.711072	5.26223032659834\\
0.69408	5.26298710063828\\
0.911904	5.26258871316803\\
0.77664	5.2639554593174\\
0.802944	5.26148888107265\\
0.66432	5.26414225315432\\
0.918016	5.26307242185698\\
0.82384	5.26441874967093\\
0.815584	5.26393653900517\\
0.663968	5.26397201391447\\
0.923616	5.26258396825818\\
0.860192	5.26482962432968\\
0.808	5.26131521894461\\
0.628622	5.26369049990765\\
0.686329	5.26275238082021\\
0.83184	5.26448016944285\\
0.812352	5.26418952999157\\
0.773472	5.265534760933\\
0.79632	5.26389633060461\\
0.638432	5.26581979213042\\
0.753824	5.26302502324934\\
0.637824	5.26388923461806\\
0.8024	5.26387977312231\\
0.829216	5.26544285149483\\
0.875474	5.26387504229714\\
0.570538	5.26369759914207\\
0.837088	5.26515757271934\\
0.804832	5.26567847772849\\
0.833175	5.26239887632627\\
0.470419	5.26495705815744\\
0.817728	5.26205221003653\\
0.858848	5.26260057521588\\
0.803296	5.26286857113118\\
0.627744	5.26239412934188\\
0.7328	5.26351298132119\\
0.72928	5.2603314095717\\
0.759328	5.26242261046999\\
0.867072	5.26420134839678\\
0.7104	5.26448489368092\\
0.771424	5.26313640177264\\
0.783139	5.26406423511955\\
0.76347	5.26474700835353\\
0.834048	5.26511511853801\\
0.832416	5.26275000926567\\
0.878048	5.26468798731843\\
0.7568	5.26291598681604\\
0.718343	5.26418480253943\\
0.787984	5.26239887632627\\
0.792544	5.26356979516389\\
0.740992	5.26476825396277\\
0.70048	5.26481310239169\\
0.875823	5.26505614751163\\
0.777152	5.26551590930057\\
0.76559	5.26169575761095\\
0.826144	5.26347273368534\\
0.952739	5.26270731906935\\
0.943872	5.26323116951096\\
0.774784	5.2630297633429\\
0.75149	5.26274289452436\\
0.963374	5.26491694413332\\
0.80608	5.26486974641962\\
0.681152	5.26421316648039\\
0.835264	5.26531556015325\\
0.737152	5.26314587947709\\
0.795936	5.26421553005852\\
0.70544	5.26454630409985\\
0.779168	5.26216621305121\\
0.825984	5.26397674368344\\
0.941824	5.2636692015081\\
0.773088	5.26308901014759\\
0.83808	5.26506558341397\\
0.751872	5.2652424686338\\
0.836416	5.2627547523618\\
0.926522	5.26418243879406\\
0.825792	5.26309848888633\\
0.817888	5.26414934500801\\
0.895424	5.26215196431084\\
0.597152	5.26424861880177\\
0.75664	5.26345616004521\\
0.739936	5.26473992625281\\
0.801434	5.26174567856627\\
0.681863	5.26339696330965\\
0.96368	5.26235615159869\\
0.839616	5.2652825526032\\
0.913728	5.26205696075967\\
0.80544	5.26455811280033\\
0.787648	5.26361240066898\\
0.75168	5.26345379233071\\
0.784701	5.26568083334536\\
0.810153	5.26441402471329\\
0.74832	5.26272392131101\\
0.758144	5.26512455315918\\
0.84432	5.26274052291802\\
0.755631	5.26324775173929\\
0.692192	5.26387267686522\\
0.7296	5.26634225596734\\
0.806688	5.26340880330229\\
0.697574	5.26305820281785\\
0.842496	5.26416825605168\\
0.844256	5.26154120398982\\
0.730272	5.26430769957363\\
0.822169	5.26284486134732\\
0.807008	5.26260769228907\\
0.836064	5.26419425739225\\
0.883888	5.26458409081122\\
0.669258	5.26395782429847\\
0.836896	5.2650632244576\\
0.828288	5.26334960011095\\
0.806343	5.26303687338623\\
0.737382	5.26494761989686\\
0.664288	5.26511983587421\\
0.761664	5.26194055307987\\
0.740992	5.2656125152682\\
0.615872	5.26267411268189\\
0.751168	5.263399331334\\
0.680257	5.26278083846457\\
0.726976	5.26434314417924\\
0.753221	5.26158638689134\\
0.852653	5.2647163184163\\
0.744932	5.26280218047418\\
0.791715	5.26610698968862\\
0.84026	5.26441874967093\\
0.712386	5.26415407284613\\
0.905696	5.26237039364157\\
0.949216	5.26372362867543\\
0.767584	5.26381826837506\\
0.773696	5.26511983587421\\
0.70288	5.26203083113928\\
0.727777	5.26408787842835\\
0.811823	5.26444946064267\\
0.804096	5.26416589221626\\
0.766848	5.26378041496999\\
0.76	5.26373545976579\\
0.745824	5.26465493203486\\
0.6128	5.26498301231646\\
0.64704	5.26524482661677\\
0.82096	5.26323116951096\\
0.770304	5.26275949540612\\
0.720576	5.26240837013941\\
0.820864	5.26543813766596\\
0.810048	5.26396964901067\\
0.547373	5.26262667058074\\
0.857408	5.26197143979105\\
0.853056	5.26499716847674\\
0.797546	5.2623229183489\\
0.772851	5.2655206222854\\
0.71712	5.2645911754536\\
0.75472	5.26509153108834\\
0.798144	5.26184550326538\\
0.578677	5.2626480201676\\
0.773017	5.26427934180618\\
0.850816	5.26500896492451\\
0.860544	5.26418243879406\\
0.588916	5.2655206222854\\
0.941632	5.26383719384042\\
0.686464	5.26466201552171\\
0.873275	5.2631174457432\\
0.50853	5.26509388989096\\
0.768896	5.26309137985167\\
0.932608	5.26510568371187\\
0.808542	5.26303450338472\\
0.665285	5.26486502636613\\
0.843012	5.2663728312246\\
0.711575	5.26509388989096\\
0.733792	5.2629065040932\\
0.760704	5.2639010611979\\
0.827264	5.26399093268131\\
0.871488	5.26331644279822\\
0.753984	5.26374255826531\\
0.635872	5.26161016547786\\
0.783072	5.26347510129658\\
0.790208	5.2619049118372\\
0.808829	5.26489334591763\\
0.727486	5.26354612363266\\
0.871008	5.26451087607177\\
0.884608	5.26329275745343\\
0.819648	5.26562193909022\\
0.754602	5.26088195046359\\
0.806528	5.2650632244576\\
0.596224	5.26354612363266\\
0.792032	5.26441402471329\\
0.734964	5.26395072931662\\
0.819424	5.26519294803386\\
0.85253	5.26196193642157\\
0.808857	5.26464548720599\\
0.985613	5.2633046002873\\
0.711616	5.26333065338508\\
0.693568	5.26472812249497\\
0.865417	5.26536978139711\\
0.57226	5.26271206263173\\
0.770837	5.26469743122307\\
0.918233	5.26343958577258\\
0.816448	5.26556539309051\\
0.708192	5.26324301402437\\
0.82208	5.26473756552691\\
0.82112	5.26444946064267\\
0.615779	5.26337328235597\\
0.684618	5.26317668058821\\
0.79088	5.2650372750919\\
0.7408	5.26552297875863\\
0.88528	5.26145796002194\\
0.817536	5.26509153108834\\
0.729344	5.26408078557087\\
0.833632	5.26502312023888\\
0.750406	5.26255549771032\\
0.573044	5.26226356693396\\
0.78192	5.26415407284613\\
0.76704	5.26316957283338\\
0.66432	5.26295154518273\\
0.686784	5.26570909975123\\
0.652928	5.26302502324934\\
0.737606	5.26378987863057\\
0.728896	5.26283300596997\\
0.666624	5.26495705815744\\
0.874112	5.2644423736881\\
0.67872	5.26592810204037\\
0.711368	5.26251990690066\\
0.751968	5.2629705084546\\
0.703552	5.26542870985471\\
0.766208	5.26250804264926\\
0.868096	5.26214958947533\\
0.745125	5.2623229183489\\
0.876512	5.26464076471454\\
0.8456	5.26478241712488\\
0.69259	5.2638395594656\\
0.712867	5.26356979516389\\
0.675296	5.2620379575553\\
0.807616	5.26438567388785\\
0.806368	5.26532027531276\\
0.621301	5.26506086548843\\
0.805376	5.26152217820384\\
0.838784	5.26497829349382\\
0.753408	5.26318378822672\\
0.8208	5.26417061987425\\
0.798592	5.26532263287332\\
0.771552	5.26429352092136\\
0.851474	5.26439276176772\\
0.855743	5.2630510931237\\
0.743648	5.26226119270864\\
0.897344	5.26116767052778\\
0.838432	5.26222082889228\\
0.636755	5.26199994865183\\
0.666368	5.26457700605327\\
0.934432	5.26199994865183\\
0.76204	5.26453449507827\\
0.613462	5.2629444337423\\
0.793664	5.26325959580046\\
0.922816	5.26477297506813\\
0.694889	5.2645746444416\\
0.763822	5.26345852774681\\
0.629004	5.26490514518576\\
0.870169	5.26398856788053\\
0.766672	5.26542635286992\\
0.699336	5.26299658160149\\
0.749344	5.264784777607\\
0.776224	5.26266225264246\\
0.89263	5.26481310239169\\
0.59652	5.26443292423544\\
0.832797	5.26590455870545\\
0.777992	5.26565492085704\\
0.723857	5.2629183574644\\
0.650795	5.26586217748605\\
0.738624	5.26503963418921\\
0.954048	5.26503019772306\\
0.736606	5.26381117111292\\
0.82657	5.26213059032372\\
0.78256	5.26353665465889\\
0.815904	5.26219233452777\\
0.857536	5.26105102420762\\
0.788256	5.26381353687985\\
0.850016	5.26338512299422\\
0.871936	5.264784777607\\
0.744384	5.26147936713768\\
0.72656	5.26373545976579\\
0.806816	5.26442583701101\\
0.854688	5.26392707853994\\
0.696864	5.26113910697869\\
0.873152	5.26333539014404\\
0.87296	5.26279269526606\\
0.706976	5.26290887479332\\
0.852048	5.26212346542758\\
0.9529	5.26440457464378\\
0.905152	5.26459825998042\\
0.88704	5.26246058240225\\
0.937696	5.26178608656575\\
0.739104	5.26398856788053\\
0.680482	5.26332117971217\\
0.870624	5.26494054106682\\
0.795048	5.26240837013941\\
0.846129	5.26303687338623\\
0.662144	5.26346326311128\\
0.712416	5.26354375640857\\
0.798311	5.26332828498623\\
0.483855	5.26303687338623\\
0.805719	5.26287094203838\\
0.89408	5.26406187071788\\
0.798311	5.26410442797869\\
0.750137	5.26370706460743\\
0.918144	5.262201832857\\
0.842912	5.26313877121814\\
0.942857	5.26307005204945\\
0.805484	5.26342537874971\\
0.886656	5.26331644279822\\
0.827008	5.26231817053418\\
0.863168	5.26558659870319\\
0.706016	5.26263615941558\\
0.831072	5.26365736861256\\
0.74816	5.2639412691605\\
0.867136	5.26259820283223\\
0.724466	5.26222557777127\\
0.826752	5.2647304832722\\
0.906688	5.26251041552547\\
0.950912	5.26329275745343\\
0.753536	5.26361950118015\\
0.860672	5.26549941345091\\
0.7848	5.26421553005852\\
0.79328	5.26373782594519\\
0.635072	5.26338749108313\\
0.888992	5.26429588406222\\
0.814912	5.26261480924564\\
0.89104	5.26429824719022\\
0.498976	5.26316246496222\\
0.721721	5.26532970547821\\
0.710072	5.26527783703411\\
0.842322	5.26571616606525\\
0.794416	5.26349640921697\\
0.822821	5.26539099656298\\
0.848161	5.26492166362259\\
0.857664	5.26400512121562\\
0.746304	5.26300369218808\\
0.849434	5.26548763031753\\
0.862683	5.26555125544013\\
0.733227	5.26383009688755\\
0.764434	5.26309848888633\\
0.882752	5.26424152856902\\
0.74976	5.26537685323422\\
0.776512	5.26317904981397\\
0.715136	5.26356032670622\\
0.721536	5.26184787976429\\
0.821536	5.26430061030536\\
0.812512	5.26286382927796\\
0.848544	5.26384192507789\\
1.03437	5.26506558341397\\
0.725184	5.26304872319979\\
0.785024	5.26478713807628\\
0.83744	5.26213059032372\\
0.83632	5.26292783992843\\
0.860096	5.2630510931237\\
0.673696	5.26284486134732\\
0.724273	5.26435495840496\\
0.766656	5.26461479009356\\
0.742304	5.26533206298758\\
0.738602	5.26385848400319\\
0.539776	5.26518823149174\\
0.803488	5.26258396825818\\
0.82944	5.26535327999602\\
0.840627	5.26359819929836\\
0.77741	5.26420371203923\\
0.649735	5.26477061452186\\
0.78352	5.26347036606118\\
0.870183	5.26499244980792\\
0.79261	5.26534149289707\\
0.83984	5.26247956712344\\
0.81024	5.26278320985076\\
0.85141	5.26184075022854\\
0.822843	5.26519766452476\\
0.696704	5.26213296526313\\
0.876288	5.26473756552691\\
0.865116	5.26240599670558\\
0.727355	5.26123431150412\\
0.83296	5.26219945829417\\
0.888448	5.26361950118015\\
0.733556	5.26539806805465\\
0.76871	5.26151979992199\\
0.680576	5.26391998305577\\
0.782464	5.26157211911448\\
0.830821	5.26250329685794\\
0.652273	5.26418243879406\\
0.826944	5.26351061391645\\
0.751296	5.26305346303468\\
0.783488	5.26439984953191\\
0.684048	5.2632785456265\\
0.777382	5.26456992117973\\
0.896321	5.26267411268189\\
0.801079	5.26464312596668\\
0.75529	5.26362186799141\\
0.77702	5.26405477743562\\
0.855936	5.26355795955955\\
0.913031	5.2647493690281\\
0.823279	5.26272154960105\\
0.749546	5.26585746820636\\
0.866699	5.26463131957756\\
0.697088	5.26325722701407\\
0.727968	5.2645014281095\\
0.769408	5.26419898474147\\
0.85024	5.26450379011933\\
0.818368	5.26561487124287\\
0.618272	5.26220658194372\\
0.87776	5.26326670208212\\
0.874848	5.26288042553773\\
0.91648	5.26455338935866\\
0.655072	5.26461242868735\\
0.666432	5.26188352568753\\
0.758816	5.26487682640368\\
0.861664	5.26393180879831\\
0.66432	5.26405241298245\\
0.744192	5.26258396825818\\
0.753216	5.26546877663913\\
0.886816	5.26404295504106\\
0.77584	5.26569967782036\\
0.873888	5.26514813881547\\
0.605728	5.26468326528909\\
0.848	5.26461242868735\\
0.672192	5.26428406822935\\
0.83008	5.2622089564676\\
0.741856	5.2631529876197\\
0.802336	5.26345852774681\\
0.612256	5.26402640314798\\
0.867552	5.26365263536408\\
0.804864	5.26533913543889\\
0.780896	5.26405714187591\\
0.838304	5.2645746444416\\
0.601888	5.26279980919157\\
0.770112	5.26413279716926\\
0.927171	5.26369523274349\\
0.72212	5.26274526611775\\
0.93168	5.26424625540372\\
0.769312	5.2638395594656\\
0.799136	5.26216146352303\\
0.946892	5.2656879001193\\
0.787309	5.26432660372327\\
0.810304	5.26423207474528\\
0.79552	5.26517643991234\\
0.686265	5.26409260693566\\
0.602699	5.26515993116329\\
0.77296	5.26322880056952\\
0.767299	5.26331644279822\\
0.615614	5.26361476751894\\
0.708576	5.26342301086739\\
0.811232	5.26349877669914\\
0.757216	5.26302739330259\\
0.483456	5.26226356693396\\
0.798016	5.26373545976579\\
0.731744	5.26040771663254\\
0.704096	5.26506558341397\\
0.765912	5.26199282161208\\
0.6792	5.262657508536\\
0.904288	5.26226831534565\\
0.798735	5.263617134356\\
0.721166	5.26388686926345\\
0.750757	5.26452740951119\\
0.856546	5.2627168061423\\
0.831714	5.26385138739823\\
0.762355	5.26485322600796\\
0.594624	5.26370469826043\\
0.748192	5.26396964901067\\
0.855136	5.26446599642028\\
0.544416	5.26182649080591\\
0.922231	5.26350114416842\\
0.798779	5.26339222722221\\
0.826372	5.26451559997583\\
0.715984	5.26264564804311\\
0.683793	5.26270969085701\\
0.845687	5.2633046002873\\
0.812901	5.26372599491929\\
0.755757	5.26430061030536\\
0.722135	5.26573971961498\\
0.786474	5.26423443822051\\
0.794656	5.26128904465734\\
0.821216	5.26461006726829\\
0.834048	5.26090814929658\\
0.901728	5.2647163184163\\
0.900466	5.26437622320141\\
0.770464	5.26420843928554\\
0.835232	5.26147936713768\\
0.8192	5.26362660157524\\
0.778624	5.26185976206379\\
0.75616	5.26311033701884\\
0.760096	5.26152693472848\\
0.813024	5.26420843928554\\
0.82604	5.26246532866035\\
0.713863	5.26437386049767\\
0.83968	5.26428879460107\\
0.769984	5.26339459527239\\
0.91552	5.26206883734017\\
0.938688	5.26537449596798\\
0.78192	5.26387977312231\\
0.818944	5.26288753802634\\
0.866304	5.26226356693396\\
0.752675	5.26302265318316\\
0.692672	5.26347983648035\\
0.891008	5.2641517089335\\
0.732239	5.26251516123899\\
0.693333	5.26311033701884\\
0.785568	5.26187402039407\\
0.874144	5.26463840344955\\
0.753536	5.2644565474816\\
0.654715	5.26411861280562\\
0.766426	5.2647186792577\\
0.562112	5.26557010553837\\
0.762912	5.26151028666433\\
0.617639	5.26435968400527\\
0.927904	5.26252227971205\\
0.868928	5.26120575233782\\
0.787761	5.26251753407631\\
0.706024	5.26384192507789\\
0.677792	5.26214009000342\\
0.74912	5.26319326489712\\
0.874486	5.2652070973529\\
0.657863	5.26140324815394\\
0.734176	5.26453213323542\\
0.792224	5.26409260693566\\
0.935618	5.26391052222989\\
0.874602	5.26400985062405\\
0.67728	5.2622089564676\\
0.807552	5.26145558138839\\
0.765217	5.26483198455523\\
0.945333	5.26250329685794\\
0.752191	5.2650136834139\\
0.800835	5.26249617807373\\
0.858677	5.26389396528864\\
0.85796	5.26608110261551\\
0.730486	5.26270731906935\\
0.638618	5.26191679257642\\
0.719778	5.26400748592627\\
0.778202	5.26349167421389\\
0.721912	5.26580095286669\\
0.863165	5.26506558341397\\
0.788472	5.26529905669181\\
0.821041	5.26237276726998\\
0.848992	5.26469507026616\\
0.736192	5.26296339732469\\
0.887307	5.26608110261551\\
0.821061	5.2638608495124\\
0.787616	5.2637496566488\\
0.698912	5.26474464766612\\
0.816704	5.26377331708922\\
0.76528	5.2639554593174\\
0.818592	5.26213771510298\\
0.851552	5.26243685033365\\
1.03779	5.26269545993672\\
0.666176	5.26234665664396\\
0.87024	5.26369049990765\\
0.98432	5.26520238096444\\
0.892518	5.26367866759241\\
0.886367	5.2644541852148\\
0.917408	5.26461479009356\\
0.763776	5.2647304832722\\
0.678566	5.26361476751894\\
0.794602	5.26343011447564\\
0.7608	5.26327380824751\\
0.834432	5.2653132025543\\
0.774016	5.26345142460329\\
0.918233	5.26564785354643\\
0.929408	5.26338038677766\\
0.83648	5.26441874967093\\
0.792224	5.26537213868894\\
0.626784	5.26325485821475\\
0.86432	5.26342774661913\\
0.807744	5.26410206379582\\
0.78784	5.26435259558553\\
0.84304	5.26482962432968\\
0.886816	5.26219945829417\\
0.792288	5.26563607443985\\
0.816701	5.26228730847327\\
0.702735	5.26280929424433\\
0.76118	5.26339696330965\\
0.803584	5.26318378822672\\
0.749546	5.26361476751894\\
0.740884	5.26479421940716\\
0.919136	5.26328091429662\\
0.819712	5.26310322817812\\
0.839488	5.26398383824032\\
0.945152	5.26361240066898\\
0.751328	5.26413988917736\\
0.789856	5.26356742806882\\
0.683506	5.26356269383999\\
0.73359	5.26263378722631\\
0.818208	5.2637496566488\\
0.812736	5.26384665626383\\
0.837216	5.26490514518576\\
0.657952	5.26244159685112\\
0.855328	5.2644423736881\\
0.767072	5.26495941769054\\
0.724889	5.26295154518273\\
0.720387	5.2635532252275\\
0.700622	5.26307716143323\\
0.814876	5.261733793145\\
0.804206	5.26538392495617\\
0.792745	5.26309137985167\\
0.881626	5.26510332497331\\
0.726876	5.2641233409783\\
0.893291	5.2634608954355\\
0.871839	5.26357689637167\\
0.708	5.2639010611979\\
0.679936	5.26263141502408\\
0.812617	5.26367393457605\\
0.716275	5.26499716847674\\
0.680542	5.26614464085881\\
0.886329	5.26418716627193\\
0.804367	5.26396491916442\\
0.870618	5.26336380961293\\
0.754528	5.26304872319979\\
0.777312	5.26488862612062\\
0.614496	5.26236089899821\\
0.792416	5.26326433333449\\
0.791968	5.26307716143323\\
0.819712	5.26248905917283\\
0.67412	5.26316483426553\\
0.69328	5.26344668910973\\
0.706976	5.26336380961293\\
0.884832	5.26353665465889\\
0.831008	5.26276898133937\\
0.784544	5.26407842125929\\
0.813856	5.2631174457432\\
0.879488	5.26499952779193\\
0.719171	5.26450851410047\\
0.779406	5.26268360048025\\
0.776864	5.26443056184015\\
0.795008	5.26580566275924\\
0.850784	5.26145796002194\\
0.763168	5.26522596239455\\
0.738624	5.26321221761757\\
0.60048	5.26458409081122\\
0.724239	5.26319326489712\\
0.646811	5.26407369259753\\
0.732273	5.26391998305577\\
0.971808	5.26540278231845\\
0.780288	5.26409969960009\\
0.697928	5.26520473916507\\
0.641888	5.262953915637\\
0.818816	5.26462895826122\\
0.915776	5.26459353697538\\
0.583871	5.26343248231924\\
0.754944	5.26360530004172\\
0.766048	5.26355085804212\\
0.760988	5.26232054444803\\
0.506506	5.26429588406222\\
0.591136	5.26343248231924\\
0.692627	5.26435968400527\\
0.803888	5.26406187071788\\
0.919036	5.26208308880806\\
0.83744	5.26373545976579\\
0.972288	5.26395309432345\\
0.817721	5.26399329746922\\
0.881703	5.26157687509218\\
0.881568	5.26490042551697\\
0.824288	5.26131997773646\\
0.752637	5.26532027531276\\
0.769253	5.26396018926667\\
0.685408	5.26274526611775\\
0.917824	5.2642108028894\\
0.930866	5.2642108028894\\
0.700898	5.26394363421885\\
0.626208	5.26312929335856\\
0.760448	5.26237514088541\\
0.794898	5.26441402471329\\
0.692488	5.26488626620288\\
0.71072	5.26472812249497\\
0.786816	5.26146747442588\\
0.821606	5.2629112454805\\
0.608882	5.26470451401679\\
0.847136	5.26566669945248\\
0.685558	5.26407605693485\\
0.779496	5.26535092260182\\
0.81948	5.26191679257642\\
0.84624	5.26302739330259\\
0.735614	5.2636692015081\\
0.795605	5.2641517089335\\
0.624227	5.26331407432187\\
0.788576	5.26179797055601\\
0.921696	5.26266225264246\\
0.845792	5.26353192009458\\
0.728864	5.26280455174385\\
0.763456	5.26208071359588\\
0.75328	5.26336854601027\\
0.770368	5.2640216739198\\
0.762592	5.26353665465889\\
0.782752	5.26320274136073\\
0.84096	5.26333539014404\\
0.93808	5.26321221761757\\
0.635759	5.26433841839896\\
0.624128	5.26357216224605\\
0.676352	5.26584569478373\\
0.768928	5.26409969960009\\
0.694336	5.26391998305577\\
0.454072	5.2647257617049\\
0.77344	5.26325959580046\\
0.725664	5.26180747751408\\
0.766208	5.26433841839896\\
0.806528	5.26459825998042\\
0.814624	5.26403113232466\\
0.889402	5.26485558610524\\
0.670779	5.26440929970424\\
0.764832	5.26351771609197\\
0.790272	5.26478005662994\\
0.78247	5.26304872319979\\
0.77796	5.26414225315432\\
0.758176	5.2645179619086\\
0.865792	5.26344905686297\\
0.815936	5.26238938230559\\
0.777671	5.26503255685882\\
0.658528	5.26479185897636\\
0.80496	5.26499480914874\\
0.795294	5.26493110244727\\
0.861246	5.26191204031974\\
0.716806	5.263017913012\\
0.760943	5.2622279521913\\
0.825632	5.26395072931662\\
0.837056	5.26432187776301\\
0.742752	5.26279032393166\\
0.777952	5.26456992117973\\
0.735873	5.26635166396807\\
0.56739	5.26282589258821\\
0.605408	5.26394363421885\\
0.807937	5.26514813881547\\
0.718955	5.26307005204945\\
0.711486	5.26202132906934\\
0.816159	5.26393180879831\\
0.752964	5.2618716440382\\
0.814134	5.26351534871303\\
0.764437	5.26435495840496\\
0.874741	5.2629183574644\\
0.756498	5.26242735714309\\
0.805472	5.2658998498853\\
0.821141	5.2621828359908\\
0.824637	5.26399566224425\\
0.777125	5.26317194209791\\
0.742568	5.26494526029967\\
0.764557	5.26425807226539\\
0.756928	5.26605992113518\\
0.890892	5.26377804902262\\
0.824249	5.26423207474528\\
0.761679	5.26233478765862\\
0.815584	5.26546877663913\\
0.859808	5.26395309432345\\
0.854528	5.26607404223685\\
0.882208	5.26519766452476\\
0.808928	5.26378751273476\\
0.818752	5.26284249029774\\
0.861056	5.26286620021104\\
0.634976	5.26577504754461\\
0.848672	5.261733793145\\
0.777632	5.26435732121154\\
0.807168	5.26416589221626\\
0.717472	5.26340169934544\\
0.692562	5.26375675491627\\
0.841792	5.26271917787815\\
0.762784	5.26142941555945\\
0.698336	5.26552769166673\\
0.81824	5.2621804613241\\
0.51264	5.26357926341512\\
0.816256	5.2616125432649\\
0.67909	5.26334249518561\\
0.672787	5.26441638719854\\
0.794624	5.26509860745775\\
0.812992	5.26455102761857\\
0.80496	5.26373782594519\\
0.80848	5.2641233409783\\
0.809472	5.26412806909952\\
0.723379	5.26309137985167\\
0.786859	5.26442347457717\\
0.87788	5.26137945823523\\
0.877568	5.2633046002873\\
0.83008	5.26184075022854\\
0.829408	5.26262667058074\\
0.864416	5.26123193164532\\
0.862848	5.26522832046714\\
0.627952	5.2644943420029\\
0.74808	5.26554418644236\\
0.647808	5.26368340055719\\
0.785632	5.26407132824735\\
0.793626	5.2642533455593\\
0.776835	5.26388923461806\\
0.745664	5.26378751273476\\
0.973344	5.26206408674694\\
0.707654	5.26259820283223\\
0.492996	5.26129142420319\\
0.79264	5.26443292423544\\
0.663936	5.26259820283223\\
0.636142	5.26517643991234\\
0.497036	5.26384665626383\\
0.829856	5.26533677796792\\
0.854848	5.26433605548953\\
0.732553	5.2627737242283\\
0.746114	5.26439984953191\\
0.78448	5.26538628217124\\
0.83568	5.26396728409398\\
0.920472	5.26323116951096\\
0.940846	5.26598695479449\\
0.866176	5.26494997948124\\
0.851116	5.26454394232122\\
0.732332	5.2647328440366\\
0.782607	5.26426043559914\\
1.02422	5.26556774932083\\
0.786249	5.26405950630333\\
0.710299	5.26278795258431\\
0.803545	5.26442111213048\\
0.68624	5.26325248940252\\
0.8096	5.26438331123552\\
0.905856	5.26496177721082\\
0.830715	5.26412570504535\\
0.696867	5.26378278090447\\
0.794048	5.26484378549056\\
0.832736	5.26367630109068\\
0.684948	5.26199994865183\\
0.772832	5.26446835862283\\
0.685312	5.26345852774681\\
0.767072	5.26244159685112\\
0.710683	5.26262429833964\\
0.622176	5.26172190739844\\
0.80368	5.26570438881135\\
0.90976	5.26393417390818\\
0.564224	5.26388213851557\\
0.888384	5.26263141502408\\
0.80208	5.26529198358777\\
0.819456	5.26495469861153\\
0.797696	5.26505142948358\\
0.729888	5.26400748592627\\
0.835328	5.26502783857448\\
0.691456	5.26301080265825\\
0.729542	5.26485322600796\\
0.816129	5.265200022751\\
0.78864	5.26306294254928\\
0.771552	5.26157211911448\\
0.62752	5.26404295504106\\
0.821856	5.26381353687985\\
0.782169	5.26458645237152\\
0.777728	5.26309848888633\\
0.668096	5.26559131092096\\
0.810176	5.26223032659834\\
0.721632	5.26572087687739\\
0.835952	5.26261006462089\\
0.767357	5.26578682288257\\
0.821088	5.26380170791631\\
0.813152	5.26442347457717\\
0.73004	5.2626669966971\\
0.709044	5.26573736431749\\
0.755936	5.26251753407631\\
0.842432	5.26199757298491\\
0.762837	5.26218758528526\\
0.823839	5.26169338027946\\
0.795456	5.262244572768\\
0.76976	5.26110339990032\\
0.731028	5.26325248940252\\
0.61057	5.26407369259753\\
0.830336	5.26492402334799\\
0.798016	5.26122955177349\\
0.874295	5.26385138739823\\
0.790651	5.26287094203838\\
0.751424	5.26479657982512\\
0.807872	5.26149125952383\\
0.936256	5.26225644421907\\
0.653141	5.26345852774681\\
0.785371	5.26493110244727\\
0.864548	5.26370469826043\\
0.82944	5.26270969085701\\
0.703232	5.26259583043562\\
1.56586	2.1846914308176\\
1.4936	3.60895369927586\\
1.41262	3.80624782719579\\
1.57299	2.87215627274829\\
1.5601	2.96425963019685\\
1.5592	2.75358305889291\\
1.54243	3.10619089726342\\
1.18528	4.13706913083941\\
1.95568	3.15624619039734\\
1.33926	3.95712819767681\\
1.81056	3.10619089726342\\
1.34774	3.90531006211609\\
1.78918	2.83821922190763\\
1.37216	3.73679475492436\\
1.76103	2.90525604874845\\
1.57021	3.15624619039734\\
1.54202	3.15624619039734\\
1.3329	3.65185926924695\\
1.81494	3.15624619039734\\
1.61693	3.12024479554637\\
1.57142	2.73957234445009\\
1.58394	3.2312146479626\\
1.39062	3.67320528177905\\
1.56829	3.01410032151962\\
1.56765	2.75358305889291\\
1.53955	2.75358305889291\\
1.54106	1.74036268949424\\
1.48733	3.51295107997249\\
1.64845	3.35964579267454\\
1.51882	2.75358305889291\\
1.60061	2.62838893005031\\
1.56112	3.15624619039734\\
1.47343	3.04921802267018\\
1.697	3.35698140099313\\
1.48925	3.65485009056139\\
1.53786	3.15624619039734\\
1.59238	2.86746748785905\\
1.43354	3.7049222912234\\
1.57178	2.75358305889291\\
1.31472	3.96407097055796\\
0.424972	4.63989469355485\\
0.313696	4.91861739130573\\
0.291008	5.08412566477995\\
0.404992	5.1966486482362\\
0.239904	5.26378278090447\\
0.281856	5.26429352092136\\
0.286912	5.2641233409783\\
0.239968	5.26453449507827\\
0.334964	5.2635958323581\\
0.390432	5.26325248940252\\
0.33888	5.26342774661913\\
0.37968	5.26589043209185\\
0.294715	5.26597989288508\\
0.368128	5.26346326311128\\
0.273568	5.26419189369834\\
0.315808	5.26503255685882\\
0.236672	5.26636812747898\\
0.352928	5.26370706460743\\
0.303136	5.26323116951096\\
0.429376	5.26318615741371\\
0.328992	5.26333539014404\\
0.251712	5.2652825526032\\
0.318976	5.26592574776431\\
0.417952	5.26302028310405\\
0.23232	5.26423207474528\\
0.3432	5.26409260693566\\
0.327456	5.26375912097965\\
0.29984	5.26316009564598\\
0.311232	5.26434078129552\\
0.349536	5.26321932467451\\
0.39648	5.26474228696588\\
0.385008	5.26467618214882\\
0.259494	5.26413988917736\\
0.266592	5.26464784843247\\
0.330432	5.26435259558553\\
0.381376	5.26474700835353\\
0.367072	5.2661611122194\\
0.368896	5.26476589339085\\
0.411072	5.26430061030536\\
0.284877	5.26459825998042\\
0.352194	5.26306057269003\\
0.327968	5.26275238082021\\
0.423168	5.26330933733042\\
0.45024	5.26433841839896\\
0.325984	5.26474464766612\\
0.392192	5.26395309432345\\
0.40336	5.26619640588863\\
0.441785	5.26461715148694\\
0.281992	5.26557481793509\\
0.291904	5.26448961786761\\
0.357728	5.2653037720305\\
0.341696	5.26535799474602\\
0.293184	5.26556539309051\\
0.325728	5.26305346303468\\
0.291968	5.26438331123552\\
0.308896	5.26402876774276\\
0.411808	5.2648579461897\\
0.328992	5.26477533560156\\
0.307872	5.26406423511955\\
0.357587	5.26493582178269\\
0.274903	5.26490514518576\\
0.39312	5.2629752491432\\
0.363552	5.26598460083744\\
0.334784	5.26588807761157\\
0.376288	5.26304161335045\\
0.345408	5.26408314986957\\
0.323616	5.26531556015325\\
0.323873	5.26598460083744\\
0.240548	5.26554654278773\\
0.320128	5.26336854601027\\
0.33872	5.26241074356026\\
0.384892	5.26288042553773\\
0.272968	5.2638159026339\\
0.463808	5.26445182293516\\
0.40384	5.26560544726748\\
0.325619	5.26536978139711\\
0.373484	5.26338038677766\\
0.254752	5.2632998631925\\
0.400032	5.26322169366765\\
0.447462	5.26547584686445\\
0.193166	5.26573500900723\\
0.40272	5.26446127197663\\
0.38784	5.26388686926345\\
0.309984	5.26532263287332\\
0.438048	5.26282352143507\\
0.417312	5.26545934949299\\
0.29696	5.26456992117973\\
0.271744	5.2645179619086\\
0.344832	5.26462187423517\\
0.370944	5.26477769612217\\
0.339008	5.26526840574233\\
0.340544	5.26382773121083\\
0.210176	5.26494997948124\\
0.384768	5.26598460083744\\
0.38512	5.26487210642713\\
0.35408	5.26470687492236\\
0.238496	5.26467618214882\\
0.3728	5.26416825605168\\
0.326176	5.26421789362379\\
0.47168	5.26502312023888\\
0.323776	5.26615875920614\\
0.32112	5.26321221761757\\
0.263232	5.2644423736881\\
0.409728	5.26602226261917\\
0.303104	5.26499244980792\\
0.273696	5.26581979213042\\
0.427808	5.26477297506813\\
0.304736	5.2642202571762\\
0.300896	5.26314824887089\\
0.298464	5.26380407373479\\
0.433184	5.26431006263733\\
0.26704	5.26329512604604\\
0.482848	5.26530141436755\\
0.256416	5.26442583701101\\
0.208992	5.26575856153508\\
0.39376	5.26496649621291\\
0.368768	5.26589043209185\\
0.35456	5.26442819943201\\
0.348352	5.26308190095777\\
0.31856	5.26459353697538\\
0.3128	5.26565492085704\\
0.332576	5.26512691178245\\
0.39616	5.26431715175131\\
0.275639	5.2651670064183\\
0.369437	5.26286382927796\\
0.325056	5.26316720355592\\
0.373792	5.263418275064\\
0.460064	5.26536978139711\\
0.15392	5.26460298293409\\
0.36976	5.26479894023026\\
0.465056	5.26553711732952\\
0.371904	5.26534385034245\\
0.282304	5.26312692386134\\
0.328864	5.26304398331317\\
0.379872	5.26383482820235\\
0.353929	5.26467145999113\\
0.24949	5.26392707853994\\
0.339744	5.26298236007906\\
0.380448	5.26288279638021\\
0.411055	5.26446835862283\\
0.313431	5.26509624868076\\
0.449344	5.26423207474528\\
0.210016	5.26577740263775\\
0.314698	5.26278558122401\\
0.325323	5.26528491036854\\
0.313184	5.26314114065072\\
0.293536	5.26540278231845\\
0.354688	5.26397910854861\\
0.26416	5.26590926747454\\
0.224736	5.26344905686297\\
0.262656	5.2654145677541\\
0.25456	5.26452504762981\\
0.194144	5.26392944367557\\
0.207616	5.26359346540495\\
0.383552	5.26519294803386\\
0.420448	5.26315061825176\\
0.275264	5.26304872319979\\
0.354624	5.26188590197839\\
0.160064	5.2645651978665\\
0.324608	5.26553004810161\\
0.246816	5.26470451401679\\
0.396544	5.26419662107329\\
0.325856	5.26419662107329\\
0.203232	5.26332591657446\\
0.289728	5.26267411268189\\
0.281376	5.26293969271732\\
0.407968	5.26468562631018\\
0.303744	5.26322880056952\\
0.406048	5.26538392495617\\
0.200576	5.26402640314798\\
0.358208	5.26287805468231\\
0.27388	5.26285908737296\\
0.267534	5.26415407284613\\
0.411648	5.26508209574976\\
0.32848	5.26300606235774\\
0.377632	5.26243447705547\\
0.303936	5.26468562631018\\
0.38224	5.26471395756207\\
0.396544	5.26615640618012\\
0.345536	5.26514813881547\\
0.261526	5.26344905686297\\
0.352	5.26270969085701\\
0.345056	5.26597989288508\\
0.230304	5.26561487124287\\
0.443936	5.26494761989686\\
0.391936	5.26259345802605\\
0.424512	5.26343248231924\\
0.361824	5.26427697857531\\
0.322048	5.26203558209628\\
0.348576	5.2640193092864\\
0.307008	5.26329749462573\\
0.274625	5.26351061391645\\
0.362894	5.26270731906935\\
0.312384	5.26455102761857\\
0.283296	5.26463840344955\\
0.356	5.26285434541619\\
0.276576	5.26357689637167\\
0.303648	5.26480838172252\\
0.399168	5.26357216224605\\
0.349512	5.26544520839008\\
0.325203	5.26273815129873\\
0.342432	5.26309611922104\\
0.263648	5.25739295033952\\
0.525152	5.26329512604604\\
0.230624	5.26450379011933\\
0.338816	5.26365500199477\\
0.25712	5.26306768222899\\
0.348933	5.26385138739823\\
0.274732	5.26549941345091\\
0.289024	5.26502783857448\\
0.284512	5.26493110244727\\
0.484685	5.26467854320842\\
0.152964	5.26421789362379\\
0.298176	5.26356269383999\\
0.331328	5.26378041496999\\
0.362104	5.26418716627193\\
0.310161	5.26527547923037\\
0.347616	5.26467854320842\\
0.43968	5.26317668058821\\
0.288416	5.26441638719854\\
0.249056	5.26354138917158\\
0.30704	5.26454394232122\\
0.373408	5.26589043209185\\
0.351552	5.26406896388429\\
0.304608	5.26606462822009\\
0.271616	5.26417061987425\\
0.30752	5.2653179177394\\
0.46672	5.26292783992843\\
0.307648	5.26447308298938\\
0.388192	5.26402876774276\\
0.392192	5.26305346303468\\
0.256064	5.26516936481102\\
0.27344	5.26284011923521\\
0.37168	5.26330223174636\\
0.42832	5.266349311987\\
0.417088	5.26325959580046\\
0.372128	5.26356979516389\\
0.353984	5.26549234360925\\
0.257664	5.26432424074957\\
0.2664	5.2660952230285\\
0.288896	5.26510096622194\\
0.356608	5.26442583701101\\
0.302176	5.26355559239998\\
0.288544	5.26514813881547\\
0.35904	5.2644423736881\\
0.404704	5.26546641987178\\
0.367872	5.26521652997616\\
0.3528	5.26531556015325\\
0.27088	5.26349404172188\\
0.31184	5.26401457998098\\
0.377984	5.26411861280562\\
0.336896	5.26456047450189\\
0.253504	5.26610934298239\\
0.348992	5.26514342178668\\
0.32864	5.26509860745775\\
0.344861	5.26492402334799\\
0.324659	5.26602226261917\\
0.24448	5.26484142532915\\
0.35072	5.26278795258431\\
0.18986	5.26349167421389\\
0.338324	5.2637165298665\\
0.400416	5.26592339347549\\
0.303808	5.26422498424242\\
0.351016	5.26591633053245\\
0.340258	5.2657938879321\\
0.25344	5.26380170791631\\
0.279072	5.26548998696978\\
0.270916	5.26316957283338\\
0.333108	5.26352955279307\\
0.389824	5.26617523003128\\
0.406304	5.26421316648039\\
0.364711	5.26479894023026\\
0.306818	5.26381117111292\\
0.318144	5.26507973688308\\
0.266635	5.26249617807373\\
0.319842	5.26342064297215\\
0.365603	5.2638159026339\\
0.45056	5.26261006462089\\
0.3856	5.26582214698092\\
0.294656	5.26511983587421\\
0.315309	5.26350351162478\\
0.339104	5.26587395046186\\
0.30688	5.26406187071788\\
0.384704	5.26416589221626\\
0.319616	5.26483906515491\\
0.449248	5.26340169934544\\
0.296992	5.26510332497331\\
0.228576	5.26383009688755\\
0.348448	5.26565727660168\\
0.424256	5.26200945118956\\
0.25328	5.26443528661788\\
0.337248	5.26451323803023\\
0.381824	5.26420371203923\\
0.333462	5.26421316648039\\
0.305952	5.26556068059152\\
0.321121	5.2651670064183\\
0.387885	5.26608345604956\\
0.318976	5.26377804902262\\
0.399712	5.26515757271934\\
0.32832	5.26310085853869\\
0.354795	5.26545227899909\\
0.309568	5.26353428738319\\
0.418272	5.26372362867543\\
0.421184	5.263017913012\\
0.331872	5.26359819929836\\
0.346336	5.26283537707133\\
0.239392	5.26383719384042\\
0.343307	5.26544992214222\\
0.321528	5.26585040419109\\
0.332128	5.26364553539462\\
0.269184	5.26414461711842\\
0.31659	5.26532970547821\\
0.333815	5.26538156772832\\
0.354592	5.26310085853869\\
0.314988	5.26513634614743\\
0.323712	5.26609286965821\\
0.239392	5.26613993464105\\
0.369824	5.26494761989686\\
0.32512	5.26384192507789\\
0.33904	5.26594222742873\\
0.227744	5.26332828498623\\
0.38576	5.263647902064\\
0.211264	5.26539099656298\\
0.437248	5.2640855141554\\
0.422816	5.26459353697538\\
0.374368	5.26482018329922\\
0.358072	5.26277135279031\\
0.27008	5.26469507026616\\
0.33312	5.26438803652732\\
0.28352	5.26479657982512\\
0.389056	5.26304635326294\\
0.436544	5.26368813347039\\
0.292672	5.26360293314016\\
0.276736	5.26350114416842\\
0.430848	5.26259108560352\\
0.346915	5.26495705815744\\
0.332364	5.26525425842061\\
0.405152	5.26351534871303\\
0.456964	5.26499244980792\\
0.184256	5.26571381064002\\
0.354528	5.26340880330229\\
0.268192	5.2646738210764\\
0.308992	5.26304161335045\\
0.357664	5.26426043559914\\
0.24176	5.2644943420029\\
0.323488	5.26584098532531\\
0.349408	5.26472812249497\\
0.214236	5.2629065040932\\
0.39987	5.26493110244727\\
0.315584	5.26356506096086\\
0.321984	5.2635082464988\\
0.222821	5.26562429501377\\
0.337806	5.26493346212139\\
0.297248	5.26468562631018\\
0.293568	5.26333302177102\\
0.408512	5.26475172968984\\
0.313152	5.26600578599154\\
0.313056	5.26443292423544\\
0.351136	5.26276898133937\\
0.244864	5.26157211911448\\
0.383616	5.2657938879321\\
0.332576	5.26591868485956\\
0.305088	5.26408078557087\\
0.388724	5.26301554290701\\
0.238596	5.26608110261551\\
0.423584	5.26402640314798\\
0.355456	5.26585275887561\\
0.390112	5.26478241712488\\
0.384352	5.26404295504106\\
0.372512	5.26487682640368\\
0.372352	5.26515521426259\\
0.232192	5.26534149289707\\
0.342651	5.26492402334799\\
0.375261	5.26553004810161\\
0.397088	5.26463131957756\\
0.290176	5.2645179619086\\
0.29142	5.26567847772849\\
0.376522	5.26343721796771\\
0.39424	5.26511983587421\\
0.304864	5.26451559997583\\
0.341558	5.26341117126208\\
0.227232	5.26598224686764\\
0.32608	5.26310559780463\\
0.332	5.26597047682723\\
0.28189	5.26630697414935\\
0.344098	5.26575149591084\\
0.273856	5.26637047935816\\
0.284448	5.26310559780463\\
0.42272	5.26322406264786\\
0.420064	5.26325722701407\\
0.43808	5.26234190908875\\
0.4176	5.26357689637167\\
0.35184	5.26516936481102\\
0.29248	5.26418007503583\\
0.413152	5.26509153108834\\
0.375808	5.26251990690066\\
0.342208	5.2656879001193\\
0.372608	5.26279269526606\\
0.382176	5.26244634331671\\
0.386403	5.2650136834139\\
0.406931	5.26375438884001\\
0.329056	5.26366683495479\\
0.335104	5.26304635326294\\
0.261641	5.26510332497331\\
0.382458	5.26443292423544\\
0.342048	5.26397201391447\\
0.372288	5.26529434130192\\
0.395584	5.26629286061956\\
0.276672	5.26441166221519\\
0.35168	5.26331881126166\\
0.337184	5.26604109228536\\
0.307873	5.26336380961293\\
0.313903	5.26491222459276\\
0.269536	5.26303450338472\\
0.362432	5.26419898474147\\
0.340398	5.26393890408927\\
0.381516	5.26281166547516\\
0.375456	5.26477061452186\\
0.284992	5.26444709833733\\
0.263584	5.26598930873877\\
0.469472	5.26260294758657\\
0.407616	5.26446127197663\\
0.313824	5.26588336861273\\
0.285696	5.26596106056523\\
0.258944	5.26387740771617\\
0.330378	5.264784777607\\
0.296448	5.26353902192168\\
0.400287	5.26577740263775\\
0.256867	5.26411624869997\\
0.350208	5.26283300596997\\
0.350624	5.2650443523454\\
0.474304	5.2635910984389\\
0.276736	5.26577033732003\\
0.260952	5.26467145999113\\
0.286548	5.26435259558553\\
0.418784	5.26382773121083\\
0.337888	5.26460298293409\\
0.349184	5.26287805468231\\
0.382272	5.26332117971217\\
0.308	5.26446835862283\\
0.373117	5.26578682288257\\
0.284355	5.2658998498853\\
0.323328	5.26624816474913\\
0.306592	5.26527076358447\\
0.184608	5.26451087607177\\
0.379488	5.26513870470666\\
0.399776	5.26313166284285\\
0.357175	5.2641233409783\\
0.365097	5.26336854601027\\
0.301044	5.26532499042108\\
0.378016	5.26494761989686\\
0.360095	5.26310322817812\\
0.369032	5.26485086589785\\
0.3576	5.26480130062257\\
0.395744	5.2643785858923\\
0.460064	5.26572794299979\\
0.346185	5.26441874967093\\
0.317504	5.26598460083744\\
0.383133	5.26440457464378\\
0.429728	5.26529905669181\\
0.415232	5.26276186690886\\
0.394912	5.26535092260182\\
0.392672	5.26410679214868\\
0.328896	5.26461715148694\\
0.312771	5.26219708371835\\
0.378944	5.26299895180996\\
0.353152	5.264784777607\\
0.270016	5.26484614563915\\
0.250862	5.26516936481102\\
0.3608	5.2630297633429\\
0.294432	5.26464784843247\\
0.542419	5.26331407432187\\
0.252081	5.2648957057969\\
0.352704	5.26448961786761\\
0.344416	5.2634608954355\\
0.360809	5.26397201391447\\
0.34828	5.26343958577258\\
0.300832	5.26405004851641\\
0.429248	5.26532263287332\\
0.376492	5.26489334591763\\
0.305908	5.26424861880177\\
0.282304	5.26392234823004\\
0.41008	5.26486974641962\\
0.335139	5.26485086589785\\
0.308548	5.26340643532958\\
0.293856	5.26621287528609\\
0.249216	5.26321458664948\\
0.273536	5.26333775850415\\
0.24416	5.26343011447564\\
0.386848	5.26298473036514\\
0.386848	5.26298473036514\\
0.407424	5.26401457998098\\
0.40176	5.26593751901699\\
0.206272	5.2645911754536\\
0.380896	5.26481310239169\\
0.36464	5.26599872438833\\
0.416544	5.26206646205005\\
0.327808	5.26345852774681\\
0.441376	5.26451559997583\\
0.352384	5.26318615741371\\
0.41072	5.2658150823911\\
0.26128	5.26324538288829\\
0.428032	5.26341117126208\\
0.362763	5.26519530628572\\
0.270048	5.26550177003923\\
0.297888	5.2655324045237\\
0.3304	5.26514578030748\\
0.343936	5.26483198455523\\
0.395872	5.26293732218542\\
0.334912	5.26383246255139\\
0.316928	5.26469270929642\\
0.339136	5.26383246255139\\
0.359264	5.26575856153508\\
0.278336	5.26544049458679\\
0.333526	5.2620379575553\\
0.400896	5.26416825605168\\
0.256765	5.26256973321755\\
0.236112	5.26367393457605\\
0.362635	5.26389869590769\\
0.361728	5.26572087687739\\
0.215424	5.26416825605168\\
0.371392	5.26514578030748\\
0.347535	5.26332828498623\\
0.319934	5.264711596695\\
0.398208	5.26329512604604\\
0.291744	5.26394363421885\\
0.349568	5.26616346521992\\
0.386784	5.26490750500091\\
0.347905	5.26370943094154\\
0.298591	5.26357689637167\\
0.16112	5.26497829349382\\
0.409824	5.26279032393166\\
0.416192	5.26470451401679\\
0.278297	5.26479894023026\\
0.409312	5.26284011923521\\
0.37952	5.26267885660698\\
0.246432	5.26548527365249\\
0.39056	5.26344905686297\\
0.388032	5.26351061391645\\
0.393472	5.26603167755432\\
0.315798	5.26340880330229\\
0.411424	5.26529669900326\\
0.357248	5.26302265318316\\
0.44528	5.26484850577491\\
0.380126	5.26430769957363\\
0.292553	5.26447072081253\\
0.332544	5.2647092358151\\
0.24704	5.26410206379582\\
0.357746	5.26567612209884\\
0.374065	5.2650018870943\\
0.35248	5.26425098218697\\
0.326394	5.26453449507827\\
0.352096	5.26372836115025\\
0.227616	5.2652070973529\\
0.391328	5.26377095110318\\
0.360224	5.26483198455523\\
0.324349	5.26530141436755\\
0.430032	5.26552769166673\\
0.278656	5.26295154518273\\
0.315648	5.26332591657446\\
0.416608	5.26403349689369\\
0.304864	5.26298473036514\\
0.40896	5.26369286633202\\
0.382112	5.26425098218697\\
0.345664	5.26296339732469\\
0.336512	5.26573265368419\\
0.239004	5.26350587906824\\
0.247552	5.26506558341397\\
0.40032	5.26423916513238\\
0.252832	5.26365026872049\\
0.328736	5.26316009564598\\
0.297792	5.26588807761157\\
0.382494	5.26485086589785\\
0.267478	5.26303213337028\\
0.341091	5.26261006462089\\
0.38288	5.26543813766596\\
0.354688	5.26433132963212\\
0.338088	5.26452268573559\\
0.361216	5.26536742409248\\
0.35472	5.2630131727891\\
0.394112	5.26471395756207\\
0.37856	5.26613287521877\\
0.324768	5.26346326311128\\
0.32992	5.26285197441839\\
0.245312	5.26334249518561\\
0.346112	5.26585746820636\\
0.396032	5.26408314986957\\
0.389141	5.26581272750229\\
0.352546	5.26581037260071\\
0.293111	5.26496649621291\\
0.337457	5.26448961786761\\
0.265184	5.2638537529461\\
0.374368	5.26334249518561\\
0.296576	5.26250092394284\\
0.29968	5.26457936765209\\
0.286624	5.26498065291155\\
0.377175	5.26482018329922\\
0.335838	5.26472104008627\\
0.332096	5.26502076105186\\
0.454233	5.26424625540372\\
0.409386	5.26347273368534\\
0.352813	5.26304398331317\\
0.401632	5.26443056184015\\
0.364672	5.26289939191519\\
0.339219	5.26520473916507\\
0.342935	5.26488154632893\\
0.304256	5.26278320985076\\
0.444544	5.2642533455593\\
0.31404	5.26333302177102\\
0.37812	5.26351061391645\\
0.40784	5.26478005662994\\
0.3736	5.26504199327372\\
0.299744	5.26418480253943\\
0.338924	5.26390342647522\\
0.266912	5.26596106056523\\
0.324448	5.26256736066542\\
0.311429	5.26354375640857\\
0.347	5.26262429833964\\
0.32704	5.26440457464378\\
0.413088	5.26470687492236\\
0.363937	5.26580566275924\\
0.385992	5.26546406309164\\
0.406496	5.26297998978004\\
0.415839	5.26412806909952\\
0.359872	5.26552769166673\\
0.424192	5.26590691309637\\
0.308384	5.26418480253943\\
0.33408	5.26400512121562\\
0.28453	5.26356742806882\\
0.343584	5.26315772631681\\
0.326976	5.26373782594519\\
0.371104	5.26425807226539\\
0.347936	5.26298710063828\\
0.36352	5.26373072736832\\
0.24112	5.26450851410047\\
0.428384	5.26343011447564\\
0.403744	5.26551590930057\\
0.188864	5.26628345134489\\
0.3128	5.26392944367557\\
0.370816	5.26464784843247\\
0.265536	5.26536742409248\\
0.39392	5.26499480914874\\
0.490656	5.26359346540495\\
0.322016	5.26356506096086\\
0.241376	5.26495233905279\\
0.29504	5.26347273368534\\
0.299808	5.26247956712344\\
0.302528	5.26517879825383\\
0.421888	5.26506086548843\\
0.394464	5.2645179619086\\
0.394592	5.26327617694347\\
0.459984	5.26378987863057\\
0.314024	5.2658951410141\\
0.335839	5.26479894023026\\
0.3328	5.26624816474913\\
0.297536	5.26498773108782\\
0.19376	5.26557246174312\\
0.33872	5.26461006726829\\
0.418592	5.26478713807628\\
0.332384	5.26420134839678\\
0.329841	5.26439039915395\\
0.38029	5.26558895481846\\
0.41376	5.26511040115056\\
0.483168	5.26596341464987\\
0.413536	5.26596576872175\\
0.380832	5.26254126173646\\
0.353664	5.2642438919928\\
0.254554	5.26353428738319\\
0.386528	5.2629112454805\\
0.347855	5.26482962432968\\
0.377984	5.26619170023178\\
0.32151	5.26279269526606\\
0.32468	5.26338749108313\\
0.307252	5.26444946064267\\
0.430088	5.2654192818388\\
0.312739	5.26344195356454\\
0.374476	5.26359346540495\\
0.233231	5.26419189369834\\
0.298816	5.26627168946486\\
0.353606	5.26469034831384\\
0.396256	5.26324064514753\\
0.36176	5.26489334591763\\
0.2224	5.26610698968862\\
0.336225	5.26322169366765\\
0.29039	5.26464076471454\\
0.364194	5.26387740771617\\
0.249536	5.26297998978004\\
0.303456	5.26504199327372\\
0.417952	5.26559837915174\\
0.3648	5.26591633053245\\
0.36496	5.26367156804852\\
0.395936	5.26275000926567\\
0.345824	5.26486030626134\\
0.304544	5.26338985915913\\
0.391712	5.26255787032726\\
0.343104	5.26546877663913\\
0.245664	5.26492166362259\\
0.318444	5.26235140414727\\
0.319645	5.26422971125719\\
0.248127	5.26345142460329\\
0.28434	5.26288279638021\\
0.327008	5.26319563403241\\
0.358464	5.26541692480285\\
0.26768	5.26300606235774\\
0.409478	5.26413516118483\\
0.374272	5.26542399587234\\
0.351872	5.26321221761757\\
0.367808	5.26398856788053\\
0.34768	5.2632785456265\\
0.296832	5.26625992726628\\
0.333248	5.26597047682723\\
0.345472	5.26426516222806\\
0.3184	5.26555832432285\\
0.243687	5.26597047682723\\
0.33024	5.26500896492451\\
0.39328	5.26523067852692\\
0.37946	5.2647611722085\\
0.361	5.26615170008985\\
0.318752	5.2622089564676\\
0.348608	5.26595870646783\\
0.240733	5.26552533521907\\
0.290429	5.26458881391898\\
0.282249	5.26571381064002\\
0.363232	5.26398620306686\\
0.306816	5.26596812278087\\
0.308145	5.26392234823004\\
0.396384	5.26295628607833\\
0.26784	5.26373545976579\\
0.3656	5.26546170629871\\
0.372627	5.26603638494535\\
0.342304	5.26534149289707\\
0.312576	5.26375675491627\\
0.387155	5.26586688671467\\
0.225349	5.26209021436663\\
0.481478	5.26328802022946\\
0.262048	5.26509388989096\\
0.35254	5.26316483426553\\
0.334057	5.26288279638021\\
0.26528	5.26440457464378\\
0.423072	5.26470451401679\\
0.328924	5.26560544726748\\
0.345216	5.26452032382851\\
0.338538	5.2642533455593\\
0.308224	5.26300606235774\\
0.34464	5.2642533455593\\
0.332562	5.26441166221519\\
0.329056	5.26509388989096\\
0.368771	5.26323353843949\\
0.309386	5.26394599926432\\
0.340228	5.2640855141554\\
0.334432	5.26340880330229\\
0.326848	5.26388923461806\\
0.332032	5.26410442797869\\
0.312803	5.26635636789202\\
0.3256	5.26593516479198\\
0.359776	5.26312218482813\\
0.275397	5.26507266020618\\
0.337774	5.26402640314798\\
0.268576	5.26618228876512\\
0.315776	5.26372126241868\\
0.415744	5.2646502096461\\
0.34128	5.26300843251446\\
0.317696	5.26460062146367\\
0.34608	5.26357689637167\\
0.340704	5.26225406995482\\
0.335488	5.26371889614904\\
0.375008	5.263520083458\\
0.219552	5.26497829349382\\
0.396224	5.26370943094154\\
0.27584	5.26419425739225\\
0.35984	5.2652070973529\\
0.317568	5.26281166547516\\
0.355264	5.26429824719022\\
0.368768	5.26560309124168\\
0.372768	5.26293021051209\\
0.408384	5.26396018926667\\
0.350651	5.26208071359588\\
0.270682	5.26405004851641\\
0.355722	5.26472104008627\\
0.39824	5.26447072081253\\
0.248411	5.26433841839896\\
0.312228	5.26614464085881\\
0.379791	5.2659328105542\\
0.360032	5.26334960011095\\
0.287264	5.26334723181542\\
0.238272	5.26464784843247\\
0.324352	5.26488626620288\\
0.299552	5.26401221530895\\
0.298304	5.26319326489712\\
0.3232	5.26381353687985\\
0.404896	5.26495233905279\\
0.366784	5.26613052205251\\
0.384095	5.26497593406328\\
0.244567	5.26498065291155\\
0.362784	5.2635910984389\\
0.272832	5.26388686926345\\
0.370176	5.26401694464013\\
0.351808	5.26290176265414\\
0.254112	5.26558424257514\\
0.28704	5.26580801768636\\
0.282561	5.26499716847674\\
0.286413	5.26461715148694\\
0.411744	5.26272629300801\\
0.246752	5.26200945118956\\
0.373376	5.26528491036854\\
0.422811	5.26264327590567\\
0.387136	5.26314587947709\\
0.339968	5.2658998498853\\
0.317259	5.26302739330259\\
0.383355	5.26221607996135\\
0.43872	5.26528726812109\\
0.36096	5.263399331334\\
0.347424	5.26593045630367\\
0.374715	5.26302028310405\\
0.349824	5.26483198455523\\
0.268864	5.26299421138009\\
0.331562	5.26469743122307\\
0.319605	5.2641517089335\\
0.292768	5.26337801865001\\
0.353824	5.26529905669181\\
0.441088	5.26441402471329\\
0.344161	5.26324064514753\\
0.314624	5.26503491598177\\
0.211104	5.26365973521747\\
0.306135	5.26456283619062\\
0.259181	5.26329749462573\\
0.359168	5.26532734795604\\
0.35168	5.26352481815134\\
0.31698	5.26512691178245\\
0.307104	5.26319326489712\\
0.3232	5.2640476840375\\
0.384256	5.26425570891878\\
0.317056	5.26409969960009\\
0.327872	5.26503255685882\\
0.356768	5.26395309432345\\
0.324064	5.26368813347039\\
0.314944	5.26473992625281\\
0.208161	5.26378041496999\\
0.353221	5.26306057269003\\
0.304576	5.26443292423544\\
0.326048	5.26549941345091\\
0.246464	5.26495941769054\\
0.370624	5.26576327188737\\
0.32144	5.26621287528609\\
0.26	5.2647328440366\\
0.40528	5.26547584686445\\
0.403952	5.26337565050944\\
0.406528	5.26303213337028\\
0.305824	5.2645746444416\\
0.332448	5.26353192009458\\
0.492064	5.26358873145994\\
0.36512	5.26346563077416\\
0.41645	5.26537213868894\\
0.38249	5.26578446784052\\
0.239839	5.26508445460362\\
0.382912	5.26488862612062\\
0.255528	5.26343011447564\\
0.247382	5.26605992113518\\
0.330592	5.26407605693485\\
0.420672	5.26323116951096\\
0.369179	5.26420134839678\\
0.38204	5.26269071619299\\
0.350169	5.26299658160149\\
0.38384	5.26290887479332\\
0.38528	5.26611404953168\\
0.233984	5.26254126173646\\
0.317408	5.26315535697472\\
0.404288	5.26509860745775\\
0.347984	5.26325485821475\\
0.298976	5.26317431134953\\
0.36829	5.26388213851557\\
0.328896	5.26429352092136\\
0.423363	5.26435259558553\\
0.34551	5.26300132200549\\
0.39952	5.26556774932083\\
0.3616	5.26340169934544\\
0.415304	5.26327380824751\\
0.24719	5.26346563077416\\
0.373141	5.26463368088106\\
0.406528	5.26472812249497\\
0.2896	5.26391052222989\\
0.39261	5.26446363420488\\
0.375968	5.26496413671827\\
0.332241	5.26479894023026\\
0.362656	5.26569496677826\\
0.305166	5.26494997948124\\
0.325408	5.26431715175131\\
0.417152	5.26581272750229\\
0.280797	5.26342064297215\\
0.263261	5.26431478872617\\
0.303776	5.2633046002873\\
0.301952	5.26480130062257\\
0.398336	5.2640216739198\\
0.286843	5.26437149778107\\
0.207776	5.26256973321755\\
0.35216	5.26494290068965\\
0.157792	5.26326670208212\\
0.314048	5.26463604217173\\
0.33253	5.26497593406328\\
0.39584	5.26358163044568\\
0.405408	5.2655324045237\\
0.31472	5.26300606235774\\
0.406394	5.2647304832722\\
0.333728	5.26580566275924\\
0.300704	5.26326670208212\\
0.234624	5.26474464766612\\
0.352064	5.26215908873946\\
0.329376	5.2635910984389\\
0.288896	5.26329512604604\\
0.282088	5.26604109228536\\
0.330816	5.26308427070064\\
0.387136	5.26599401658907\\
0.21472	5.26513634614743\\
0.23984	5.26484850577491\\
0.27824	5.26539099656298\\
0.225248	5.26317431134953\\
0.248576	5.26488154632893\\
0.414072	5.26362186799141\\
0.338304	5.26496177721082\\
0.453376	5.26435732121154\\
0.47502	5.2641517089335\\
0.316064	5.26532027531276\\
0.385606	5.26449670405128\\
0.346295	5.26411388458145\\
0.354667	5.26544049458679\\
0.313024	5.26338275489239\\
0.353248	5.26580330781935\\
0.330752	5.26488154632893\\
0.400352	5.26380407373479\\
0.37536	5.26385138739823\\
0.276884	5.26518587320148\\
0.237056	5.26598930873877\\
0.328441	5.26468090425517\\
0.229626	5.26355795955955\\
0.28	5.26267411268189\\
0.351072	5.26482726409131\\
0.317801	5.26307953120197\\
0.234419	5.2637922445135\\
0.316864	5.26427697857531\\
0.290272	5.26435023275324\\
0.401968	5.26613993464105\\
0.242935	5.26247482102094\\
0.31552	5.26392471339143\\
0.393735	5.2622089564676\\
0.314869	5.26625522229765\\
0.34188	5.26283774815974\\
0.375807	5.26283300596997\\
0.479584	5.26345616004521\\
0.312934	5.26372836115025\\
0.357378	5.2633117058326\\
0.387008	5.26595164409907\\
0.264996	5.26446363420488\\
0.370488	5.26325248940252\\
0.426537	5.26519058976921\\
0.308367	5.26612346247723\\
0.409606	5.26432896668412\\
0.328835	5.26481074206352\\
0.313092	5.26276423839864\\
0.345189	5.26586453210674\\
0.369856	5.26335196839357\\
0.274635	5.26299421138009\\
0.444742	5.26175756366228\\
0.292416	5.26541221069255\\
0.299341	5.2641517089335\\
0.335264	5.26389396528864\\
0.316273	5.26509860745775\\
0.396402	5.26438567388785\\
0.44256	5.26274289452436\\
0.353408	5.26405241298245\\
0.240675	5.26452504762981\\
0.372992	5.26546170629871\\
0.411744	5.26514578030748\\
0.334592	5.26485558610524\\
0.3648	5.26391761786862\\
0.371584	5.26395309432345\\
0.303936	5.26283537707133\\
0.354378	5.26344668910973\\
0.34016	5.26419189369834\\
0.426368	5.26421553005852\\
0.33104	5.26273577966649\\
0.46048	5.2645746444416\\
0.41552	5.26278795258431\\
0.319232	5.26325722701407\\
0.423424	5.26320037226422\\
0.334656	5.26316483426553\\
0.346795	5.26515285579302\\
0.4776	5.26579153292836\\
0.26928	5.26425570891878\\
0.38604	5.26333065338508\\
0.327807	5.26400748592627\\
0.255232	5.26529905669181\\
0.398688	5.26368103408125\\
0.350368	5.26244871653005\\
0.365237	5.26453213323542\\
0.260832	5.26515521426259\\
0.409157	5.26468562631018\\
0.391713	5.26353902192168\\
0.274602	5.264711596695\\
0.358016	5.26460298293409\\
0.416672	5.26212346542758\\
0.27072	5.26450615211633\\
0.353248	5.26263141502408\\
0.270656	5.26401694464013\\
0.308884	5.26518115658252\\
0.366112	5.26567376645642\\
0.388016	5.26572558763843\\
0.433792	5.26515049731065\\
0.279325	5.26488862612062\\
0.39136	5.26453449507827\\
0.32848	5.26529669900326\\
0.265157	5.26348693915919\\
0.316241	5.26474700835353\\
0.345985	5.26586217748605\\
0.311731	5.2645014281095\\
0.416701	5.26561958315388\\
0.31592	5.26300606235774\\
0.295373	5.2629444337423\\
0.25342	5.26547349013546\\
0.338506	5.26454394232122\\
0.323052	5.26447544515338\\
0.395352	5.26458881391898\\
0.301862	5.26335670492005\\
0.26	5.26396018926667\\
0.419648	5.26600107826882\\
0.28146	5.26579624292306\\
0.328613	5.26550177003923\\
0.279456	5.26581272750229\\
0.293376	5.26607168875179\\
0.29254	5.2650632244576\\
0.400484	5.26349877669914\\
0.448192	5.26539571090355\\
0.349952	5.26418480253943\\
0.419392	5.26471395756207\\
0.39024	5.26346799842413\\
0.325504	5.26508917227291\\
0.438144	5.26333065338508\\
0.319104	5.26528019482506\\
0.325751	5.26465493203486\\
0.41232	5.26118433173056\\
0.421216	5.26329275745343\\
0.285696	5.26247007486658\\
0.336384	5.26608345604956\\
0.393574	5.26594693578942\\
0.369856	5.26314351007037\\
0.302862	5.26384902183747\\
0.310918	5.26292309872229\\
0.373012	5.2642533455593\\
0.374464	5.26453213323542\\
0.422656	5.26347510129658\\
0.349728	5.26576327188737\\
0.377984	5.26249380511973\\
0.369446	5.26487446642182\\
0.305084	5.26274526611775\\
0.358935	5.26347746889492\\
0.272257	5.26574443017164\\
0.275008	5.26328328295382\\
0.277088	5.26344432134359\\
0.286592	5.26387504229714\\
0.336996	5.26290887479332\\
0.376448	5.26427934180618\\
0.432736	5.26636812747898\\
0.345863	5.26515521426259\\
0.44992	5.26445182293516\\
0.325248	5.2642202571762\\
0.324608	5.26527547923037\\
0.332992	5.26383482820235\\
0.368768	5.26256498810032\\
0.37104	5.26336144139488\\
0.399488	5.2648957057969\\
0.304835	5.2637496566488\\
0.273376	5.26529669900326\\
0.344353	5.26331407432187\\
0.326508	5.26414461711842\\
0.359806	5.26578446784052\\
0.378932	5.26577033732003\\
0.30898	5.26322643161515\\
0.302166	5.26558659870319\\
0.344745	5.26525897424572\\
0.368064	5.26298710063828\\
0.271936	5.26307716143323\\
0.339447	5.26546641987178\\
0.40217	5.26490750500091\\
0.38304	5.26492638306057\\
0.407712	5.26334723181542\\
0.270755	5.26387267686522\\
0.408296	5.26538863937351\\
0.33328	5.2651339875754\\
0.307277	5.26326433333449\\
0.351462	5.26562665092455\\
0.379498	5.26317904981397\\
0.328864	5.26326907081684\\
0.368416	5.26452740951119\\
0.355968	5.26571616606525\\
0.191296	5.26544520839008\\
0.377896	5.26631873507383\\
0.351904	5.26477061452186\\
0.405696	5.26233241382263\\
0.321536	5.2631340323142\\
0.329446	5.26341353920896\\
0.395168	5.26625757478834\\
0.296736	5.26534149289707\\
0.262912	5.26392944367557\\
0.369536	5.26455575108592\\
0.355968	5.26319800315477\\
0.36224	5.26394599926432\\
0.357462	5.26550177003923\\
0.470336	5.2626883443017\\
0.332	5.26598930873877\\
0.372992	5.26295154518273\\
0.305152	5.2644943420029\\
0.324448	5.26482726409131\\
0.41992	5.26590220430176\\
0.345689	5.26453449507827\\
0.354419	5.26393180879831\\
0.332177	5.26325959580046\\
0.3752	5.26375438884001\\
0.380832	5.26372599491929\\
0.27088	5.264784777607\\
0.32928	5.26475409033876\\
0.358752	5.26519058976921\\
0.361687	5.26398147340091\\
0.421311	5.26548527365249\\
0.263904	5.26342301086739\\
0.287456	5.26305820281785\\
0.393344	5.26540513943117\\
0.414496	5.26588101409416\\
0.432384	5.26517172319093\\
0.446848	5.26315772631681\\
0.351051	5.26573971961498\\
0.301053	5.26538156772832\\
0.318222	5.26621522800618\\
0.236696	5.26367393457605\\
0.296928	5.26501840185202\\
0.352864	5.26349404172188\\
0.39248	5.26259345802605\\
0.400832	5.263489306693\\
0.378304	5.26507501911129\\
0.317514	5.26317668058821\\
0.410281	5.26452504762981\\
0.423357	5.26399093268131\\
0.431936	5.26412806909952\\
0.291277	5.26317431134953\\
0.321824	5.26476353280609\\
0.351904	5.26275949540612\\
0.395793	5.26475881159809\\
0.407806	5.26300606235774\\
0.338072	5.26516464801277\\
0.420434	5.26315535697472\\
0.265969	5.26383009688755\\
0.380197	5.26396018926667\\
0.375712	5.26466909889303\\
0.380877	5.26501132417561\\
0.284928	5.26511511853801\\
0.303004	5.26341353920896\\
0.332672	5.26311270660656\\
0.308241	5.26564314194214\\
0.395984	5.26380170791631\\
0.263807	5.26621052255327\\
0.334848	5.26574443017164\\
0.319712	5.26243210376431\\
0.377824	5.26630697414935\\
0.343744	5.26607168875179\\
0.322176	5.2630297633429\\
0.423104	5.26379461038353\\
0.375424	5.26386794596275\\
0.316896	5.2656007352031\\
0.39139	5.26398620306686\\
0.3624	5.26534620777504\\
0.40784	5.26324538288829\\
0.335168	5.2634608954355\\
0.377728	5.26315061825176\\
0.310048	5.26559602308759\\
0.3224	5.2621828359908\\
0.310048	5.26420843928554\\
0.423936	5.26448016944285\\
0.264256	5.26572794299979\\
0.416704	5.26334486350697\\
0.345061	5.26358399746334\\
0.296339	5.26398383824032\\
0.311777	5.2632998631925\\
0.298249	5.26551590930057\\
0.347149	5.26373782594519\\
0.294394	5.26423443822051\\
0.372128	5.26378278090447\\
0.367552	5.26509153108834\\
0.394496	5.2630131727891\\
0.477856	5.26325722701407\\
0.324864	5.26355795955955\\
0.28704	5.26465729320998\\
0.316512	5.26506086548843\\
0.575165	5.26520473916507\\
0.293312	5.26385848400319\\
0.37932	5.26300606235774\\
0.39987	5.2658951410141\\
0.32768	5.26300606235774\\
0.349728	5.26591633053245\\
0.332544	5.26532027531276\\
0.288448	5.26440693718043\\
0.244704	5.26389396528864\\
0.427727	5.26526369001963\\
0.311552	5.26342774661913\\
0.205952	5.26588572311853\\
0.301984	5.2648579461897\\
0.287776	5.26478713807628\\
0.318752	5.26581979213042\\
0.417984	5.26592574776431\\
0.479264	5.2645179619086\\
0.382329	5.26543342378592\\
0.29408	5.26486266632015\\
0.213952	5.26399329746922\\
0.338912	5.26287331293263\\
0.324576	5.2629112454805\\
0.358603	5.26449670405128\\
0.311613	5.26274526611775\\
0.318661	5.26335196839357\\
0.387823	5.26358636446809\\
0.351357	5.26484142532915\\
0.3384	5.26515285579302\\
0.333344	5.26496177721082\\
0.317536	5.26519058976921\\
0.368928	5.2663728312246\\
0.375614	5.26435259558553\\
0.307552	5.26610228306283\\
0.299187	5.26503491598177\\
0.322924	5.26493582178269\\
0.320864	5.26246295553778\\
0.347808	5.26500660566059\\
0.27664	5.26547113339369\\
0.363232	5.26321221761757\\
0.326784	5.26351061391645\\
0.283712	5.26342537874971\\
0.365888	5.26527076358447\\
0.327008	5.2654192818388\\
0.346506	5.26489806566335\\
0.372768	5.26536035210183\\
0.29856	5.26425098218697\\
0.404367	5.26191441645458\\
0.387116	5.26555596804139\\
0.35728	5.26264090375526\\
0.300352	5.2629681380909\\
0.319104	5.26247719407867\\
0.290144	5.26621993340811\\
0.35936	5.26496649621291\\
0.484448	5.26370943094154\\
0.422976	5.26309848888633\\
0.236864	5.26395072931662\\
0.341152	5.262953915637\\
0.336672	5.2638088053331\\
0.357248	5.26483670496784\\
0.325152	5.26609051627518\\
0.287839	5.26514342178668\\
0.276064	5.26622463875906\\
0.384224	5.26507973688308\\
0.419438	5.26586924130983\\
0.368896	5.26252465251047\\
0.400352	5.26572558763843\\
0.378816	5.26441402471329\\
0.287872	5.26532734795604\\
0.354112	5.26388213851557\\
0.38032	5.26361950118015\\
0.37152	5.26355795955955\\
0.317655	5.26487918637271\\
0.250816	5.2646077058364\\
0.395872	5.26360530004172\\
0.47568	5.26305583293273\\
0.358361	5.2651339875754\\
0.200192	5.26495469861153\\
0.416096	5.26465965437226\\
0.457143	5.26335670492005\\
0.16671	5.26502076105186\\
0.313376	5.26303450338472\\
0.300416	5.26522124621096\\
0.472864	5.26427697857531\\
0.306474	5.26338275489239\\
0.382848	5.26423916513238\\
0.255518	5.26535799474602\\
0.272094	5.2634608954355\\
0.404	5.26509388989096\\
0.33392	5.26557010553837\\
0.321312	5.26608345604956\\
0.270508	5.26289227962071\\
0.267548	5.26551590930057\\
0.243808	5.26457936765209\\
0.465092	5.2657232322643\\
0.393402	5.26401221530895\\
0.381847	5.26395309432345\\
0.277696	5.26479421940716\\
0.407552	5.26289227962071\\
0.375648	5.26349404172188\\
0.393568	5.26524482661677\\
0.274784	5.26637518307831\\
0.358144	5.26443292423544\\
0.34704	5.26632343935444\\
0.255296	5.26576798218858\\
0.349952	5.2641517089335\\
0.347744	5.26300132200549\\
0.414848	5.26396491916442\\
0.221408	5.26570203332224\\
0.361568	5.26244634331671\\
0.450464	5.2642533455593\\
0.384128	5.26421553005852\\
0.435168	5.26417771126473\\
0.297088	5.26280218047418\\
0.326752	5.26286145833194\\
0.428736	5.26376148703014\\
0.285088	5.26270731906935\\
0.39104	5.26488626620288\\
0.292448	5.26502547941309\\
0.223232	5.2638537529461\\
0.350144	5.26539335373966\\
0.389824	5.26462659693204\\
0.334112	5.26341590714294\\
0.345792	5.26389396528864\\
0.313856	5.26462895826122\\
0.451136	5.26282826372841\\
0.308608	5.2648579461897\\
0.415524	5.26491694413332\\
0.343774	5.26414698106964\\
0.336832	5.26419662107329\\
0.293664	5.26414934500801\\
0.267904	5.26489334591763\\
0.287648	5.26411152045006\\
0.291712	5.26369759914207\\
0.316896	5.26517408155804\\
0.316544	5.26307242185698\\
0.289056	5.26405241298245\\
0.32256	5.26429115776765\\
0.36976	5.26522124621096\\
0.232756	5.26509860745775\\
0.32452	5.26597518488167\\
0.331232	5.26332117971217\\
0.329856	5.26350587906824\\
0.426592	5.265200022751\\
0.306688	5.26461951286747\\
0.343872	5.26322643161515\\
0.448192	5.26511983587421\\
0.34448	5.26468326528909\\
0.324224	5.26475645097484\\
0.372384	5.2661046363821\\
0.30192	5.26361003380613\\
0.249238	5.26446835862283\\
0.285419	5.26444001134421\\
0.334592	5.26447780730454\\
0.301056	5.26256973321755\\
0.305866	5.26477297506813\\
0.392358	5.26347746889492\\
0.333632	5.2641233409783\\
0.3328	5.26396018926667\\
0.321824	5.26503491598177\\
0.326016	5.26430297340764\\
0.370848	5.26538156772832\\
0.309216	5.26401694464013\\
0.308768	5.26631638291441\\
0.2096	5.26435968400527\\
0.35088	5.26333775850415\\
0.368064	5.26397674368344\\
0.239458	5.26433132963212\\
0.248225	5.26405950630333\\
0.320416	5.26459589848432\\
0.342848	5.26415643674589\\
0.454508	5.26447780730454\\
0.355645	5.26333539014404\\
0.353824	5.26536270944484\\
0.316608	5.26316720355592\\
0.273696	5.26361240066898\\
0.307936	5.26566905513324\\
0.371456	5.26315535697472\\
0.350976	5.26477533560156\\
0.431424	5.26468798731843\\
0.32144	5.26495469861153\\
0.333376	5.2659328105542\\
0.368704	5.26335433666327\\
0.386528	5.26571852147771\\
0.259264	5.26405004851641\\
0.459296	5.26235377787947\\
0.38096	5.26561487124287\\
0.358464	5.26378514682606\\
0.32106	5.26417771126473\\
0.342272	5.26377095110318\\
0.391296	5.26555361174716\\
0.328672	5.2631245543512\\
0.306304	5.26519530628572\\
0.38784	5.26439039915395\\
0.383456	5.26391052222989\\
0.326752	5.26540513943117\\
0.334747	5.26536978139711\\
0.21872	5.26318378822672\\
0.339616	5.26516936481102\\
0.515104	5.2653037720305\\
0.249568	5.2650632244576\\
0.269952	5.26250804264926\\
0.38208	5.26321458664948\\
0.284448	5.26321221761757\\
0.303904	5.26490278535778\\
0.374336	5.26537921048766\\
0.257056	5.26396018926667\\
0.38192	5.26360530004172\\
0.383072	5.26402876774276\\
0.288352	5.26403822599312\\
0.343072	5.26317194209791\\
0.34464	5.26436677230931\\
0.430464	5.26474464766612\\
0.372256	5.26494997948124\\
0.357984	5.26342064297215\\
0.2504	5.26293969271732\\
0.271552	5.26237276726998\\
0.424992	5.26358163044568\\
0.376192	5.26379461038353\\
0.317004	5.26488390627231\\
0.396145	5.26453449507827\\
0.342368	5.26356032670622\\
0.40347	5.26487918637271\\
0.323552	5.26591868485956\\
0.308224	5.26435259558553\\
0.31104	5.26612346247723\\
0.392932	5.26513162899056\\
0.404972	5.26490986480325\\
0.295645	5.26634695999318\\
0.285408	5.26610934298239\\
0.323808	5.26284249029774\\
0.293737	5.26633049567982\\
0.23894	5.26550177003923\\
0.373888	5.26626463218394\\
0.334816	5.26619640588863\\
0.301407	5.26386321500873\\
0.52285	5.26501132417561\\
0.297179	5.26399093268131\\
0.315534	5.26497121516373\\
0.404	5.26385848400319\\
0.305632	5.26606462822009\\
0.320768	5.26346563077416\\
0.3944	5.26550648317749\\
0.27808	5.26265513646333\\
0.350272	5.26483906515491\\
0.362496	5.26235615159869\\
0.359616	5.26335670492005\\
0.259744	5.26196906396818\\
0.212256	5.26463840344955\\
0.311488	5.26570674428768\\
0.367168	5.26339222722221\\
0.3576	5.264711596695\\
0.343872	5.26334723181542\\
0.462464	5.26467854320842\\
0.301056	5.26419189369834\\
0.283776	5.2642202571762\\
0.295906	5.26383246255139\\
0.26039	5.26406187071788\\
0.434528	5.26462659693204\\
0.37024	5.26545463584318\\
0.294688	5.26350351162478\\
0.405952	5.26282589258821\\
0.359776	5.26469270929642\\
0.353753	5.26311270660656\\
0.333622	5.26548998696978\\
0.43344	5.26569261123805\\
0.41408	5.26369049990765\\
0.312032	5.26448016944285\\
0.229472	5.26609051627518\\
0.342816	5.26506558341397\\
0.367648	5.26628109899437\\
0.330614	5.26630697414935\\
0.233542	5.26305820281785\\
0.324928	5.26358873145994\\
0.317344	5.26400275649209\\
0.360224	5.26525661633957\\
0.418336	5.263207479515\\
0.424544	5.26242973046019\\
0.2816	5.26399329746922\\
0.326889	5.26367156804852\\
0.238161	5.2644565474816\\
0.304992	5.26532027531276\\
0.357344	5.26289227962071\\
0.422112	5.26378041496999\\
0.379424	5.26479894023026\\
0.295264	5.26358873145994\\
0.226432	5.26382773121083\\
0.343392	5.26413752518753\\
0.318016	5.26501840185202\\
0.279584	5.26604579957434\\
0.320896	5.2660952230285\\
0.201397	5.26556774932083\\
0.308516	5.26426516222806\\
0.394656	5.26363843530908\\
0.450763	5.26487918637271\\
0.357888	5.26628815600771\\
0.333184	5.26247482102094\\
0.385184	5.2663328477628\\
0.399197	5.26525661633957\\
0.387136	5.26303450338472\\
0.350464	5.26317194209791\\
0.300832	5.26566198805264\\
0.363072	5.26299421138009\\
0.267873	5.26398620306686\\
0.370032	5.26515285579302\\
0.357632	5.26400275649209\\
0.296416	5.26573265368419\\
0.25376	5.26466673778209\\
0.34912	5.26387977312231\\
0.339392	5.26307005204945\\
0.353856	5.26540749653109\\
0.37024	5.26204033300132\\
0.299584	5.26466437665832\\
0.389581	5.26386794596275\\
0.300352	5.26372126241868\\
0.370167	5.26435023275324\\
0.367004	5.26456755952954\\
0.376352	5.26533206298758\\
0.394048	5.26431006263733\\
0.368921	5.26466201552171\\
0.368419	5.26538392495617\\
0.387072	5.26527783703411\\
0.395232	5.26356979516389\\
0.429728	5.26346326311128\\
0.21936	5.26539571090355\\
0.330496	5.26537685323422\\
0.42192	5.26565020932941\\
0.325344	5.26566434375895\\
0.3128	5.26374255826531\\
0.325312	5.26422734775623\\
0.351168	5.2663328477628\\
0.377952	5.26335433666327\\
0.254651	5.26539571090355\\
0.385408	5.26515049731065\\
0.268416	5.26378278090447\\
0.401664	5.2642202571762\\
0.289056	5.26440221209427\\
0.382944	5.26377331708922\\
0.281664	5.26427697857531\\
0.351744	5.26377095110318\\
0.307008	5.26536506677506\\
0.300288	5.26414934500801\\
0.371008	5.26423207474528\\
0.312256	5.26264327590567\\
0.318297	5.26460298293409\\
0.278144	5.26424152856902\\
0.362496	5.26468326528909\\
0.417888	5.26250092394284\\
0.39344	5.26460062146367\\
0.434752	5.26413752518753\\
0.515648	5.26398856788053\\
0.304704	5.26618699452395\\
0.331488	5.26344668910973\\
0.300352	5.26267411268189\\
0.278752	5.26256736066542\\
0.322656	5.26453449507827\\
0.382297	5.26442111213048\\
0.299793	5.26577269243871\\
0.273097	5.26451323803023\\
0.27664	5.26409024268844\\
0.391424	5.26365500199477\\
0.37408	5.26426516222806\\
0.396884	5.26329749462573\\
0.385143	5.26565256509962\\
0.338742	5.26608110261551\\
0.254432	5.26450379011933\\
0.402016	5.26566434375895\\
0.347841	5.26510568371187\\
0.39829	5.26288279638021\\
0.272064	5.26473756552691\\
0.325655	5.26514106325307\\
0.37015	5.26581743726714\\
0.333008	5.2658951410141\\
0.352512	5.26417298368394\\
0.352096	5.26304161335045\\
0.29181	5.26275238082021\\
0.356419	5.26413752518753\\
0.346912	5.26615640618012\\
0.436832	5.26583627581582\\
0.39904	5.26381826837506\\
0.302336	5.26323353843949\\
0.303488	5.26559366701066\\
0.3072	5.26262429833964\\
0.311458	5.26532027531276\\
0.307406	5.2638608495124\\
0.23616	5.26309848888633\\
0.330976	5.26397201391447\\
0.43312	5.26347510129658\\
0.277728	5.2642438919928\\
0.323424	5.26368813347039\\
0.349312	5.26279032393166\\
0.263232	5.26479185897636\\
0.195968	5.26469034831384\\
0.444384	5.26344432134359\\
0.294912	5.26323827625777\\
0.418805	5.26341117126208\\
0.383304	5.26315772631681\\
0.311447	5.26408314986957\\
0.37728	5.26400275649209\\
0.317984	5.26433369256725\\
0.267456	5.263418275064\\
0.31648	5.26427461533158\\
0.421824	5.26485558610524\\
0.442016	5.2639010611979\\
0.29728	5.26301554290701\\
0.342656	5.26510568371187\\
0.342208	5.26486030626134\\
0.438496	5.26447072081253\\
0.282699	5.26445182293516\\
0.411616	5.2642108028894\\
0.362944	5.26621052255327\\
0.364608	5.26459353697538\\
0.295168	5.26365736861256\\
0.380992	5.2631340323142\\
0.357088	5.26507266020618\\
0.277856	5.26306768222899\\
0.322112	5.26363370185424\\
0.232288	5.26377095110318\\
0.3224	5.26399093268131\\
0.300064	5.26354612363266\\
0.340864	5.26262904280889\\
0.34208	5.26512927039291\\
0.298848	5.26390579173965\\
0.35456	5.26588336861273\\
0.3896	5.26580330781935\\
0.379888	5.26570203332224\\
0.32694	5.26226831534565\\
0.33408	5.26577504754461\\
0.249248	5.26535563737742\\
0.357578	5.26316246496222\\
0.427791	5.26342537874971\\
0.368	5.26357216224605\\
0.293622	5.26411624869997\\
0.236576	5.26409497117\\
0.405984	5.26496885569473\\
0.400375	5.26295628607833\\
0.38163	5.26357926341512\\
0.373259	5.26630462192624\\
0.526651	5.26259345802605\\
0.353856	5.26444709833733\\
0.227424	5.26228256026924\\
0.306912	5.26409024268844\\
0.255072	5.26365973521747\\
0.450208	5.26494054106682\\
0.206432	5.26308901014759\\
0.299104	5.26314824887089\\
0.376192	5.26582685664363\\
0.48736	5.26502076105186\\
0.313632	5.26341117126208\\
0.388384	5.26313640177264\\
0.388224	5.26564785354643\\
0.315136	5.2630297633429\\
0.166304	5.26630697414935\\
0.288992	5.26514578030748\\
0.303104	5.26491694413332\\
0.333696	5.26403822599312\\
0.20032	5.26373545976579\\
0.251104	5.26206408674694\\
0.43712	5.26468326528909\\
0.43088	5.2646738210764\\
0.499619	5.26316246496222\\
0.365968	5.26388923461806\\
0.361952	5.26591633053245\\
0.423561	5.26443056184015\\
0.325192	5.26535799474602\\
0.36944	5.26335670492005\\
0.306752	5.26524718458693\\
0.29472	5.2641209768984\\
0.299084	5.26337091418958\\
0.375808	5.26448489368092\\
0.299168	5.26585040419109\\
0.256544	5.26535799474602\\
0.27632	5.26494290068965\\
0.38912	5.265200022751\\
0.400512	5.26409024268844\\
0.368672	5.26477533560156\\
0.273799	5.26581272750229\\
0.300896	5.26441166221519\\
0.283584	5.26359346540495\\
0.320756	5.26508445460362\\
0.447675	5.26366210180947\\
0.307616	5.26547820358064\\
0.326208	5.26235140414727\\
0.27408	5.26333065338508\\
0.397792	5.26495705815744\\
0.318368	5.26293495164058\\
0.306016	5.26406896388429\\
0.33839	5.26420371203923\\
0.327293	5.26449197994168\\
0.289184	5.26519058976921\\
0.357344	5.26302265318316\\
0.324522	5.26333302177102\\
0.292534	5.26301554290701\\
0.338464	5.2629705084546\\
0.404288	5.2632785456265\\
0.410299	5.26450615211633\\
0.341724	5.26429824719022\\
0.36688	5.26535327999602\\
0.386144	5.26461242868735\\
0.4816	5.26337328235597\\
0.273478	5.26515993116329\\
0.482486	5.26455811280033\\
0.223261	5.26591868485956\\
0.214381	5.26360056622571\\
0.394419	5.26343958577258\\
0.287488	5.26302265318316\\
0.292288	5.26603403125621\\
0.386359	5.26375202275085\\
0.421719	5.26504671140428\\
0.404768	5.26631167855736\\
0.363744	5.26436913505162\\
0.364704	5.26536506677506\\
0.36048	5.26373545976579\\
0.311328	5.26605521399925\\
0.347648	5.26430061030536\\
0.298144	5.26365263536408\\
0.24832	5.2650372750919\\
0.216832	5.26460534439166\\
0.23424	5.26522124621096\\
0.346496	5.26356979516389\\
0.232992	5.26413043314082\\
0.407744	5.26513634614743\\
0.349536	5.26360530004172\\
0.348384	5.26226119270864\\
0.3856	5.26591397619257\\
0.359872	5.26304161335045\\
0.264992	5.26626933705063\\
0.361824	5.26368103408125\\
0.37744	5.26399566224425\\
0.441024	5.26313640177264\\
0.313312	5.26469270929642\\
0.327618	5.26448016944285\\
0.261944	5.26304161335045\\
0.281952	5.26327143953863\\
0.258912	5.26538628217124\\
0.377952	5.2648249038401\\
0.265152	5.26483670496784\\
0.300064	5.26490750500091\\
0.35792	5.26438094857034\\
0.485696	5.26322406264786\\
0.28928	5.26501132417561\\
0.441312	5.2648249038401\\
0.422912	5.2647257617049\\
0.301071	5.26339696330965\\
0.306634	5.26550412661475\\
0.29568	5.26388450389595\\
0.428896	5.26457936765209\\
0.321568	5.26513870470666\\
0.30416	5.26451323803023\\
0.36128	5.26581979213042\\
0.330912	5.26284960340764\\
0.417088	5.26309374954282\\
0.28688	5.26372126241868\\
0.327712	5.26377331708922\\
0.229888	5.26402876774276\\
0.313753	5.26552297875863\\
0.248996	5.26488862612062\\
0.406432	5.26588572311853\\
0.388416	5.26523539460808\\
0.389059	5.26453921872543\\
0.292293	5.26378987863057\\
0.306144	5.26334960011095\\
0.317376	5.26353428738319\\
0.406688	5.26497593406328\\
0.337984	5.26549941345091\\
0.342215	5.26483670496784\\
0.415582	5.26561015928074\\
0.339225	5.26453449507827\\
0.417821	5.26622463875906\\
0.304765	5.26406187071788\\
0.464867	5.2646738210764\\
0.499889	5.26543342378592\\
0.355045	5.26392707853994\\
0.326912	5.26480130062257\\
0.306336	5.26365026872049\\
0.277056	5.26392234823004\\
0.256129	5.2656078032805\\
0.38592	5.26549705684981\\
0.286336	5.26435732121154\\
0.35744	5.26407369259753\\
0.328288	5.26409024268844\\
0.43792	5.26270257545515\\
0.358144	5.26488626620288\\
0.366784	5.26583156625526\\
0.320704	5.26378987863057\\
0.366752	5.26347983648035\\
0.301088	5.26319800315477\\
0.362016	5.26434786990809\\
0.242304	5.2642533455593\\
0.367136	5.26407132824735\\
0.380992	5.265534760933\\
0.326016	5.26498301231646\\
0.365312	5.26637753491929\\
0.367328	5.26347510129658\\
0.242912	5.26369996552775\\
0.380526	5.2639010611979\\
0.304766	5.26415880063278\\
0.216773	5.26283300596997\\
0.348224	5.26561958315388\\
0.23712	5.26314114065072\\
0.212096	5.26479185897636\\
0.32576	5.26555361174716\\
0.355328	5.26391525266859\\
0.460928	5.26411152045006\\
0.269824	5.26314587947709\\
0.280128	5.26304872319979\\
0.340576	5.26590926747454\\
0.419744	5.26602226261917\\
0.238784	5.26336854601027\\
0.301056	5.2657232322643\\
0.287648	5.26499716847674\\
0.381952	5.26521652997616\\
0.339695	5.26486266632015\\
0.278432	5.26460062146367\\
0.32128	5.26497593406328\\
0.31568	5.26321458664948\\
0.38752	5.26313166284285\\
0.261856	5.26486738639929\\
0.383392	5.26360293314016\\
0.4096	5.26335907316393\\
0.338048	5.26577269243871\\
0.263488	5.26347510129658\\
0.306208	5.26283537707133\\
0.301553	5.26448016944285\\
0.285976	5.26367393457605\\
0.39776	5.26285434541619\\
0.284594	5.26410206379582\\
0.42581	5.26261480924564\\
0.237377	5.26298236007906\\
0.413482	5.26446599642028\\
0.3911	5.26405950630333\\
0.2976	5.26573971961498\\
0.417024	5.26249855101477\\
0.41328	5.26482962432968\\
0.257344	5.26287094203838\\
0.376413	5.26631638291441\\
0.305581	5.2654145677541\\
0.364576	5.26321221761757\\
0.335776	5.26597989288508\\
0.408032	5.26397910854861\\
0.359008	5.26567847772849\\
0.445952	5.26452268573559\\
0.302976	5.26349404172188\\
0.235315	5.26594222742873\\
0.434506	5.26281877908994\\
0.38272	5.26534385034245\\
0.333888	5.26605521399925\\
0.161721	5.26524011063803\\
0.290281	5.26528962586083\\
0.304288	5.26279269526606\\
0.306176	5.26487682640368\\
0.326272	5.26585511354737\\
0.262432	5.26346563077416\\
0.359104	5.26569025568507\\
0.401312	5.26412806909952\\
0.256832	5.26619640588863\\
0.319936	5.26395309432345\\
0.293216	5.26320511044433\\
0.281728	5.26338985915913\\
0.34288	5.26281403669303\\
0.254464	5.26486502636613\\
0.344512	5.26467618214882\\
0.396576	5.26340880330229\\
0.358948	5.2642202571762\\
0.264996	5.26305346303468\\
0.225664	5.26439512436863\\
0.345152	5.26569967782036\\
0.320896	5.26314351007037\\
0.38752	5.26586453210674\\
0.365408	5.26460298293409\\
0.314176	5.26587865956282\\
0.310976	5.26312929335856\\
0.282855	5.26302265318316\\
0.318433	5.26464548720599\\
0.425408	5.26495233905279\\
0.354944	5.26290887479332\\
0.3936	5.26529198358777\\
0.374752	5.2622089564676\\
0.365056	5.26613758151304\\
0.416192	5.26425807226539\\
0.36832	5.26528491036854\\
0.372352	5.26617758295531\\
0.352416	5.26390579173965\\
0.381728	5.26405004851641\\
0.362345	5.26455338935866\\
0.44448	5.26379461038353\\
0.37056	5.26387031142043\\
0.470944	5.26383246255139\\
0.352032	5.26352481815134\\
0.378944	5.26303213337028\\
0.437152	5.2622327009924\\
0.39537	5.2642533455593\\
0.251024	5.26376148703014\\
0.416128	5.26448961786761\\
0.39396	5.26302739330259\\
0.27584	5.2639010611979\\
0.32861	5.26454394232122\\
0.299776	5.26356742806882\\
0.386208	5.2623229183489\\
0.32112	5.2656973223057\\
0.324352	5.26381117111292\\
0.3912	5.26317668058821\\
0.350016	5.26451559997583\\
0.305536	5.26442347457717\\
0.331968	5.26400512121562\\
0.330112	5.26325722701407\\
0.375584	5.26420371203923\\
0.362048	5.26487210642713\\
0.293719	5.26400275649209\\
0.31792	5.26540749653109\\
0.356864	5.26466437665832\\
0.319488	5.26508681344467\\
0.269984	5.26271206263173\\
0.365696	5.2639743788054\\
0.300512	5.26568554454076\\
0.312064	5.26466201552171\\
0.289888	5.26408078557087\\
0.348256	5.26287331293263\\
0.344928	5.26635636789202\\
0.408384	5.26415880063278\\
0.266656	5.26486266632015\\
0.2192	5.26370943094154\\
0.437312	5.26481782300954\\
0.299584	5.26466201552171\\
0.330304	5.26498065291155\\
0.40512	5.26204270843435\\
0.337792	5.26321695566846\\
0.381696	5.26529198358777\\
0.249799	5.26495941769054\\
0.355616	5.26392234823004\\
0.259904	5.26563136270776\\
0.301248	5.26509860745775\\
0.30352	5.26274289452436\\
0.402272	5.26391761786862\\
0.323168	5.26588101409416\\
0.376544	5.26501840185202\\
0.312992	5.26416589221626\\
0.344576	5.26230392677859\\
0.389632	5.26549470023592\\
0.353657	5.26409024268844\\
0.399454	5.26271443439349\\
0.310944	5.26381826837506\\
0.331744	5.26461715148694\\
0.401753	5.26540278231845\\
0.287165	5.26618699452395\\
0.332384	5.26427934180618\\
0.462688	5.26565020932941\\
0.428332	5.26553711732952\\
0.353684	5.26426988880554\\
0.335616	5.26347273368534\\
0.398976	5.26196668813231\\
0.434422	5.26593516479198\\
0.312194	5.26327380824751\\
0.306944	5.266349311987\\
0.318784	5.26387977312231\\
0.312382	5.26533442048414\\
0.304225	5.26264327590567\\
0.394784	5.26616581820769\\
0.331488	5.26284723238395\\
0.3224	5.26327143953863\\
0.264832	5.26405950630333\\
0.322932	5.26533913543889\\
0.371149	5.26284486134732\\
0.368637	5.26308190095777\\
0.278233	5.26379934208494\\
0.442688	5.26491694413332\\
0.486297	5.26517408155804\\
0.294508	5.26469034831384\\
0.330688	5.26508917227291\\
0.347648	5.26399329746922\\
0.222656	5.26546170629871\\
0.363776	5.2651835148984\\
0.335776	5.26576327188737\\
0.314805	5.26321458664948\\
0.401478	5.2645179619086\\
0.269778	5.26314587947709\\
0.312777	5.26474700835353\\
0.299456	5.26438331123552\\
0.397856	5.26554183008419\\
0.397408	5.26466673778209\\
0.323168	5.26542163886197\\
0.271456	5.26251753407631\\
0.41408	5.26418716627193\\
0.432864	5.26311033701884\\
0.469376	5.26406896388429\\
0.306976	5.26533442048414\\
0.364864	5.26369049990765\\
0.226272	5.2644541852148\\
0.339488	5.26371889614904\\
0.306624	5.26516464801277\\
0.373664	5.2631079674182\\
0.210336	5.26528491036854\\
0.269344	5.26603638494535\\
0.264384	5.26348220405287\\
0.36256	5.26517643991234\\
0.348032	5.26444001134421\\
0.333514	5.26452740951119\\
0.282956	5.26468562631018\\
0.27888	5.26351534871303\\
0.284288	5.26483198455523\\
0.312288	5.26317194209791\\
0.297184	5.26455575108592\\
0.320064	5.26280929424433\\
0.34256	5.2648957057969\\
0.41488	5.2637922445135\\
0.318688	5.26437386049767\\
0.297632	5.26338512299422\\
0.435442	5.2622398240967\\
0.297639	5.26525190048886\\
0.362336	5.26313640177264\\
0.301536	5.26483434476795\\
0.424794	5.26540278231845\\
0.202161	5.26380407373479\\
0.307584	5.26321695566846\\
0.34304	5.26464784843247\\
0.362336	5.26323353843949\\
0.311648	5.26427697857531\\
0.37536	5.26469507026616\\
0.402816	5.26385848400319\\
0.41296	5.26437149778107\\
0.273088	5.26555596804139\\
0.437184	5.26478005662994\\
0.187552	5.26465965437226\\
0.322773	5.26252939806843\\
0.391743	5.26443292423544\\
0.349376	5.26393890408927\\
0.277088	5.26479421940716\\
0.40432	5.26607404223685\\
0.285696	5.26142941555945\\
0.430821	5.26605992113518\\
0.244659	5.26482018329922\\
0.429664	5.26470215309839\\
0.283872	5.26469979216715\\
0.295936	5.26477061452186\\
0.29102	5.2629705084546\\
0.393216	5.26321221761757\\
0.271968	5.26448489368092\\
0.286432	5.26441166221519\\
0.350586	5.26373545976579\\
0.346944	5.26578446784052\\
0.376448	5.26477769612217\\
0.317386	5.26633519983304\\
0.342008	5.26559131092096\\
0.479488	5.26600343213656\\
0.254944	5.26422262071574\\
0.298304	5.26330696881532\\
0.35808	5.26507501911129\\
0.377888	5.26456047450189\\
0.38544	5.26414698106964\\
0.330912	5.26504671140428\\
0.3408	5.26347746889492\\
0.359456	5.26572558763843\\
0.320864	5.26255787032726\\
0.33216	5.26198569445537\\
0.350144	5.26484142532915\\
0.337792	5.26449670405128\\
0.308434	5.26306531239561\\
0.269248	5.26420843928554\\
0.368992	5.26545934949299\\
0.417536	5.26507030128826\\
0.253408	5.26378278090447\\
0.356896	5.2634608954355\\
0.343008	5.26602226261917\\
0.341865	5.26481782300954\\
0.414779	5.26590220430176\\
0.334432	5.26550177003923\\
0.346528	5.26476589339085\\
0.277952	5.26532263287332\\
0.381792	5.26509388989096\\
0.297792	5.26403113232466\\
0.2688	5.26557246174312\\
0.329721	5.26486266632015\\
0.189719	5.26563136270776\\
0.416928	5.26283063485566\\
0.381504	5.26323353843949\\
0.314688	5.26403822599312\\
0.32694	5.264784777607\\
0.30832	5.26362186799141\\
0.260928	5.26524954254429\\
0.40528	5.26250804264926\\
0.288771	5.26315772631681\\
0.308352	5.26406659950836\\
0.261152	5.26325012057736\\
0.402976	5.26435023275324\\
0.442217	5.26271443439349\\
0.399456	5.26472104008627\\
0.328032	5.26544049458679\\
0.471936	5.26498537170855\\
0.456935	5.26401457998098\\
0.338592	5.26310085853869\\
0.268608	5.26446363420488\\
0.286247	5.26482962432968\\
0.38143	5.26459353697538\\
0.28272	5.26430769957363\\
0.383488	5.26448725578069\\
0.293568	5.26442111213048\\
0.234016	5.26485322600796\\
0.410368	5.26554183008419\\
0.38853	5.26573971961498\\
0.341216	5.26524482661677\\
0.335229	5.26562429501377\\
0.28953	5.26406187071788\\
0.475888	5.26334723181542\\
0.42498	5.26374255826531\\
0.410797	5.26302502324934\\
0.305767	5.26456283619062\\
0.326304	5.26568318894945\\
0.125536	5.26342774661913\\
0.33216	5.26247956712344\\
0.409088	5.26508209574976\\
0.339168	5.26413043314082\\
0.341546	5.26323353843949\\
0.219791	5.26451323803023\\
0.391616	5.26424625540372\\
0.339392	5.26317668058821\\
0.29184	5.26508209574976\\
0.363104	5.26351061391645\\
0.351104	5.26248905917283\\
0.325408	5.26312692386134\\
0.41456	5.26461242868735\\
0.391104	5.26372362867543\\
0.391552	5.26300606235774\\
0.356288	5.26259583043562\\
0.321664	5.26505142948358\\
0.395341	5.26411624869997\\
0.340608	5.26342064297215\\
0.4512	5.26492402334799\\
0.300048	5.26387740771617\\
0.263004	5.26480130062257\\
0.430592	5.26505850650644\\
0.386464	5.26460534439166\\
0.408192	5.26255312508042\\
0.279361	5.26492638306057\\
0.331017	5.2632998631925\\
0.411712	5.26376148703014\\
0.33376	5.26375912097965\\
0.149365	5.26428406822935\\
0.35776	5.26486030626134\\
0.410816	5.26357216224605\\
0.316526	5.26416116450681\\
0.321992	5.26433605548953\\
0.385152	5.26524954254429\\
0.297792	5.26439984953191\\
0.295299	5.26384192507789\\
0.343968	5.26543106682671\\
0.318714	5.26324538288829\\
0.418416	5.26389396528864\\
0.367072	5.26539571090355\\
0.287296	5.26393653900517\\
0.354752	5.26349167421389\\
0.37296	5.26406187071788\\
0.359232	5.26521417183955\\
0.315584	5.26323116951096\\
0.405856	5.26438567388785\\
0.408064	5.2647186792577\\
0.309004	5.26369996552775\\
0.323566	5.26479657982512\\
0.3672	5.26587395046186\\
0.28352	5.26157211911448\\
0.337216	5.26444946064267\\
0.327679	5.26295154518273\\
0.396864	5.26514813881547\\
0.180224	5.26307005204945\\
0.317905	5.26325959580046\\
0.275595	5.26373072736832\\
0.406368	5.26623169668989\\
0.363213	5.26346563077416\\
0.417238	5.26373072736832\\
0.383871	5.26238938230559\\
0.407936	5.26478949853273\\
0.32064	5.26491694413332\\
0.421827	5.26435732121154\\
0.302114	5.26433841839896\\
0.285355	5.26402403854033\\
0.430458	5.2643785858923\\
0.430784	5.26405950630333\\
0.452256	5.26562429501377\\
0.21568	5.26389633060461\\
0.395968	5.26572087687739\\
0.322403	5.26311507618134\\
0.40065	5.26565020932941\\
0.33744	5.26493818143116\\
0.345856	5.26298947089849\\
0.37712	5.2647304832722\\
0.291328	5.26351061391645\\
0.365376	5.2647304832722\\
0.38512	5.26400275649209\\
0.353657	5.26545227899909\\
0.254394	5.26510332497331\\
0.335648	5.26439039915395\\
0.364288	5.26575620633977\\
0.345344	5.26513870470666\\
0.27488	5.26305820281785\\
0.220448	5.26362423478978\\
0.464225	5.26411861280562\\
0.382656	5.26389633060461\\
0.323904	5.26517408155804\\
0.35136	5.26300606235774\\
0.426368	5.26370469826043\\
0.358134	5.2656879001193\\
0.346785	5.26429588406222\\
0.37472	5.2641233409783\\
0.433088	5.26493346212139\\
0.410048	5.26543106682671\\
0.321092	5.26321458664948\\
0.316256	5.26444001134421\\
0.3496	5.26320984857275\\
0.258199	5.26423207474528\\
0.449189	5.26595399823475\\
0.451552	5.2641233409783\\
0.429312	5.26467854320842\\
0.411104	5.26555125544013\\
0.263422	5.26346326311128\\
0.400704	5.26525661633957\\
0.447296	5.26440457464378\\
0.30704	5.26308664043058\\
0.243904	5.26597753888976\\
0.385472	5.26510568371187\\
0.371424	5.2618716440382\\
0.48459	5.26465493203486\\
0.380209	5.26547113339369\\
0.308704	5.26561015928074\\
0.418432	5.26316483426553\\
0.290208	5.26393653900517\\
0.326586	5.2635532252275\\
0.293344	5.26289702116331\\
0.278176	5.26372362867543\\
0.334247	5.26336380961293\\
0.349205	5.26472812249497\\
0.423552	5.2654145677541\\
0.441472	5.26385848400319\\
0.319016	5.26622463875906\\
0.317053	5.26321458664948\\
0.277928	5.26378041496999\\
0.404209	5.26491458436945\\
0.337708	5.265534760933\\
0.396372	5.26433369256725\\
0.37328	5.26506086548843\\
0.373408	5.26481074206352\\
0.415402	5.26565020932941\\
0.310016	5.26390579173965\\
0.336478	5.26324538288829\\
0.502843	5.26393417390818\\
0.413418	5.2657420748997\\
0.446908	5.26379461038353\\
0.454912	5.2657821127857\\
0.365312	5.26279743789602\\
0.325418	5.26323590735509\\
0.416996	5.26392471339143\\
0.251104	5.26317194209791\\
0.374432	5.26426752552323\\
0.40256	5.26596812278087\\
0.361376	5.26276186690886\\
0.449632	5.26426516222806\\
0.461632	5.26267648465091\\
0.465024	5.26377095110318\\
0.376992	5.26393653900517\\
0.340096	5.26248905917283\\
0.264096	5.26465493203486\\
0.304672	5.26363606858811\\
0.297472	5.26543813766596\\
0.348864	5.26407605693485\\
0.36032	5.26524482661677\\
0.373992	5.26213771510298\\
0.468112	5.26551119626461\\
0.40768	5.26410915630581\\
0.213632	5.26552533521907\\
0.319968	5.26375675491627\\
0.375872	5.26331881126166\\
0.308819	5.26552297875863\\
0.430304	5.2654192818388\\
0.213683	5.26366446838858\\
0.279419	5.26377804902262\\
0.348096	5.2630510931237\\
0.24784	5.26502076105186\\
0.28988	5.26533442048414\\
0.308916	5.26350114416842\\
0.368932	5.26517408155804\\
0.298688	5.26307005204945\\
0.328	5.26272629300801\\
0.404884	5.26557010553837\\
0.369728	5.26609286965821\\
0.35056	5.26440457464378\\
0.339111	5.26406423511955\\
0.372387	5.26474700835353\\
0.305728	5.26372126241868\\
0.4112	5.26394363421885\\
0.372864	5.26437622320141\\
0.3704	5.26569967782036\\
0.32368	5.26536270944484\\
0.352704	5.26496649621291\\
0.270848	5.26276660987548\\
0.360064	5.26405950630333\\
0.390208	5.2653132025543\\
0.363008	5.26461242868735\\
0.278336	5.26470451401679\\
0.244032	5.26364080201716\\
0.389376	5.26374492440603\\
0.444192	5.26500896492451\\
0.377344	5.26631167855736\\
0.347136	5.26465729320998\\
0.33488	5.26514106325307\\
0.32768	5.26562429501377\\
0.41552	5.26531556015325\\
0.31104	5.26378041496999\\
0.393243	5.26537685323422\\
0.435791	5.2660575675736\\
0.331137	5.2659210391739\\
0.315135	5.26359819929836\\
0.27149	5.26469743122307\\
0.412755	5.26276898133937\\
0.310976	5.2647257617049\\
0.382048	5.26285908737296\\
0.303522	5.26586924130983\\
0.264675	5.26388213851557\\
0.43812	5.26223744974158\\
0.328675	5.26318852658777\\
0.27712	5.26396964901067\\
0.258176	5.26567141080122\\
0.323904	5.26284960340764\\
0.270048	5.26466673778209\\
0.388544	5.26431951476359\\
0.255328	5.26246532866035\\
0.339072	5.26293021051209\\
0.347104	5.26449906608681\\
0.325312	5.26473992625281\\
0.40704	5.26387740771617\\
0.324032	5.264723400902\\
0.177504	5.26515521426259\\
0.399328	5.26421553005852\\
0.328768	5.26336617781806\\
0.399008	5.26255312508042\\
0.335968	5.2656973223057\\
0.324928	5.26305583293273\\
0.276864	5.26344195356454\\
0.349719	5.26245820925374\\
0.284352	5.26631638291441\\
0.43344	5.26516936481102\\
0.358208	5.2656973223057\\
0.47291	5.26287094203838\\
0.413377	5.26318141902681\\
0.375165	5.2650372750919\\
0.393888	5.26372362867543\\
0.361339	5.26506086548843\\
0.312386	5.2631174457432\\
0.341984	5.26272154960105\\
0.343232	5.26511275985069\\
0.368032	5.26303450338472\\
0.291888	5.2656078032805\\
0.378368	5.2660999297308\\
0.379584	5.2646525708469\\
0.384255	5.26483906515491\\
0.432516	5.26433132963212\\
0.342656	5.26438567388785\\
0.381728	5.26391288745568\\
0.321206	5.26462659693204\\
0.356839	5.26352481815134\\
0.375936	5.26406896388429\\
0.302976	5.2651221945231\\
0.358088	5.26366210180947\\
0.236177	5.26405241298245\\
0.305152	5.26549941345091\\
0.364928	5.2634608954355\\
0.362944	5.26511983587421\\
0.215426	5.26308190095777\\
0.21343	5.26540985361822\\
0.428466	5.26409969960009\\
0.453587	5.26316246496222\\
0.302968	5.26412806909952\\
0.451283	5.26319089574891\\
0.364755	5.26458645237152\\
0.322406	5.26436204678614\\
0.353049	5.26262192608557\\
0.391044	5.26576327188737\\
0.36106	5.26382536552121\\
0.32736	5.26461479009356\\
0.173088	5.26562900682254\\
0.258688	5.2644943420029\\
0.352128	5.2629752491432\\
0.413696	5.26415880063278\\
0.289376	5.26418007503583\\
0.379584	5.26374255826531\\
0.350944	5.26495705815744\\
0.446656	5.26381826837506\\
0.363712	5.26595164409907\\
0.30432	5.26406423511955\\
0.401952	5.26575856153508\\
0.256544	5.26500660566059\\
0.187648	5.26562900682254\\
0.349056	5.26342537874971\\
0.352576	5.26543106682671\\
0.304736	5.26418243879406\\
0.273568	5.2644943420029\\
0.39744	5.26484850577491\\
0.197632	5.26387031142043\\
0.317344	5.26497121516373\\
0.295296	5.26510332497331\\
0.415552	5.26518587320148\\
0.302368	5.26450615211633\\
0.349536	5.262657508536\\
0.319552	5.26363370185424\\
0.40624	5.2631245543512\\
0.513984	5.26567847772849\\
0.392672	5.26503963418921\\
0.331936	5.26482726409131\\
0.288704	5.26467618214882\\
0.385024	5.26487446642182\\
0.3709	5.2642202571762\\
0.342651	5.26304161335045\\
0.325216	5.26319089574891\\
0.424096	5.2636692015081\\
0.38544	5.26490986480325\\
0.373141	5.26464076471454\\
0.344578	5.26356506096086\\
0.456192	5.26421553005852\\
0.455104	5.26561487124287\\
0.186378	5.26374729053386\\
0.285205	5.26344432134359\\
0.290272	5.26374729053386\\
0.367139	5.26379461038353\\
0.268466	5.26512455315918\\
0.3832	5.26468090425517\\
0.386784	5.26405241298245\\
0.329248	5.26510804243762\\
0.410272	5.26625051727805\\
0.380672	5.26512455315918\\
0.253536	5.2654145677541\\
0.327873	5.26533677796792\\
0.392707	5.26343485014993\\
0.402112	5.26322169366765\\
0.328864	5.26338038677766\\
0.366356	5.26275238082021\\
0.198543	5.26246295553778\\
0.335203	5.26581037260071\\
0.374876	5.26378987863057\\
0.238762	5.26347983648035\\
0.432323	5.26312218482813\\
0.369536	5.26357452931531\\
0.392864	5.26597753888976\\
0.363104	5.2659210391739\\
0.287648	5.26376148703014\\
0.367777	5.26452504762981\\
0.36588	5.265308487318\\
0.300395	5.26444946064267\\
0.230672	5.2651835148984\\
0.362964	5.26336380961293\\
0.246233	5.26629991744179\\
0.223051	5.2663281435841\\
0.399417	5.26555596804139\\
0.368861	5.26331644279822\\
0.389622	5.26609757638603\\
0.350752	5.26417534748077\\
0.25456	5.26214009000342\\
0.422336	5.2640855141554\\
0.39344	5.26522832046714\\
0.334618	5.26559366701066\\
0.44976	5.26386794596275\\
0.364416	5.26475645097484\\
0.363456	5.26342774661913\\
0.385856	5.26629286061956\\
0.37888	5.26495941769054\\
0.35808	5.26456283619062\\
0.45488	5.26616817118271\\
0.27541	5.26260294758657\\
0.238008	5.26555361174716\\
0.371136	5.26337091418958\\
0.450304	5.26427934180618\\
0.377344	5.26483906515491\\
0.385664	5.26453213323542\\
0.320736	5.26245108973043\\
0.335488	5.26557481793509\\
0.167872	5.263399331334\\
0.274795	5.26538392495617\\
0.282208	5.26506086548843\\
0.372416	5.26563843028672\\
0.422757	5.26556539309051\\
0.354506	5.26474464766612\\
0.30928	5.26536270944484\\
0.210784	5.26386794596275\\
0.32944	5.2642817050242\\
0.299502	5.26417534748077\\
0.433831	5.26318615741371\\
0.326272	5.26399566224425\\
0.425632	5.26346799842413\\
0.348787	5.26323353843949\\
0.344224	5.26528019482506\\
0.374272	5.26240599670558\\
0.293896	5.26583392104193\\
0.284627	5.26502312023888\\
0.337056	5.26510332497331\\
0.339072	5.26418480253943\\
0.384159	5.26312218482813\\
0.251631	5.26359346540495\\
0.318816	5.26340169934544\\
0.374944	5.2642438919928\\
0.300207	5.26373782594519\\
0.311004	5.26439039915395\\
0.33168	5.26560544726748\\
0.28832	5.26505614751163\\
0.289328	5.26400512121562\\
0.314439	5.26257685079619\\
0.35608	5.26421789362379\\
0.327068	5.26424861880177\\
0.468048	5.26559366701066\\
0.314635	5.26193817708802\\
0.349546	5.26478949853273\\
0.335582	5.2653132025543\\
0.272032	5.26597518488167\\
0.358543	5.26431715175131\\
0.381737	5.2640216739198\\
0.438972	5.26237514088541\\
0.314961	5.26358873145994\\
0.25187	5.26235377787947\\
0.389472	5.26590455870545\\
0.296512	5.26515049731065\\
0.267339	5.26339459527239\\
0.251069	5.263207479515\\
0.386784	5.26549470023592\\
0.390048	5.26535327999602\\
0.33664	5.2647186792577\\
0.366816	5.26462659693204\\
0.40336	5.263520083458\\
0.4328	5.26252939806843\\
0.329184	5.26248668617993\\
0.310464	5.26494526029967\\
0.406752	5.26285671640105\\
0.39264	5.26466201552171\\
0.256847	5.26314587947709\\
0.311249	5.26633049567982\\
0.331936	5.2651339875754\\
0.381888	5.26499009045428\\
0.368637	5.26270969085701\\
0.391004	5.26562429501377\\
0.46512	5.26281877908994\\
0.37408	5.26509860745775\\
0.388928	5.26548998696978\\
0.424161	5.26456992117973\\
0.371264	5.26270257545515\\
0.359232	5.26386794596275\\
0.388448	5.26261480924564\\
0.277536	5.26451559997583\\
0.365952	5.26538392495617\\
0.370304	5.26571616606525\\
0.349888	5.26501604263937\\
0.322976	5.2653179177394\\
0.412192	5.26269308807133\\
0.447072	5.26545934949299\\
0.375012	5.26510804243762\\
0.299194	5.26611169626341\\
0.225607	5.26528019482506\\
0.329024	5.26523067852692\\
0.310661	5.26397674368344\\
0.361446	5.26528962586083\\
0.435424	5.26415643674589\\
0.279584	5.2648579461897\\
0.290112	5.2644565474816\\
0.309568	5.26303924337481\\
0.336736	5.26548056028405\\
0.410944	5.26428643142164\\
0.357036	5.26540513943117\\
0.199133	5.26408314986957\\
0.287264	5.26539571090355\\
0.349888	5.26343721796771\\
0.345312	5.2629325810828\\
0.264	5.26417771126473\\
0.3624	5.26558424257514\\
0.319584	5.26519058976921\\
0.34946	5.26500660566059\\
0.362	5.26249143215276\\
0.338932	5.26562193909022\\
0.276884	5.26359819929836\\
0.191209	5.26288042553773\\
0.336615	5.26338275489239\\
0.303299	5.26496649621291\\
0.287807	5.26498773108782\\
0.369562	5.26546170629871\\
0.336226	5.26465965437226\\
0.305248	5.26407842125929\\
0.410944	5.26477297506813\\
0.336791	5.26434786990809\\
0.283984	5.26423443822051\\
0.254916	5.26377331708922\\
0.400675	5.26597283086083\\
0.331124	5.26576327188737\\
0.330281	5.26296102692217\\
0.356704	5.26375202275085\\
0.343264	5.26384665626383\\
0.340064	5.26323590735509\\
0.27312	5.26362660157524\\
0.19712	5.2642533455593\\
0.32032	5.26455575108592\\
0.32559	5.26562665092455\\
0.273376	5.26621522800618\\
0.375456	5.26286145833194\\
0.390496	5.26616817118271\\
0.4552	5.26315535697472\\
0.341792	5.26309374954282\\
0.272352	5.26409497117\\
0.40928	5.26456992117973\\
0.510916	5.26446363420488\\
0.36559	5.26350587906824\\
0.23184	5.26415407284613\\
0.30336	5.26486030626134\\
0.33552	5.26591397619257\\
0.239968	5.26521417183955\\
0.239424	5.26563136270776\\
0.202624	5.2654145677541\\
0.246151	5.26477297506813\\
0.254683	5.26404531954572\\
0.357205	5.2643974869567\\
0.283552	5.26447780730454\\
0.24864	5.26428879460107\\
0.317269	5.26544756527255\\
0.408032	5.26371889614904\\
0.268224	5.26548998696978\\
0.309248	5.26253414357453\\
0.28559	5.26303687338623\\
0.440896	5.26524718458693\\
0.303456	5.26404059052353\\
0.281785	5.26490986480325\\
0.35894	5.26623169668989\\
0.322912	5.26410206379582\\
0.310618	5.26503963418921\\
0.396622	5.26362423478978\\
0.424771	5.26351771609197\\
0.455168	5.26495233905279\\
0.321088	5.26258634071958\\
0.313116	5.26288753802634\\
0.356337	5.26502312023888\\
0.402976	5.26444709833733\\
0.330912	5.26332591657446\\
0.351363	5.26544049458679\\
0.424064	5.26300606235774\\
0.30208	5.26432424074957\\
0.40288	5.2637922445135\\
0.274803	5.26369996552775\\
0.292245	5.26305583293273\\
0.431968	5.26621522800618\\
0.312	5.26425098218697\\
0.267937	5.26616817118271\\
0.370211	5.26257685079619\\
0.351808	5.26460298293409\\
0.346432	5.26449670405128\\
0.244598	5.2641517089335\\
0.304555	5.26269308807133\\
0.320544	5.26376148703014\\
0.343261	5.26316957283338\\
0.34485	5.26392234823004\\
0.302439	5.2630510931237\\
0.299232	5.26600107826882\\
0.392257	5.26602932383966\\
0.182735	5.26612110925997\\
0.241457	5.26345616004521\\
0.337888	5.26234190908875\\
0.357856	5.26414698106964\\
0.360672	5.26492402334799\\
0.442528	5.26422498424242\\
0.291264	5.2641517089335\\
0.302144	5.26266462467626\\
0.292992	5.26598695479449\\
0.4024	5.26429588406222\\
0.309792	5.26538392495617\\
0.321888	5.26302265318316\\
0.283808	5.26331644279822\\
0.339502	5.26461951286747\\
0.347712	5.2641209768984\\
0.316352	5.26611169626341\\
0.224096	5.26393180879831\\
0.24624	5.26407132824735\\
0.289767	5.26306057269003\\
0.348032	5.26557481793509\\
0.30384	5.26437149778107\\
0.306304	5.26613287521877\\
0.37344	5.26299421138009\\
0.3912	5.26561015928074\\
0.324558	5.26251990690066\\
0.30098	5.265200022751\\
0.399392	5.26422262071574\\
0.297536	5.26623404930802\\
0.318853	5.26390579173965\\
0.344546	5.26636577558706\\
0.340512	5.263207479515\\
0.277184	5.26323827625777\\
0.30298	5.26533913543889\\
0.326008	5.26491222459276\\
0.384608	5.265308487318\\
0.189376	5.26623404930802\\
0.348361	5.26388213851557\\
0.340066	5.26413279716926\\
0.369518	5.26489334591763\\
0.369626	5.26498065291155\\
0.280224	5.26609757638603\\
0.363136	5.26354612363266\\
0.38704	5.26242735714309\\
0.339936	5.26273577966649\\
0.26298	5.26400985062405\\
0.374169	5.26553947371325\\
0.35472	5.2626883443017\\
0.341312	5.26492402334799\\
0.321894	5.26260057521588\\
0.378635	5.26346563077416\\
0.436112	5.26303213337028\\
0.342811	5.26554654278773\\
0.366767	5.26291598681604\\
0.378753	5.26292072809982\\
0.366598	5.26318615741371\\
0.405301	5.26581743726714\\
0.266528	5.26371416357107\\
0.275438	5.26400275649209\\
0.14161	5.26392471339143\\
0.360546	5.26545699267448\\
0.299051	5.26455575108592\\
0.191508	5.2638159026339\\
0.395008	5.26403113232466\\
0.308916	5.26509860745775\\
0.362802	5.26537213868894\\
0.510617	5.26473756552691\\
0.279136	5.26423680168287\\
0.333152	5.26405004851641\\
0.289728	5.26493346212139\\
0.2568	5.26276660987548\\
0.334048	5.26303213337028\\
0.382208	5.26320511044433\\
0.353728	5.26435495840496\\
0.403552	5.26532027531276\\
0.310816	5.26427934180618\\
0.317216	5.26536506677506\\
0.328448	5.26567612209884\\
0.338848	5.26531084494255\\
0.393831	5.26464076471454\\
0.344064	5.26232766611171\\
0.354592	5.26572087687739\\
0.244	5.2653179177394\\
0.31904	5.26251753407631\\
0.250688	5.26482254357608\\
0.441792	5.26415643674589\\
0.209161	5.26552769166673\\
0.266557	5.26455102761857\\
0.43936	5.26304635326294\\
0.368256	5.26352481815134\\
0.365536	5.26507973688308\\
0.447904	5.26353192009458\\
0.318528	5.26393653900517\\
0.400637	5.26237039364157\\
0.347406	5.26462187423517\\
0.357976	5.26396964901067\\
0.345792	5.26593751901699\\
0.378432	5.26620346427831\\
0.362976	5.26412570504535\\
0.318496	5.2655818864343\\
0.295744	5.26401221530895\\
0.264637	5.26271917787815\\
0.426956	5.26473756552691\\
0.394592	5.26494761989686\\
0.327328	5.26585982285259\\
0.327076	5.2656973223057\\
0.259245	5.26442347457717\\
0.46016	5.26556303684741\\
0.312992	5.26343011447564\\
0.383559	5.26531556015325\\
0.227559	5.26366683495479\\
0.378816	5.26438094857034\\
0.161984	5.26316009564598\\
0.241075	5.26515049731065\\
0.313976	5.26456992117973\\
0.338848	5.26298236007906\\
0.470272	5.26385138739823\\
0.392443	5.26559131092096\\
0.332455	5.26299421138009\\
0.27376	5.26454630409985\\
0.294752	5.26284249029774\\
0.347181	5.26478241712488\\
0.273528	5.26200945118956\\
0.392576	5.26443292423544\\
0.340016	5.26485086589785\\
0.299605	5.26414934500801\\
0.436275	5.2631079674182\\
0.303712	5.26524954254429\\
0.356948	5.26311981529213\\
0.37789	5.26628580368267\\
0.263382	5.26588336861273\\
0.291488	5.26535092260182\\
0.464288	5.26585511354737\\
0.48032	5.26448489368092\\
0.397687	5.26412806909952\\
0.323149	5.26462423559003\\
0.378624	5.26497357461992\\
0.350944	5.26597753888976\\
0.356916	5.26508681344467\\
0.429344	5.26476825396277\\
0.183232	5.26483434476795\\
0.387936	5.26511275985069\\
0.363631	5.26586688671467\\
0.391296	5.26534856519483\\
0.35248	5.26352718547866\\
0.320256	5.26496177721082\\
0.344128	5.2647611722085\\
0.324096	5.26439984953191\\
0.369952	5.26575856153508\\
0.441536	5.26332117971217\\
0.355392	5.26294206323628\\
0.345376	5.2647186792577\\
0.34272	5.26443528661788\\
0.363328	5.2656007352031\\
0.255325	5.26438094857034\\
0.397751	5.26304635326294\\
0.344096	5.26525661633957\\
0.411232	5.26309611922104\\
0.332736	5.26363133510747\\
0.38448	5.26196193642157\\
0.38596	5.26302028310405\\
0.40032	5.2638537529461\\
0.2976	5.26400039175569\\
0.396672	5.26266936870498\\
0.361696	5.26350114416842\\
0.335618	5.26365736861256\\
0.45012	5.26410915630581\\
0.37744	5.26545699267448\\
0.327904	5.26499952779193\\
0.418199	5.26614228775631\\
0.353317	5.26456755952954\\
0.321376	5.26503019772306\\
0.24768	5.26523067852692\\
0.371092	5.26540749653109\\
0.357783	5.26263378722631\\
0.379008	5.26386558049218\\
0.331584	5.26353902192168\\
0.301068	5.26523067852692\\
0.240964	5.26508209574976\\
0.41888	5.26596812278087\\
0.310336	5.26499244980792\\
0.368223	5.26502783857448\\
0.388916	5.26369286633202\\
0.326272	5.26525190048886\\
0.409408	5.26544285149483\\
0.360832	5.26417061987425\\
0.266956	5.26526133213908\\
0.281849	5.26593987322924\\
0.392032	5.26499009045428\\
0.401472	5.2635910984389\\
0.27248	5.26513634614743\\
};
\addlegendentry{MTC}  % slice 1

\addplot [color=mycolor2, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.57898	2.01283722470517\\
1.58483	2.64246452024212\\
1.52954	3.18269990333604\\
1.57568	3.00043407747932\\
1.5361	2.45484486000851\\
1.59197	2.72835378202123\\
1.53414	2.29885307640971\\
1.53722	2.64246452024212\\
1.40166	3.68824179597771\\
1.52896	3.15624619039734\\
1.58278	3.02734960777476\\
1.54083	2.64246452024212\\
1.57594	2.29885307640971\\
1.53763	2.29885307640971\\
1.52643	3.15624619039734\\
1.55535	3.15624619039734\\
1.53216	3.15624619039734\\
1.55216	3.15624619039734\\
1.58093	2.51454775266029\\
1.42291	3.65494622658434\\
1.68153	3.00389116623691\\
1.57853	2.01283722470517\\
1.47023	3.52646851246948\\
1.55795	2.94694327069783\\
1.55517	3.04649516433471\\
1.57805	1.96848294855394\\
1.40435	3.76380222407459\\
1.73456	2.09342168516224\\
1.5579	3.09236969962912\\
1.58368	1.94939000664491\\
1.56186	3.05880548667591\\
1.50509	3.4491697321652\\
1.62304	3.06707085604537\\
1.59566	1.88649072517248\\
1.55056	3.04649516433471\\
1.3087	4.00043407747932\\
1.83056	3.15624619039734\\
1.58288	2.45484486000851\\
1.55552	3.15624619039734\\
1.56768	2.54406804435028\\
1.58333	2.37839790094814\\
1.56906	2.78746047451842\\
1.34506	3.83657727484065\\
1.79258	1.75587485567249\\
1.56339	2.88309335857569\\
1.56896	2.68574173860226\\
1.56381	2.9329808219232\\
1.55761	2.56110138364906\\
1.35233	3.87546641586639\\
1.7969	1.79934054945358\\
1.55962	2.9566485792052\\
1.55344	2.8318697742805\\
1.55699	2.95472479097906\\
1.57769	2.13672056715641\\
1.56616	3.05880548667591\\
1.49072	3.23375736296551\\
1.6481	3.05880548667591\\
1.52685	3.066698550423\\
1.60541	2.35218251811136\\
1.55776	3.05880548667591\\
1.58601	1.85733249643127\\
1.55174	3.05880548667591\\
1.58816	2.36361197989214\\
1.54669	3.15624619039734\\
1.52646	2.7664128471124\\
1.60867	3.15624619039734\\
1.56851	2.66651798055488\\
1.4537	3.6375897858387\\
1.61891	3.12123145514962\\
1.63456	2.91169015875386\\
1.5801	2.3096301674259\\
1.56205	2.81224469680037\\
1.56454	2.79028516403324\\
1.56605	2.94497590841205\\
1.52752	2.51054501020661\\
1.61638	2.61909333062674\\
1.49703	3.10822665637493\\
1.62042	2.88366143515362\\
1.57805	1.39794000867204\\
1.55936	3.02325245963371\\
1.49474	3.36267092972567\\
1.64771	3.05880548667591\\
1.58598	2.35793484700045\\
1.53975	3.06781451116184\\
1.59119	2.09342168516224\\
1.42086	3.68502478510571\\
1.52803	3.04649516433471\\
1.55585	3.04960561259497\\
1.56464	3.50839503313305\\
1.62362	1.77815125038364\\
1.55053	3.15624619039734\\
1.58851	2.05307844348342\\
1.55104	3.15624619039734\\
1.56918	2.79588001734408\\
1.53085	3.16286299332193\\
1.4881	3.46923274250661\\
1.6161	3.55424680816611\\
1.22784	4.02673749423875\\
1.56896	2.81224469680037\\
1.51795	3.0386201619497\\
1.53997	3.47319490920494\\
1.56496	2.9329808219232\\
1.38592	3.75921443123424\\
1.68256	3.51534389308838\\
1.63408	2.86981820797933\\
1.26131	3.96345726011671\\
1.85606	3.0920184707528\\
1.5247	3.36285930295868\\
1.65002	1.95904139232109\\
1.54323	3.01703333929878\\
1.55245	3.05880548667591\\
1.56438	2.35983548233989\\
1.56192	3.03702787975578\\
1.58768	2.02118929906994\\
1.54989	3.05880548667591\\
1.58086	2.83250891270624\\
1.5567	3.15624619039734\\
1.57978	2.49554433754645\\
1.55574	3.15624619039734\\
1.5815	1.88649072517248\\
1.57779	2.09691001300806\\
1.56016	2.29003461136252\\
1.47416	3.57449426828533\\
1.67178	2.87157293554588\\
1.56938	3.0884904701824\\
1.56403	2.89320675305985\\
1.56448	2.84073323461181\\
1.56618	2.88252453795488\\
1.5615	2.17609125905568\\
1.5742	2.50242711998443\\
1.04609	4.19901427093462\\
2.07917	2.96614173273903\\
1.57546	1.83884909073726\\
1.56054	2.60205999132796\\
1.58117	0.698970004336019\\
1.5577	3.09236969962912\\
1.58224	2.4345689040342\\
1.54737	3.06781451116184\\
1.52997	3.27253777737524\\
1.61322	3.03702787975578\\
1.58154	1.11394335230684\\
1.55536	3.05880548667591\\
1.58685	2.50650503240487\\
1.55638	3.15624619039734\\
1.58755	2.1846914308176\\
1.43094	3.68322720604144\\
1.66899	3.42813479402879\\
1.55574	3.25042000230889\\
1.612	2.03742649794062\\
1.5712	2.74585519517373\\
1.57341	2.78746047451842\\
1.58294	2.80140371001736\\
1.56429	2.81224469680037\\
1.56874	2.65991620006985\\
1.57773	1.90308998699194\\
1.5583	2.96425963019685\\
1.5743	1.32221929473392\\
1.5327	2.89762709129044\\
1.55245	2.92685670894969\\
1.20315	4.04115573262971\\
1.48643	3.58081097266095\\
1.64656	1.95904139232109\\
1.5585	3.05880548667591\\
1.55888	3.07518185461869\\
1.57402	2.42813479402879\\
1.49173	3.43568513794163\\
1.65834	2.08278537031645\\
1.54918	3.05880548667591\\
1.58566	2.54654266347813\\
1.55302	3.05804623039528\\
1.57594	2.05307844348342\\
1.5617	3.15624619039734\\
1.57917	2.55266821611219\\
1.57437	2.69635638873333\\
1.57255	1.07918124604762\\
1.33298	3.88930170250631\\
1.80426	2.85430604180108\\
1.56922	2.96754797621886\\
1.56282	2.77158748088126\\
1.56825	2.2405492482826\\
1.55882	3.00043407747932\\
0.526048	4.64074968250977\\
1.47027	4.66004922395665\\
2.00128	4.52079784032238\\
2.32301	3.94161080215363\\
1.86751	2.62940959910272\\
1.48672	3.54666602507018\\
1.62029	2.96894968098134\\
1.579	3.01661554755718\\
1.57908	1.85733249643127\\
1.55718	3.05880548667591\\
1.49683	3.21058602490516\\
1.64357	3.08386080086657\\
1.44277	3.66689221106654\\
1.6967	3.15624619039734\\
1.58518	2.1846914308176\\
1.57155	2.46686762035411\\
1.52922	3.14144977340047\\
1.57914	2.71264970162721\\
1.57456	2.86981820797933\\
1.54394	2.2718416065365\\
1.58397	2.61172330800734\\
1.56538	2.65609820201283\\
1.56522	2.65801139665711\\
1.56595	2.94694327069783\\
1.5679	2.95472479097906\\
1.55686	2.88366143515362\\
1.56461	2.92737036303902\\
1.39379	3.73527944806046\\
1.55498	2.9329808219232\\
1.58358	2.28555730900777\\
1.55958	3.03702787975578\\
1.54416	3.03702787975578\\
1.58096	2.23552844690755\\
1.55584	3.05880548667591\\
1.59091	1.86332286012046\\
1.54634	3.15624619039734\\
1.5808	2.4456042032736\\
1.55584	3.15624619039734\\
1.57558	2.62736585659273\\
1.56291	3.15624619039734\\
1.44226	3.67024585307412\\
1.5631	2.94743372188705\\
1.54211	2.89042101880091\\
1.56976	2.92634244662566\\
1.56528	1.49136169383427\\
1.56673	2.70671778233676\\
1.59062	2.53907609879278\\
1.56242	2.85913829729453\\
1.56803	2.25042000230889\\
1.52934	3.3392526340327\\
1.59178	2.40654018043396\\
1.59617	2.66370092538965\\
1.46329	3.41763773965223\\
1.66122	2.91645394854993\\
1.51373	3.08813608870055\\
1.6098	2.8992731873176\\
1.57347	3.16672605558005\\
1.58019	3.07700432679335\\
1.57504	2.34242268082221\\
1.5689	3.04571405894087\\
1.40964	3.58961454063127\\
1.71702	3.19948091486236\\
1.58746	2.45636603312904\\
1.55846	3.07809415040641\\
1.57821	2.55388302664387\\
1.55523	3.15956719323362\\
1.59117	2.19589965240923\\
1.55398	3.15624619039734\\
1.58992	2.35793484700045\\
1.46819	3.5643109099606\\
1.59101	3.06258198422816\\
1.38618	3.80488874462239\\
1.58115	2.65991620006985\\
1.5153	3.20330491613848\\
1.62311	2.71264970162721\\
1.56886	2.77887447200274\\
1.57376	1.25527250510331\\
1.45186	3.64008373137312\\
1.56355	2.8318697742805\\
1.55594	2.83314711191279\\
1.55866	2.985426474083\\
1.55843	2.25527250510331\\
1.58065	2.9329808219232\\
1.5793	2.33041377334919\\
1.55731	3.07445071895459\\
1.56558	1.78532983501077\\
1.57301	3.09236969962912\\
1.536	3.31576049066573\\
1.60199	3.04649516433471\\
1.58608	1.81291335664286\\
1.4176	3.70113606609253\\
1.7255	2.22788670461367\\
1.54352	3.03702787975578\\
1.55558	2.98000337158375\\
1.58326	3.15624619039734\\
1.58019	2.55630250076729\\
1.57987	2.51188336097887\\
1.53808	3.33000770087276\\
1.52838	3.12352498094273\\
1.57136	2.80413943233535\\
1.56109	2.87966920563205\\
1.4409	3.63528263799821\\
1.70947	2.69635638873333\\
1.56323	1.49136169383427\\
1.41774	3.73495976127245\\
1.55891	2.88479536394898\\
1.58207	0.845098040014257\\
1.55939	2.94200805302231\\
1.54042	3.24427712080184\\
1.43312	3.70440792738684\\
1.55747	3.09236969962912\\
1.54797	3.10380372095596\\
1.56537	1.85733249643127\\
1.50854	3.59417147911491\\
1.59862	2.99166900737995\\
1.59493	3.06781451116184\\
1.59139	1.77815125038364\\
1.55053	3.15624619039734\\
1.54208	3.23502315949522\\
1.56998	2.48429983934679\\
1.5785	2.55630250076729\\
1.57632	2.62428209583567\\
1.54989	2.14301480025409\\
1.57565	2.87621784059164\\
1.55017	2.68214507637383\\
1.58906	2.85247999363686\\
1.49485	3.56913972547246\\
1.52512	3.11494441571258\\
1.5663	2.9566485792052\\
1.57347	2.22530928172586\\
1.57086	2.96425963019685\\
1.55946	2.95472479097906\\
1.58061	2.02530586526477\\
1.54227	1.69019608002851\\
1.49827	3.51215053692203\\
1.62698	2.39794000867204\\
1.55406	3.03622954408629\\
1.23594	3.97368191850398\\
1.91741	3.06781451116184\\
1.55702	2.89652621748956\\
1.54088	3.23223352111473\\
1.62224	2.59879050676312\\
1.55392	3.15836249209525\\
1.58003	2.41329976408125\\
1.56138	3.15624619039734\\
1.57357	2.61172330800734\\
1.56662	2.62940959910272\\
1.57098	2.4456042032736\\
1.57718	2.69897000433602\\
1.56605	2.87966920563205\\
1.57208	1.88081359228079\\
1.5687	2.74507479158206\\
1.55646	2.8992731873176\\
1.56118	2.91750550955255\\
1.56435	3.06370855939142\\
1.56864	1.81291335664286\\
1.56003	2.88252453795488\\
1.58195	1.83884909073726\\
1.54378	3.04649516433471\\
1.5577	3.03622954408629\\
1.54575	3.07809415040641\\
1.59168	2.02530586526477\\
1.55827	3.04649516433471\\
1.56486	2.89042101880091\\
1.57466	3.15624619039734\\
1.58678	2.44870631990508\\
1.57248	2.08278537031645\\
1.57683	2.56466606425209\\
1.55862	2.90091306773767\\
1.57102	2.92634244662566\\
1.56486	2.78604121024255\\
1.5641	2.75358305889291\\
1.57816	2.91855453055027\\
1.56339	2.71096311899528\\
1.57411	2.04532297878666\\
1.5728	2.86981820797933\\
1.55046	2.20411998265593\\
1.60353	1.88081359228079\\
1.55411	2.93901977644867\\
1.58445	1.92427928606188\\
1.56122	2.96331551138611\\
1.55709	3.03382569395331\\
1.56324	1.94939000664491\\
1.56803	3.10619089726342\\
1.5504	3.07809415040641\\
1.49721	3.27806733088866\\
1.55652	3.58126680527367\\
1.54304	3.15624619039734\\
1.57782	2.64345267648619\\
1.56928	2.57749179983723\\
1.57805	1.97772360528885\\
1.2679	4.05694294567288\\
1.79382	3.08600370561838\\
1.65389	2.87966920563205\\
1.56198	2.96189547366785\\
1.42929	3.63618689519872\\
1.56317	2.88081359228079\\
1.5668	1.96848294855394\\
1.45111	3.47885496752866\\
1.68083	2.88366143515362\\
1.56272	1.99563519459755\\
1.55564	3.14395111642396\\
1.39556	3.73471984165568\\
1.75248	2.88479536394898\\
1.52646	3.20493352235414\\
1.61332	2.46686762035411\\
1.56512	3.03702787975578\\
1.55251	3.08386080086657\\
1.45484	3.63427569462594\\
1.68582	3.14113609012074\\
1.58893	2.21218760440396\\
1.55069	3.15624619039734\\
1.58685	2.23044892137827\\
1.43888	3.77872992399611\\
1.4969	3.32919441508845\\
1.62426	2.90200289135073\\
1.59363	2.52891670027765\\
1.57722	2.61172330800734\\
1.5624	2.83442070368153\\
1.56342	2.66558099101795\\
1.56829	2.13033376849501\\
1.57757	2.88986172125819\\
1.55946	2.96425963019685\\
1.56531	2.91855453055027\\
1.55629	2.92272545799326\\
1.48989	3.32139127831169\\
1.6505	2.81954393554187\\
1.55325	2.93801909747621\\
1.5569	3.05880548667591\\
1.57409	1.81291335664286\\
1.55666	3.09236969962912\\
1.54694	3.05804623039528\\
1.5864	2.84323277809801\\
1.54928	3.07918124604762\\
1.54208	3.00732095292274\\
1.5808	2.25285303097989\\
1.24531	3.97767788767399\\
1.832	3.49066065335614\\
1.5661	2.95472479097906\\
1.45462	3.61919771579295\\
1.57782	2.6222140229663\\
1.56605	2.8318697742805\\
1.57187	3.05037975626146\\
1.57568	2.88479536394898\\
1.56624	1.25527250510331\\
1.54761	2.51719589794997\\
1.47045	3.45316539252586\\
1.60003	3.47712125471966\\
1.55109	2.60205999132796\\
1.58433	2.02938377768521\\
1.55821	3.09236969962912\\
1.57562	2.52244423350632\\
1.55524	3.09236969962912\\
1.59671	2.02530586526477\\
1.55155	3.07809415040641\\
1.55376	3.07736790528416\\
1.57306	1.60205999132796\\
1.5585	3.05880548667591\\
1.53384	3.06781451116184\\
1.59361	2.17897694729317\\
1.57331	2.57634135020579\\
1.52848	3.02816441942447\\
1.57264	1.79934054945358\\
1.57606	2.80140371001736\\
1.54442	2.98766626492627\\
1.60131	2.65609820201283\\
1.4863	3.13417710757677\\
1.51338	3.65571454961871\\
1.56381	2.91855453055027\\
1.54287	3.08206693428511\\
1.55987	3.2464985807958\\
1.56451	2.91750550955255\\
1.55856	2.11727129565576\\
1.57581	2.95472479097906\\
1.58598	0.602059991327962\\
1.552	2.9903388547876\\
1.58061	1.54406804435028\\
1.56064	3.05804623039528\\
1.57539	2.37839790094814\\
1.56131	3.05804623039528\\
1.5647	3.05880548667591\\
1.55611	3.03702787975578\\
1.58448	2.57403126772772\\
1.53956	3.2610248339924\\
1.62147	1.81291335664286\\
1.25869	4.0374663396435\\
1.5672	2.4996870826184\\
1.57911	2.05690485133647\\
1.57597	2.8228216453031\\
1.56472	2.40140054078154\\
1.45395	3.51982799377572\\
1.68406	2.87215627274829\\
1.49811	3.44169513564072\\
1.62473	2.87157293554588\\
1.56214	2.93399316383124\\
1.56335	2.91750550955255\\
1.55834	2.94497590841205\\
1.55181	3.04883008652835\\
1.55286	3.05804623039528\\
1.546	3.06781451116184\\
1.39113	3.70397882500839\\
1.75971	3.04571405894087\\
1.56592	2.55630250076729\\
1.53663	3.07809415040641\\
1.58269	3.37894269861344\\
1.58675	3.08564728829686\\
1.59329	2.5092025223311\\
1.5519	3.15624619039734\\
1.56458	2.74036268949424\\
1.56845	2.58433122436753\\
1.46673	3.59028440371816\\
1.6873	1.81291335664286\\
1.57827	2.78604121024255\\
1.57296	2.65417654187796\\
1.56278	2.66558099101795\\
1.11306	4.15143114366114\\
1.49664	3.55083960506578\\
1.56093	2.93196611472817\\
1.1976	4.00328815882608\\
1.9432	2.91750550955255\\
1.55466	2.86864443839483\\
1.55216	2.95375969173323\\
1.58362	2.48572142648158\\
1.55613	3.05804623039528\\
1.58518	1.91907809237607\\
1.56247	3.03622954408629\\
1.57998	1.93951925261862\\
1.55782	3.05804623039528\\
1.54064	3.32817566143832\\
1.6	3.06707085604537\\
1.58637	2.9795483747041\\
1.55357	3.15624619039734\\
1.53322	3.42781057267599\\
1.60077	3.15624619039734\\
1.55686	2.60852603357719\\
1.57162	2.6730209071289\\
1.46698	3.64018319192134\\
1.57072	2.80685802951882\\
1.46496	3.46269740810172\\
1.56483	2.84198480459011\\
1.57642	2.24303804868629\\
1.56092	2.94398887507377\\
1.5761	1.32221929473392\\
1.57387	2.35218251811136\\
1.55728	3.00774777800074\\
1.45955	3.68133170596917\\
1.67962	1.11394335230684\\
1.55456	3.07736790528416\\
1.58477	2.25527250510331\\
1.557	2.82994669594164\\
1.55725	3.05804623039528\\
1.46307	3.61867553888514\\
1.66618	3.06707085604537\\
1.58598	1.77815125038364\\
1.55414	3.15624619039734\\
1.57789	2.45178643552429\\
1.55994	3.15624619039734\\
1.56826	2.94448267215017\\
1.49331	3.52035250408332\\
1.56568	2.46834733041216\\
1.56029	2.40140054078154\\
1.3287	3.98479725708929\\
1.8127	1.9731278535997\\
1.56845	2.76566855475901\\
1.57059	2.60959440922522\\
1.56963	2.77742682238931\\
1.5775	2.8318697742805\\
1.56522	2.94596070357757\\
1.54234	3.07845681805329\\
1.60267	2.91855453055027\\
1.58675	1.79934054945358\\
1.55229	2.95472479097906\\
1.27248	3.98936081377625\\
1.874	3.04571405894087\\
1.5639	3.04571405894087\\
1.55006	3.11760269169008\\
1.60922	1.54406804435028\\
1.55872	3.05804623039528\\
1.58298	2.51719589794997\\
1.58099	2.67209785793572\\
1.57325	1.97772360528885\\
1.56586	2.57287160220048\\
1.56733	2.89431606268444\\
1.4748	3.53617953213723\\
1.55778	3.50772097668561\\
1.57565	1.27875360095283\\
1.41078	3.73094369342774\\
1.44714	3.64601140959124\\
1.56919	2.94398887507377\\
1.55885	2.93500315145365\\
1.27338	3.97423527744303\\
1.86701	3.06781451116184\\
1.5938	1.27875360095283\\
1.54494	2.78461729263288\\
1.56689	3.16405529189345\\
1.58214	3.07736790528416\\
1.42778	3.64424158584373\\
1.55398	3.05804623039528\\
1.56173	3.02857125269254\\
1.57244	3.03302144468291\\
1.58548	2.23044892137827\\
1.56355	3.01410032151962\\
1.57078	2.75358305889291\\
1.5729	2.41995574848976\\
1.4953	3.55509444857832\\
1.56614	2.6730209071289\\
1.57184	2.85247999363686\\
1.44931	3.63022441075243\\
1.56774	2.87157293554588\\
1.56442	1.67209785793572\\
1.57654	2.52891670027765\\
1.57619	1.89762709129044\\
1.56752	2.92788341033071\\
1.56282	2.82801506422398\\
1.55386	2.97634997900327\\
1.56772	2.19312459835446\\
1.57525	3.24870873560092\\
1.58471	2.3384564936046\\
1.57137	2.985426474083\\
1.56573	2.44247976906445\\
1.57149	3.05804623039528\\
1.55965	1.7160033436348\\
1.56483	3.03622954408629\\
1.45424	3.65600232068296\\
1.68336	3.03702787975578\\
1.54835	3.05804623039528\\
1.57338	1.89209460269048\\
1.42734	3.71264970162721\\
1.71363	2.33645973384853\\
1.36842	3.58871977960006\\
1.45869	3.97057930571485\\
1.57968	2.3541084391474\\
1.5674	1.69019608002851\\
1.42241	3.766264090652\\
1.72592	2.67851837904011\\
1.43149	3.58804749698608\\
1.71069	2.62428209583567\\
1.51168	2.94596070357757\\
1.61856	2.70500795933334\\
1.57023	1.88649072517248\\
1.43405	3.60260252042026\\
1.70035	1.89762709129044\\
1.57514	3.01325866528352\\
1.55882	2.93801909747621\\
1.53437	2.69983772586725\\
1.56948	2.67851837904011\\
1.59856	3.03622954408629\\
1.56765	2.32633586092875\\
1.56944	3.04649516433471\\
1.56324	2.74973631556906\\
1.56976	3.08493357493672\\
1.58378	1.80617997398389\\
1.54955	3.06707085604537\\
1.58776	2.41830129131975\\
1.55533	3.06707085604537\\
1.5777	2.47421626407626\\
1.57437	2.35602585719312\\
1.57648	2.65801139665711\\
1.57018	2.75358305889291\\
1.37928	3.69205336503408\\
1.76562	1.67209785793572\\
1.57578	2.75358305889291\\
1.56598	1.27875360095283\\
1.5745	2.60959440922522\\
1.4584	3.45712462630341\\
1.67811	2.95375969173323\\
1.3321	3.88739221897185\\
1.81312	2.9903388547876\\
1.55606	2.90902085421116\\
1.56064	2.86981820797933\\
1.42694	3.76945117940204\\
1.71515	1.94939000664491\\
1.43055	3.72049006845005\\
1.71377	0.845098040014257\\
1.5561	2.9982593384237\\
1.56929	3.05804623039528\\
1.57493	3.01325866528352\\
1.488	3.52750101098112\\
1.6512	3.05804623039528\\
1.58209	2.56584781867352\\
1.40045	3.55545721720465\\
1.74461	2.23299611039215\\
1.56838	2.69372694892365\\
1.54416	2.42651126136458\\
1.61082	2.35983548233989\\
1.57549	2.78887511577542\\
1.552	2.35218251811136\\
1.60555	2.8228216453031\\
1.55375	2.49276038902684\\
1.54522	2.93449845124357\\
1.58845	1.92941892571429\\
1.56582	2.72015930340596\\
1.57409	2.17318626841227\\
1.58092	2.89376176205794\\
1.56442	0.698970004336019\\
1.57514	3.09656243837414\\
1.15309	4.1005773027896\\
1.97402	2.91750550955255\\
1.58191	2.13987908640124\\
1.54204	3.03382569395331\\
1.5896	2.58994960132571\\
1.5711	3.04571405894087\\
1.57018	2.46686762035411\\
1.56003	3.09166695759568\\
1.57513	1.82607480270083\\
1.55981	3.07445071895459\\
1.57878	2.59328606702046\\
1.55965	3.04571405894087\\
1.45436	3.55509444857832\\
1.55776	2.92012332629072\\
1.58074	2.36361197989214\\
1.58051	2.69019608002851\\
1.47402	3.49651451869775\\
1.58419	2.43933269383026\\
1.57414	2.57403126772772\\
1.55699	2.90308998699194\\
1.57407	2.65417654187796\\
1.56998	2.84198480459011\\
1.32922	3.87372738064668\\
1.55446	2.93801909747621\\
1.58336	1.77085201164214\\
1.56421	2.8318697742805\\
1.58125	0.301029995663981\\
1.55462	3.07736790528416\\
1.5839	1.79239168949825\\
1.56163	3.07809415040641\\
1.54881	3.09166695759568\\
1.59004	1.94939000664491\\
1.54698	3.15624619039734\\
1.59238	2.1846914308176\\
1.58778	2.5092025223311\\
1.55213	2.94890176097021\\
1.58349	2.64048143697042\\
1.56542	1.97772360528885\\
1.01597	4.2393245097878\\
2.04928	3.28307497473547\\
1.5681	2.72015930340596\\
1.56374	2.77158748088126\\
1.56378	1.88649072517248\\
1.4931	3.15044940946088\\
1.60966	3.2692793897719\\
1.61725	1.63346845557959\\
1.56717	3.01745072951054\\
1.56016	2.08278537031645\\
1.53189	3.50677553660664\\
1.61373	2.44247976906445\\
1.55841	3.23095955574857\\
1.58171	3.09166695759568\\
1.57693	2.97634997900327\\
1.58847	2.26717172840301\\
1.54709	3.17376882313665\\
1.55704	3.37254380075907\\
1.61407	2.2148438480477\\
1.50692	3.44746813094976\\
1.64331	2.08635983067475\\
1.5662	3.05880548667591\\
1.57504	2.5327543789925\\
1.55225	3.04649516433471\\
1.596	2.53402610605613\\
1.5064	3.38524868240322\\
1.57793	2.66370092538965\\
1.56835	2.88081359228079\\
1.58455	2.75358305889291\\
1.57645	2.80140371001736\\
1.56275	2.09691001300806\\
1.53926	3.20574554094266\\
1.5865	2.80955971463527\\
1.55686	3.05880548667591\\
1.56045	2.98272338766855\\
1.57149	1.82607480270083\\
1.55942	2.96331551138611\\
1.4856	3.57703198562603\\
1.65296	2.34242268082221\\
1.55194	3.03702787975578\\
1.58678	2.09342168516224\\
1.55862	3.09166695759568\\
1.56985	2.43296929087441\\
1.57051	3.07445071895459\\
1.576	1.39794000867204\\
1.55507	3.05804623039528\\
1.1699	4.03221570329798\\
1.97674	2.23299611039215\\
1.57562	2.53529412004277\\
1.43187	3.62808226099068\\
1.71133	2.07554696139253\\
1.57552	2.21218760440396\\
1.5735	2.81888541459401\\
1.5792	2.88252453795488\\
1.57462	2.66931688056611\\
1.5608	1.39794000867204\\
1.57968	2.8228216453031\\
1.57375	2.73158876518674\\
1.57982	2.09691001300806\\
1.48623	3.33061666729444\\
1.64692	2.06069784035361\\
1.57594	2.91750550955255\\
1.55586	2.05307844348342\\
1.57362	1.95904139232109\\
1.56806	3.01157044359728\\
1.59049	1.56820172406699\\
1.25521	3.96913623359671\\
1.88884	2.25767857486918\\
1.56397	3.03622954408629\\
1.56621	2.59217675739587\\
1.55438	3.04649516433471\\
1.54979	3.05804623039528\\
1.50522	3.51361707378787\\
1.61937	3.04649516433471\\
1.58361	2.91855453055027\\
1.5865	2.24303804868629\\
1.45594	3.60799085854717\\
1.57738	2.07554696139253\\
1.34525	3.78433194802215\\
1.70516	3.42291798076766\\
1.57571	2.65417654187796\\
1.5575	2.97543180850926\\
1.5257	3.15106325335375\\
1.47564	3.60895369927586\\
1.55261	3.06781451116184\\
1.55379	2.96331551138611\\
1.56405	2.9903388547876\\
1.57457	1.92941892571429\\
1.56755	2.96425963019685\\
1.58435	2.1846914308176\\
1.55146	3.15624619039734\\
1.5705	2.54282542695918\\
1.57523	3.10619089726342\\
1.54816	3.05804623039528\\
1.59027	1.63346845557959\\
1.42288	3.73207194099987\\
1.58358	3.64315646561971\\
1.56522	2.85247999363686\\
1.57898	2.22271647114758\\
1.57626	1.36172783601759\\
1.57901	2.65417654187796\\
1.55406	2.93500315145365\\
1.5621	2.88252453795488\\
1.5693	2.56937390961505\\
1.56732	2.08635983067475\\
1.42177	3.70182693039714\\
1.56775	2.49276038902684\\
1.5587	2.29885307640971\\
1.56829	3.06781451116184\\
1.57811	1.6232492903979\\
1.54671	3.22245633667925\\
1.48257	3.54057971650445\\
1.55491	3.5487578285737\\
1.7005	2.26245108973043\\
1.53689	3.08386080086657\\
1.58737	2.66651798055488\\
1.56192	3.15624619039734\\
1.56726	2.73798732633343\\
1.58003	1.83884909073726\\
1.56527	3.05804623039528\\
1.58182	2.41830129131975\\
1.58019	2.66370092538965\\
1.5608	3.07809415040641\\
1.58026	2.36921585741014\\
1.57386	2.04532297878666\\
1.57375	2.84323277809801\\
1.55987	2.28780172993023\\
1.56336	2.90579588036787\\
1.57677	2.75511226639507\\
1.51923	2.87563993700417\\
1.61953	2.52891670027765\\
1.58281	2.8318697742805\\
1.5662	1.46239799789896\\
1.55898	3.07518185461869\\
1.58669	3.05880548667591\\
1.56717	2.20682587603185\\
1.56909	2.93196611472817\\
1.5475	3.09377178149873\\
1.59056	3.03622954408629\\
1.58802	2.36361197989214\\
1.54576	3.15624619039734\\
1.57821	2.45788189673399\\
1.53146	3.15624619039734\\
1.6096	1.81291335664286\\
1.46491	3.62981719601852\\
1.63003	3.16790781000148\\
1.56125	2.68930885912362\\
1.53469	2.70757017609794\\
1.6087	2.61172330800734\\
1.58154	2.50785587169583\\
1.02974	4.1957059747471\\
2.1112	2.81756536955978\\
1.56478	2.89707700320942\\
1.57035	1.7160033436348\\
1.56314	2.95472479097906\\
1.56921	2.1846914308176\\
1.55541	2.77158748088126\\
1.55234	2.35218251811136\\
1.57656	2.27415784926368\\
1.56547	3.07809415040641\\
1.54848	3.08314414314305\\
1.48986	3.48230176722344\\
1.66659	2.91750550955255\\
1.58773	0.477121254719662\\
1.54795	3.05804623039528\\
1.57333	2.75511226639507\\
1.56666	3.15624619039734\\
1.5727	2.67486114073781\\
1.56336	3.15624619039734\\
1.50147	3.3285834497142\\
1.63715	3.07736790528416\\
1.57808	2.7041505168398\\
1.57414	2.6222140229663\\
1.5681	2.77887447200274\\
1.50486	3.25309558584903\\
1.57981	2.46389298898591\\
1.47104	3.5278875659527\\
1.55456	2.86981820797933\\
1.58234	1.65321251377534\\
1.51318	3.18383903705642\\
1.55739	2.94890176097021\\
1.47997	3.58455736052567\\
1.55647	3.63708927353033\\
1.69047	2.08278537031645\\
1.55693	3.08386080086657\\
1.54698	3.03382569395331\\
1.57984	1.11394335230684\\
1.55574	3.05880548667591\\
1.5863	2.31597034545692\\
1.56288	2.93196611472817\\
1.54518	3.15624619039734\\
1.56269	1.78532983501077\\
1.57153	3.15624619039734\\
1.57222	2.42975228000241\\
1.56579	3.15624619039734\\
1.56493	2.86510397464113\\
1.58646	2.37839790094814\\
1.57229	2.80685802951882\\
1.56483	2.75739602879302\\
1.56282	2.92890769024395\\
1.57094	2.76863810124761\\
1.56256	3.03981055414835\\
1.50659	3.53326351677871\\
1.54508	2.86746748785905\\
1.59181	1.44715803134222\\
1.55882	2.94398887507377\\
1.56247	3.06781451116184\\
1.49878	3.5686709780099\\
1.50602	3.62757066418054\\
1.68176	3.07809415040641\\
1.58744	1.98677173426624\\
1.5575	3.15624619039734\\
1.41951	3.7167543574327\\
1.7172	3.15624619039734\\
1.58317	2.08635983067475\\
1.55363	3.15624619039734\\
1.5817	1.77815125038364\\
1.23562	3.99734269060162\\
1.89162	2.86213137931304\\
1.56678	2.85247999363686\\
1.50506	3.20924684875337\\
1.66108	2.13033376849501\\
1.43744	3.78060530583897\\
1.60692	3.28284860283464\\
1.6587	2.78746047451842\\
1.5584	2.98272338766855\\
1.57648	2.66745295288995\\
1.55904	2.76715586608218\\
1.55654	2.92272545799326\\
1.57309	2.35218251811136\\
1.5585	2.86981820797933\\
1.57824	2.51851393987789\\
1.56957	2.9903388547876\\
1.5732	2.26717172840301\\
1.55786	3.09898963940118\\
1.56253	2.64246452024212\\
1.58336	3.03702787975578\\
1.54688	3.05880548667591\\
1.5832	1.93951925261862\\
1.55242	3.15624619039734\\
1.57725	2.35218251811136\\
1.55901	3.15624619039734\\
1.3912	3.8199385693554\\
1.75589	3.15624619039734\\
1.27139	3.93626234190348\\
1.78461	3.67769818147451\\
1.66317	2.39619934709574\\
1.55441	1.95904139232109\\
1.57555	2.89431606268444\\
1.57692	0.845098040014257\\
1.30923	3.78830981210705\\
1.81424	2.75511226639507\\
1.56451	2.7701152947871\\
1.5716	1.61278385671974\\
1.57757	2.94497590841205\\
1.56585	2.51054501020661\\
1.5673	2.96236933567002\\
1.58474	1.56820172406699\\
1.54279	2.94497590841205\\
1.42413	3.66114985724479\\
1.73882	3.07809415040641\\
1.56427	2.52244423350632\\
1.3957	3.81743314411138\\
1.75251	2.08635983067475\\
1.55011	3.09236969962912\\
1.5697	2.6232492903979\\
1.56736	3.09516935143176\\
1.57846	2.33645973384853\\
1.5495	3.21722065564452\\
1.4679	3.6307328928172\\
1.68147	3.15624619039734\\
1.57005	2.56702636615906\\
1.55814	3.20897851727625\\
1.57962	2.44870631990508\\
1.33782	3.93242302637674\\
1.74941	3.20951501454263\\
1.57072	2.71011736511182\\
1.4561	3.49996186559619\\
1.56429	2.91855453055027\\
1.57171	2.61172330800734\\
1.56803	2.86981820797933\\
1.56358	1.83884909073726\\
1.56352	2.88138465677057\\
1.56784	2.9329808219232\\
1.56906	1.7160033436348\\
1.56522	2.9912260756925\\
1.58176	1.94939000664491\\
1.55549	3.07518185461869\\
1.56978	1.94939000664491\\
1.57319	3.03702787975578\\
1.5656	1.95424250943932\\
1.56928	3.05880548667591\\
1.44294	3.63928722591024\\
1.69194	3.03702787975578\\
1.5465	3.05880548667591\\
1.57853	2.70243053644553\\
1.56269	3.15624619039734\\
1.57648	2.47712125471966\\
1.56301	3.15624619039734\\
1.44605	3.50677553660664\\
1.69824	3.15624619039734\\
1.58102	2.77887447200274\\
1.56589	2.72345567203519\\
1.56077	2.61172330800734\\
1.48598	3.39619934709574\\
1.6512	2.85064623518307\\
1.39914	3.53617953213723\\
1.73683	2.75511226639507\\
1.5606	2.80482067872116\\
1.58074	1.96378782734556\\
1.56992	2.8992731873176\\
1.53869	3.03582982525283\\
1.55261	2.94299959336604\\
1.58182	1.65321251377534\\
1.53117	3.02407498730743\\
1.55251	3.06781451116184\\
1.58106	2.06445798922692\\
1.56099	2.94299959336604\\
1.13213	4.13341115591102\\
1.99158	3.09933527768596\\
1.55073	3.07809415040641\\
1.58512	2.3747483460101\\
1.50461	3.61373614126187\\
1.48949	3.34419571587144\\
1.65058	2.52244423350632\\
1.54486	3.326949994166\\
1.56211	3.15624619039734\\
1.56931	2.65609820201283\\
1.56915	2.8555191556678\\
1.56669	2.85247999363686\\
1.5601	2.96567197122011\\
1.48755	3.48215869541128\\
1.67411	2.71011736511182\\
1.56435	2.92890769024395\\
1.56688	2.25767857486918\\
1.56893	3.01745072951054\\
1.5272	3.36040405472994\\
1.16029	4.10054285001246\\
1.97523	1.56820172406699\\
1.55549	3.07518185461869\\
1.58445	2.01703333929878\\
1.56119	3.04649516433471\\
1.55619	3.07809415040641\\
1.5848	1.96848294855394\\
1.55366	3.03702787975578\\
1.50854	3.07077646284343\\
1.62518	3.05880548667591\\
1.58883	2.29225607135648\\
1.48851	3.40891802084678\\
1.64307	2.47712125471966\\
1.55994	3.15624619039734\\
1.57427	2.48429983934679\\
1.56554	3.15624619039734\\
1.57667	2.65224634100332\\
1.54243	2.82412583391655\\
1.56371	2.92634244662566\\
1.56368	2.83569057149243\\
1.57382	1.84509804001426\\
1.56384	2.61172330800734\\
1.51168	2.78604121024255\\
1.62757	2.8055008581584\\
1.5736	2.8228216453031\\
1.4444	3.5182506513085\\
1.68547	3.00860017176192\\
1.56762	2.92272545799326\\
1.549	2.93500315145365\\
1.57687	2.3654879848909\\
1.40662	3.73383900069715\\
1.7303	2.46089784275655\\
1.60335	2.77670118398841\\
1.54419	1.56820172406699\\
1.42854	3.61257195406518\\
1.71533	2.23552844690755\\
1.53546	3.06781451116184\\
1.46578	3.66417170536193\\
1.68475	3.06781451116184\\
1.5867	2.46686762035411\\
1.55581	3.15624619039734\\
1.22858	4.0405232264456\\
1.90944	3.15624619039734\\
1.56909	2.60205999132796\\
1.56522	1.86332286012046\\
1.5705	2.85247999363686\\
1.57008	2.66745295288995\\
1.56998	2.86213137931304\\
1.58109	2.69635638873333\\
1.57238	2.64345267648619\\
1.44054	3.63346845557959\\
1.57469	2.70329137811866\\
1.53836	2.89042101880091\\
1.60049	1.47712125471966\\
1.56259	3.00216606175651\\
1.5575	3.05880548667591\\
1.55566	3.03702787975578\\
1.58637	2.10720996964787\\
1.4463	3.59050746200858\\
1.55683	3.01410032151962\\
1.58499	2.08278537031645\\
1.55264	3.15624619039734\\
1.58276	2.38916608436453\\
1.55251	3.15624619039734\\
1.55667	3.15624619039734\\
1.56262	2.49276038902684\\
1.48675	3.51215053692203\\
1.6639	2.44870631990508\\
1.57359	2.82801506422398\\
1.57261	2.74585519517373\\
1.5649	2.79309160017658\\
1.52746	2.78318869107526\\
1.61206	2.87621784059164\\
1.5513	2.74741180788642\\
1.58608	2.97634997900327\\
1.56698	1.49136169383427\\
1.43616	3.73703353133388\\
1.66714	3.11892575282578\\
1.58759	2.96614173273903\\
1.45658	3.63728954767817\\
1.70666	2.91645394854993\\
1.5741	1.7160033436348\\
1.55904	3.09516935143176\\
1.56768	1.78532983501077\\
1.56762	3.07809415040641\\
1.58635	1.75587485567249\\
1.55274	3.07809415040641\\
1.58358	1.39794000867204\\
1.55555	3.06781451116184\\
1.58883	1.81291335664286\\
1.53533	3.07809415040641\\
1.56719	3.29314148345093\\
1.58464	3.15624619039734\\
1.57571	2.55630250076729\\
1.55693	3.15624619039734\\
1.57398	2.44870631990508\\
1.56752	3.15624619039734\\
1.57523	2.22788670461367\\
1.55786	3.23274206272074\\
1.58742	2.24797326636181\\
1.54247	1\\
1.41841	3.7155855518932\\
1.56403	2.71264970162721\\
1.57616	2.91855453055027\\
1.5593	2.9912260756925\\
1.56826	1.92427928606188\\
1.57494	2.9912260756925\\
1.56848	2.10380372095596\\
1.56262	2.93901977644867\\
1.58125	2.46834733041216\\
1.56179	3.05880548667591\\
1.55309	3.07518185461869\\
1.58291	1.46239799789896\\
1.56347	3.07518185461869\\
1.55277	3.07809415040641\\
1.58128	2.42488163663107\\
1.55546	3.05880548667591\\
1.54877	3.15624619039734\\
1.56451	2.46834733041216\\
1.56986	3.15624619039734\\
1.57971	2.36361197989214\\
1.56022	3.15624619039734\\
1.58064	2.5854607295085\\
1.57766	2.38916608436453\\
1.44746	3.65098709438345\\
1.5617	2.71264970162721\\
1.54445	3.07518185461869\\
1.59898	2.65224634100332\\
1.44694	3.57818060962778\\
1.60384	3.39880773020326\\
1.6497	2.99519629159718\\
1.56733	2.74350976472843\\
1.57772	2.96614173273903\\
1.5561	3.05880548667591\\
1.58333	1.79934054945358\\
1.55213	2.94299959336604\\
1.54444	3.09236969962912\\
1.59065	2.33243845991561\\
1.51101	3.52981519664463\\
1.62029	2.29666519026153\\
1.54178	3.08386080086657\\
1.59216	2.16731733474818\\
1.55805	3.06818586174616\\
1.59129	2.56702636615906\\
1.53404	3.06781451116184\\
1.60098	2.7160033436348\\
1.56211	3.15624619039734\\
1.50413	3.37876117531637\\
1.57603	2.59549622182557\\
1.50704	3.6222140229663\\
1.63328	2.61172330800734\\
1.56995	2.85247999363686\\
1.56115	2.65991620006985\\
1.56634	1.89762709129044\\
1.57304	2.92272545799326\\
1.5225	3.38255732190879\\
1.61677	2.91592721169712\\
1.56998	2.82542611776782\\
1.56019	2.9329808219232\\
1.5456	3.42028588494192\\
1.58707	1.49136169383427\\
1.56269	2.9566485792052\\
1.54207	2.83314711191279\\
1.55658	3.07518185461869\\
1.57981	1.92427928606188\\
1.5591	3.03702787975578\\
1.56694	2.03342375548695\\
1.56099	3.07918124604762\\
1.57776	2.35602585719312\\
1.55946	3.03702787975578\\
1.52544	3.01325866528352\\
1.61021	3.15624619039734\\
1.5865	2.66086547800387\\
1.45224	3.52724311638809\\
1.68781	1.81291335664286\\
1.55469	3.16256440652302\\
1.5752	2.76492298464989\\
1.57296	2.67024585307412\\
1.5799	2.54157924394658\\
1.42461	3.59900923982334\\
1.69738	2.89431606268444\\
1.57536	2.78675142214556\\
1.55187	3.13513265137677\\
1.57005	2.9566485792052\\
1.56518	2.92788341033071\\
1.568	2.09342168516224\\
1.55605	2.9698816437465\\
1.57831	2.05307844348342\\
1.5615	2.8228216453031\\
1.55939	3.11260500153457\\
1.45845	3.64894518216567\\
1.70252	1.79934054945358\\
1.54735	2.99956548822598\\
1.57545	2.52244423350632\\
1.56864	3.06781451116184\\
1.51969	3.06781451116184\\
1.61613	2.06445798922692\\
1.54977	3.06781451116184\\
1.59303	1.92941892571429\\
1.49302	3.32633586092875\\
1.64259	3.15624619039734\\
1.4489	3.76057325394439\\
1.68794	3.15624619039734\\
1.58381	2.51188336097887\\
1.57168	2.80140371001736\\
1.57091	2.78746047451842\\
1.5647	2.81424759573192\\
1.16179	4.08554030603695\\
1.56019	2.77887447200274\\
1.34938	3.8077379220141\\
1.77878	1.77815125038364\\
1.56666	2.9912260756925\\
1.57181	1.77815125038364\\
1.55289	2.8992731873176\\
1.55642	2.90579588036787\\
1.35327	3.82399559115597\\
1.81181	1.94939000664491\\
1.55664	3.07518185461869\\
1.57734	2.24551266781415\\
1.56357	3.07809415040641\\
1.58189	1.60205999132796\\
1.55488	3.04649516433471\\
1.58858	2.61909333062674\\
1.5513	3.03702787975578\\
1.54461	3.15624619039734\\
1.58771	2.49415459401844\\
1.47367	3.5388249889379\\
1.6649	2.08278537031645\\
1.54731	2.42324587393681\\
1.58054	2.66745295288995\\
1.572	2.84509804001426\\
1.57174	2.65991620006985\\
1.55672	2.84633711212981\\
1.55878	2.96894968098134\\
1.46438	3.42340972773309\\
1.65682	2.94497590841205\\
1.5599	2.9698816437465\\
1.52976	2.9698816437465\\
1.55148	2.98091193777684\\
1.5839	3.43727479741012\\
1.55341	3.07809415040641\\
1.45317	3.5194341949137\\
1.69571	3.06781451116184\\
1.56636	2.2148438480477\\
1.55511	3.04649516433471\\
1.56994	2.91169015875386\\
1.5727	3.06781451116184\\
1.58512	2.24797326636181\\
1.38881	3.81881950754754\\
1.73963	2.75511226639507\\
1.56352	3.15624619039734\\
1.57453	2.67486114073781\\
1.5608	3.15624619039734\\
1.46134	3.54294984881418\\
1.57075	2.53147891704225\\
1.57318	2.77887447200274\\
1.45043	3.55303301620244\\
1.69059	2.74585519517373\\
1.5697	2.79028516403324\\
1.56035	2.80140371001736\\
1.57795	1.51851393987789\\
1.56592	2.8992731873176\\
1.51923	3.35391623092036\\
1.62038	2.96614173273903\\
1.55312	2.94694327069783\\
1.58432	1.79934054945358\\
1.55395	2.94497590841205\\
1.57747	2.13353890837022\\
1.42063	3.70148163562093\\
1.71555	1.61278385671974\\
1.55632	3.05880548667591\\
1.58413	2.17609125905568\\
1.19232	4.01899159470561\\
1.55498	3.05880548667591\\
1.57824	2.78390357927274\\
1.56266	3.05880548667591\\
1.53738	3.19089171692217\\
1.59923	3.15624619039734\\
1.5194	2.86272752831797\\
1.61164	3.25647720624168\\
1.58342	1.81291335664286\\
1.4575	3.63012264285931\\
1.67258	2.63042787502502\\
1.41491	3.6353832040475\\
1.73206	2.71011736511182\\
1.5672	2.65991620006985\\
1.56144	2.70329137811866\\
1.46995	3.42439155441028\\
1.67037	2.89872518158949\\
1.55524	3.14736710779379\\
1.46141	3.67246731306808\\
1.59485	3.44232295574557\\
1.64294	2.96614173273903\\
1.56288	2.9698816437465\\
1.55581	2.94694327069783\\
1.57389	2.38021124171161\\
1.56666	2.99475694458763\\
1.53559	3.07809415040641\\
1.59246	2.07554696139253\\
1.55449	3.11925588927794\\
1.45349	3.62490060220449\\
1.67184	3.06781451116184\\
1.60564	2.44870631990508\\
1.55072	3.1102529173534\\
1.58013	2.55630250076729\\
1.56278	3.06781451116184\\
1.57825	2.55630250076729\\
1.56691	3.15624619039734\\
1.53952	3.24993175663419\\
1.57715	2.35793484700045\\
1.50278	3.39741854235135\\
1.62317	2.94743372188705\\
1.49085	3.39880773020326\\
1.6232	2.87621784059164\\
1.57306	2.91855453055027\\
1.55968	2.38381536598043\\
1.58288	2.53147891704225\\
1.55795	2.25527250510331\\
1.57216	2.97543180850926\\
1.55568	2.9566485792052\\
1.57606	1.90848501887865\\
1.39975	3.69407846208076\\
1.55504	3.06781451116184\\
1.29555	3.91865929342182\\
1.55802	2.98632377705077\\
1.52522	3.15563963375978\\
1.59696	3.04649516433471\\
1.49654	3.57240686755806\\
1.64531	2.31175386105575\\
1.41088	3.7427251313047\\
1.7279	2.12385164096709\\
1.55139	3.15624619039734\\
1.56829	2.29446622616159\\
1.57622	3.15624619039734\\
1.5727	2.72015930340596\\
1.57754	2.53147891704225\\
1.5585	2.71850168886727\\
1.55888	2.66745295288995\\
1.53346	2.8842287696326\\
1.56502	2.89817648349768\\
1.44106	3.48387245422267\\
1.50006	3.79021477024398\\
1.63929	3.64384731029971\\
1.69753	2.99475694458763\\
1.57613	2.26717172840301\\
1.56454	3.10209052551184\\
1.55795	3.04649516433471\\
1.58339	1.39794000867204\\
1.54406	3.06781451116184\\
1.46406	3.59769518592551\\
1.63952	3.51241754860084\\
1.6257	1.77815125038364\\
1.58237	3.13417710757677\\
1.54451	2.35983548233989\\
1.55888	3.15624619039734\\
1.58397	2.08278537031645\\
1.49093	3.34947179921439\\
1.64443	2.9329808219232\\
1.55072	3.15624619039734\\
1.47549	3.57541879121436\\
1.61871	3.13513265137677\\
1.61645	2.77305469336426\\
1.56586	0.778151250383644\\
1.572	2.71349054309394\\
1.46781	3.51454775266029\\
1.32742	4.02608362080099\\
1.704	3.68322720604144\\
1.76742	2.75511226639507\\
1.57491	2.78175537465247\\
1.56947	1.67209785793572\\
1.56538	2.9566485792052\\
1.45814	3.49817266063654\\
1.55334	2.91222205653242\\
1.53137	3.01029995663981\\
1.6119	1.88649072517248\\
1.55491	2.80140371001736\\
1.57712	2.66558099101795\\
1.5616	3.03702787975578\\
1.54554	3.14082218010931\\
1.58099	2.00432137378264\\
1.52467	3.04649516433471\\
1.62289	0.602059991327962\\
1.54691	3.07809415040641\\
1.4575	3.63618689519872\\
1.67894	3.15624619039734\\
1.58557	2.08278537031645\\
1.55261	3.15624619039734\\
1.57402	2.48429983934679\\
1.56445	3.15624619039734\\
1.57802	1.77815125038364\\
1.55872	1.60205999132796\\
1.57622	2.85247999363686\\
1.43672	3.61468634228201\\
1.70544	2.66745295288995\\
1.56435	2.80140371001736\\
1.55878	2.65991620006985\\
1.54835	2.96614173273903\\
1.58829	1.86923171973098\\
1.57036	2.99475694458763\\
1.52697	2.47712125471966\\
1.5984	3.10071508657308\\
1.55402	2.93500315145365\\
1.56566	1.96378782734556\\
1.57965	2.94200805302231\\
1.55978	3.08314414314305\\
1.55731	3.06707085604537\\
1.55626	3.08386080086657\\
1.5496	3.07809415040641\\
1.58879	2.44870631990508\\
1.55485	3.15624619039734\\
1.46138	3.54032947479087\\
1.67888	3.15624619039734\\
1.57072	2.67851837904011\\
1.57133	3.15624619039734\\
1.56733	2.58433122436753\\
1.57357	2.86981820797933\\
1.57638	2.78746047451842\\
1.5769	2.65991620006985\\
1.53619	2.94299959336604\\
1.58864	2.75511226639507\\
1.56675	2.92685670894969\\
1.56307	2.92685670894969\\
1.52374	3.12450422483428\\
1.61272	2.86981820797933\\
1.55245	2.89707700320942\\
1.56822	2.06445798922692\\
1.56864	2.91855453055027\\
1.55293	3.05880548667591\\
1.57251	1.78532983501077\\
1.56845	3.02734960777476\\
1.58605	0.954242509439325\\
1.544	3.07809415040641\\
1.56209	3.03702787975578\\
1.54733	3.07518185461869\\
1.579	2.63245729218472\\
1.51518	3.32035403281767\\
1.61821	2.05307844348342\\
1.56042	3.15624619039734\\
1.57135	2.16136800223497\\
1.57619	2.8488047010518\\
1.44455	3.41094585868777\\
1.6873	2.91009054559407\\
1.56105	2.75511226639507\\
1.56077	2.01283722470517\\
1.56493	2.71933128698373\\
1.55149	1.82607480270083\\
1.59261	2.9698816437465\\
1.55171	2.92890769024395\\
1.556	2.9698816437465\\
1.57841	2.38201704257487\\
1.44333	3.69258256227491\\
1.70866	2.34635297445064\\
1.51411	3.32325210017169\\
1.6209	1.11394335230684\\
1.56176	3.09236969962912\\
1.58502	1.92941892571429\\
1.55512	3.07809415040641\\
1.58802	2.32014628611105\\
1.53784	3.07809415040641\\
1.56978	3.40312052117582\\
1.58963	3.15624619039734\\
1.57498	2.21748394421391\\
1.56426	3.15624619039734\\
1.57222	2.21748394421391\\
1.56461	2.66181268553726\\
1.56371	2.88366143515362\\
1.57405	2.69635638873333\\
1.41888	3.63938686901768\\
1.70557	2.71264970162721\\
1.56278	2.8228216453031\\
1.56506	2.71011736511182\\
1.56483	2.8992731873176\\
1.57008	2.36921585741014\\
1.57364	2.92890769024395\\
1.55402	2.06818586174616\\
1.56659	2.94987770403687\\
1.57603	2.49554433754645\\
1.56726	2.88592633980143\\
1.55389	3.07809415040641\\
1.46947	3.60097289568675\\
1.67107	3.04649516433471\\
1.57456	2.2405492482826\\
1.55885	3.03702787975578\\
1.58406	2.5910646070265\\
1.44469	3.58331215198308\\
1.69578	2.33645973384853\\
1.55062	3.15624619039734\\
1.5661	2.54282542695918\\
1.24161	4.01861729251944\\
1.90621	2.47712125471966\\
1.57107	2.84260923961056\\
1.11101	4.10407720615511\\
2.03558	2.71264970162721\\
1.57398	2.81491318127507\\
1.55763	2.93550726582471\\
1.44437	3.66763970605641\\
1.57222	2.71011736511182\\
1.56	3.01745072951054\\
1.57094	2.03342375548695\\
1.56086	2.94497590841205\\
1.34185	3.72065535655172\\
1.80118	3.03342375548695\\
1.55526	2.9698816437465\\
1.58606	1.65321251377534\\
1.56077	3.09516935143176\\
1.58757	2.05307844348342\\
1.55728	3.04649516433471\\
1.57571	1.55630250076729\\
1.5671	3.10754912974469\\
1.54483	3.04649516433471\\
1.58837	2.08278537031645\\
1.55011	3.09516935143176\\
1.57952	2.55630250076729\\
1.56134	3.15624619039734\\
1.56765	2.52762990087134\\
1.57062	1.61278385671974\\
1.45798	3.63134228648393\\
1.68352	0.845098040014257\\
1.57162	2.53147891704225\\
1.57818	2.60314437262018\\
1.57661	2.7427251313047\\
1.41677	3.66379512221941\\
1.70962	2.77085201164214\\
1.56208	2.66745295288995\\
1.51811	2.94792361983173\\
1.62147	2.9329808219232\\
1.56742	2.98272338766855\\
1.5626	2.80140371001736\\
1.55619	2.86272752831797\\
1.57802	2.48713837547719\\
1.55987	2.96425963019685\\
1.57869	2.17026171539496\\
1.56029	3.07518185461869\\
1.579	1.30102999566398\\
1.56379	3.03702787975578\\
1.57354	2.27646180417324\\
1.55386	3.05880548667591\\
1.55446	2.8992731873176\\
1.59762	3.07518185461869\\
1.5921	2.3747483460101\\
1.55056	3.15624619039734\\
1.58157	2.51188336097887\\
1.56671	3.15624619039734\\
1.57552	2.16136800223497\\
1.51744	2.72098574415374\\
1.6129	2.74507479158206\\
1.57046	2.53147891704225\\
1.58387	2.70926996097583\\
1.57056	2.65991620006985\\
1.55949	2.82477646247555\\
1.37484	3.61405310598722\\
1.76464	2.61172330800734\\
1.57018	2.32221929473392\\
1.57574	2.8992731873176\\
1.55866	2.63245729218472\\
1.57533	2.96614173273903\\
1.57157	2.33243845991561\\
1.56448	3.00043407747932\\
1.55254	2.9698816437465\\
1.53455	2.93500315145365\\
1.60322	2.41830129131975\\
1.56681	3.08314414314305\\
1.55187	3.06781451116184\\
1.436	3.64167237322469\\
1.69526	3.08813608870055\\
1.51661	3.17376882313665\\
1.61743	3.06781451116184\\
1.58702	2.46686762035411\\
1.55773	3.15624619039734\\
1.57859	2.67760695272049\\
1.56426	3.15624619039734\\
1.56518	2.55630250076729\\
1.47325	3.45453998496482\\
1.5711	2.65609820201283\\
1.5617	1.07918124604762\\
1.57613	2.75511226639507\\
1.43762	3.64355136856295\\
1.62624	3.56984189940376\\
1.64304	2.65991620006985\\
1.58275	2.83314711191279\\
1.56947	2.9329808219232\\
1.50741	3.2135177569963\\
1.55501	2.9329808219232\\
1.58042	1.97772360528885\\
1.43187	3.64767631324087\\
1.71459	0.698970004336019\\
1.5561	3.06707085604537\\
1.57246	2.09342168516224\\
1.5689	3.03702787975578\\
1.5513	3.06781451116184\\
1.54519	3.4714384073893\\
1.50664	3.51587384371168\\
1.64516	3.07518185461869\\
1.57136	2.65513843481138\\
1.57034	3.15624619039734\\
1.57568	2.05307844348342\\
1.57987	2.31597034545692\\
1.50922	2.53402610605613\\
1.62944	2.53147891704225\\
1.5084	3.24699069924155\\
1.50998	3.63668844795328\\
1.69187	2.66745295288995\\
1.54701	2.75281643118827\\
1.59152	2.76267856372744\\
1.43306	3.55010599934759\\
1.69994	2.96520170102591\\
1.57542	1.49136169383427\\
1.56194	2.93500315145365\\
1.55846	2.8228216453031\\
1.56343	2.96614173273903\\
1.53929	3.35372393758895\\
1.57229	3.07664044367034\\
1.55597	3.14581771449183\\
1.57783	3.06781451116184\\
1.53028	3.12123145514962\\
1.62789	3.04649516433471\\
1.57253	2.12385164096709\\
1.46701	3.45301239112146\\
1.49101	3.67338957818831\\
1.73293	3.06781451116184\\
1.57475	2.75281643118827\\
1.54764	3.04649516433471\\
1.53711	3.37419825792908\\
1.61325	3.25188145455253\\
1.5896	1.81291335664286\\
1.57859	2.62736585659273\\
1.5496	2.50514997831991\\
1.58573	2.61172330800734\\
1.57128	2.90579588036787\\
1.56406	2.61172330800734\\
1.55718	3.15350998930084\\
1.5743	2.51321760006794\\
1.58484	2.95472479097906\\
1.5696	2.96425963019685\\
1.56778	2.9329808219232\\
1.54612	1.69897000433602\\
1.34222	3.84310814199961\\
1.80365	2.81023251799508\\
1.57338	2.95472479097906\\
1.57568	2.28780172993023\\
1.57051	2.95472479097906\\
1.5712	2.56937390961505\\
1.56269	3.06707085604537\\
1.5731	1.20411998265592\\
1.5581	3.07518185461869\\
1.47002	3.43071988786328\\
1.66717	3.03702787975578\\
1.57734	2.46089784275655\\
1.56508	3.03702787975578\\
1.58688	2.55266821611219\\
1.55251	3.15624619039734\\
1.58266	1.94939000664491\\
1.55395	3.15624619039734\\
1.57395	2.05307844348342\\
1.57473	2.63144376901317\\
1.57018	2.85247999363686\\
1.56915	2.90417436828416\\
1.57626	1.07918124604762\\
1.56829	2.61172330800734\\
1.57071	2.7701152947871\\
1.53949	3.21642983087625\\
1.55879	2.96614173273903\\
1.5806	2.06069784035361\\
1.58193	2.99475694458763\\
1.54833	2.93500315145365\\
1.59229	1.39794000867204\\
1.46234	3.61299565603235\\
1.5315	3.04649516433471\\
1.53652	3.19645254170339\\
1.62107	3.08386080086657\\
1.58445	2.03342375548695\\
1.55707	3.07809415040641\\
1.42333	3.7865384804978\\
1.66538	3.58206336291171\\
1.63133	2.09691001300806\\
1.57764	2.03742649794062\\
1.56618	3.15624619039734\\
1.57114	2.62428209583567\\
1.55581	3.32014628611105\\
1.56963	2.65609820201283\\
1.57555	2.79588001734408\\
1.57018	2.74585519517373\\
1.56746	2.85247999363686\\
1.57059	1.81291335664286\\
1.56784	2.90579588036787\\
1.52309	2.02938377768521\\
1.60951	2.92272545799326\\
1.564	2.95472479097906\\
1.58771	2.96425963019685\\
1.45946	3.6862786780672\\
1.64943	2.62838893005031\\
1.58219	3.05880548667591\\
1.58112	2.35218251811136\\
1.48323	3.62407573114568\\
1.61807	2.75511226639507\\
1.58834	3.05880548667591\\
1.59107	2.08278537031645\\
1.55411	3.03702787975578\\
1.57893	2.13672056715641\\
1.55743	3.15624619039734\\
1.58781	2.05307844348342\\
1.548	3.15624619039734\\
1.56435	2.48429983934679\\
1.5777	2.09691001300806\\
1.56774	2.93449845124357\\
1.54083	2.97358962342726\\
1.61117	2.66745295288995\\
1.56528	2.78746047451842\\
1.56688	2.61172330800734\\
1.5671	2.9304395947667\\
1.55882	2.53147891704225\\
1.56048	3.06445798922692\\
1.47395	3.44529276942597\\
1.66035	2.95568775031351\\
1.55514	3.06295783408451\\
1.58272	2.24797326636181\\
1.55264	2.9698816437465\\
1.58461	1.65321251377534\\
1.5344	3.07809415040641\\
1.5969	1.56820172406699\\
1.55847	3.08493357493672\\
1.583	1.44715803134222\\
1.55661	3.09166695759568\\
1.58512	2.49554433754645\\
1.54795	3.04649516433471\\
1.58323	2.74896286125616\\
1.52883	1.27875360095283\\
1.62422	2.49554433754645\\
1.55469	3.15624619039734\\
1.25405	4.06524350118646\\
1.55738	3.11760269169008\\
1.57136	2.53147891704225\\
1.57149	2.71011736511182\\
1.56806	2.16136800223497\\
1.52842	2.35024801833416\\
1.60682	2.8555191556678\\
1.56074	2.51719589794997\\
1.52656	3.13767053723676\\
1.61725	2.9912260756925\\
1.56589	1.91907809237607\\
1.57126	2.96425963019685\\
1.56218	2.9912260756925\\
1.55376	2.9329808219232\\
1.59433	3.03702787975578\\
1.57924	0.698970004336019\\
1.56493	3.07809415040641\\
1.5659	2.11058971029925\\
1.56527	3.05880548667591\\
1.55059	3.2817149700273\\
1.58506	3.05804623039528\\
1.58018	2.32014628611105\\
1.55961	3.15624619039734\\
1.58173	2.28555730900777\\
1.4521	3.80085449150356\\
1.68752	2.30319605742049\\
1.58842	2.35218251811136\\
1.56108	2.8819549713396\\
1.56989	2.91855453055027\\
1.55394	2.64443858946784\\
1.56269	2.85247999363686\\
1.56288	2.83569057149243\\
1.56523	1.61278385671974\\
1.56951	2.8228216453031\\
1.51286	3.31848072517452\\
1.62239	1.65321251377534\\
1.55739	2.99475694458763\\
1.58137	2.35218251811136\\
1.51772	2.96614173273903\\
1.61813	2.11058971029925\\
1.55219	3.06781451116184\\
1.56109	3.11859536522376\\
1.55056	3.09166695759568\\
1.57722	2.17026171539496\\
1.56755	3.07809415040641\\
1.57168	2.42160392686983\\
1.5544	2.98632377705077\\
1.58509	2.03742649794062\\
1.54858	3.15624619039734\\
1.58003	2.66838591669\\
1.57123	2.52244423350632\\
1.56614	1.55630250076729\\
1.56947	2.69635638873333\\
1.45082	3.47769992833213\\
1.69098	2.80277372529198\\
1.57408	2.61172330800734\\
1.52006	3.43312951758049\\
1.61056	2.91855453055027\\
1.51363	3.3285834497142\\
1.55971	2.99956548822598\\
1.37187	3.72542155007426\\
1.74947	2.68841982200271\\
1.57251	2.9912260756925\\
1.56934	2.66931688056611\\
1.5687	2.96425963019685\\
1.58106	1.56820172406699\\
1.55795	3.03702787975578\\
1.57552	2.06445798922692\\
1.56328	3.05804623039528\\
1.56688	2.03342375548695\\
1.48106	3.66885164808252\\
1.65846	1.83884909073726\\
1.56016	3.04649516433471\\
1.58747	1.81291335664286\\
1.55686	3.03702787975578\\
1.57475	2.43616264704076\\
1.56761	3.07809415040641\\
1.55248	2.83695673705955\\
1.59315	3.15624619039734\\
1.57982	2.48995847942483\\
1.57878	2.08278537031645\\
1.5785	2.68663626926229\\
1.57802	2.75511226639507\\
1.56309	2.78746047451842\\
1.50797	3.13987908640124\\
1.55241	2.79028516403324\\
1.4306	3.61919771579295\\
1.56727	2.97726621242729\\
1.56468	1.67209785793572\\
1.37494	3.78724788033195\\
1.76304	2.13353890837022\\
1.56189	3.12352498094273\\
1.17264	4.07667684570564\\
1.95308	3.07809415040641\\
1.52787	3.09236969962912\\
1.58886	2.68304703823885\\
1.57128	3.04649516433471\\
1.58323	1.69019608002851\\
1.53303	3.06781451116184\\
1.58338	3.03019478535675\\
1.56854	3.08386080086657\\
1.5876	2.57518784492766\\
1.57667	2.05307844348342\\
1.57702	2.49276038902684\\
1.56288	3.05346260492546\\
1.45133	3.69635638873333\\
1.57658	2.78746047451842\\
1.48541	3.56502092834529\\
1.64234	2.78746047451842\\
1.44338	3.5585885831082\\
1.69693	2.85247999363686\\
1.56122	2.80140371001736\\
1.5679	2.9903388547876\\
1.55949	1.75587485567249\\
1.57094	2.98181860717066\\
1.60145	3.01745072951054\\
1.55514	3.06781451116184\\
1.47197	3.56145917124192\\
1.66451	3.05880548667591\\
1.58419	0.954242509439325\\
1.5488	3.07809415040641\\
1.58134	1.78532983501077\\
1.56431	3.05880548667591\\
1.58827	2.44870631990508\\
1.28947	3.9739586861067\\
1.85386	2.3747483460101\\
1.55949	3.15624619039734\\
1.57619	2.08278537031645\\
1.57715	2.59549622182557\\
1.48717	3.4222614508136\\
1.56673	2.65609820201283\\
1.34198	3.73479982958885\\
1.80851	2.74585519517373\\
1.55327	2.75511226639507\\
1.49176	3.29336255471145\\
1.46384	3.81271286676537\\
1.54631	2.87215627274829\\
1.43502	3.67024585307412\\
1.73361	2.99475694458763\\
1.51461	3.28824922557199\\
1.61401	1.89209460269048\\
1.56245	2.8228216453031\\
1.33751	3.88530466758897\\
1.79241	2.9698816437465\\
1.59556	2.26007138798507\\
1.55541	3.06781451116184\\
1.53071	3.06781451116184\\
1.59828	1.85733249643127\\
1.55421	3.06707085604537\\
1.58669	1.77815125038364\\
1.52699	3.05880548667591\\
1.61424	2.62940959910272\\
1.55859	3.15624619039734\\
1.5808	2.58433122436753\\
1.5744	2.05307844348342\\
1.57078	2.05307844348342\\
1.55462	3.2143138974244\\
1.5704	2.78746047451842\\
1.51633	3.22762964957101\\
1.62204	2.53147891704225\\
1.56685	2.87621784059164\\
1.58207	2.74585519517373\\
1.57062	1.90848501887865\\
1.56237	2.96425963019685\\
1.568	2.06069784035361\\
1.57751	2.95182303531591\\
1.49606	3.34537373055909\\
1.4449	3.50147007210041\\
1.55504	2.99343623049761\\
1.5823	2.34242268082221\\
1.55779	3.05880548667591\\
1.58115	1.75587485567249\\
1.54643	3.03702787975578\\
1.57845	1.69019608002851\\
1.53676	3.04649516433471\\
1.62154	2.33645973384853\\
1.55917	3.15624619039734\\
1.40673	3.78361776519075\\
1.56976	2.35793484700045\\
1.56957	2.56937390961505\\
1.40717	3.65676877926602\\
1.587	2.44247976906445\\
1.58784	2.78746047451842\\
1.56659	2.62013605497376\\
1.57382	1.61278385671974\\
1.56166	2.65991620006985\\
1.55581	2.92272545799326\\
1.57919	1.47712125471966\\
1.57606	2.8992731873176\\
1.53635	2.94497590841205\\
1.50008	3.32878720035453\\
1.64966	2.89707700320942\\
1.58207	2.40823996531185\\
1.56013	2.9698816437465\\
1.5473	3.07736790528416\\
1.57872	2.38201704257487\\
1.55361	3.04649516433471\\
1.59022	1.39794000867204\\
1.55117	3.04649516433471\\
1.5859	1.92941892571429\\
1.55159	3.08386080086657\\
1.59014	2.32837960343874\\
1.55478	3.15624619039734\\
1.57779	2.62531245096167\\
1.56768	2.68033551341456\\
1.5775	2.84323277809801\\
1.26262	3.99180179884464\\
1.87562	2.75358305889291\\
1.5705	2.80685802951882\\
1.44179	3.62262842612932\\
1.68941	2.84323277809801\\
1.56358	2.81624129999178\\
1.56803	2.94596070357757\\
1.57312	1.14612803567824\\
1.5671	2.9329808219232\\
1.4313	3.67879143436624\\
1.66515	2.97081161087252\\
1.47142	3.68133170596917\\
1.70397	1.72427586960079\\
1.56148	2.9329808219232\\
1.59145	0.845098040014257\\
1.54979	3.09166695759568\\
1.58531	2.39619934709574\\
1.56508	3.05880548667591\\
1.56646	2.25042000230889\\
1.54179	3.35621713421974\\
1.6023	2.16136800223497\\
1.56421	3.07445071895459\\
1.57734	2.54032947479087\\
1.56093	3.13129779659762\\
1.35178	3.86266795022859\\
1.29157	4.22474019006054\\
1.98141	3.50731604007641\\
1.55901	2.59879050676312\\
1.57709	2.78746047451842\\
1.52534	2.04921802267018\\
1.60022	2.64443858946784\\
1.57677	2.71011736511182\\
1.54588	2.82801506422398\\
1.56042	2.60959440922522\\
1.50901	3.04453976039241\\
1.63079	2.08278537031645\\
1.40714	3.70475090429067\\
1.53764	2.89707700320942\\
1.60029	1.39794000867204\\
1.492	3.34615730223201\\
1.64896	2.25042000230889\\
1.53559	2.92272545799326\\
1.55389	3.07809415040641\\
1.57908	2.34242268082221\\
1.53773	3.04649516433471\\
1.55483	2.87794695162919\\
1.60502	3.07809415040641\\
1.58596	2.62117628177504\\
1.54131	3.13289976994448\\
1.60256	2.51982799377572\\
1.5753	2.05307844348342\\
1.56966	2.55630250076729\\
1.54608	3.21138755293686\\
1.57523	2.60959440922522\\
1.56992	2.78604121024255\\
1.52154	3.24993175663419\\
1.54451	3.27461961909124\\
1.54627	3.39707054995941\\
1.30101	3.94502520124246\\
1.86291	2.93801909747621\\
1.55536	2.9903388547876\\
1.53658	3.30189771719521\\
1.59933	2.9329808219232\\
1.57559	2.1846914308176\\
1.56466	2.95568775031351\\
1.52573	3.46089784275655\\
1.58819	3.15806079393661\\
1.59194	2.33243845991561\\
1.56119	3.05804623039528\\
1.55456	3.05804623039528\\
1.57829	2.60314437262018\\
1.55669	3.03302144468291\\
1.53398	3.38147609027503\\
1.60563	3.06707085604537\\
1.54275	2.52762990087134\\
1.52667	2.7419390777292\\
1.57469	2.9912260756925\\
1.5561	2.61172330800734\\
1.57689	2.80955971463527\\
1.55942	0.698970004336019\\
1.57296	2.81624129999178\\
1.52231	3.15956719323362\\
1.60562	2.67851837904011\\
1.57195	2.9698816437465\\
1.51955	2.80821097292422\\
1.60481	2.9698816437465\\
1.5028	3.18184358794477\\
1.62716	2.8228216453031\\
1.57536	2.04532297878666\\
1.56442	2.93399316383124\\
1.58689	2.3096301674259\\
1.55369	2.94497590841205\\
1.58776	0.698970004336019\\
1.51278	3.04649516433471\\
1.61685	1.61278385671974\\
1.5681	3.08386080086657\\
1.51499	3.08386080086657\\
1.61616	2.13672056715641\\
1.55725	3.08314414314305\\
1.58611	2.22788670461367\\
1.55037	3.08314414314305\\
1.58422	2.4456042032736\\
1.55424	3.15624619039734\\
1.56659	2.46982201597816\\
1.57174	2.58433122436753\\
1.56848	2.87157293554588\\
1.56422	2.9434945159061\\
1.56906	2.80140371001736\\
1.44918	3.59184341122478\\
1.27302	3.99747375880298\\
1.56072	1\\
1.48433	3.42455497660671\\
1.66173	2.93196611472817\\
1.55539	2.9903388547876\\
1.5529	2.93196611472817\\
1.5761	2.03742649794062\\
1.55647	3.36623612371829\\
1.556	3.03622954408629\\
1.57981	1.46239799789896\\
1.55594	3.03622954408629\\
1.57094	1.39794000867204\\
1.55248	3.05804623039528\\
1.57128	2.67117284271508\\
1.56845	3.03702787975578\\
1.59232	1.69019608002851\\
1.5433	3.15624619039734\\
1.58339	2.13672056715641\\
1.49168	3.63798978078469\\
1.54391	2.32837960343874\\
1.4561	3.58467038446435\\
1.70634	2.60745502321467\\
1.56281	2.89872518158949\\
1.50983	3.1274287778516\\
1.63494	2.60959440922522\\
1.43939	3.60884682232641\\
1.68342	2.8819549713396\\
1.59447	1.75587485567249\\
1.57158	2.94596070357757\\
1.56595	1.7160033436348\\
1.55213	2.87448181769947\\
1.57123	2.96614173273903\\
1.56713	1.96378782734556\\
1.54662	2.94497590841205\\
1.5544	2.98632377705077\\
1.59023	1.63346845557959\\
1.53502	3.08386080086657\\
1.60364	2.51982799377572\\
1.52765	3.41145134213794\\
1.55917	3.09166695759568\\
1.56119	2.99563519459755\\
1.50834	3.68412692561308\\
1.6473	2.55630250076729\\
1.57872	3.13353890837022\\
1.56549	2.44870631990508\\
1.56998	2.53655844257153\\
1.57276	2.68394713075151\\
1.47834	3.64738297011462\\
1.5351	3.59868109890716\\
1.66902	2.73399928653839\\
1.35651	3.72525806635996\\
1.80176	2.29446622616159\\
1.55824	2.80277372529198\\
1.56435	2.86332286012046\\
1.57718	0.845098040014257\\
1.56267	3.12872228433843\\
1.57075	2.86981820797933\\
1.54902	2.86981820797933\\
1.57231	2.96331551138611\\
1.50816	3.14705767102836\\
1.62627	1.85733249643127\\
1.56013	3.07736790528416\\
1.57396	2.2148438480477\\
1.56851	3.03702787975578\\
1.56896	1.83884909073726\\
1.55827	3.05804623039528\\
1.5628	2.73158876518674\\
1.57886	3.05804623039528\\
1.5904	1.79934054945358\\
1.44775	3.57737689191701\\
1.57552	2.68574173860226\\
1.56214	2.83314711191279\\
1.57466	2.77887447200274\\
1.56268	2.70329137811866\\
1.56701	2.61172330800734\\
1.55968	2.81954393554187\\
1.56198	2.95472479097906\\
1.56339	3.07114529045108\\
1.57024	1.72427586960079\\
1.57782	2.51851393987789\\
1.57408	1.74036268949424\\
1.60986	3.13987908640124\\
1.56195	2.64246452024212\\
1.56387	2.83821922190763\\
1.58147	3.15624619039734\\
1.59718	3.15624619039734\\
1.54461	3.15624619039734\\
1.58269	3.15624619039734\\
1.54336	3.15624619039734\\
1.53686	3.15624619039734\\
1.54189	3.15624619039734\\
1.54429	3.15624619039734\\
1.45651	1.85125834871908\\
1.55344	2.80002935924413\\
1.53814	2.75358305889291\\
1.58077	2.98632377705077\\
1.57907	3.15624619039734\\
1.54131	3.15624619039734\\
1.57667	3.15624619039734\\
1.56458	2.87215627274829\\
1.52129	3.19033169817029\\
1.53875	3.15624619039734\\
1.58038	3.15624619039734\\
1.5816	3.15624619039734\\
1.57402	2.64443858946784\\
1.58598	2.64246452024212\\
1.59286	0.845098040014257\\
1.58422	2.01283722470517\\
1.46915	3.47407050321504\\
1.55955	2.97543180850926\\
1.55907	3.11494441571258\\
1.57667	2.40823996531185\\
1.41939	3.70329137811866\\
1.71427	2.06445798922692\\
1.54635	3.04649516433471\\
1.568	3.03702787975578\\
1.43043	3.77422490486892\\
1.69766	3.06707085604537\\
1.58673	0.602059991327962\\
1.56003	3.06781451116184\\
1.28957	4.03019478535675\\
1.84707	3.15624619039734\\
1.57424	2.68033551341456\\
1.55974	3.15624619039734\\
1.58144	2.66558099101795\\
1.56915	2.1846914308176\\
1.57331	2.81756536955978\\
1.43251	3.65427282709771\\
1.6976	1.88649072517248\\
1.57011	2.69635638873333\\
1.57843	2.52762990087134\\
1.56147	2.9329808219232\\
1.5566	2.47856649559384\\
1.25254	4.06322073558199\\
1.55562	2.9566485792052\\
1.55795	2.96425963019685\\
1.55178	2.95375969173323\\
1.57852	1.95904139232109\\
1.56668	3.09236969962912\\
1.48874	3.18525876529659\\
1.65024	3.03702787975578\\
1.52954	3.16524432612531\\
1.55965	3.03702787975578\\
1.55084	3.03702787975578\\
1.5807	2.08278537031645\\
1.55389	3.15624619039734\\
1.53405	2.99475694458763\\
1.59891	3.15624619039734\\
1.57402	2.59328606702046\\
1.38438	3.8248414717537\\
1.68442	3.1846914308176\\
1.63978	2.67577834167409\\
1.57029	2.58433122436753\\
1.56624	2.71933128698373\\
1.55885	2.79028516403324\\
1.57763	2.08278537031645\\
1.56182	2.8767949762007\\
1.52397	2.48995847942483\\
1.61095	2.58092497567562\\
1.49803	3.08134730780413\\
1.62742	3.001733712809\\
1.58243	1.77815125038364\\
1.5498	2.9304395947667\\
1.496	3.38703370128236\\
1.65523	3.09236969962912\\
1.57357	2.20411998265593\\
1.54622	3.06781451116184\\
1.41811	3.67915524128335\\
1.52863	3.06781451116184\\
1.55365	3.0265332645233\\
1.52086	3.71991106419834\\
1.66762	2.47712125471966\\
1.55274	3.15624619039734\\
1.57888	2.35218251811136\\
1.55648	3.15624619039734\\
1.56358	2.80685802951882\\
1.53139	3.1102529173534\\
1.4791	3.46746010950726\\
1.6169	3.55230310933835\\
1.40003	3.70243053644553\\
1.56048	2.80140371001736\\
1.51322	3.03502928220237\\
1.54365	3.50447086249442\\
1.56253	2.9329808219232\\
1.3727	3.76245348236355\\
1.70077	3.49192171258615\\
1.624	2.9912260756925\\
1.2729	3.95269559958692\\
1.83485	3.09412159584056\\
1.52013	3.31090562937614\\
1.63814	2.4996870826184\\
1.55606	3.00774777800074\\
1.55472	3.03702787975578\\
1.57821	1.96848294855394\\
1.55181	3.05880548667591\\
1.5792	2.63144376901317\\
1.55581	3.03702787975578\\
1.58198	2.77305469336426\\
1.55334	3.15624619039734\\
1.58451	2.35793484700045\\
1.54915	3.15624619039734\\
1.57286	2.60205999132796\\
1.56941	2.56110138364906\\
1.55689	2.17897694729317\\
1.47344	3.56074330105471\\
1.67731	2.76342799356294\\
1.56182	3.07627625540422\\
1.56029	2.71767050300226\\
1.56611	2.92685670894969\\
1.56122	3.03100428136354\\
1.56182	1.86923171973098\\
1.58096	2.69722934275972\\
1.06999	4.17917822920979\\
2.04835	2.8481891169914\\
1.57869	2.3654879848909\\
1.54967	2.5705429398819\\
1.5868	1.79934054945358\\
1.55469	3.05880548667591\\
1.57158	2.59328606702046\\
1.55695	3.06781451116184\\
1.5209	3.24129738710999\\
1.61558	3.05880548667591\\
1.57894	1.7160033436348\\
1.55552	3.03702787975578\\
1.57901	2.62940959910272\\
1.55802	2.8992731873176\\
1.58179	2.60959440922522\\
1.44397	3.72697158368288\\
1.67558	3.3923451553612\\
1.54141	3.22115332195471\\
1.61581	2.38201704257487\\
1.5857	2.57634135020579\\
1.57066	2.81756536955978\\
1.57178	2.53147891704225\\
1.55926	2.80140371001736\\
1.57126	1.47712125471966\\
1.57808	2.71011736511182\\
1.56387	1.90848501887865\\
1.57712	2.83314711191279\\
1.56422	2.47567118832443\\
1.53648	2.9532763366673\\
1.55814	2.91434315711944\\
0.993703	4.25049319184061\\
1.4905	3.55291145021651\\
1.64803	1.83884909073726\\
1.55283	3.05880548667591\\
1.55994	3.05880548667591\\
1.57859	2.16136800223497\\
1.48447	3.47026344696508\\
1.65798	2.62736585659273\\
1.55459	3.03702787975578\\
1.58227	2.35983548233989\\
1.5551	3.05804623039528\\
1.57507	2.35218251811136\\
1.56182	3.15624619039734\\
1.56781	2.08278537031645\\
1.57725	2.71933128698373\\
1.58128	2.30319605742049\\
1.38738	3.73335778792559\\
1.75645	2.90417436828416\\
1.55981	2.98407703390283\\
1.56397	2.77158748088126\\
1.55773	2.13033376849501\\
1.56483	3.00043407747932\\
0.4984	4.64504873340989\\
1.93488	4.51843497006552\\
1.86387	4.39186977570936\\
2.17619	3.63346845557959\\
1.72108	2.58883172559421\\
1.48579	3.54629583512144\\
1.62365	2.92634244662566\\
1.58186	2.96142109406645\\
1.5743	1.07918124604762\\
1.55603	3.05880548667591\\
1.49987	3.30168094929358\\
1.62763	3.04649516433471\\
1.16103	4.11085895673187\\
1.98698	3.15624619039734\\
1.57699	2.60959440922522\\
1.57539	2.36361197989214\\
1.53059	3.07990446766672\\
1.57222	2.66745295288995\\
1.57146	2.53147891704225\\
1.55235	2.15228834438306\\
1.58285	2.75739602879302\\
1.56365	2.84010609445676\\
1.57178	2.71011736511182\\
1.56125	2.92272545799326\\
1.56877	2.90363251608424\\
1.55533	2.86746748785905\\
1.57203	2.77815125038364\\
1.35424	3.82353943365686\\
1.55693	2.9329808219232\\
1.57747	2.33243845991561\\
1.56304	3.05880548667591\\
1.57664	1.64345267648619\\
1.54672	3.05880548667591\\
1.58115	2.01703333929878\\
1.5559	3.03702787975578\\
1.5912	2.22788670461367\\
1.54518	3.15624619039734\\
1.5863	2.16136800223497\\
1.5488	3.15624619039734\\
1.57869	2.65127801399814\\
1.38139	3.81231160913112\\
1.57322	2.8481891169914\\
1.54217	2.97726621242729\\
1.55952	2.8488047010518\\
1.55594	2.32014628611105\\
1.5879	2.8228216453031\\
1.57498	2.85913829729453\\
1.5458	2.5910646070265\\
1.53187	3.29841638006129\\
1.58806	2.15533603746506\\
1.59804	2.49276038902684\\
1.46497	3.40585839931764\\
1.65648	2.91645394854993\\
1.51595	3.14426277376199\\
1.60228	2.95568775031351\\
1.57892	3.10957854690439\\
1.57325	2.9304395947667\\
1.56896	2.28555730900777\\
1.57344	3.06707085604537\\
1.45035	3.58523506336578\\
1.67923	3.20057692675485\\
1.57766	2.25527250510331\\
1.55942	3.06707085604537\\
1.58093	2.60638136511061\\
1.55395	3.15624619039734\\
1.5823	2.5705429398819\\
1.55622	3.15624619039734\\
1.58784	2.08278537031645\\
1.48016	3.50119624202709\\
1.5825	3.09968064110925\\
1.40045	3.70096317815955\\
1.57427	2.71011736511182\\
1.52068	3.15411952551585\\
1.6185	2.66745295288995\\
1.55779	1.75587485567249\\
1.56624	2.71264970162721\\
1.57146	1.98677173426624\\
1.39685	3.64404449281475\\
1.56691	2.96425963019685\\
1.55514	2.96425963019685\\
1.56112	3.02077548819356\\
1.55439	2.01703333929878\\
1.58195	2.9329808219232\\
1.58496	1.89762709129044\\
1.55981	3.03622954408629\\
1.56299	3.07809415040641\\
1.52614	3.36865871239223\\
1.6063	3.06707085604537\\
1.32429	3.83340212923186\\
1.81155	2.22788670461367\\
1.55693	3.05880548667591\\
1.55443	2.82801506422398\\
1.57827	3.15624619039734\\
1.58115	2.25527250510331\\
1.57405	2.3096301674259\\
1.53766	3.32139127831169\\
1.5305	2.9982593384237\\
1.57229	2.83314711191279\\
1.56826	2.82930377283102\\
0.975808	4.22569687165065\\
2.15069	2.71933128698373\\
1.37423	3.74927240829842\\
1.56896	2.94398887507377\\
1.55683	3.00560944536028\\
1.57763	1.56820172406699\\
1.54314	3.25285303097989\\
0.934464	4.31407799177921\\
1.55709	3.03702787975578\\
1.54282	3.09377178149873\\
1.58917	2.01283722470517\\
1.58276	1.07918124604762\\
1.47408	3.71037126426076\\
1.63142	3.0265332645233\\
1.58046	3.06781451116184\\
1.59661	2.47712125471966\\
1.55341	3.15624619039734\\
1.54301	3.23044892137827\\
1.58035	2.48429983934679\\
1.56858	2.25527250510331\\
1.5697	2.78103693862113\\
1.57552	2.71264970162721\\
1.54466	2.72835378202123\\
1.57897	2.85247999363686\\
1.49594	3.54838941813292\\
1.64157	2.71432975974523\\
1.53056	3.11925588927794\\
1.55856	2.95568775031351\\
1.5779	2.8318697742805\\
1.56951	1.96378782734556\\
1.56019	2.90363251608424\\
1.58029	1.83250891270624\\
1.54522	2.75434833571102\\
1.59523	1.75587485567249\\
1.42291	3.80726435527611\\
1.69782	2.01283722470517\\
1.54847	3.06557971472845\\
1.47066	3.64068015327767\\
1.68061	3.06781451116184\\
1.55776	2.40654018043396\\
1.55005	3.26693691115917\\
1.61011	2.47275644931721\\
1.5528	3.1978316933289\\
1.56637	3.15624619039734\\
1.56925	2.52762990087134\\
1.57491	2.6159500516564\\
1.57542	2.4456042032736\\
1.57507	2.55144999797288\\
1.55686	2.71850168886727\\
1.56212	0.602059991327962\\
1.56736	2.4345689040342\\
1.57002	1.30102999566398\\
1.5673	2.9566485792052\\
1.56211	3.01241537476243\\
1.56131	2.94694327069783\\
1.55869	3.03100428136354\\
1.57981	0.602059991327962\\
1.54413	3.06781451116184\\
1.55539	3.05804623039528\\
1.54008	3.06781451116184\\
1.59532	2.2380461031288\\
1.55638	3.06781451116184\\
1.56669	2.93801909747621\\
1.57238	3.15624619039734\\
1.57747	2.44870631990508\\
1.556	1\\
1.58499	2.35793484700045\\
1.56627	2.22788670461367\\
1.55942	3.01535975540921\\
1.57138	3.15624619039734\\
1.57507	2.83695673705955\\
1.55904	2.71011736511182\\
1.56138	2.75358305889291\\
1.57152	2.59769518592551\\
1.57174	2.66745295288995\\
1.5624	1.99122607569249\\
1.56605	2.9912260756925\\
1.54576	2.03342375548695\\
1.5978	2.40654018043396\\
1.55642	2.9903388547876\\
1.58307	1.83884909073726\\
1.5551	2.8318697742805\\
1.55242	3.03702787975578\\
1.56111	2.17026171539496\\
1.56897	3.10071508657308\\
1.54682	3.05880548667591\\
1.49863	3.29710365014926\\
1.55042	3.56193576331378\\
1.54554	3.15624619039734\\
1.58272	2.77887447200274\\
1.57546	2.55266821611219\\
1.57165	2.46239799789896\\
1.4295	3.68752896121463\\
1.63152	3.05918461763137\\
1.64234	2.73798732633343\\
1.55898	2.85853719756964\\
1.13956	4.14363923527454\\
1.55462	2.83058866868514\\
1.43728	3.45055700941833\\
1.68979	3.00086772153123\\
1.56266	2.24303804868629\\
1.55222	3.20547503674089\\
1.41933	3.6456187382427\\
1.73011	2.94398887507377\\
1.57571	1.77815125038364\\
1.52452	3.14921911265538\\
1.61603	2.6159500516564\\
1.56893	3.05880548667591\\
1.56973	1.75587485567249\\
1.56287	3.06781451116184\\
1.39835	3.62541535215441\\
1.73619	3.1476763242411\\
1.58922	2.42488163663107\\
1.55258	3.15624619039734\\
1.58336	2.24303804868629\\
1.47251	3.62634036737504\\
1.48531	3.27875360095283\\
1.63667	2.76342799356294\\
1.58758	2.80140371001736\\
1.57574	2.75739602879302\\
1.56227	2.76192783842053\\
1.56816	2.71096311899528\\
1.56362	2.13672056715641\\
1.5663	2.72591163229505\\
1.56186	2.90471554527868\\
1.55565	3.01535975540921\\
1.55485	2.8318697742805\\
1.49014	3.33304402982349\\
1.64208	2.51587384371168\\
1.55677	2.9903388547876\\
1.58956	1.93951925261862\\
1.55658	3.05880548667591\\
1.56826	1.69019608002851\\
1.57452	3.06781451116184\\
1.55165	3.05804623039528\\
1.57779	2.70757017609794\\
1.55782	3.07445071895459\\
1.54291	3.13576851456782\\
1.57082	2.29885307640971\\
1.26982	3.90644279381703\\
1.81814	3.46374372124706\\
1.55787	3.03582982525283\\
1.44451	3.66745295288995\\
1.57376	2.15533603746506\\
1.55523	2.80821097292422\\
1.56144	3.00860017176192\\
1.55837	2.94398887507377\\
1.54356	3.31154195840119\\
1.47019	3.40500466505037\\
1.59382	3.46775605124403\\
1.56211	2.5705429398819\\
1.5722	0.954242509439325\\
1.55059	3.12188798510368\\
1.5856	2.56937390961505\\
1.55651	3.07809415040641\\
1.55658	3.06707085604537\\
1.57513	1.7160033436348\\
1.56845	3.09166695759568\\
1.5759	1.86332286012046\\
1.55011	3.05880548667591\\
1.58259	2.53781909507327\\
1.5426	3.06781451116184\\
1.59432	2.60745502321467\\
1.56922	2.57634135020579\\
1.54291	3.09166695759568\\
1.57494	2.45024910831936\\
1.57392	2.53147891704225\\
1.54776	2.96848294855394\\
1.59338	2.84010609445676\\
1.4968	3.06781451116184\\
1.04189	4.2359322539863\\
1.56067	2.59769518592551\\
1.54369	3.05880548667591\\
1.56791	3.29622628726116\\
1.60413	1.60205999132796\\
1.56352	3.01452053875792\\
1.56461	1.86923171973098\\
1.56887	2.95375969173323\\
1.5849	0.954242509439325\\
1.55264	2.80002935924413\\
1.57795	2.3747483460101\\
1.55939	3.03702787975578\\
1.58118	1.77815125038364\\
1.55616	3.05804623039528\\
1.56733	1.36172783601759\\
1.56	3.03702787975578\\
1.55508	3.05880548667591\\
1.5859	2.57403126772772\\
1.53124	3.27230584440209\\
1.61885	2.45331834004704\\
1.38035	3.76989403581217\\
1.57539	2.60638136511061\\
1.58692	2.13033376849501\\
1.5793	2.54157924394658\\
1.56422	2.09691001300806\\
1.40098	3.51014269940257\\
1.72746	2.27875360095283\\
1.4417	3.72246938588403\\
1.68724	2.78675142214556\\
1.55856	3.02775720469055\\
1.56564	3.02448566769917\\
1.58861	2.88592633980143\\
1.55789	2.96614173273903\\
1.58223	2.02530586526477\\
1.55853	3.05804623039528\\
1.54235	3.04336227802113\\
1.45894	3.63235604623907\\
1.68986	3.06707085604537\\
1.56189	2.7160033436348\\
1.54425	3.06781451116184\\
1.58949	3.33021078457153\\
1.57654	3.07445071895459\\
1.58439	2.35218251811136\\
1.55955	3.15624619039734\\
1.57027	2.80002935924413\\
1.56877	2.75815462196739\\
1.38577	3.7346398389877\\
1.76326	2.45024910831936\\
1.56934	2.71011736511182\\
1.57574	2.83884909073726\\
1.56774	2.71096311899528\\
1.23504	4.03734680356809\\
1.49021	3.54851225634104\\
1.64566	1.23044892137827\\
1.56205	2.97451169273733\\
1.43981	3.62572390952576\\
1.68947	3.01452053875792\\
1.55782	2.9903388547876\\
1.55616	2.90363251608424\\
1.57728	2.01283722470517\\
1.55878	3.07445071895459\\
1.5841	1.96848294855394\\
1.55952	3.05804623039528\\
1.57247	1.91907809237607\\
1.56344	3.07445071895459\\
1.50048	3.61741974673718\\
1.64125	3.06707085604537\\
1.57738	2.90417436828416\\
1.55795	3.15624619039734\\
1.49856	3.6098077693287\\
1.63613	3.15624619039734\\
1.56229	2.70671778233676\\
1.57507	2.43296929087441\\
1.38563	3.87898112339374\\
1.5752	2.89097959698969\\
1.46106	3.47914324797861\\
1.56166	2.66931688056611\\
1.57629	1.98677173426624\\
1.57742	2.01283722470517\\
1.55178	2.94398887507377\\
1.58902	2.64246452024212\\
1.55411	3.00774777800074\\
1.45357	3.66464197555613\\
1.68179	1.79934054945358\\
1.55802	3.08314414314305\\
1.59062	1.83884909073726\\
1.54649	2.66086547800387\\
1.59403	1.99122607569249\\
1.55546	3.05804623039528\\
1.45747	3.61626540528171\\
1.67072	3.04649516433471\\
1.58483	2.47712125471966\\
1.55267	3.15624619039734\\
1.57824	2.67851837904011\\
1.55846	3.15624619039734\\
1.58461	2.90254677931399\\
1.4383	3.77713671250417\\
1.56549	2.6159500516564\\
1.56197	2.40823996531185\\
1.32042	3.8850217948623\\
1.57094	2.72181061521255\\
1.56131	2.75587485567249\\
1.57546	1.60205999132796\\
1.56602	2.71096311899528\\
1.56803	2.75127910398334\\
1.56739	2.96331551138611\\
1.55786	2.96425963019685\\
1.55002	2.98000337158375\\
1.60227	3.01452053875792\\
1.55664	2.90363251608424\\
1.43108	3.64620761220669\\
1.70568	3.06707085604537\\
1.55709	3.06707085604537\\
1.56175	2.01283722470517\\
1.5554	3.17840134153376\\
1.61436	1.75587485567249\\
1.55446	3.03702787975578\\
1.5815	2.70586371228392\\
1.58781	2.22271647114758\\
1.57402	2.46239799789896\\
1.57702	2.53781909507327\\
1.56475	2.74507479158206\\
1.47174	3.54294984881418\\
1.55855	3.4970679363985\\
1.56822	2.3384564936046\\
1.57383	0.845098040014257\\
1.33779	3.94408767941543\\
1.38891	3.64991871873542\\
1.57144	2.94398887507377\\
1.55382	2.98091193777684\\
1.08887	4.19351417502867\\
2.05027	3.11193427633268\\
1.5503	2.74507479158206\\
1.56169	3.07773117965239\\
1.5799	3.05804623039528\\
1.5824	1.76342799356294\\
1.40618	3.63588568528127\\
1.54854	2.98632377705077\\
1.55578	2.83058866868514\\
1.578	2.79588001734408\\
1.58258	2.42975228000241\\
1.56371	3.05804623039528\\
1.56643	2.75358305889291\\
1.58378	2.60959440922522\\
1.49555	3.5497387312649\\
1.5777	2.43296929087441\\
1.5729	2.75587485567249\\
1.35296	3.77764427769648\\
1.56675	2.48429983934679\\
1.57709	1\\
1.57283	2.80140371001736\\
1.56339	2.92788341033071\\
1.553	2.63848925695464\\
1.55414	2.92890769024395\\
1.56199	1.68124123737559\\
1.56364	3.46374372124706\\
1.59984	2.29225607135648\\
1.56588	2.79588001734408\\
1.57338	2.16136800223497\\
1.56432	3.03622954408629\\
1.54694	1.20411998265592\\
1.57453	3.05804623039528\\
1.38598	3.82542611776782\\
1.7464	3.05804623039528\\
1.58659	2.08278537031645\\
1.55011	3.03622954408629\\
1.30073	3.88834801017805\\
1.84176	2.54157924394658\\
1.41536	3.60379370413696\\
1.46595	3.84608958035798\\
1.57475	2.08278537031645\\
1.56778	1.92427928606188\\
1.43728	3.62757066418054\\
1.69597	2.89872518158949\\
1.21456	4.09527398809818\\
1.93094	2.77959649125782\\
1.52627	2.96941591235398\\
1.61683	2.71180722904119\\
1.57773	1.60205999132796\\
1.57186	2.4996870826184\\
1.42701	3.61331316145546\\
1.69366	1.90308998699194\\
1.57123	2.98091193777684\\
1.57062	3.00086772153123\\
1.59261	1.30102999566398\\
1.53259	3.20655604409903\\
1.56938	2.39093510710338\\
1.58947	3.05804623039528\\
1.5672	1.88649072517248\\
1.56707	3.04257551244019\\
1.56308	2.84010609445676\\
1.56816	3.0982975364947\\
1.58362	1.69019608002851\\
1.55149	3.04257551244019\\
1.5964	1.63346845557959\\
1.5431	3.06707085604537\\
1.56851	1.77815125038364\\
1.57187	2.53529412004277\\
1.57555	2.70842090013471\\
1.57414	2.75358305889291\\
1.44292	3.65848838130902\\
1.70217	1.72427586960079\\
1.56576	2.75358305889291\\
1.57459	1.30102999566398\\
1.5679	2.75587485567249\\
1.45318	3.45893986189033\\
1.68208	2.90254677931399\\
1.25171	4.00414934190006\\
1.88646	2.80002935924413\\
1.55382	3.00432137378264\\
1.57946	1.14612803567824\\
1.55584	2.60959440922522\\
1.5761	1.78532983501077\\
1.44016	3.72476724564631\\
1.70275	2.23044892137827\\
1.16476	4.08127527952933\\
1.98541	1.95424250943932\\
1.54701	2.98632377705077\\
1.56954	2.98632377705077\\
1.56881	3.01994668167884\\
1.48528	3.54617236831694\\
1.65094	3.03702787975578\\
1.57852	2.65030752313194\\
1.44421	3.65408023530657\\
1.57546	2.16136800223497\\
1.53702	2.13672056715641\\
1.59946	2.08278537031645\\
1.57874	2.78887511577542\\
1.54099	2.64246452024212\\
1.61671	2.54157924394658\\
1.5408	2.89376176205794\\
1.55358	2.85973856619715\\
1.57767	2.84198480459011\\
1.56685	3.03582982525283\\
1.02162	4.2143138974244\\
2.11414	3.01157044359728\\
1.58532	1.74036268949424\\
1.53998	2.88138465677057\\
1.59398	2.51054501020661\\
1.56394	3.06707085604537\\
1.57011	2.6159500516564\\
1.5614	3.04649516433471\\
1.57937	2.3654879848909\\
1.55731	2.94890176097021\\
1.57475	2.54900326202579\\
1.5567	3.09166695759568\\
1.46156	3.52595134124801\\
1.57293	2.9434945159061\\
1.58646	2.6222140229663\\
1.47405	3.51693180886801\\
1.57808	2.6730209071289\\
1.559	1.32221929473392\\
1.59642	2.62838893005031\\
1.57712	2.73719264270474\\
1.55856	2.89486965674525\\
1.56456	2.83884909073726\\
1.5656	2.89597473235906\\
1.35405	3.8560639533331\\
1.55366	2.9903388547876\\
1.57898	1.89762709129044\\
1.56553	2.96331551138611\\
1.58339	0.845098040014257\\
1.55376	3.05804623039528\\
1.58956	2.30102999566398\\
1.5529	3.08314414314305\\
1.55261	3.05804623039528\\
1.5823	1.92427928606188\\
1.55382	3.15624619039734\\
1.58346	2.60959440922522\\
1.55709	2.8992731873176\\
1.58704	2.3096301674259\\
1.52682	3.2895889525426\\
1.60032	2.39269695325967\\
1.11792	4.16470966353988\\
1.95686	3.30899102900016\\
1.56644	2.85973856619715\\
1.56944	2.77158748088126\\
1.57044	2.4996870826184\\
1.49252	3.23502315949522\\
1.60208	3.25115134317535\\
1.55547	2.93399316383124\\
1.57844	2.13672056715641\\
1.53947	3.49303958831765\\
1.59901	1.67209785793572\\
1.56582	3.26670196688409\\
1.56066	3.41060854256837\\
1.59702	2.86628733908419\\
1.57921	1.69019608002851\\
1.56172	3.16316137497702\\
1.53176	3.34439227368511\\
1.61529	1.77815125038364\\
1.51088	3.45132580848952\\
1.6408	2.05690485133647\\
1.56045	3.05804623039528\\
1.56739	2.37839790094814\\
1.55743	3.06781451116184\\
1.59968	2.66370092538965\\
1.50941	3.35082927358297\\
1.63685	2.09342168516224\\
1.5716	2.61066016308988\\
1.57379	2.66745295288995\\
1.58056	2.75358305889291\\
1.57283	2.53147891704225\\
1.56618	2.80140371001736\\
1.53018	3.17897694729317\\
1.58822	2.87040390527903\\
1.55546	3.03702787975578\\
1.55776	3.01661554755718\\
1.57501	0.477121254719662\\
1.55757	2.8318697742805\\
1.43139	3.80291048941904\\
1.70886	1.96378782734556\\
1.55232	3.05880548667591\\
1.58675	2.06445798922692\\
1.56013	3.03702787975578\\
1.55994	2.36735592102602\\
1.57671	3.03622954408629\\
1.58029	1.39794000867204\\
1.54573	3.05804623039528\\
1.57613	1.77085201164214\\
1.42779	3.73455982157948\\
1.57995	2.62940959910272\\
1.2746	3.86314434625267\\
1.85715	2.35983548233989\\
1.57315	2.42488163663107\\
1.5679	2.74350976472843\\
1.57529	1.07918124604762\\
1.57283	2.90471554527868\\
1.57219	2.73639650227664\\
1.57341	2.53907609879278\\
1.57214	2.81756536955978\\
1.57468	1.79934054945358\\
1.48409	3.24328614608345\\
1.66121	2.28780172993023\\
1.56268	2.985426474083\\
1.55576	2.52113808370404\\
1.57747	0.845098040014257\\
1.55904	2.91750550955255\\
1.59142	1.74036268949424\\
1.40626	3.68493508264089\\
1.72337	2.30319605742049\\
1.56096	3.05804623039528\\
1.56128	2.50105926221775\\
1.56203	3.06781451116184\\
1.5851	1.79934054945358\\
1.54973	3.03622954408629\\
1.51312	3.46879026209961\\
1.61397	3.06781451116184\\
1.58584	2.59769518592551\\
1.58502	2.23552844690755\\
1.37667	3.68160299873087\\
1.57418	2.35983548233989\\
1.42086	3.61235994796777\\
1.62243	3.46938013584993\\
1.57408	2.83884909073726\\
1.55562	3.04453976039241\\
1.52448	3.11494441571258\\
1.59045	1.75587485567249\\
1.47039	3.62613497863539\\
1.55699	3.04649516433471\\
1.55478	2.8318697742805\\
1.55978	2.80002935924413\\
1.57447	1.30102999566398\\
1.56765	2.90471554527868\\
1.58313	2.37839790094814\\
1.55293	3.15624619039734\\
1.57274	2.46982201597816\\
1.56803	3.10551018476997\\
1.55088	3.05804623039528\\
1.58182	2.04921802267018\\
1.36247	3.81769755476302\\
1.41568	3.977632165246\\
1.56061	2.78103693862113\\
1.57325	2.22788670461367\\
1.57469	2.78532983501077\\
1.54502	3.02857125269254\\
1.55783	2.90471554527868\\
1.56743	2.52244423350632\\
1.42448	3.67541169371486\\
1.56882	1.86332286012046\\
1.56006	1.79934054945358\\
1.56467	3.08386080086657\\
1.54335	3.27898211686544\\
1.48398	3.54182876678131\\
1.56042	3.52814507825311\\
1.68784	2.12385164096709\\
1.54191	3.04649516433471\\
1.58351	2.63748972951251\\
1.56531	3.15624619039734\\
1.57306	2.75739602879302\\
1.58051	2.12710479836481\\
1.56411	3.03702787975578\\
1.58102	2.47421626407626\\
1.57302	2.61066016308988\\
1.55878	3.08386080086657\\
1.57606	2.1846914308176\\
1.57626	2.34830486304816\\
1.5663	2.2380461031288\\
1.56336	2.10380372095596\\
1.57053	2.96425963019685\\
1.56026	2.75358305889291\\
1.52147	2.64246452024212\\
1.63531	2.80140371001736\\
1.58326	2.8318697742805\\
1.55373	3.03702787975578\\
1.55808	1.83884909073726\\
1.57549	3.03702787975578\\
1.57104	2.12710479836481\\
1.56541	2.97451169273733\\
1.54637	3.0265332645233\\
1.60266	3.05804623039528\\
1.57571	2.08278537031645\\
1.55507	3.15624619039734\\
1.57782	2.67117284271508\\
1.52714	3.18582535961296\\
1.60368	2.45331834004704\\
1.57148	1.56820172406699\\
1.46345	3.63356944255409\\
1.62171	3.07954300740291\\
1.56835	2.72015930340596\\
1.52656	2.72345567203519\\
1.59936	2.75739602879302\\
1.57184	2.49276038902684\\
1.09606	4.1773921920761\\
2.04758	2.73158876518674\\
1.55904	2.99475694458763\\
1.55254	2.99475694458763\\
1.56625	2.71933128698373\\
1.55822	2.77158748088126\\
1.57732	1.65321251377534\\
1.55459	2.64246452024212\\
1.57213	1.79934054945358\\
1.56915	3.06707085604537\\
1.54573	3.04649516433471\\
1.4942	3.46523409498801\\
1.66205	3.02448566769917\\
1.54722	3.07445071895459\\
1.57067	2.75511226639507\\
1.56122	3.15624619039734\\
1.56694	2.43616264704076\\
1.5688	3.15624619039734\\
1.50726	3.3174364965351\\
1.62883	3.05804623039528\\
1.57315	2.59549622182557\\
1.57283	2.70926996097583\\
1.56077	2.71264970162721\\
1.57731	0.845098040014257\\
1.49062	3.30254737248749\\
1.64573	2.13672056715641\\
1.57357	2.50650503240487\\
1.4593	3.52840243795362\\
1.55414	2.9912260756925\\
1.49433	3.20466251174822\\
1.65583	1.65321251377534\\
1.54932	2.82801506422398\\
1.47396	3.61352470285365\\
1.5059	3.65069597976061\\
1.74503	2.06445798922692\\
1.55856	3.04649516433471\\
1.55782	3.03702787975578\\
1.5801	1.79934054945358\\
1.55472	3.03702787975578\\
1.58922	2.14921911265538\\
1.55651	2.97451169273733\\
1.54464	3.15624619039734\\
1.56294	2.53402610605613\\
1.56943	3.15624619039734\\
1.56659	2.67024585307412\\
1.56938	3.15624619039734\\
1.57696	2.87448181769947\\
1.58349	2.51321760006794\\
1.56198	2.79028516403324\\
1.56867	2.61172330800734\\
1.5647	2.92890769024395\\
1.56758	2.85672889038288\\
1.56435	3.14488541828714\\
1.51894	3.49303958831765\\
1.5521	2.92890769024395\\
1.57923	2.20411998265593\\
1.56857	2.88592633980143\\
1.55788	3.06781451116184\\
1.5223	3.53744128340795\\
1.35104	3.79511498563036\\
1.81654	3.06781451116184\\
1.59296	2.46538285144842\\
1.54838	2.8992731873176\\
1.30872	3.96094619573383\\
1.82904	3.15624619039734\\
1.55376	3.15624619039734\\
1.56874	2.47712125471966\\
1.43018	3.61023417533439\\
1.71136	2.71011736511182\\
1.56227	3.15624619039734\\
1.57818	2.75739602879302\\
1.50026	3.24846371755103\\
1.65324	2.39269695325967\\
1.45085	3.67559505638675\\
1.59672	3.26693691115917\\
1.65716	2.71011736511182\\
1.55882	3.01745072951054\\
1.57363	2.71096311899528\\
1.55299	2.90363251608424\\
1.55626	2.83314711191279\\
1.55536	2.9912260756925\\
1.57782	1.64345267648619\\
1.5721	2.80140371001736\\
1.5698	2.12385164096709\\
1.56134	3.08493357493672\\
1.55738	2.27415784926368\\
1.58859	3.05880548667591\\
1.58544	2.03342375548695\\
1.54944	3.05880548667591\\
1.58746	2.48572142648158\\
1.54749	3.15624619039734\\
1.57178	2.05307844348342\\
1.56365	3.15624619039734\\
1.45261	3.63728954767817\\
1.69317	3.15624619039734\\
1.42557	3.68966396501577\\
1.56845	3.84267163376079\\
1.73098	2.51054501020661\\
1.57475	2.73878055848437\\
1.5747	2.04139268515822\\
1.42329	3.64216763440495\\
1.7017	2.75511226639507\\
1.5689	2.55750720190566\\
1.56246	2.94398887507377\\
1.56885	2.57863920996807\\
1.56672	2.9698816437465\\
1.57885	1.75587485567249\\
1.54638	2.94497590841205\\
1.40065	3.7594411971337\\
1.74358	3.06781451116184\\
1.58011	2.57170883180869\\
1.44045	3.71011736511182\\
1.69176	1.44715803134222\\
1.55488	3.04649516433471\\
1.57203	2.72509452108147\\
1.56301	3.09236969962912\\
1.58346	2.54157924394658\\
1.54864	3.20167017964658\\
1.20294	4.02201573981772\\
1.93651	3.15624619039734\\
1.57568	2.22788670461367\\
1.55066	3.2027606873932\\
1.58483	2.44870631990508\\
1.31203	3.96326825152624\\
1.76035	3.10551018476997\\
1.58067	2.65991620006985\\
1.45366	3.52361641905437\\
1.55725	2.59769518592551\\
1.55808	2.75739602879302\\
1.56784	2.86746748785905\\
1.56522	2.13672056715641\\
1.57757	2.94694327069783\\
1.56099	0.845098040014257\\
1.56877	2.9329808219232\\
1.56605	1.80617997398389\\
1.56205	2.86981820797933\\
1.58154	1.77815125038364\\
1.55293	3.03702787975578\\
1.56708	1.44715803134222\\
1.57148	3.05880548667591\\
1.56531	2.49692964807321\\
1.57434	3.03382569395331\\
1.27741	3.993392137449\\
1.85184	3.05880548667591\\
1.5807	2.53781909507327\\
1.55456	3.03382569395331\\
1.58256	2.73639650227664\\
1.55616	3.15624619039734\\
1.57651	1.77815125038364\\
1.55891	3.15624619039734\\
1.43915	3.50379068305718\\
1.70244	3.15624619039734\\
1.57136	2.62013605497376\\
1.56954	3.15624619039734\\
1.57286	2.78103693862113\\
1.56851	2.75739602879302\\
1.47683	3.40277706961035\\
1.65568	2.86033800657099\\
1.43226	3.55594043781851\\
1.70291	2.75511226639507\\
1.5507	2.88366143515362\\
1.56563	2.9566485792052\\
1.5329	2.91009054559407\\
1.55411	2.99519629159718\\
1.57818	2.24797326636181\\
1.54246	3.05269394192497\\
1.55101	3.08386080086657\\
1.58003	2.13672056715641\\
1.55827	3.03181227133037\\
1.21578	4.0529631287555\\
1.9145	3.04649516433471\\
1.58637	1.77815125038364\\
1.54406	3.09236969962912\\
1.59084	2.67760695272049\\
1.4808	3.69810054562339\\
1.65846	2.53781909507327\\
1.48438	3.25551371281953\\
1.63239	2.62428209583567\\
1.55142	3.30813737863804\\
1.54662	3.15624619039734\\
1.5785	2.84010609445676\\
1.57331	2.74896286125616\\
1.55363	2.75739602879302\\
1.55786	2.87157293554588\\
1.48829	3.4568213480216\\
1.64771	2.65991620006985\\
1.56077	2.92890769024395\\
1.58024	2.98272338766855\\
1.52906	3.35869609957381\\
1.26035	3.98985010960318\\
1.87443	1.75587485567249\\
1.55542	3.03702787975578\\
1.56337	3.09236969962912\\
1.54861	3.05880548667591\\
1.5735	2.46834733041216\\
1.56365	3.05880548667591\\
1.52362	3.11293997608408\\
1.61011	3.05880548667591\\
1.58451	2.30319605742049\\
1.47779	3.46553155697355\\
1.6513	1.77815125038364\\
1.56358	3.15624619039734\\
1.57328	2.48429983934679\\
1.5656	3.15624619039734\\
1.57981	2.62838893005031\\
1.54106	2.65991620006985\\
1.56925	2.83821922190763\\
1.55904	2.84323277809801\\
1.5761	2.47129171105894\\
1.57578	2.75739602879302\\
1.50877	2.71432975974523\\
1.61673	2.8055008581584\\
1.57389	2.87563993700417\\
1.43971	3.52035250408332\\
1.69725	3.07481644064517\\
1.56835	0.845098040014257\\
1.55699	2.9698816437465\\
1.54996	2.98091193777684\\
1.581	1.83884909073726\\
1.42045	3.72770388368535\\
1.70512	2.63548374681491\\
1.54227	1.75587485567249\\
1.44019	3.61919771579295\\
1.69814	2.24797326636181\\
1.53477	3.06781451116184\\
1.23258	4.0379441552031\\
1.92006	3.06781451116184\\
1.58869	2.36361197989214\\
1.55267	3.15624619039734\\
1.34954	3.81204389793023\\
1.78397	3.15624619039734\\
1.57136	2.54157924394658\\
1.57574	2.75739602879302\\
1.57434	2.71264970162721\\
1.57552	2.71011736511182\\
1.57968	2.88309335857569\\
1.36355	3.76878604690801\\
1.77274	0.845098040014257\\
1.56365	2.94890176097021\\
1.53043	2.8992731873176\\
1.55107	2.95616843047536\\
1.5832	1.85733249643127\\
1.55056	3.03702787975578\\
1.57409	1.85733249643127\\
1.55868	3.05880548667591\\
1.43994	3.61076659477327\\
1.68544	2.06445798922692\\
1.55299	3.05880548667591\\
1.58547	2.36361197989214\\
1.54675	2.8992731873176\\
1.57297	2.54157924394658\\
1.56032	3.15624619039734\\
1.5769	2.44870631990508\\
1.55955	3.15624619039734\\
1.56656	2.83250891270624\\
1.48147	3.48358729696889\\
1.66278	2.44870631990508\\
1.56156	2.77305469336426\\
1.59226	1.65321251377534\\
1.55763	2.78103693862113\\
1.5303	2.96520170102591\\
1.60445	2.82477646247555\\
1.56397	2.79726754083072\\
1.58102	2.92890769024395\\
1.43642	3.70251669743815\\
1.66602	3.08457627793433\\
1.58105	2.96614173273903\\
1.27781	3.92334765649783\\
1.87098	2.85308952985187\\
1.55757	3.06781451116184\\
1.57635	2.24797326636181\\
1.55766	3.06781451116184\\
1.55974	3.06781451116184\\
1.5775	1.77815125038364\\
1.55872	3.04649516433471\\
1.5299	3.09236969962912\\
1.56713	3.30899102900016\\
1.58339	3.15624619039734\\
1.56749	2.25527250510331\\
1.56669	3.15624619039734\\
1.57792	2.44870631990508\\
1.56038	3.15624619039734\\
1.55856	3.2137832993353\\
1.57651	2.66745295288995\\
1.54464	1.7481880270062\\
1.39791	3.87198135384337\\
1.56758	2.66745295288995\\
1.56987	3.01535975540921\\
1.56774	2.80140371001736\\
1.55517	2.01703333929878\\
1.58394	2.80140371001736\\
1.56003	2.9912260756925\\
1.56202	3.03702787975578\\
1.5544	3.03702787975578\\
1.58496	1.56820172406699\\
1.5619	3.03702787975578\\
1.55008	3.05880548667591\\
1.5752	2.61489721603313\\
1.56147	3.07518185461869\\
1.58397	2.53781909507327\\
1.55459	3.15624619039734\\
1.5703	2.5910646070265\\
1.56541	3.15624619039734\\
1.57229	2.08278537031645\\
1.56093	3.15624619039734\\
1.5881	2.48429983934679\\
1.56086	2.82477646247555\\
1.27699	4.00744904449775\\
1.85571	1.30102999566398\\
1.57168	2.66745295288995\\
1.53453	2.93951925261862\\
1.59958	2.44870631990508\\
1.43856	3.57194163507446\\
1.6009	3.39567578526994\\
1.66848	2.94299959336604\\
1.56202	2.69108149212297\\
1.5753	2.91645394854993\\
1.55574	3.09586645347854\\
1.55501	2.95472479097906\\
1.53886	3.04649516433471\\
1.59084	1.32221929473392\\
1.51866	3.51759173071191\\
1.60698	1.07918124604762\\
1.54978	3.04649516433471\\
1.55072	3.13225968953104\\
1.58769	2.22788670461367\\
1.53815	3.04649516433471\\
1.60546	2.32014628611105\\
1.55523	3.15624619039734\\
1.50573	3.34811006848024\\
1.59445	2.03742649794062\\
1.47347	3.71155416825017\\
1.65053	2.45331834004704\\
1.57184	2.61172330800734\\
1.56861	2.8228216453031\\
1.57912	2.86805636182304\\
1.49738	3.57645653240562\\
1.64208	2.89431606268444\\
1.55878	2.69284691927723\\
1.57168	2.9329808219232\\
1.55894	3.19506899646859\\
1.55722	2.9566485792052\\
1.536	2.8228216453031\\
1.61681	1.75587485567249\\
1.556	3.03702787975578\\
1.57194	1.70757017609794\\
1.56355	3.05880548667591\\
1.57024	2.24303804868629\\
1.55062	3.06781451116184\\
1.57875	2.61909333062674\\
1.55242	3.05880548667591\\
1.52384	2.92941892571429\\
1.6105	3.15624619039734\\
1.58253	2.46089784275655\\
1.45899	3.55738688205951\\
1.66304	2.45331834004704\\
1.56835	3.17231096852195\\
1.56973	2.94546858513182\\
1.57168	2.89542254603941\\
1.57494	2.8228216453031\\
1.3785	3.59262082132198\\
1.74438	2.76342799356294\\
1.56429	2.74036268949424\\
1.54928	3.33324569896196\\
1.58406	3.07261747654524\\
1.55958	2.92788341033071\\
1.56842	1.44715803134222\\
1.55755	2.85186960072977\\
1.55568	2.99475694458763\\
1.56368	3.05269394192497\\
1.4139	3.61521333480136\\
1.54795	3.00043407747932\\
1.57896	2.62736585659273\\
1.56624	3.08314414314305\\
1.52175	3.06781451116184\\
1.608	1.85733249643127\\
1.55528	3.04649516433471\\
1.59261	1.69019608002851\\
1.48598	3.37529773821734\\
1.6576	3.15624619039734\\
1.46118	3.69583177282669\\
1.67434	3.15624619039734\\
1.56746	2.35218251811136\\
1.57814	2.53147891704225\\
1.57533	2.71011736511182\\
1.55875	2.80140371001736\\
1.42746	3.66903780088516\\
1.57184	2.62013605497376\\
1.42666	3.71365851620836\\
1.69814	2.29885307640971\\
1.56656	2.86981820797933\\
1.56899	1.63346845557959\\
1.55629	2.9566485792052\\
1.55475	2.96425963019685\\
1.44281	3.69661845923223\\
1.55232	3.07809415040641\\
1.58048	2.26481782300954\\
1.5697	3.09236969962912\\
1.57478	1.86332286012046\\
1.55382	3.08386080086657\\
1.5807	2.5910646070265\\
1.55747	3.05880548667591\\
1.5929	2.25527250510331\\
1.54442	3.15624619039734\\
1.49221	3.48995847942483\\
1.64573	2.36361197989214\\
1.55087	2.17318626841227\\
1.56982	2.71264970162721\\
1.57254	2.57634135020579\\
1.56211	2.51719589794997\\
1.5621	2.69897000433602\\
1.56765	2.85186960072977\\
1.45738	3.41178800454387\\
1.65951	2.94497590841205\\
1.55475	2.92272545799326\\
1.52885	2.85308952985187\\
1.55759	3.00302947055362\\
1.52646	3.68006342748195\\
1.65536	1.88081359228079\\
1.55728	3.09236969962912\\
1.44537	3.51679970408162\\
1.69539	3.09236969962912\\
1.57044	1.77815125038364\\
1.55476	3.06781451116184\\
1.56797	2.93701610746481\\
1.5688	3.09166695759568\\
1.5856	2.23552844690755\\
1.40864	3.73367865567709\\
1.71637	2.75511226639507\\
1.5664	3.15624619039734\\
1.58202	2.43616264704076\\
1.55402	3.15624619039734\\
1.45709	3.56749689110422\\
1.57488	2.80140371001736\\
1.58694	2.24797326636181\\
1.44323	3.56038492297202\\
1.68893	2.62013605497376\\
1.55859	2.79028516403324\\
1.56902	2.9912260756925\\
1.5648	2.9566485792052\\
1.52259	3.36865871239223\\
1.6128	2.91645394854993\\
1.55024	2.96425963019685\\
1.55405	2.94497590841205\\
1.57622	2.33243845991561\\
1.42612	3.68331726192188\\
1.7031	2.14612803567824\\
1.5625	3.05880548667591\\
1.57926	2.18752072083646\\
1.42624	3.73870130043471\\
1.55392	3.07518185461869\\
1.58285	2.72591163229505\\
1.55619	3.05880548667591\\
1.53184	3.20978301484852\\
1.60429	3.15624619039734\\
1.51783	2.95856388322197\\
1.62085	3.21906033244886\\
1.57542	2.45331834004704\\
1.46157	3.60938094425071\\
1.67664	2.46686762035411\\
1.3977	3.6387886671574\\
1.74109	2.65991620006985\\
1.53754	2.71011736511182\\
1.57216	2.74896286125616\\
1.45712	3.44684771015581\\
1.66215	2.79865064544527\\
1.57597	3.04453976039241\\
1.22573	4.10994958023059\\
1.81914	3.45621415535799\\
1.64863	2.96614173273903\\
1.56627	2.92272545799326\\
1.55766	2.86746748785905\\
1.56864	2.61278385671974\\
1.56143	2.8228216453031\\
1.53518	3.06781451116184\\
1.59577	2.17026171539496\\
1.5513	3.08350261983027\\
1.10824	4.12619636792053\\
2.00926	3.06781451116184\\
1.59673	2.44870631990508\\
1.55837	3.12450422483428\\
1.57795	2.60638136511061\\
1.55581	3.09236969962912\\
1.57998	2.60638136511061\\
1.56122	3.15624619039734\\
1.54474	3.2496874278053\\
1.59693	3.15624619039734\\
1.57245	2.08278537031645\\
1.51478	3.37657695705651\\
1.60774	2.8481891169914\\
1.57245	2.32014628611105\\
1.51338	3.36828688490213\\
1.60595	2.71264970162721\\
1.56573	2.59769518592551\\
1.56195	2.67669360962487\\
1.57696	2.80140371001736\\
1.57299	1.78532983501077\\
1.56106	2.9329808219232\\
1.55814	2.9566485792052\\
1.38792	3.71441359228712\\
1.55725	3.06781451116184\\
1.41946	3.74748949225867\\
1.70768	2.25527250510331\\
1.56598	3.05880548667591\\
1.52928	3.14860265480609\\
1.59562	3.06781451116184\\
1.58669	1.77815125038364\\
1.49882	3.55882852481701\\
1.63898	2.02118929906994\\
1.15968	4.0947505524775\\
1.97626	2.54157924394658\\
1.55248	3.15624619039734\\
1.5743	2.28555730900777\\
1.56565	3.15624619039734\\
1.57827	2.48855071650044\\
1.57034	2.79588001734408\\
1.57411	2.80140371001736\\
1.5704	2.68752896121463\\
1.56947	2.71264970162721\\
1.52499	2.79098847508882\\
1.56048	2.95568775031351\\
1.45468	3.46568021159828\\
1.3961	3.94334609835659\\
1.69655	3.67879143436624\\
1.72896	2.89707700320942\\
1.58949	2.12385164096709\\
1.55565	3.03542973818455\\
1.58298	1.77815125038364\\
1.55453	3.06707085604537\\
1.5776	1.77815125038364\\
1.54657	3.06781451116184\\
1.25294	3.9259821003271\\
1.81219	3.69063901171597\\
1.58534	3.07518185461869\\
1.54733	2.53781909507327\\
1.55574	3.15624619039734\\
1.58106	2.36361197989214\\
1.49039	3.35945602012099\\
1.64643	2.9329808219232\\
1.55478	3.15624619039734\\
1.4745	3.60799085854717\\
1.62021	3.07040732174012\\
1.61915	2.77305469336426\\
1.56176	1.94939000664491\\
1.57853	2.80140371001736\\
1.1615	4.10832819426618\\
1.50266	4.19340290306242\\
1.89584	3.60745502321467\\
1.70442	2.75511226639507\\
1.5672	2.59328606702046\\
1.55683	2.9566485792052\\
1.46186	3.52113808370404\\
1.5585	2.84323277809801\\
1.52585	3.07845681805329\\
1.61674	0.602059991327962\\
1.55859	2.9912260756925\\
1.57616	2.57403126772772\\
1.56013	3.05880548667591\\
1.54899	3.10414555055401\\
1.58323	1.39794000867204\\
1.52326	3.06781451116184\\
1.61649	0.954242509439325\\
1.55216	3.07518185461869\\
1.38915	3.88121341625502\\
1.74982	3.15624619039734\\
1.58944	2.35793484700045\\
1.5463	3.15624619039734\\
1.57315	2.4814426285023\\
1.56461	3.15624619039734\\
1.57398	2.47712125471966\\
1.55958	1.61278385671974\\
1.57862	2.68214507637383\\
1.43312	3.65657729139611\\
1.7041	2.71264970162721\\
1.56227	2.59439255037543\\
1.57184	2.71011736511182\\
1.53997	2.91645394854993\\
1.59089	2.55144999797288\\
1.56459	2.8228216453031\\
1.53041	2.46834733041216\\
1.6057	3.03901732199741\\
1.55347	3.01745072951054\\
1.55926	1.95904139232109\\
1.59318	2.99519629159718\\
1.55763	0.845098040014257\\
1.56355	3.04649516433471\\
1.55462	3.06707085604537\\
1.54806	3.08206693428511\\
1.58461	1.77815125038364\\
1.55414	3.09166695759568\\
1.59248	2.44870631990508\\
1.55085	2.8992731873176\\
1.46128	3.54481191175778\\
1.67843	3.15624619039734\\
1.57744	2.35793484700045\\
1.56288	3.15624619039734\\
1.5752	2.60959440922522\\
1.57488	2.53147891704225\\
1.56909	2.71011736511182\\
1.52554	2.94497590841205\\
1.58234	2.75511226639507\\
1.55619	2.98989456371877\\
1.55936	2.98989456371877\\
1.53536	3.14176323027579\\
1.60051	2.9912260756925\\
1.55933	2.94890176097021\\
1.56182	2.30749603791321\\
1.57222	3.01535975540921\\
1.57805	1.75587485567249\\
1.55315	3.05880548667591\\
1.56211	3.06781451116184\\
1.58541	0.602059991327962\\
1.5432	3.05880548667591\\
1.56813	1.55630250076729\\
1.57173	3.05880548667591\\
1.58534	2.03342375548695\\
1.55053	3.03702787975578\\
1.57288	2.46982201597816\\
1.52569	3.3384564936046\\
1.60816	2.35218251811136\\
1.56355	3.15624619039734\\
1.56199	2.40140054078154\\
1.58624	2.53781909507327\\
1.565	2.70586371228392\\
1.45348	3.46029632675748\\
1.68861	2.78958071216443\\
1.55742	2.73878055848437\\
1.56186	1.77815125038364\\
1.56627	2.83314711191279\\
1.5553	1.74036268949424\\
1.57186	2.96236933567002\\
1.54971	2.92890769024395\\
1.55722	2.85308952985187\\
1.57568	2.64933485871214\\
1.16121	4.04758635707435\\
2.00211	1.17609125905568\\
1.51395	3.34772021703404\\
1.61904	2.08278537031645\\
1.55466	3.04649516433471\\
1.57965	2.02118929906994\\
1.55528	3.08386080086657\\
1.58455	2.50650503240487\\
1.54778	3.09236969962912\\
1.58086	3.35198945543563\\
1.57232	3.15624619039734\\
1.56954	2.60638136511061\\
1.56691	3.15624619039734\\
1.57498	2.60638136511061\\
1.57453	2.68752896121463\\
1.55731	2.98181860717066\\
1.57072	2.88309335857569\\
1.37907	3.66313531495775\\
1.75981	2.66745295288995\\
1.56186	2.65991620006985\\
1.55347	2.65991620006985\\
1.55686	2.9566485792052\\
1.55713	2.92890769024395\\
1.57667	2.20682587603185\\
1.56195	2.96425963019685\\
1.57024	2\\
1.56701	2.94497590841205\\
1.55558	3.05880548667591\\
1.44893	3.60820500770433\\
1.68621	3.06781451116184\\
1.57251	2.33645973384853\\
1.56534	3.05880548667591\\
1.57845	1.96378782734556\\
1.43923	3.579554960401\\
1.69155	2.54157924394658\\
1.56125	3.15624619039734\\
1.55994	2.39619934709574\\
1.4411	3.76454971906447\\
1.71274	1.77815125038364\\
1.57126	2.98136550907854\\
1.43408	3.62428209583567\\
1.70893	2.66745295288995\\
1.56026	3.00086772153123\\
0.938805	4.26853117038682\\
1.55789	2.65991620006985\\
1.56774	3.14612803567824\\
1.55888	2.98632377705077\\
1.4428	3.62900161928699\\
1.70064	3.06445798922692\\
1.55965	2.85308952985187\\
1.58413	2.24797326636181\\
1.5585	3.06781451116184\\
1.58782	2.01703333929878\\
1.55667	3.06781451116184\\
1.56307	3.1102529173534\\
1.54594	3.06781451116184\\
1.59602	2.35793484700045\\
1.55021	3.10754912974469\\
1.5801	2.60638136511061\\
1.55629	3.15624619039734\\
1.57379	2.61172330800734\\
1.56054	3.15624619039734\\
1.44714	3.71733758272386\\
1.57584	2.80140371001736\\
1.57811	2.57634135020579\\
1.5696	2.77597433112937\\
1.38397	3.81070286094712\\
1.75377	2.91009054559407\\
1.56758	2.71264970162721\\
1.50438	2.96520170102591\\
1.62333	2.9329808219232\\
1.56966	1.83250891270624\\
1.55936	3.01661554755718\\
1.56	2.9912260756925\\
1.55354	2.87215627274829\\
1.55754	2.83314711191279\\
1.57642	2.07554696139253\\
1.56336	3.03702787975578\\
1.57176	1.30102999566398\\
1.56173	3.05880548667591\\
1.57965	2.09691001300806\\
1.55424	3.05880548667591\\
1.53565	2.79865064544527\\
1.60459	3.03702787975578\\
1.58845	2.16136800223497\\
1.55434	3.15624619039734\\
1.58394	2.41497334797082\\
1.56016	3.15624619039734\\
1.51344	2.8750612633917\\
1.61344	2.61909333062674\\
1.57898	2.80140371001736\\
1.56704	2.13672056715641\\
1.56198	2.71011736511182\\
1.55522	2.72015930340596\\
1.46223	3.57333584006607\\
1.68416	2.75739602879302\\
1.56522	2.09342168516224\\
1.56592	2.9566485792052\\
1.56432	2.52891670027765\\
1.57328	2.96614173273903\\
1.55766	3.00860017176192\\
1.55363	2.85308952985187\\
1.53711	3.01870049866624\\
1.59382	2.66931688056611\\
1.57388	3.06707085604537\\
1.56566	3.15289959639375\\
1.29866	3.98502208210954\\
1.83008	3.12450422483428\\
1.51405	3.19312459835446\\
1.61845	3.08386080086657\\
1.59293	2.36361197989214\\
1.54979	3.15624619039734\\
1.5727	2.78247262416629\\
1.56659	3.15624619039734\\
1.5785	2.60638136511061\\
1.46365	3.42111012979343\\
1.57382	2.84010609445676\\
1.55699	1.96848294855394\\
1.57568	2.75511226639507\\
1.42018	3.65311599316557\\
1.67776	3.35276119172383\\
1.61789	2.71011736511182\\
1.57468	2.92272545799326\\
1.55978	2.9329808219232\\
1.4936	3.24278980947868\\
1.55411	2.9329808219232\\
1.41378	3.6414741105041\\
1.72483	1.79934054945358\\
1.56064	2.99343623049761\\
1.56022	1.7160033436348\\
1.57533	2.98632377705077\\
1.5544	3.06781451116184\\
1.55415	3.40705081480425\\
1.50077	3.46657107238635\\
1.63353	3.05880548667591\\
1.57904	2.49554433754645\\
1.56202	3.15624619039734\\
1.57389	2.35218251811136\\
1.56976	2.56348108539441\\
1.52624	2.48000694295715\\
1.61536	2.80140371001736\\
1.50636	3.20493352235414\\
1.51248	3.61542395288594\\
1.67491	2.71264970162721\\
1.55558	2.80345711564841\\
1.58522	2.67486114073781\\
1.39692	3.59582677707322\\
1.74886	2.96614173273903\\
1.55203	3.01870049866624\\
1.55542	2.99475694458763\\
1.54286	2.91645394854993\\
1.56871	3.20736503746907\\
1.56739	3.02897770520878\\
1.54221	3.16316137497702\\
1.58145	3.02734960777476\\
1.54777	3.00259798071991\\
1.60724	3.06781451116184\\
1.57044	2.26717172840301\\
1.46931	3.46952747918701\\
1.43677	3.82393045512556\\
1.7912	3.02734960777476\\
1.57168	2.76937732607614\\
1.54919	3.06707085604537\\
1.52924	3.40122816749811\\
1.62803	3.22219604630172\\
1.57958	2.45331834004704\\
1.5783	2.08278537031645\\
1.58154	2.75739602879302\\
1.57513	2.88366143515362\\
1.57027	2.75739602879302\\
1.56176	3.17753649992986\\
1.56371	2.06818586174616\\
1.58814	2.90363251608424\\
1.55997	2.83314711191279\\
1.56061	2.9329808219232\\
1.54498	2.41995574848976\\
1.4513	3.67200544502295\\
1.69968	2.75739602879302\\
1.57494	2.90363251608424\\
1.56742	2.57287160220048\\
1.57732	2.90363251608424\\
1.56614	2.54282542695918\\
1.56675	3.06707085604537\\
1.56682	2.30102999566398\\
1.55933	3.03702787975578\\
1.46778	3.43806745045349\\
1.66461	3.05880548667591\\
1.5775	2.6730209071289\\
1.56186	3.05880548667591\\
1.58314	2.57978359661681\\
1.55907	3.15624619039734\\
1.58138	1.98677173426624\\
1.55674	3.15624619039734\\
1.5753	2.35218251811136\\
1.56376	2.59328606702046\\
1.57456	2.75739602879302\\
1.5751	2.59879050676312\\
1.5679	1.96848294855394\\
1.56986	2.85247999363686\\
1.57431	2.55750720190566\\
1.5489	3.2169572073611\\
1.54879	2.96614173273903\\
1.55984	2.95472479097906\\
1.53632	3.01870049866624\\
1.59994	1.77815125038364\\
1.46938	3.5854607295085\\
1.5422	3.06781451116184\\
1.51428	3.24551266781415\\
1.61686	3.04649516433471\\
1.57944	2.24303804868629\\
1.56456	3.09236969962912\\
1.43627	3.67440181284528\\
1.61146	3.72574833299555\\
1.67181	2.56110138364906\\
1.54078	3.16494737262184\\
1.54714	3.15624619039734\\
1.57235	2.4996870826184\\
1.54771	3.41497334797082\\
1.56915	2.84010609445676\\
1.57386	2.64443858946784\\
1.56138	2.57634135020579\\
1.56474	2.61172330800734\\
1.55866	2.96425963019685\\
1.51927	2.66464197555613\\
1.62268	2.83314711191279\\
1.56637	2.90363251608424\\
1.58784	2.83314711191279\\
1.42614	3.80181516858144\\
1.67476	2.61804809671209\\
1.59023	3.07518185461869\\
1.43011	3.8059084550742\\
1.67471	2.72591163229505\\
1.57729	3.05880548667591\\
1.58908	2.4996870826184\\
1.55853	3.05880548667591\\
1.58473	1.75587485567249\\
1.55669	3.15624619039734\\
1.58019	2.35218251811136\\
1.55264	3.15624619039734\\
1.55956	2.48429983934679\\
1.57856	2.56110138364906\\
1.57094	2.75127910398334\\
1.53866	2.7160033436348\\
1.59702	2.71264970162721\\
1.56477	2.73878055848437\\
1.5801	2.75739602879302\\
1.55635	2.83122969386706\\
1.56851	2.80140371001736\\
1.57088	2.98091193777684\\
1.45181	3.41830129131975\\
1.66586	2.9566485792052\\
1.55462	3.06445798922692\\
1.57562	1.78532983501077\\
1.55659	2.85308952985187\\
1.52245	3.07518185461869\\
1.54652	3.09898963940118\\
1.57921	2.20411998265593\\
1.56166	3.09447112864164\\
1.57984	2.35793484700045\\
1.55388	3.09236969962912\\
1.57677	2.68124123737559\\
1.52752	1.79934054945358\\
1.61934	2.35793484700045\\
1.55984	3.15624619039734\\
1.42998	3.69337515102519\\
1.55923	3.08493357493672\\
1.57859	2.80140371001736\\
1.58138	2.65991620006985\\
1.57731	2.52762990087134\\
1.52829	2.24551266781415\\
1.59738	2.74896286125616\\
1.56906	2.79588001734408\\
1.52262	3.17897694729317\\
1.61976	2.80140371001736\\
1.56214	2.28780172993023\\
1.56106	2.83314711191279\\
1.54867	2.80140371001736\\
1.55536	2.9329808219232\\
1.59151	3.05880548667591\\
1.57818	1.79934054945358\\
1.55981	3.07518185461869\\
1.56469	2.11058971029925\\
1.56331	3.03702787975578\\
1.53418	3.34772021703404\\
1.60214	3.05804623039528\\
1.57444	2.56584781867352\\
1.56145	3.15624619039734\\
1.58998	2.28555730900777\\
1.44976	3.72411195396121\\
1.66696	2.05307844348342\\
1.58547	2.05307844348342\\
1.55895	2.64443858946784\\
1.57254	2.6232492903979\\
1.56494	2.76342799356294\\
1.55987	2.75739602879302\\
1.57645	1.65321251377534\\
1.55942	2.59769518592551\\
1.56653	1.61278385671974\\
1.58082	2.99475694458763\\
1.51635	3.31534047662729\\
1.55767	2.8228216453031\\
1.58439	2.05307844348342\\
1.51891	2.96614173273903\\
1.62043	2.25527250510331\\
1.55608	2.98632377705077\\
1.55734	3.10551018476997\\
1.55232	3.04649516433471\\
1.5753	2.15533603746506\\
1.57066	3.04257551244019\\
1.5784	1.65321251377534\\
1.54291	3.09236969962912\\
1.5424	3.15624619039734\\
1.57974	2.42813479402879\\
1.56954	2.62428209583567\\
1.56938	2.47275644931721\\
1.45261	3.44978684698577\\
1.68611	2.6730209071289\\
1.5737	2.75739602879302\\
1.51251	3.43168534468601\\
1.60384	2.59769518592551\\
1.52253	3.24748226067705\\
1.56054	2.99956548822598\\
1.42618	3.7059491949103\\
1.70957	2.52244423350632\\
1.5681	2.80140371001736\\
1.57328	1.66275783168157\\
1.56003	2.83314711191279\\
1.57776	1.75587485567249\\
1.55587	3.05880548667591\\
1.56586	1.93951925261862\\
1.57147	3.03702787975578\\
1.57053	2.24303804868629\\
1.47891	3.64708942871655\\
1.65459	1.94939000664491\\
1.55945	3.06781451116184\\
1.5972	2.45331834004704\\
1.54429	3.05880548667591\\
1.5832	2.73639650227664\\
1.56116	3.06707085604537\\
1.55772	2.65224634100332\\
1.59578	3.15624619039734\\
1.56848	2.29225607135648\\
1.57658	2.35793484700045\\
1.56419	2.66558099101795\\
1.57158	2.75358305889291\\
1.55442	2.80888586735981\\
1.50576	3.22245633667925\\
1.5409	2.92272545799326\\
1.59822	1.56820172406699\\
1.43232	3.62879748556671\\
1.56057	2.92890769024395\\
1.41776	3.70977860184823\\
1.7119	2.50514997831991\\
1.5601	3.10551018476997\\
1.4223	3.64532400156229\\
1.70368	3.06781451116184\\
1.52974	3.06781451116184\\
1.5977	2.70156798505593\\
1.55299	3.06781451116184\\
1.55418	3.06781451116184\\
1.57283	3.00518051250378\\
1.56357	3.08206693428511\\
1.58082	2.72181061521255\\
1.57344	2.35218251811136\\
1.57389	1.86332286012046\\
1.56544	2.959518376973\\
1.39414	3.86183299765794\\
1.56755	2.81756536955978\\
1.51274	3.45469244923948\\
1.62077	2.71011736511182\\
1.44083	3.52582195215666\\
1.69018	2.85247999363686\\
1.56832	2.9912260756925\\
1.55779	2.80140371001736\\
1.5617	2.26951294421792\\
1.56992	3.01661554755718\\
1.59618	2.93500315145365\\
1.55501	3.06707085604537\\
1.47528	3.55035067230162\\
1.64832	3.05880548667591\\
1.58886	0.602059991327962\\
1.54995	2.98632377705077\\
1.55833	3.03702787975578\\
1.58908	2.44870631990508\\
1.29261	3.95211408490699\\
1.8495	2.1846914308176\\
1.55656	3.15624619039734\\
1.5752	2.36361197989214\\
1.56453	2.60097289568675\\
1.48714	3.42193281327851\\
1.56739	2.78675142214556\\
1.43364	3.61773403536402\\
1.7073	1.65321251377534\\
1.56217	2.73878055848437\\
1.46776	3.35005409357903\\
1.45325	3.84923509131472\\
1.54416	2.89707700320942\\
1.3226	3.92649678927322\\
1.83876	2.8228216453031\\
1.52249	3.29247759366778\\
1.60289	1.83250891270624\\
1.55885	2.99475694458763\\
1.44822	3.63698910181223\\
1.6879	2.85308952985187\\
1.59161	1.85125834871908\\
1.54821	3.06781451116184\\
1.58914	1.75587485567249\\
1.53162	3.06781451116184\\
1.5947	1.07918124604762\\
1.55635	3.04649516433471\\
1.58531	2.47712125471966\\
1.52876	3.12450422483428\\
1.60953	2.58883172559421\\
1.5577	3.15624619039734\\
1.57542	2.75966784468963\\
1.56397	3.15624619039734\\
1.57926	2.35218251811136\\
1.57757	2.35218251811136\\
1.56006	3.14952701375435\\
1.56707	2.71011736511182\\
1.51771	3.22010808804005\\
1.61825	2.80140371001736\\
1.55805	2.71096311899528\\
1.5697	2.57634135020579\\
1.56739	2.83314711191279\\
1.58561	2.80140371001736\\
1.50256	3.35044185653506\\
1.44723	3.45651785780526\\
1.55693	2.8992731873176\\
1.57386	1.83250891270624\\
1.55741	3.03702787975578\\
1.55085	3.03302144468291\\
1.57578	1.85733249643127\\
1.53891	3.06781451116184\\
1.62538	2.54157924394658\\
1.55037	3.15624619039734\\
1.45163	3.63427569462594\\
1.68546	3.15624619039734\\
1.57542	2.40993312333129\\
1.57354	2.56937390961505\\
1.44694	3.63788981658079\\
1.56555	2.84633711212981\\
1.57888	2.81756536955978\\
1.56467	2.85308952985187\\
1.56899	2.71011736511182\\
1.5494	2.9698816437465\\
1.55618	2.9566485792052\\
1.53619	2.94497590841205\\
1.49772	3.3151303171836\\
1.64975	2.99475694458763\\
1.57468	2.57518784492766\\
1.55771	2.85308952985187\\
1.54765	3.06707085604537\\
1.57568	1.77815125038364\\
1.55111	3.06781451116184\\
1.58821	1.77815125038364\\
1.55018	3.08386080086657\\
1.57899	2.25527250510331\\
1.55621	3.06781451116184\\
1.58522	2.61489721603313\\
1.5577	3.15624619039734\\
1.57594	2.68124123737559\\
1.56736	2.76937732607614\\
1.56797	2.24303804868629\\
1.2657	3.99673051543515\\
1.87693	2.75511226639507\\
1.56838	2.80685802951882\\
1.37818	3.76327821101898\\
1.7511	2.24303804868629\\
1.56083	2.78746047451842\\
1.56344	2.96331551138611\\
1.56688	2.9329808219232\\
1.30102	3.90725008288133\\
1.80416	2.88817949391832\\
1.46925	3.68268647824977\\
1.69377	1\\
1.57031	2.9329808219232\\
1.58654	0.301029995663981\\
1.5545	3.03702787975578\\
1.58368	2.55144999797288\\
1.5652	3.01410032151962\\
1.57302	2\\
1.5368	3.31132995230379\\
1.59466	2.46239799789896\\
1.567	3.03622954408629\\
1.58509	2.55022835305509\\
1.56	3.04883008652835\\
1.27369	3.98735338873579\\
1.32177	4.23832215637555\\
2.02442	3.51481329499929\\
1.57122	2.38021124171161\\
1.56717	2.71011736511182\\
1.5129	2.00432137378264\\
1.62617	2.76342799356294\\
1.57325	2.65991620006985\\
1.5519	2.77305469336426\\
1.56944	2.75587485567249\\
1.49874	3.08600370561838\\
1.64441	2.23552844690755\\
1.42518	3.67559505638675\\
1.53033	2.99475694458763\\
1.49411	3.37584643630916\\
1.6448	1.92941892571429\\
1.54539	2.9698816437465\\
1.59755	1.54406804435028\\
1.55958	3.06707085604537\\
1.53203	3.06781451116184\\
1.58403	2.59328606702046\\
1.57882	3.06781451116184\\
1.58519	2.55509444857832\\
1.54002	3.07773117965239\\
1.59534	2.62428209583567\\
1.55978	3.15624619039734\\
1.57424	2.35218251811136\\
1.57258	2.60638136511061\\
1.54634	3.21827285357145\\
1.5713	2.75587485567249\\
1.57363	2.81624129999178\\
1.51971	3.2148438480477\\
1.62195	1.88649072517248\\
1.53971	3.28307497473547\\
1.55034	3.31407799177921\\
1.33484	3.84204728850964\\
1.81277	2.9903388547876\\
1.55738	2.80140371001736\\
1.53581	3.26221370547642\\
1.59779	2.97451169273733\\
1.56666	2.2405492482826\\
1.56652	2.95568775031351\\
1.50109	3.57714698482752\\
1.60253	2.97081161087252\\
1.59554	2.33243845991561\\
1.56369	3.03702787975578\\
1.5751	1.74036268949424\\
1.56173	3.05804623039528\\
1.56943	2.48429983934679\\
1.56675	3.03702787975578\\
1.5384	3.31910605930978\\
1.60042	3.08314414314305\\
1.54325	2.63548374681491\\
1.52503	3.07664044367034\\
1.56566	2.87621784059164\\
1.55933	2.75739602879302\\
1.56755	2.62838893005031\\
1.56749	1.96848294855394\\
1.58346	2.78746047451842\\
1.52272	3.24254142829838\\
1.59922	2.73878055848437\\
1.56494	2.85308952985187\\
1.52585	2.63648789635337\\
1.58217	2.85308952985187\\
1.52887	3.18667386749975\\
1.6327	2.99475694458763\\
1.55414	3.04296907339318\\
1.58753	0.602059991327962\\
1.55334	2.94398887507377\\
1.58522	1.79934054945358\\
1.51714	3.06781451116184\\
1.61633	2.42488163663107\\
1.55984	3.04649516433471\\
1.527	3.04649516433471\\
1.61761	1.56820172406699\\
1.55392	3.04649516433471\\
1.5823	2.22788670461367\\
1.55382	3.15411952551585\\
1.58256	2.4456042032736\\
1.55603	3.15624619039734\\
1.5721	2.66745295288995\\
1.57373	2.60959440922522\\
1.5729	2.76342799356294\\
1.57581	2.82801506422398\\
1.5585	1.92941892571429\\
1.40941	3.61867553888514\\
1.08538	4.20095987839185\\
1.50407	3.40807028588719\\
1.65267	2.93196611472817\\
1.55334	2.80140371001736\\
1.55875	2.93196611472817\\
1.57014	1.86332286012046\\
1.55611	3.42488163663107\\
1.55437	3.05804623039528\\
1.55693	3.05804623039528\\
1.57101	1.77815125038364\\
1.55229	3.05804623039528\\
1.56688	2.62428209583567\\
1.57134	3.05804623039528\\
1.58672	1.86332286012046\\
1.54698	3.15624619039734\\
1.57151	2.39619934709574\\
1.49997	3.55157197367425\\
1.55477	2.45484486000851\\
1.42736	3.60238559010511\\
1.72717	2.58206336291171\\
1.55447	2.79865064544527\\
1.50277	2.93247376467715\\
1.6473	2.75587485567249\\
1.30416	3.97358962342726\\
1.79836	2.64443858946784\\
1.60211	2.33645973384853\\
1.57008	2.86628733908419\\
1.56566	2.20951501454263\\
1.5594	2.96236933567002\\
1.55888	2.91645394854993\\
1.54049	2.94497590841205\\
1.55514	2.94497590841205\\
1.58178	2.24303804868629\\
1.53833	3.04649516433471\\
1.59685	2.56937390961505\\
1.51318	3.4798631130231\\
1.56	3.1102529173534\\
1.56565	2.94101424370557\\
1.51772	3.59483435558332\\
1.6336	2.60638136511061\\
1.58259	3.12254352406875\\
1.55319	2.71933128698373\\
1.5737	2.66558099101795\\
1.58188	2.79309160017658\\
1.48061	3.61992771029147\\
1.47552	3.75373622217501\\
1.7216	2.68214507637383\\
1.45779	3.6387886671574\\
1.69917	2.75739602879302\\
1.56339	2.8318697742805\\
1.56643	2.72591163229505\\
1.576	1.95904139232109\\
1.56498	3.12450422483428\\
1.5601	2.9903388547876\\
1.55712	2.9912260756925\\
1.57053	1.69897000433602\\
1.57096	2.8318697742805\\
1.50675	3.19200959265367\\
1.62826	1.07918124604762\\
1.55066	3.09166695759568\\
1.58072	1.92427928606188\\
1.56206	3.05804623039528\\
1.56918	2.3654879848909\\
1.55578	3.03702787975578\\
1.5579	2.76192783842053\\
1.58037	3.03702787975578\\
1.58467	2.45024910831936\\
1.552	3.15624619039734\\
1.41457	3.61668552089551\\
1.57235	2.4814426285023\\
1.57042	2.72997428569956\\
1.57667	2.71264970162721\\
1.57434	2.74896286125616\\
1.55341	2.00860017176192\\
1.57565	2.75739602879302\\
1.5704	2.78675142214556\\
1.55458	2.99475694458763\\
1.56096	3.01994668167884\\
1.5705	2.05307844348342\\
};
\addlegendentry{URLLC}  % slice 2

\end{axis}
\end{tikzpicture}%

==> figures/offline-agent-usual-traffic-scatter-27.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=-0.05,
xmax=9.5,
xlabel={\scriptsize Throughput [Mbps]},
xlabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={9.5},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=6,
ylabel={\scriptsize Buffer Occupancy [byte]},
ylabel style={font=\color{white!15!black}},
% add extra ticks for the frame
% extra y ticks={5.5},
% extra y tick labels={},
% extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(1.1,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4.05786	3.15624619039734\\
4.10794	3.15624619039734\\
4.10634	3.15624619039734\\
4.10339	3.15624619039734\\
4.15738	0.845098040014257\\
4.11024	3.15624619039734\\
4.15718	0.845098040014257\\
4.10822	0.845098040014257\\
4.1105	3.15624619039734\\
4.10781	3.15624619039734\\
4.14314	2.17897694729317\\
4.15245	1.11394335230684\\
4.11466	1.11394335230684\\
4.15802	1.11394335230684\\
4.09034	2.60959440922522\\
4.15914	3.15624619039734\\
4.05629	1.11394335230684\\
4.15318	3.15624619039734\\
4.11475	3.15624619039734\\
4.09981	2.70671778233676\\
4.1184	3.15624619039734\\
4.10797	1.11394335230684\\
4.19626	3.15624619039734\\
4.11085	0.845098040014257\\
4.06458	3.15624619039734\\
4.20858	0.845098040014257\\
4.14163	2.86153441085904\\
4.15245	0.845098040014257\\
4.10298	3.15806079393661\\
4.10797	3.15624619039734\\
4.13146	0.845098040014257\\
4.12867	1.11394335230684\\
4.15504	3.15624619039734\\
4.10672	3.15624619039734\\
4.11414	0.845098040014257\\
4.15651	3.15806079393661\\
4.10563	3.15624619039734\\
4.1177	1.11394335230684\\
4.11005	3.15624619039734\\
4.10947	0.845098040014257\\
4.14909	2.39269695325967\\
4.11686	3.15806079393661\\
4.15734	3.15624619039734\\
4.16608	0.845098040014257\\
4.16099	3.15624619039734\\
4.15917	1.11394335230684\\
4.10842	2.98632377705077\\
4.1535	3.15624619039734\\
4.10694	3.15806079393661\\
4.15347	1.11394335230684\\
4.11136	0.845098040014257\\
4.11379	3.15624619039734\\
4.14563	1.11394335230684\\
4.15472	3.15624619039734\\
4.11002	3.15624619039734\\
4.30483	3.15624619039734\\
4.1111	0.845098040014257\\
4.11315	3.15624619039734\\
4.15597	1.74036268949424\\
3.61699	4.11247093933814\\
4.15283	2.60959440922522\\
4.15766	0.845098040014257\\
4.15152	3.15624619039734\\
4.11264	1.74036268949424\\
4.11795	3.15624619039734\\
4.15789	0.845098040014257\\
4.15885	3.15624619039734\\
4.11421	0.845098040014257\\
4.11069	3.15624619039734\\
4.27229	0.845098040014257\\
4.10896	3.15624619039734\\
4.15712	0.845098040014257\\
4.12304	1.82607480270083\\
4.1151	3.15624619039734\\
4.15786	0.845098040014257\\
4.1568	0.845098040014257\\
4.11379	0.845098040014257\\
4.1576	3.15624619039734\\
4.13946	0.845098040014257\\
4.10893	3.15624619039734\\
4.18006	2.39269695325967\\
4.15968	3.29336255471145\\
4.12416	1.74036268949424\\
4.15568	3.15624619039734\\
4.11136	0.845098040014257\\
4.10771	3.15624619039734\\
4.17517	0.845098040014257\\
4.15699	0.845098040014257\\
4.11251	0.845098040014257\\
4.15827	3.15624619039734\\
4.10893	2.17897694729317\\
4.1608	3.15624619039734\\
4.11197	1.74036268949424\\
4.11824	3.15624619039734\\
4.15914	0.845098040014257\\
4.10768	3.15624619039734\\
4.1729	0.845098040014257\\
4.10992	3.15624619039734\\
4.12195	1.74036268949424\\
4.28618	1.74036268949424\\
4.02611	3.79197120102077\\
4.15504	0.845098040014257\\
4.10563	1.74036268949424\\
4.15498	3.15624619039734\\
4.1137	1.74036268949424\\
4.15552	3.15624619039734\\
4.13082	0.845098040014257\\
4.15731	3.15624619039734\\
4.06864	0.845098040014257\\
4.15146	3.15624619039734\\
4.11632	0.845098040014257\\
4.15914	0.845098040014257\\
4.10566	1.11394335230684\\
4.15971	1.74036268949424\\
4.11264	0.845098040014257\\
4.1567	3.15624619039734\\
4.12211	2.60959440922522\\
4.15197	1.74036268949424\\
4.11414	0.845098040014257\\
4.15226	3.15624619039734\\
4.11158	2.39269695325967\\
4.13168	3.15624619039734\\
4.112	0.845098040014257\\
4.11296	3.15624619039734\\
4.15789	0.845098040014257\\
4.15424	0.845098040014257\\
4.15312	0.845098040014257\\
4.15805	3.15624619039734\\
4.11158	1.74036268949424\\
4.1609	3.15624619039734\\
4.10669	1.74036268949424\\
4.11149	3.15624619039734\\
4.15379	1.74036268949424\\
4.11514	1.82607480270083\\
4.11661	3.15624619039734\\
4.16355	0.845098040014257\\
4.15904	1.74036268949424\\
4.15402	1.74036268949424\\
4.11203	1.74036268949424\\
4.25517	1.74036268949424\\
4.11078	1.74036268949424\\
4.16493	3.15624619039734\\
4.10989	2.17897694729317\\
4.1576	3.15624619039734\\
4.11782	0.845098040014257\\
4.16832	3.15624619039734\\
4.11181	1.74036268949424\\
4.10944	3.15624619039734\\
4.15507	0.845098040014257\\
4.16182	0.845098040014257\\
4.24512	1.74036268949424\\
4.12646	1.74036268949424\\
4.15306	3.15624619039734\\
4.1111	0.845098040014257\\
4.15523	3.15624619039734\\
4.1071	0.845098040014257\\
4.15821	3.15624619039734\\
4.25978	0.845098040014257\\
3.63536	4.07856555931712\\
4.62931	1.74036268949424\\
4.11536	3.15624619039734\\
4.16387	0.845098040014257\\
4.16304	0.845098040014257\\
4.26858	3.15624619039734\\
4.1079	0.845098040014257\\
4.15699	3.15624619039734\\
3.88566	4.0407605242287\\
4.1583	3.39880773020326\\
4.12266	0.845098040014257\\
4.15517	3.15624619039734\\
4.1048	0.845098040014257\\
4.16374	3.15624619039734\\
4.11293	1.74036268949424\\
4.10944	3.15624619039734\\
4.25293	0.845098040014257\\
4.15942	0.845098040014257\\
4.15802	0.845098040014257\\
4.14022	1.74036268949424\\
4.15875	3.15624619039734\\
4.11098	0.845098040014257\\
4.24989	3.15624619039734\\
4.11507	0.845098040014257\\
4.11197	3.15624619039734\\
4.1583	0.845098040014257\\
4.10643	3.15624619039734\\
4.15958	0.845098040014257\\
4.11136	3.15624619039734\\
4.15907	0.845098040014257\\
4.1672	0.845098040014257\\
4.11574	0.845098040014257\\
4.15782	3.15624619039734\\
4.11043	0.845098040014257\\
4.20998	3.12515582958053\\
4.15712	3.15624619039734\\
4.11286	0.845098040014257\\
4.14659	3.15624619039734\\
4.13376	1.74036268949424\\
4.15757	3.15624619039734\\
4.11376	1.74036268949424\\
4.20032	3.15624619039734\\
4.30579	0.845098040014257\\
4.15606	0.845098040014257\\
4.1319	1.74036268949424\\
4.17254	0.845098040014257\\
4.15869	1.11394335230684\\
4.11619	1.74036268949424\\
4.15414	3.15624619039734\\
4.11725	0.845098040014257\\
4.11142	3.15624619039734\\
4.1569	0.845098040014257\\
4.10938	3.15624619039734\\
4.15366	1.74036268949424\\
4.10918	3.15624619039734\\
4.11328	0.845098040014257\\
4.11008	3.15624619039734\\
3.64374	4.11028660840357\\
4.30826	0.845098040014257\\
4.11075	0.845098040014257\\
4.09072	3.29950729870049\\
4.17907	0.845098040014257\\
4.1535	3.15624619039734\\
4.11181	1.74036268949424\\
4.15158	3.15624619039734\\
4.06582	0.845098040014257\\
4.11706	3.15624619039734\\
4.15914	0.845098040014257\\
4.09329	3.15624619039734\\
4.17308	0.845098040014257\\
4.11709	0.845098040014257\\
4.17674	0.845098040014257\\
4.15667	3.15624619039734\\
4.112	1.74036268949424\\
4.15424	3.15624619039734\\
4.11536	0.845098040014257\\
4.1575	3.15624619039734\\
4.11622	0.845098040014257\\
4.11142	3.15624619039734\\
4.11341	1.74036268949424\\
4.1104	3.15624619039734\\
4.15456	0.845098040014257\\
4.15654	2.03742649794062\\
4.15306	3.15624619039734\\
4.11533	0.845098040014257\\
4.1743	3.15624619039734\\
4.24778	1.74036268949424\\
4.188	3.15624619039734\\
4.11155	0.845098040014257\\
4.14989	3.15624619039734\\
4.11818	0.845098040014257\\
4.11395	3.15624619039734\\
3.65398	4.09750025223169\\
4.18259	3.15624619039734\\
4.18349	2.60959440922522\\
4.16522	1.74036268949424\\
4.11274	1.74036268949424\\
4.16019	0.845098040014257\\
4.19888	3.15624619039734\\
4.02691	3.79000352039049\\
4.16038	3.15624619039734\\
4.13235	0.845098040014257\\
4.15632	3.15624619039734\\
4.1105	0.845098040014257\\
4.16202	0.845098040014257\\
4.15469	0.845098040014257\\
4.15824	3.15624619039734\\
4.1127	0.845098040014257\\
4.15715	3.15624619039734\\
4.10963	0.845098040014257\\
4.15744	3.15624619039734\\
4.2215	1.74036268949424\\
4.15258	3.15624619039734\\
4.11568	1.74036268949424\\
4.15997	3.15624619039734\\
4.11008	0.845098040014257\\
4.1729	2.80002935924413\\
4.15174	1.74036268949424\\
4.1127	0.845098040014257\\
4.1615	3.15624619039734\\
4.1744	1.74036268949424\\
4.02714	3.15624619039734\\
4.24221	0.845098040014257\\
4.1752	3.15624619039734\\
4.11565	1.74036268949424\\
4.15517	3.15624619039734\\
4.07059	0.845098040014257\\
4.02627	3.77312792403333\\
4.23955	0.845098040014257\\
4.13658	2.72835378202123\\
4.15955	0.845098040014257\\
4.15648	3.15624619039734\\
4.11766	0.845098040014257\\
4.20781	3.15624619039734\\
4.11901	0.845098040014257\\
4.15635	3.15624619039734\\
4.21258	0.845098040014257\\
4.11488	3.15624619039734\\
4.15827	0.845098040014257\\
4.10842	3.15624619039734\\
4.15693	0.845098040014257\\
4.16061	0.845098040014257\\
4.1551	2.03742649794062\\
4.12086	0.845098040014257\\
4.15216	3.15624619039734\\
4.21168	0.845098040014257\\
4.16387	3.15624619039734\\
3.9928	0.845098040014257\\
4.16275	3.15624619039734\\
4.1104	0.845098040014257\\
4.10976	3.15624619039734\\
4.16112	1.74036268949424\\
4.15395	1.74036268949424\\
4.15597	1.74036268949424\\
4.15613	2.47856649559384\\
4.15456	3.15624619039734\\
4.11261	1.74036268949424\\
4.21722	3.15624619039734\\
4.15974	0.845098040014257\\
4.11469	3.15624619039734\\
4.20944	0.845098040014257\\
4.14243	2.60959440922522\\
4.15771	1.74036268949424\\
4.12655	1.11394335230684\\
4.1713	0.845098040014257\\
4.15446	0.845098040014257\\
4.1112	0.845098040014257\\
4.15664	3.15624619039734\\
4.10755	0.845098040014257\\
4.15379	3.15624619039734\\
4.11075	0.845098040014257\\
4.15862	3.15624619039734\\
4.1535	0.845098040014257\\
4.1151	0.845098040014257\\
4.15939	0.845098040014257\\
4.15629	2.60959440922522\\
4.15981	0.845098040014257\\
4.2129	0.845098040014257\\
4.16973	3.15624619039734\\
4.1144	0.845098040014257\\
4.15789	3.15624619039734\\
4.0672	0.845098040014257\\
4.2663	1.74036268949424\\
3.79331	4.11461098423217\\
4.47984	0.845098040014257\\
4.15107	1.74036268949424\\
4.2657	3.15624619039734\\
4.13574	0.845098040014257\\
4.15939	3.15624619039734\\
4.11731	0.845098040014257\\
4.25146	3.15624619039734\\
4.024	3.79000352039049\\
4.10906	3.15624619039734\\
4.15955	0.845098040014257\\
4.15222	0.845098040014257\\
4.1655	2.39269695325967\\
4.11965	0.845098040014257\\
4.15955	1.74036268949424\\
4.14893	2.67851837904011\\
4.15584	3.41530729222557\\
4.03725	3.78795612328393\\
3.99926	3.98944981766669\\
4.3511	3.15624619039734\\
4.11811	0.845098040014257\\
4.02451	3.79657433321043\\
4.24278	3.15624619039734\\
4.10867	1.74036268949424\\
4.11078	3.15624619039734\\
4.17232	0.845098040014257\\
4.11008	3.15624619039734\\
4.16115	1.74036268949424\\
4.15965	0.845098040014257\\
4.15744	3.15624619039734\\
4.11126	1.74036268949424\\
4.26614	3.15624619039734\\
4.10922	0.845098040014257\\
4.1576	3.15624619039734\\
4.21504	0.845098040014257\\
4.12205	3.15624619039734\\
4.25574	1.74036268949424\\
4.11347	3.15624619039734\\
3.74192	4.13471884050039\\
4.14554	2.80002935924413\\
4.25843	0.845098040014257\\
4.15738	0.845098040014257\\
4.1089	1.74036268949424\\
4.17856	3.15624619039734\\
4.10867	0.845098040014257\\
4.15987	3.15624619039734\\
4.11059	0.845098040014257\\
4.10771	1.74036268949424\\
4.15606	0.845098040014257\\
4.15654	0.845098040014257\\
4.15584	1.74036268949424\\
4.18086	0.845098040014257\\
4.11296	2.60959440922522\\
4.15955	3.15624619039734\\
4.11955	2.6730209071289\\
4.15632	3.15624619039734\\
4.10947	0.845098040014257\\
4.10842	3.15624619039734\\
4.15622	0.845098040014257\\
4.15674	0.845098040014257\\
4.1552	0.845098040014257\\
4.16128	1.74036268949424\\
4.11114	1.74036268949424\\
4.15398	3.15624619039734\\
4.25331	3.15624619039734\\
4.11718	0.845098040014257\\
4.26643	3.15624619039734\\
4.11475	0.845098040014257\\
4.10886	3.15624619039734\\
4.16246	0.845098040014257\\
4.15888	0.845098040014257\\
4.10678	3.12221587827283\\
4.21888	0.845098040014257\\
4.17677	0.845098040014257\\
4.15533	3.15624619039734\\
4.11046	0.845098040014257\\
4.15661	3.15624619039734\\
4.11088	0.845098040014257\\
4.11686	3.15624619039734\\
4.17162	0.845098040014257\\
4.10813	3.43360984332372\\
4.01821	1.74036268949424\\
4.15107	2.17897694729317\\
4.14966	2.39269695325967\\
4.17165	0.845098040014257\\
4.1105	0.698970004336019\\
4.16074	3.15624619039734\\
4.11261	0.845098040014257\\
4.1616	3.15624619039734\\
4.1121	0.845098040014257\\
4.15722	3.15624619039734\\
4.11315	1.74036268949424\\
4.15347	3.15624619039734\\
4.1112	0.845098040014257\\
4.2328	0.845098040014257\\
4.13027	3.12221587827283\\
4.14333	2.6730209071289\\
4.1536	2.47856649559384\\
4.13085	0.845098040014257\\
4.15405	3.15624619039734\\
4.11171	0.845098040014257\\
4.1561	3.15624619039734\\
4.11219	0.845098040014257\\
4.10963	2.39269695325967\\
4.12387	3.15624619039734\\
4.1641	0.845098040014257\\
4.11501	3.04960561259497\\
4.15542	3.17231096852195\\
4.15808	0.845098040014257\\
4.22826	0.845098040014257\\
4.15651	0.845098040014257\\
4.15536	3.15624619039734\\
4.10992	2.39269695325967\\
4.16506	3.15624619039734\\
4.11546	0.845098040014257\\
4.15773	3.15624619039734\\
4.11261	1.74036268949424\\
4.1583	0.845098040014257\\
4.11046	1.82607480270083\\
4.15942	0.845098040014257\\
4.16829	0.845098040014257\\
4.15158	2.91009054559407\\
4.13053	0.845098040014257\\
4.11379	1.82607480270083\\
4.15946	3.15624619039734\\
4.13251	0.845098040014257\\
4.15232	3.15624619039734\\
3.87741	3.96642334594369\\
4.12029	3.15624619039734\\
4.15139	2.17897694729317\\
4.16701	0.845098040014257\\
3.8151	4.09586645347854\\
4.46112	0.845098040014257\\
4.15914	3.15624619039734\\
4.15261	3.15624619039734\\
4.11069	0.845098040014257\\
4.15597	3.15624619039734\\
4.21283	0.845098040014257\\
4.15498	3.15624619039734\\
4.112	0.845098040014257\\
4.15475	1.74036268949424\\
4.11194	1.11394335230684\\
4.11389	0.845098040014257\\
3.94026	4.05461305455689\\
4.21242	0.845098040014257\\
4.17226	0.845098040014257\\
4.03606	3.38399478944173\\
4.23059	1.11394335230684\\
4.11174	1.74036268949424\\
4.15584	3.15624619039734\\
4.13821	2.72835378202123\\
4.15581	3.15624619039734\\
4.10954	0.845098040014257\\
4.16445	0.845098040014257\\
4.1551	0.845098040014257\\
4.1535	0.845098040014257\\
4.1599	3.15624619039734\\
4.15696	3.15624619039734\\
4.10877	0.845098040014257\\
4.26035	3.15624619039734\\
4.11126	1.74036268949424\\
3.79616	4.13446399153429\\
4.49629	3.15624619039734\\
4.11786	0.845098040014257\\
3.83818	3.84763434431826\\
4.16963	1.74036268949424\\
4.1591	2.03742649794062\\
4.15475	1.74036268949424\\
4.11405	0.845098040014257\\
4.24342	2.91009054559407\\
4.13334	0.845098040014257\\
4.1585	3.15624619039734\\
4.18426	0.845098040014257\\
4.41264	3.15624619039734\\
4.11318	0.845098040014257\\
4.15795	0.845098040014257\\
4.1535	1.74036268949424\\
4.19299	0.845098040014257\\
4.15843	3.15624619039734\\
4.11488	0.845098040014257\\
4.15219	3.15624619039734\\
4.11088	0.845098040014257\\
4.16029	3.15624619039734\\
4.11072	0.845098040014257\\
4.18016	3.15624619039734\\
4.12163	0.845098040014257\\
4.16918	0.845098040014257\\
4.15926	1.74036268949424\\
4.17219	1.74036268949424\\
4.1359	0.845098040014257\\
4.17187	3.15624619039734\\
4.12486	1.74036268949424\\
4.19837	2.02938377768521\\
4.12797	0.845098040014257\\
4.15738	3.15624619039734\\
4.11216	0.845098040014257\\
4.11155	0.845098040014257\\
4.11398	1.74036268949424\\
4.15578	0.845098040014257\\
4.15955	0.845098040014257\\
4.11363	0.845098040014257\\
4.32278	3.15624619039734\\
4.11072	0.845098040014257\\
4.1575	3.15624619039734\\
4.11152	2.39269695325967\\
4.11219	3.15624619039734\\
4.15158	2.17897694729317\\
4.16794	0.845098040014257\\
4.15312	1.72427586960079\\
4.15936	0.845098040014257\\
4.1545	3.15624619039734\\
4.11392	0.845098040014257\\
4.16576	3.15624619039734\\
4.1153	1.74036268949424\\
4.15453	3.15624619039734\\
4.11014	1.74036268949424\\
4.1575	3.15624619039734\\
4.03437	0.845098040014257\\
4.13277	0.845098040014257\\
4.16973	0.845098040014257\\
4.15542	0.845098040014257\\
4.11405	1.74036268949424\\
4.16189	0.845098040014257\\
4.11478	2.17897694729317\\
4.30054	3.15624619039734\\
4.14157	2.49554433754645\\
4.15466	3.15624619039734\\
4.10979	1.74036268949424\\
4.11133	3.15624619039734\\
4.17309	1.74036268949424\\
4.11021	0.845098040014257\\
4.16653	1.74036268949424\\
4.17757	0.845098040014257\\
4.15603	3.15624619039734\\
4.11546	0.845098040014257\\
4.15488	3.15624619039734\\
4.11485	2.80002935924413\\
4.15786	3.15624619039734\\
4.12026	0.845098040014257\\
4.1655	3.15624619039734\\
4.10995	3.2771506139638\\
4.16102	0.845098040014257\\
4.15984	0.845098040014257\\
4.15587	0.845098040014257\\
4.11155	0.845098040014257\\
4.1535	0.845098040014257\\
4.11434	0.845098040014257\\
4.15219	3.15624619039734\\
4.13165	0.845098040014257\\
4.15472	3.15624619039734\\
4.10864	0.845098040014257\\
4.10925	3.15624619039734\\
4.16272	0.845098040014257\\
4.23146	2.17897694729317\\
4.15517	1.74036268949424\\
4.15798	0.845098040014257\\
4.15626	0.845098040014257\\
4.17299	3.15624619039734\\
4.12925	0.845098040014257\\
4.11267	3.15624619039734\\
4.15946	0.845098040014257\\
4.15392	3.15624619039734\\
4.10816	1.74036268949424\\
4.11626	3.15624619039734\\
4.15712	0.845098040014257\\
4.16557	0.845098040014257\\
4.16416	2.30319605742049\\
4.10899	0.845098040014257\\
4.18867	0.845098040014257\\
4.15981	0.845098040014257\\
4.11158	0.698970004336019\\
4.25325	3.15624619039734\\
4.12109	2.6730209071289\\
4.15366	3.15624619039734\\
4.11126	0.845098040014257\\
4.156	1.74036268949424\\
4.11059	0.845098040014257\\
4.15443	1.11394335230684\\
4.0336	3.78575679996264\\
4.15475	3.15624619039734\\
4.10819	0.845098040014257\\
4.14982	3.15624619039734\\
4.13488	2.17897694729317\\
4.15478	3.15624619039734\\
4.11315	1.74036268949424\\
4.15744	3.15624619039734\\
4.06845	0.845098040014257\\
4.25962	0.845098040014257\\
4.15382	0.845098040014257\\
4.11286	1.74036268949424\\
4.15606	1.74036268949424\\
4.24717	3.15624619039734\\
4.10848	0.845098040014257\\
4.15238	3.15624619039734\\
4.1121	0.845098040014257\\
4.15779	3.15624619039734\\
4.11306	0.845098040014257\\
3.94547	3.91613798310718\\
4.31718	0.845098040014257\\
4.24845	2.17897694729317\\
4.16909	1.74036268949424\\
4.1568	1.74036268949424\\
4.17363	3.15624619039734\\
4.10845	0.845098040014257\\
4.17712	3.15624619039734\\
4.12166	1.74036268949424\\
4.1591	3.15624619039734\\
4.1104	0.845098040014257\\
4.17152	0.845098040014257\\
4.15946	0.845098040014257\\
4.15408	0.845098040014257\\
4.11478	3.37966803403365\\
3.26861	4.19926138017708\\
5.01776	1.11394335230684\\
4.11152	1.74036268949424\\
4.16867	0.845098040014257\\
4.11168	0.845098040014257\\
4.15507	3.15624619039734\\
4.15171	3.15624619039734\\
4.11712	0.845098040014257\\
4.10765	1.74036268949424\\
4.15869	0.845098040014257\\
4.15536	0.845098040014257\\
4.16566	2.17897694729317\\
4.16106	3.15624619039734\\
4.11168	0.845098040014257\\
4.15216	3.15624619039734\\
4.11277	0.845098040014257\\
4.19258	3.15624619039734\\
4.11574	0.845098040014257\\
4.25149	0.845098040014257\\
4.15917	1.74036268949424\\
4.15875	0.845098040014257\\
4.1561	3.15624619039734\\
4.11408	0.845098040014257\\
3.66989	3.23426412437879\\
4.61267	0.698970004336019\\
4.26986	3.15624619039734\\
4.11421	1.74036268949424\\
4.15466	1.72427586960079\\
4.23296	1.74036268949424\\
4.15856	0.845098040014257\\
4.15862	0.845098040014257\\
4.15942	0.845098040014257\\
4.15658	0.845098040014257\\
4.15744	3.15624619039734\\
4.11328	0.845098040014257\\
4.24579	3.15624619039734\\
4.1137	1.74036268949424\\
4.11437	3.11193427633268\\
4.19962	0.845098040014257\\
4.25216	0.845098040014257\\
4.12022	2.17897694729317\\
4.15907	0.845098040014257\\
4.15587	0.845098040014257\\
4.11267	0.698970004336019\\
4.16032	0.845098040014257\\
4.12851	1.74036268949424\\
4.18298	3.15624619039734\\
4.11872	0.845098040014257\\
4.12016	0.845098040014257\\
4.15808	0.845098040014257\\
4.47008	1.74036268949424\\
4.168	1.74036268949424\\
4.15606	0.845098040014257\\
4.11139	2.39269695325967\\
4.16035	3.15624619039734\\
4.1097	0.845098040014257\\
4.10717	3.15624619039734\\
4.16006	0.845098040014257\\
4.16592	0.845098040014257\\
4.15792	0.845098040014257\\
4.16893	0.845098040014257\\
4.15901	0.845098040014257\\
4.10998	3.15624619039734\\
4.1703	1.74036268949424\\
4.15837	3.15624619039734\\
4.11306	0.698970004336019\\
4.06582	0.845098040014257\\
4.11037	0.845098040014257\\
4.12394	0.845098040014257\\
4.18614	0.845098040014257\\
4.15552	1.74036268949424\\
4.32112	1.74036268949424\\
4.14445	1.11394335230684\\
4.13178	0.845098040014257\\
4.1576	3.15624619039734\\
4.10403	0.845098040014257\\
3.92048	3.99374475655446\\
4.35382	0.845098040014257\\
4.18541	0.845098040014257\\
4.15926	1.74036268949424\\
4.15798	0.845098040014257\\
4.1592	3.15624619039734\\
4.15955	3.15624619039734\\
4.11379	0.845098040014257\\
4.15875	3.15624619039734\\
4.10669	1.74036268949424\\
4.10957	0.845098040014257\\
4.14	0.845098040014257\\
4.15584	0.845098040014257\\
4.15747	1.74036268949424\\
4.11478	0.845098040014257\\
4.15469	1.72427586960079\\
4.11741	1.74036268949424\\
4.15277	3.15624619039734\\
4.11014	0.845098040014257\\
4.11578	1.72427586960079\\
4.11402	0.845098040014257\\
4.2495	0.845098040014257\\
4.14934	2.6730209071289\\
4.15882	0.845098040014257\\
4.1112	2.17318626841227\\
4.17318	3.15624619039734\\
4.10941	0.845098040014257\\
4.25398	3.15624619039734\\
4.11491	0.845098040014257\\
4.22589	3.17201880942456\\
4.15744	3.15624619039734\\
4.11715	0.845098040014257\\
4.15715	0.845098040014257\\
4.15389	0.845098040014257\\
4.15648	1.74036268949424\\
4.15437	0.845098040014257\\
3.75232	4.16619321517007\\
4.17194	3.15624619039734\\
4.11216	0.845098040014257\\
4.15814	0.698970004336019\\
4.11101	1.74036268949424\\
4.15885	3.15624619039734\\
4.11469	0.845098040014257\\
4.11578	2.17318626841227\\
4.27302	2.72835378202123\\
4.25904	1.74036268949424\\
3.85907	0.845098040014257\\
4.25398	3.15624619039734\\
4.11658	0.845098040014257\\
4.15376	3.15624619039734\\
4.1215	0.845098040014257\\
4.15846	0.698970004336019\\
4.24909	0.845098040014257\\
4.16326	0.845098040014257\\
4.15955	0.845098040014257\\
4.15875	0.845098040014257\\
4.11251	1.74036268949424\\
4.10867	3.15624619039734\\
4.17994	0.845098040014257\\
4.1584	1.72427586960079\\
4.11418	0.845098040014257\\
4.2257	0.845098040014257\\
3.81616	4.17405980772503\\
4.15728	0.845098040014257\\
4.15274	0.845098040014257\\
4.1664	2.17897694729317\\
4.12118	0.845098040014257\\
4.16614	3.15624619039734\\
4.12499	0.845098040014257\\
4.10979	0.845098040014257\\
4.20125	0.845098040014257\\
4.11059	0.845098040014257\\
4.16093	0.845098040014257\\
3.91219	3.98416712714699\\
4.11254	3.15624619039734\\
4.15482	0.845098040014257\\
4.15786	3.15624619039734\\
4.10941	0.845098040014257\\
4.11574	1.72427586960079\\
4.11168	1.74036268949424\\
4.15354	1.74036268949424\\
4.16307	1.74036268949424\\
4.26899	2.02118929906994\\
4.15709	0.845098040014257\\
3.88467	3.5165353738958\\
4.15437	1.74036268949424\\
4.11187	0.845098040014257\\
4.1608	3.15624619039734\\
4.12387	0.845098040014257\\
4.12534	0.845098040014257\\
4.1064	1.72427586960079\\
4.15427	1.74036268949424\\
4.16192	0.698970004336019\\
4.16086	0.845098040014257\\
4.15149	3.15624619039734\\
4.11424	0.845098040014257\\
4.15475	3.15624619039734\\
4.11059	1.74036268949424\\
4.11904	0.845098040014257\\
4.25869	0.845098040014257\\
4.15453	0.845098040014257\\
4.25853	0.845098040014257\\
4.15878	0.845098040014257\\
4.12083	0.845098040014257\\
4.15414	3.15624619039734\\
4.10918	1.74036268949424\\
4.16109	3.15624619039734\\
4.1135	2.38916608436453\\
4.11779	0.845098040014257\\
4.1168	0.698970004336019\\
4.15894	0.845098040014257\\
4.15744	0.845098040014257\\
4.16083	0.845098040014257\\
4.10925	0.845098040014257\\
4.15814	3.15624619039734\\
4.1217	2.17897694729317\\
4.15597	3.15624619039734\\
4.10941	0.698970004336019\\
4.15597	0.845098040014257\\
4.16195	1.74036268949424\\
4.19472	0.845098040014257\\
4.16099	0.845098040014257\\
4.11347	0.845098040014257\\
4.17584	0.845098040014257\\
4.15562	2.90254677931399\\
4.11744	0.698970004336019\\
4.14554	0.698970004336019\\
4.11242	1.72427586960079\\
4.15101	1.72427586960079\\
4.12797	2.17897694729317\\
4.15395	0.845098040014257\\
4.15472	0.845098040014257\\
4.10915	1.72427586960079\\
4.15347	1.74036268949424\\
4.11264	0.845098040014257\\
4.17128	3.15624619039734\\
4.11245	0.845098040014257\\
4.11565	1.72427586960079\\
4.15578	0.845098040014257\\
4.15453	0.845098040014257\\
4.15987	0.845098040014257\\
4.1527	1.11394335230684\\
4.10726	0.845098040014257\\
4.21424	3.15624619039734\\
4.16595	0.698970004336019\\
4.15757	3.15624619039734\\
4.10989	0.845098040014257\\
4.12746	0.845098040014257\\
4.16285	0.845098040014257\\
4.20349	0.698970004336019\\
4.10819	0.845098040014257\\
4.15974	1.11394335230684\\
4.11165	0.845098040014257\\
4.15574	0.845098040014257\\
4.1111	3.15624619039734\\
4.17738	0.845098040014257\\
4.11194	0.845098040014257\\
4.1591	3.17231096852195\\
4.15536	0.845098040014257\\
4.1592	0.845098040014257\\
4.10643	3.15624619039734\\
4.15866	0.845098040014257\\
4.15603	3.15624619039734\\
4.10883	1.72427586960079\\
4.1151	0.845098040014257\\
4.16134	0.845098040014257\\
4.11155	0.698970004336019\\
4.10742	1.74036268949424\\
4.15872	0.845098040014257\\
4.14035	0.845098040014257\\
4.15661	0.845098040014257\\
4.11645	0.845098040014257\\
4.17635	3.15624619039734\\
4.1256	2.60959440922522\\
4.11056	0.698970004336019\\
4.10986	0.845098040014257\\
4.15747	0.845098040014257\\
4.15747	1.72427586960079\\
4.15686	0.698970004336019\\
4.1481	2.47856649559384\\
4.11786	0.845098040014257\\
4.15574	3.15624619039734\\
4.12042	1.72427586960079\\
4.14503	0.845098040014257\\
4.11693	0.845098040014257\\
4.0328	3.74562122130694\\
4.15827	0.845098040014257\\
4.17072	0.845098040014257\\
3.65622	4.09089262571036\\
4.72518	0.698970004336019\\
4.20544	0.845098040014257\\
4.25613	1.04139268515822\\
4.03482	3.78547220330639\\
4.1583	3.15624619039734\\
4.11114	1.74036268949424\\
4.11578	1.72427586960079\\
4.15926	0.845098040014257\\
4.15744	0.845098040014257\\
4.16272	0.845098040014257\\
4.15328	1.74036268949424\\
4.16394	1.11394335230684\\
4.1087	0.845098040014257\\
3.64941	4.10642889479341\\
4.62595	3.15624619039734\\
4.11053	0.698970004336019\\
4.15917	1.74036268949424\\
4.15562	0.845098040014257\\
4.11162	2.17897694729317\\
4.15082	1.72427586960079\\
4.15382	0.845098040014257\\
4.15795	1.74036268949424\\
4.11946	0.845098040014257\\
4.18621	3.15624619039734\\
4.1152	1.74036268949424\\
4.15997	3.15624619039734\\
4.11146	0.845098040014257\\
4.11325	0.845098040014257\\
4.1136	0.845098040014257\\
4.15856	1.74036268949424\\
4.10858	0.845098040014257\\
4.15066	2.60959440922522\\
4.13414	0.845098040014257\\
4.10902	1.74036268949424\\
4.11616	3.15624619039734\\
4.1599	0.845098040014257\\
4.11603	2.17897694729317\\
4.1145	0.845098040014257\\
4.15917	0.845098040014257\\
4.16083	0.698970004336019\\
4.11139	0.845098040014257\\
4.18064	3.15624619039734\\
4.11414	0.845098040014257\\
4.11434	0.845098040014257\\
4.13062	1.72427586960079\\
4.17926	0.845098040014257\\
4.16058	2.6730209071289\\
4.11946	2.17897694729317\\
3.6593	4.1414811292708\\
4.16125	1.72427586960079\\
4.112	3.15624619039734\\
4.15616	0.845098040014257\\
4.11814	1.72427586960079\\
4.07485	0.845098040014257\\
4.16016	0.698970004336019\\
4.15728	0.845098040014257\\
4.16138	0.845098040014257\\
4.1072	0.845098040014257\\
4.16413	3.15624619039734\\
4.11462	0.845098040014257\\
4.16125	3.15624619039734\\
4.12659	0.698970004336019\\
4.16051	0.845098040014257\\
4.1313	0.698970004336019\\
4.15344	1.72427586960079\\
4.15795	0.845098040014257\\
4.16074	0.845098040014257\\
4.11382	0.845098040014257\\
4.15747	0.845098040014257\\
4.11085	0.698970004336019\\
4.19795	3.15624619039734\\
4.11462	0.845098040014257\\
4.15427	3.15624619039734\\
4.05974	0.845098040014257\\
4.21834	0.698970004336019\\
4.16186	0.845098040014257\\
4.15651	1.74036268949424\\
4.17363	0.698970004336019\\
4.11904	0.845098040014257\\
4.1609	3.15624619039734\\
4.12016	2.60959440922522\\
4.12112	1.72427586960079\\
3.66054	4.15112459005068\\
4.16006	0.845098040014257\\
4.15603	0.698970004336019\\
4.16042	1.72427586960079\\
4.1175	0.845098040014257\\
4.15181	0.845098040014257\\
4.17302	3.15624619039734\\
4.10998	2.17318626841227\\
4.10794	2.17897694729317\\
4.11722	0.698970004336019\\
4.15875	0.845098040014257\\
4.15248	1.72427586960079\\
4.15773	0.845098040014257\\
4.17194	3.15624619039734\\
4.1583	0.698970004336019\\
4.21914	0.845098040014257\\
4.1545	3.10619089726342\\
4.1113	0.845098040014257\\
4.10605	1.82607480270083\\
4.04982	3.61982350045728\\
4.15088	0.845098040014257\\
4.03018	4.01519204176283\\
4.16816	0.845098040014257\\
4.1112	1.72427586960079\\
4.14934	1.82607480270083\\
4.16138	1.11394335230684\\
4.11267	2.17897694729317\\
4.15382	3.15624619039734\\
4.13741	1.74036268949424\\
4.13277	1.74036268949424\\
4.15747	0.845098040014257\\
4.12211	1.82607480270083\\
4.15766	0.698970004336019\\
4.15002	0.845098040014257\\
4.11354	2.52244423350632\\
3.96058	3.91365493508662\\
4.26595	3.15624619039734\\
4.11136	0.845098040014257\\
4.15917	3.15624619039734\\
4.10989	0.698970004336019\\
4.156	0.845098040014257\\
4.15302	3.42504487455139\\
4.15373	2.17318626841227\\
4.16624	0.845098040014257\\
4.10998	0.845098040014257\\
4.16435	0.845098040014257\\
4.15168	3.15624619039734\\
4.0513	3.5963771439976\\
4.15741	3.15624619039734\\
4.10909	0.845098040014257\\
4.1527	0.845098040014257\\
4.16173	1.72427586960079\\
4.10912	0.845098040014257\\
3.75962	4.16022835719786\\
4.50371	0.845098040014257\\
4.12147	1.74036268949424\\
4.21862	2.17897694729317\\
4.1207	0.845098040014257\\
4.15731	3.15624619039734\\
4.11168	0.845098040014257\\
4.10826	0.698970004336019\\
4.12883	3.03059972196595\\
4.11069	0.845098040014257\\
4.15261	0.845098040014257\\
4.16253	0.845098040014257\\
4.15728	3.15624619039734\\
4.15789	3.15624619039734\\
4.15482	0.698970004336019\\
4.15258	3.15624619039734\\
4.21686	1.74036268949424\\
4.11802	0.845098040014257\\
4.16122	0.845098040014257\\
4.15699	2.17897694729317\\
4.16499	0.845098040014257\\
4.17542	0.845098040014257\\
4.11078	1.74036268949424\\
4.17619	0.845098040014257\\
4.11053	0.845098040014257\\
4.15594	3.15624619039734\\
4.1311	2.39269695325967\\
4.12051	1.72427586960079\\
4.15622	0.845098040014257\\
4.15984	0.698970004336019\\
4.15472	0.845098040014257\\
4.152	3.15624619039734\\
4.17389	3.15624619039734\\
4.11622	0.845098040014257\\
4.15664	3.15624619039734\\
4.1129	0.845098040014257\\
4.15731	0.845098040014257\\
4.16275	0.698970004336019\\
4.17843	0.845098040014257\\
4.10221	0.845098040014257\\
4.17395	0.845098040014257\\
4.15494	2.03742649794062\\
4.14877	2.60745502321467\\
4.12746	0.845098040014257\\
4.19651	3.15624619039734\\
4.1633	0.845098040014257\\
4.15197	0.845098040014257\\
4.15811	0.845098040014257\\
4.27834	0.845098040014257\\
4.1593	0.845098040014257\\
4.15872	3.15624619039734\\
4.12013	0.845098040014257\\
3.73664	3.57795112772976\\
4.54816	0.845098040014257\\
4.10838	0.845098040014257\\
4.15872	0.845098040014257\\
4.1615	0.845098040014257\\
4.37651	0.845098040014257\\
4.15629	1.74036268949424\\
4.11725	2.17897694729317\\
4.16304	1.04139268515822\\
4.12368	2.17318626841227\\
4.10899	0.698970004336019\\
4.11946	1.74036268949424\\
4.1144	0.698970004336019\\
4.1551	0.845098040014257\\
4.16054	0.845098040014257\\
4.1617	0.698970004336019\\
4.15642	3.15624619039734\\
4.11306	0.845098040014257\\
4.12656	3.15624619039734\\
4.16048	1.74036268949424\\
4.14195	0.698970004336019\\
4.15875	0.845098040014257\\
4.16093	0.845098040014257\\
4.25398	0.845098040014257\\
4.11674	0.698970004336019\\
4.15923	0.845098040014257\\
4.15149	3.15624619039734\\
4.12326	0.845098040014257\\
4.15363	3.15624619039734\\
4.11082	0.845098040014257\\
4.15619	2.17318626841227\\
4.1583	1.74036268949424\\
4.11395	2.60959440922522\\
4.15437	0.845098040014257\\
4.18589	0.845098040014257\\
4.11206	0.845098040014257\\
4.11238	3.15624619039734\\
4.15837	0.845098040014257\\
4.16006	3.15624619039734\\
4.1143	1.72427586960079\\
4.10819	0.698970004336019\\
4.15734	0.845098040014257\\
4.15632	0.845098040014257\\
4.11158	0.845098040014257\\
4.15834	3.15624619039734\\
4.22448	0.845098040014257\\
4.15674	3.15624619039734\\
4.11056	0.845098040014257\\
4.15914	3.15624619039734\\
4.11302	0.845098040014257\\
3.94493	3.9326766586224\\
4.32544	1.72427586960079\\
4.10797	1.72427586960079\\
4.15469	0.698970004336019\\
4.15888	0.845098040014257\\
4.11504	0.845098040014257\\
4.15837	0.845098040014257\\
4.11216	0.698970004336019\\
4.12042	2.39269695325967\\
4.11283	1.72427586960079\\
4.15616	0.845098040014257\\
4.15504	0.845098040014257\\
4.15482	0.698970004336019\\
4.43539	3.15624619039734\\
4.15584	3.15624619039734\\
4.12525	0.845098040014257\\
4.15379	3.15624619039734\\
4.10922	1.74036268949424\\
4.11424	0.845098040014257\\
4.27706	1.74036268949424\\
4.1551	1.72427586960079\\
4.15917	0.845098040014257\\
4.13317	1.74036268949424\\
4.15418	1.74036268949424\\
4.11472	0.698970004336019\\
4.1825	3.15624619039734\\
4.11146	0.845098040014257\\
4.21699	0.845098040014257\\
4.10762	3.11092624226642\\
4.16192	0.845098040014257\\
4.16128	0.845098040014257\\
4.15424	1.72427586960079\\
3.68115	4.11803312882857\\
4.15603	3.15624619039734\\
4.15824	3.15624619039734\\
4.1151	0.845098040014257\\
3.65574	3.9871297676599\\
4.60883	0.845098040014257\\
4.15776	0.845098040014257\\
4.15472	0.698970004336019\\
4.15254	0.698970004336019\\
4.15635	0.845098040014257\\
4.15949	0.845098040014257\\
4.11197	0.845098040014257\\
4.15523	0.845098040014257\\
4.12086	0.845098040014257\\
4.20752	0.845098040014257\\
4.1305	0.845098040014257\\
4.15683	0.845098040014257\\
4.15718	0.845098040014257\\
4.04576	3.63778982936223\\
4.15632	0.845098040014257\\
4.26934	3.15624619039734\\
4.20813	3.15624619039734\\
4.25853	0.845098040014257\\
4.14963	0.845098040014257\\
4.15523	1.74036268949424\\
4.1617	0.845098040014257\\
4.24259	0.698970004336019\\
4.2225	1.74036268949424\\
4.25232	0.845098040014257\\
4.26515	3.15624619039734\\
4.16045	3.15624619039734\\
4.11469	0.698970004336019\\
3.91866	4.00138752348664\\
4.3665	0.845098040014257\\
4.10998	0.845098040014257\\
4.12762	0.845098040014257\\
4.15539	0.845098040014257\\
4.1584	1.74036268949424\\
4.1537	3.15624619039734\\
4.15795	3.15624619039734\\
4.20832	0.845098040014257\\
4.12061	0.845098040014257\\
4.16022	0.698970004336019\\
4.15827	0.698970004336019\\
4.15632	1.72427586960079\\
4.16307	0.845098040014257\\
4.11366	0.845098040014257\\
4.13949	3.15624619039734\\
4.14726	0.698970004336019\\
4.15462	3.15624619039734\\
4.11322	1.74036268949424\\
3.81085	2.09691001300806\\
4.11203	0.845098040014257\\
4.11107	1.69019608002851\\
4.12363	0.845098040014257\\
4.17594	0.845098040014257\\
4.16451	2.38916608436453\\
4.15821	1.72427586960079\\
4.11434	0.698970004336019\\
4.15661	3.15624619039734\\
4.10989	0.845098040014257\\
4.11136	1.74036268949424\\
4.10381	2.91645394854993\\
4.03936	3.73639650227664\\
4.15504	0.845098040014257\\
4.15632	0.698970004336019\\
4.15354	0.698970004336019\\
4.15814	3.15624619039734\\
4.11136	0.845098040014257\\
3.75677	4.16274358323542\\
4.52982	3.15624619039734\\
4.13994	2.79865064544527\\
4.11005	1.74036268949424\\
4.10576	0.845098040014257\\
4.16685	1.72427586960079\\
4.15965	0.845098040014257\\
4.18115	0.845098040014257\\
4.10781	1.72427586960079\\
4.15581	1.72427586960079\\
4.12621	0.698970004336019\\
4.15443	3.15624619039734\\
4.1143	0.845098040014257\\
4.11661	1.74036268949424\\
4.20445	0.698970004336019\\
3.8937	4\\
4.11366	0.845098040014257\\
4.17328	0.845098040014257\\
4.25638	2.02938377768521\\
3.8449	3.83206161459073\\
4.44621	3.15624619039734\\
4.11046	1.72427586960079\\
4.15312	3.15624619039734\\
4.11098	0.845098040014257\\
4.11715	0.845098040014257\\
4.10493	1.74036268949424\\
4.20525	1.72427586960079\\
4.15837	0.698970004336019\\
4.16077	0.845098040014257\\
4.12528	0.845098040014257\\
4.1624	0.698970004336019\\
4.11274	0.698970004336019\\
4.16128	3.15624619039734\\
4.1119	0.845098040014257\\
4.17933	0.845098040014257\\
4.15875	0.698970004336019\\
4.15546	1.74036268949424\\
4.15968	0.698970004336019\\
4.15635	0.698970004336019\\
4.03728	3.82898195400792\\
4.23341	0.845098040014257\\
4.1535	2.80413943233535\\
4.11021	1.72427586960079\\
4.15754	0.845098040014257\\
4.11939	2.60745502321467\\
4.17936	1.72427586960079\\
4.1591	1.74036268949424\\
3.91562	3.96796896287869\\
4.38426	0.845098040014257\\
4.1576	3.15624619039734\\
4.12813	0.698970004336019\\
4.1791	0.698970004336019\\
4.1079	1.72427586960079\\
4.15818	1.72427586960079\\
4.16621	0.845098040014257\\
4.15987	3.15624619039734\\
4.16717	3.15624619039734\\
4.11347	1.72427586960079\\
4.10099	2.8561244442423\\
4.10858	0.845098040014257\\
4.16931	0.845098040014257\\
4.15574	0.845098040014257\\
4.11053	0.698970004336019\\
4.15699	0.845098040014257\\
3.32922	4.44569758989516\\
4.15373	2.02938377768521\\
4.11392	0.845098040014257\\
4.1135	2.17318626841227\\
4.10925	0.845098040014257\\
4.1575	1.72427586960079\\
4.11322	3.10687054447865\\
4.15741	1.74036268949424\\
4.15789	0.845098040014257\\
4.15238	0.845098040014257\\
4.1079	3.42471833733157\\
4.15382	3.15624619039734\\
4.15715	0.845098040014257\\
4.22198	0.845098040014257\\
4.22931	0.698970004336019\\
4.15782	1.72427586960079\\
4.11334	2.17897694729317\\
4.15539	1.72427586960079\\
4.15344	0.698970004336019\\
4.16093	1.72427586960079\\
4.11558	0.845098040014257\\
3.25075	4.13798673272353\\
4.10906	0.845098040014257\\
4.11142	0.845098040014257\\
4.22832	2.60745502321467\\
4.15638	0.845098040014257\\
4.16125	0.845098040014257\\
4.16483	1.04139268515822\\
3.7207	3.20655604409903\\
4.55216	3.15624619039734\\
4.10854	0.845098040014257\\
4.11171	2.17318626841227\\
4.10976	1.72427586960079\\
4.1552	0.845098040014257\\
4.15869	0.698970004336019\\
4.15498	1.04139268515822\\
4.15174	1.72427586960079\\
4.11347	0.698970004336019\\
4.1064	2.67117284271508\\
4.11024	2.38916608436453\\
4.15389	1.72427586960079\\
4.35107	1.72427586960079\\
4.15478	0.845098040014257\\
4.15581	1.72427586960079\\
4.10819	1.72427586960079\\
4.15523	1.72427586960079\\
4.11923	0.698970004336019\\
4.10707	0.845098040014257\\
4.12624	1.72427586960079\\
4.11091	0.698970004336019\\
3.76333	4.16882146300982\\
4.51062	1.74036268949424\\
4.15594	1.72427586960079\\
4.1528	1.74036268949424\\
4.1128	3.15624619039734\\
4.15763	1.72427586960079\\
4.11686	1.72427586960079\\
4.11178	0.845098040014257\\
4.15123	2.17897694729317\\
4.1561	0.698970004336019\\
4.14093	3.33102217104183\\
4.16525	0.845098040014257\\
4.13482	0.698970004336019\\
4.18733	3.15624619039734\\
4.21056	0.698970004336019\\
4.11488	0.954242509439325\\
4.17219	0.698970004336019\\
4.10794	0.698970004336019\\
4.08045	0.698970004336019\\
4.15238	2.17318626841227\\
4.15766	0.698970004336019\\
4.15846	0.698970004336019\\
4.13149	0.845098040014257\\
4.15776	3.15624619039734\\
4.10934	0.845098040014257\\
4.13642	1.72427586960079\\
4.11046	0.845098040014257\\
4.36195	2.98632377705077\\
4.33766	2.69983772586725\\
4.24707	2.69983772586725\\
4.41389	3.84732583078542\\
4.33763	2.85672889038288\\
4.32877	1.7481880270062\\
4.32886	0.698970004336019\\
4.35011	2.69983772586725\\
4.2897	2.985426474083\\
4.28262	2.85793526471943\\
4.27354	2.85672889038288\\
4.31978	2.72672720902657\\
4.08678	3.97220283837906\\
4.32291	3.15624619039734\\
4.25213	2.87098881376058\\
4.29546	2.85672889038288\\
4.35213	3.01325866528352\\
4.05661	4.01330078685689\\
4.30032	3.15624619039734\\
4.31094	2.85672889038288\\
3.8072	4.06632592536204\\
4.26125	3.15624619039734\\
4.29866	2.85672889038288\\
4.29155	2.99255351783214\\
4.31827	3.15624619039734\\
4.34195	2.85672889038288\\
4.31717	2.87215627274829\\
4.31482	2.69983772586725\\
4.16899	3.15624619039734\\
4.25722	2.85672889038288\\
4.30182	2.85672889038288\\
4.32099	2.69983772586725\\
4.3025	2.70156798505593\\
4.272	2.985426474083\\
3.77654	4.10047393625765\\
4.3088	2.985426474083\\
4.28291	3.07591176148278\\
4.25917	2.85672889038288\\
4.28842	2.85672889038288\\
4.30026	2.85672889038288\\
4.29152	2.89817648349768\\
4.17101	3.88896534430034\\
4.33373	2.85672889038288\\
4.30954	2.69983772586725\\
4.32678	3.05804623039528\\
4.33709	3.01410032151962\\
4.22835	2.69983772586725\\
4.24541	2.985426474083\\
4.31578	2.985426474083\\
4.28598	2.85672889038288\\
4.1649	3.80597635071756\\
4.45619	2.85672889038288\\
4.23155	2.69983772586725\\
3.85424	3.88349109018893\\
4.64944	3.15624619039734\\
4.3351	2.85793526471943\\
4.29037	2.85672889038288\\
4.29219	3.15624619039734\\
4.31923	2.87098881376058\\
4.19939	3.15624619039734\\
4.31555	2.87098881376058\\
4.29286	3.15624619039734\\
4.3112	2.85672889038288\\
4.28365	3.15624619039734\\
4.01094	4.14223299179471\\
4.34912	2.85672889038288\\
4.3019	2.85672889038288\\
4.32198	3.15624619039734\\
4.22397	2.17318626841227\\
4.33962	2.85672889038288\\
4.2384	3.82458137623348\\
4.32459	2.72672720902657\\
3.92291	4.16580797900379\\
4.24461	3.15624619039734\\
4.33773	2.85793526471943\\
4.32819	2.5327543789925\\
4.29405	2.02118929906994\\
4.28486	2.69983772586725\\
4.33267	2.85672889038288\\
4.33683	2.69983772586725\\
4.3392	2.69983772586725\\
4.2577	3.15624619039734\\
4.31024	2.85672889038288\\
4.31168	3.02734960777476\\
4.3487	2.85672889038288\\
4.26656	2.69983772586725\\
3.80496	4.21266692879342\\
4.27795	3.15624619039734\\
4.29238	3.15624619039734\\
4.31213	3.15624619039734\\
4.27427	2.39445168082622\\
4.28432	3.15624619039734\\
4.22544	3.15624619039734\\
4.33654	3.15624619039734\\
4.26867	2.70156798505593\\
4.0888	3.75747194776567\\
4.33825	2.85672889038288\\
4.28307	3.07591176148278\\
4.31581	3.15624619039734\\
4.32176	2.70329137811866\\
4.31795	3.15624619039734\\
4.09235	3.91121089313755\\
4.27734	3.15624619039734\\
4.2959	3.15624619039734\\
4.35398	3.15624619039734\\
4.27142	2.85793526471943\\
4.23235	3.15624619039734\\
4.27552	3.15866398081399\\
4.28259	3.15624619039734\\
4.30349	2.72835378202123\\
4.34234	3.15624619039734\\
4.23952	3.15624619039734\\
3.93302	4.16121821969102\\
4.30291	3.15624619039734\\
4.36042	3.15624619039734\\
4.28797	2.85793526471943\\
4.30262	2.69983772586725\\
4.26797	2.9795483747041\\
4.26614	2.69983772586725\\
4.28192	3.15624619039734\\
4.31584	2.70156798505593\\
4.3207	3.15624619039734\\
4.35698	2.85793526471943\\
4.23501	3.15624619039734\\
4.32026	3.15624619039734\\
4.26138	2.87098881376058\\
4.08501	3.15624619039734\\
4.45651	2.70156798505593\\
4.33546	3.15624619039734\\
4.31946	3.15624619039734\\
4.28157	3.28668096935493\\
4.2384	3.15624619039734\\
4.05699	4.09279079967689\\
4.55446	3.07591176148278\\
4.16717	3.77974075117674\\
4.38953	3.15624619039734\\
4.29002	3.15624619039734\\
4.30736	2.70156798505593\\
4.31818	2.69983772586725\\
4.28554	3.15624619039734\\
4.2865	3.15624619039734\\
4.32458	3.15624619039734\\
4.32349	2.85672889038288\\
4.32272	3.15624619039734\\
4.29168	3.15624619039734\\
4.33424	3.15624619039734\\
4.31232	3.42845877351558\\
4.27968	3.15624619039734\\
4.29686	3.15624619039734\\
4.35395	3.15624619039734\\
4.22883	3.58240429801903\\
4.22902	3.27276958655176\\
4.24682	3.15624619039734\\
4.29766	1.51851393987789\\
4.28339	3.15624619039734\\
3.8527	4.14721241697046\\
4.27946	2.70156798505593\\
4.26538	3.15624619039734\\
4.31008	2.77742682238931\\
4.33354	3.15624619039734\\
4.28307	3.15624619039734\\
4.26416	3.15624619039734\\
4.28006	3.15624619039734\\
4.34698	2.98632377705077\\
4.29766	2.71683772329952\\
4.32061	3.15624619039734\\
4.30662	3.15624619039734\\
4.27933	3.15624619039734\\
4.264	3.15624619039734\\
4.27859	2.85793526471943\\
4.33155	3.15624619039734\\
4.28669	2.70156798505593\\
4.09907	3.97968492382703\\
4.4633	3.15624619039734\\
4.26042	3.15624619039734\\
4.33002	2.72835378202123\\
4.26198	0.698970004336019\\
4.24573	3.15624619039734\\
4.30723	2.99343623049761\\
4.26125	2.72672720902657\\
4.32947	3.15624619039734\\
4.27798	2.72835378202123\\
3.9071	4.16551141078555\\
4.6193	3.15624619039734\\
4.27894	2.70156798505593\\
4.25562	3.15624619039734\\
4.32701	3.15624619039734\\
4.24518	2.98632377705077\\
4.28986	3.15624619039734\\
4.33859	3.15866398081399\\
4.35018	3.15624619039734\\
4.3015	3.15624619039734\\
4.30166	2.70156798505593\\
4.28771	0.954242509439325\\
4.36298	3.15624619039734\\
4.27712	2.70156798505593\\
4.25488	3.15624619039734\\
4.25722	3.15624619039734\\
4.28064	3.15624619039734\\
4.28749	2.98632377705077\\
4.33754	3.15624619039734\\
4.31565	0.954242509439325\\
4.33126	3.15624619039734\\
4.36902	3.15624619039734\\
4.2472	2.85793526471943\\
4.2959	3.15624619039734\\
4.25997	3.15624619039734\\
4.32531	2.85793526471943\\
4.29072	3.15624619039734\\
4.30883	3.15624619039734\\
4.30973	3.15624619039734\\
4.34605	3.15624619039734\\
3.83507	3.75823040845775\\
4.70954	2.70156798505593\\
4.30131	3.15624619039734\\
3.93936	4.15757764052073\\
4.5928	3.15624619039734\\
4.33482	2.99343623049761\\
4.34227	3.15624619039734\\
4.31898	2.70156798505593\\
4.33229	3.15624619039734\\
3.88752	3.25695815256093\\
4.17616	0.845098040014257\\
4.11619	2.87448181769947\\
4.13578	3.15624619039734\\
4.12259	2.51719589794997\\
4.15478	0.845098040014257\\
4.14627	3.30081279411812\\
4.13434	3.15624619039734\\
4.17187	2.72015930340596\\
4.14128	3.15624619039734\\
4.15862	2.81888541459401\\
4.11277	2.72015930340596\\
4.14765	3.30081279411812\\
4.14272	3.19948091486236\\
4.16586	3.19948091486236\\
4.12995	3.45712462630341\\
4.17206	3.59150980899465\\
4.18589	3.12287092286444\\
4.1207	3.15624619039734\\
3.99994	3.70380706527433\\
4.26307	2.39269695325967\\
3.87386	3.8886848466597\\
4.37469	2.17897694729317\\
4.16122	3.15624619039734\\
4.13267	3.19948091486236\\
4.0767	2.39269695325967\\
4.1863	3.25695815256093\\
4.17651	3.15624619039734\\
4.12925	2.95375969173323\\
3.58218	4.27320968340033\\
4.65066	3.291590825658\\
4.18467	2.87448181769947\\
4.13795	2.17897694729317\\
3.61824	4.16773075170648\\
4.6049	2.47856649559384\\
4.18045	2.57403126772772\\
4.1767	2.99607365448528\\
4.13606	3.15624619039734\\
4.11392	1.11394335230684\\
4.10765	3.15624619039734\\
3.80394	3.99703671088253\\
4.44253	2.17897694729317\\
4.18698	3.15806079393661\\
4.14621	2.17897694729317\\
4.1113	3.09377178149873\\
4.15894	3.15624619039734\\
4.16733	3.25695815256093\\
4.14317	3.19948091486236\\
4.12774	2.17897694729317\\
4.16854	2.93801909747621\\
4.13226	3.15624619039734\\
4.13194	3.45712462630341\\
4.15181	2.87448181769947\\
4.11859	2.40312052117582\\
4.17565	3.22505069613805\\
4.18858	3.19948091486236\\
4.0697	1.11394335230684\\
4.18461	2.72015930340596\\
4.13402	3.15624619039734\\
4.16845	3.15806079393661\\
4.13376	2.57403126772772\\
4.12531	3.25695815256093\\
4.13091	2.17897694729317\\
4.17005	2.70156798505593\\
4.1649	3.15624619039734\\
4.13152	0.845098040014257\\
4.12816	3.15624619039734\\
4.14822	2.6730209071289\\
4.11955	3.15624619039734\\
4.19187	0.845098040014257\\
4.16506	2.60959440922522\\
4.18144	3.15624619039734\\
4.15744	2.39269695325967\\
4.13158	3.15624619039734\\
4.16669	2.17897694729317\\
4.1833	3.15624619039734\\
4.14573	2.17897694729317\\
4.12067	3.15624619039734\\
4.24106	2.60959440922522\\
4.12336	3.15624619039734\\
4.18528	0.845098040014257\\
4.12957	1.82607480270083\\
4.14406	3.15624619039734\\
4.17027	0.845098040014257\\
4.18365	0.845098040014257\\
4.13098	0.845098040014257\\
4.18349	3.15624619039734\\
4.16272	0.845098040014257\\
4.1695	3.15624619039734\\
4.15152	2.39269695325967\\
4.13363	1.82607480270083\\
4.1681	3.15624619039734\\
4.14515	1.74036268949424\\
4.1719	3.15624619039734\\
4.11805	2.17897694729317\\
4.11834	3.15624619039734\\
4.18227	2.17897694729317\\
4.13091	3.15624619039734\\
4.19539	2.17897694729317\\
4.13411	0.698970004336019\\
4.1657	2.30319605742049\\
4.14013	2.17897694729317\\
4.17085	3.15624619039734\\
4.13072	2.17897694729317\\
4.1943	3.15624619039734\\
4.13584	2.39269695325967\\
4.17978	3.15624619039734\\
4.13766	2.17897694729317\\
4.12864	3.15624619039734\\
4.1793	2.17897694729317\\
4.13197	3.15624619039734\\
4.17523	2.39269695325967\\
4.12829	3.15624619039734\\
4.17248	2.39269695325967\\
4.16925	0.845098040014257\\
4.12915	1.74036268949424\\
4.12214	3.15624619039734\\
4.17197	2.39269695325967\\
4.1888	3.15624619039734\\
4.1513	2.17897694729317\\
4.17478	3.15624619039734\\
4.13578	2.17897694729317\\
4.1745	3.15624619039734\\
4.14963	0.845098040014257\\
4.11968	3.15624619039734\\
4.17296	2.17897694729317\\
4.17987	2.60959440922522\\
4.17146	1.74036268949424\\
4.13706	2.17897694729317\\
4.19936	3.15624619039734\\
4.15613	0.845098040014257\\
4.16637	2.39269695325967\\
4.1424	2.17897694729317\\
4.17306	3.15624619039734\\
4.14176	2.87215627274829\\
4.14554	2.14921911265538\\
4.1487	3.15624619039734\\
4.1689	2.60959440922522\\
4.12006	3.15624619039734\\
4.16842	0.845098040014257\\
4.17718	2.17897694729317\\
4.18602	2.30319605742049\\
4.17398	3.15624619039734\\
4.12387	2.6730209071289\\
4.1449	0.698970004336019\\
4.16397	3.15624619039734\\
4.1385	2.39269695325967\\
4.13395	3.15624619039734\\
4.1791	1.74036268949424\\
4.12646	2.17897694729317\\
4.14576	3.15624619039734\\
4.18243	2.60959440922522\\
4.1327	3.15624619039734\\
4.17091	2.39269695325967\\
4.18867	1.74036268949424\\
4.12877	1.74036268949424\\
4.1647	2.39269695325967\\
4.01501	3.75035408876271\\
4.16333	3.15624619039734\\
4.13242	2.60959440922522\\
4.1735	3.15624619039734\\
4.13507	0.845098040014257\\
4.12957	1.82607480270083\\
4.20246	3.15624619039734\\
4.12922	2.6730209071289\\
4.12013	3.15624619039734\\
4.16109	2.60959440922522\\
4.13197	3.15624619039734\\
4.16506	2.17897694729317\\
4.18106	2.39269695325967\\
4.12362	2.39269695325967\\
4.17626	3.15624619039734\\
4.1272	2.17897694729317\\
4.09021	3.42504487455139\\
4.21245	3.15624619039734\\
4.1343	2.17897694729317\\
4.16035	3.15624619039734\\
4.14704	0.845098040014257\\
4.13242	3.15624619039734\\
4.1655	2.39269695325967\\
4.1368	3.15624619039734\\
4.16762	2.17897694729317\\
3.83997	4.14535181655846\\
4.16352	3.15624619039734\\
4.14406	2.60959440922522\\
4.17117	3.15624619039734\\
4.13341	2.39269695325967\\
4.17757	3.15624619039734\\
4.12026	2.17897694729317\\
4.1776	3.15624619039734\\
4.13443	2.17897694729317\\
4.18605	3.15624619039734\\
4.12141	2.39269695325967\\
4.14995	3.15624619039734\\
4.17341	2.17897694729317\\
4.16867	2.30319605742049\\
4.16854	2.60959440922522\\
4.12013	3.03782475058834\\
4.19789	3.15624619039734\\
4.13338	2.17897694729317\\
4.13693	2.17897694729317\\
4.18557	3.15624619039734\\
4.132	0.845098040014257\\
4.12733	3.15624619039734\\
4.17616	2.17897694729317\\
4.13213	3.15624619039734\\
4.16896	0.845098040014257\\
4.1313	3.15624619039734\\
4.17206	2.17897694729317\\
4.16771	2.17897694729317\\
4.12803	0.845098040014257\\
4.1807	3.15624619039734\\
4.14464	2.17897694729317\\
4.12326	3.15624619039734\\
4.18237	2.17897694729317\\
4.15808	3.15624619039734\\
4.1407	1.74036268949424\\
4.17459	3.15624619039734\\
4.15286	2.39269695325967\\
4.12883	3.15624619039734\\
4.16666	0.845098040014257\\
4.18131	0.845098040014257\\
4.16483	2.80002935924413\\
4.16598	2.60959440922522\\
3.86387	3.82477646247555\\
4.45184	2.39269695325967\\
4.1648	3.15624619039734\\
4.14579	3.4323277922616\\
4.13222	1.82607480270083\\
4.16787	3.15624619039734\\
4.12909	0.845098040014257\\
4.1271	1.82607480270083\\
4.12954	3.15624619039734\\
4.17309	2.39269695325967\\
4.1408	3.15624619039734\\
4.17053	0.845098040014257\\
4.13133	3.15624619039734\\
4.16701	2.91009054559407\\
4.18643	2.30319605742049\\
4.1465	2.17897694729317\\
4.17555	3.15624619039734\\
4.14035	2.60959440922522\\
4.17114	3.15624619039734\\
4.13306	1.74036268949424\\
4.17917	3.15624619039734\\
4.15171	2.17897694729317\\
4.15466	3.15624619039734\\
4.16125	0.845098040014257\\
4.10582	3.15624619039734\\
4.18535	0.845098040014257\\
4.17494	2.30319605742049\\
4.06646	3.39392600658584\\
4.18432	2.17897694729317\\
4.15715	1.82607480270083\\
4.16915	3.15624619039734\\
4.13354	1.74036268949424\\
4.1632	3.15624619039734\\
4.12486	2.17897694729317\\
4.15706	3.15624619039734\\
4.16403	2.17897694729317\\
4.13862	3.15624619039734\\
4.17926	1.74036268949424\\
4.12694	1.82607480270083\\
4.13859	3.15624619039734\\
4.16573	2.60959440922522\\
4.1744	2.39269695325967\\
4.1721	3.15624619039734\\
4.12032	0.845098040014257\\
4.22922	3.15624619039734\\
4.13875	1.74036268949424\\
4.16573	3.15624619039734\\
4.15597	2.17897694729317\\
4.17197	3.15624619039734\\
4.12896	2.60959440922522\\
4.12646	3.15624619039734\\
4.16934	2.56937390961505\\
4.13206	3.15624619039734\\
4.18678	2.60959440922522\\
4.13965	1.96848294855394\\
4.16637	1.74036268949424\\
4.12499	2.6730209071289\\
4.1711	0.845098040014257\\
4.17571	3.15624619039734\\
4.12051	2.17897694729317\\
4.17562	3.15624619039734\\
4.15939	2.17897694729317\\
4.17664	3.15624619039734\\
4.12899	2.17897694729317\\
4.1279	2.10380372095596\\
4.1393	3.15624619039734\\
4.18621	0.845098040014257\\
5.28298	1.82607480270083\\
4.16589	0.845098040014257\\
4.17667	3.15624619039734\\
3.96186	3.45163294745699\\
4.1791	3.15624619039734\\
4.12256	0.845098040014257\\
4.12262	1.82607480270083\\
4.18013	3.15624619039734\\
4.12771	2.49554433754645\\
3.95744	3.35487642251623\\
4.34826	1.74036268949424\\
4.18186	3.15624619039734\\
4.12448	0.845098040014257\\
4.16762	2.39269695325967\\
4.1727	2.39269695325967\\
4.13837	2.60959440922522\\
4.17437	3.15624619039734\\
4.12304	1.74036268949424\\
3.98547	3.64865269513122\\
4.31248	0.845098040014257\\
4.12851	1.82607480270083\\
4.18515	3.15624619039734\\
4.14237	2.49554433754645\\
4.17642	3.15624619039734\\
4.09837	0.845098040014257\\
4.15731	0.698970004336019\\
4.10762	3.75281643118827\\
4.17744	0.845098040014257\\
4.18608	2.60959440922522\\
4.16003	2.47856649559384\\
4.16787	2.30319605742049\\
4.16752	3.15624619039734\\
4.13936	0.845098040014257\\
4.168	3.15624619039734\\
4.15846	2.17897694729317\\
4.13603	3.15624619039734\\
4.17139	0.845098040014257\\
4.12614	3.15624619039734\\
4.17069	0.845098040014257\\
4.14352	3.15624619039734\\
4.18512	0.845098040014257\\
4.17203	2.17897694729317\\
3.96013	3.98448230640226\\
4.34096	0.845098040014257\\
4.12365	3.10140335055533\\
4.13379	3.15624619039734\\
4.17904	0.845098040014257\\
4.17402	3.15624619039734\\
4.14195	0.845098040014257\\
4.16803	3.15624619039734\\
4.12653	0.845098040014257\\
4.15456	3.15624619039734\\
4.15898	1.74036268949424\\
4.1743	1.74036268949424\\
4.1311	3.02816441942447\\
4.12822	1.74036268949424\\
4.17811	2.60959440922522\\
4.18726	3.15624619039734\\
4.1433	2.39269695325967\\
4.16742	3.15624619039734\\
4.16022	2.17897694729317\\
4.16986	2.17897694729317\\
4.1424	2.17897694729317\\
4.14538	3.15624619039734\\
4.13648	2.60959440922522\\
4.16054	2.39269695325967\\
4.17076	2.60959440922522\\
4.10022	3.45040308615537\\
4.18717	0.845098040014257\\
4.14854	0.845098040014257\\
4.17645	0.845098040014257\\
4.15146	3.15624619039734\\
4.12573	2.17897694729317\\
4.1599	3.15624619039734\\
4.09072	2.17897694729317\\
4.17245	3.15624619039734\\
4.13248	2.60959440922522\\
4.12643	3.15624619039734\\
4.17293	2.17897694729317\\
4.16659	2.17897694729317\\
4.19216	0.845098040014257\\
4.16573	2.72672720902657\\
4.15277	1.70757017609794\\
4.17254	0.845098040014257\\
4.14454	0.845098040014257\\
4.18736	3.15624619039734\\
4.14288	2.17897694729317\\
4.1801	3.15624619039734\\
4.13395	2.60959440922522\\
4.1169	3.15624619039734\\
4.17994	2.39269695325967\\
4.17312	0.845098040014257\\
4.17914	1.74036268949424\\
4.00454	3.89331781161611\\
4.30208	2.60959440922522\\
4.15798	0.698970004336019\\
4.16512	3.15624619039734\\
4.13158	0.845098040014257\\
4.12749	1.82607480270083\\
4.18982	3.15624619039734\\
4.15891	2.17897694729317\\
4.13798	3.15624619039734\\
4.1727	0.845098040014257\\
4.16154	2.60959440922522\\
4.16634	2.39269695325967\\
4.14144	0.845098040014257\\
4.1792	2.79309160017658\\
3.83853	4.09725730969342\\
4.45898	2.88366143515362\\
4.1376	2.39269695325967\\
4.19286	3.15624619039734\\
4.12781	2.17897694729317\\
4.17091	3.15624619039734\\
4.14992	2.39269695325967\\
4.1481	3.15624619039734\\
4.19206	2.17897694729317\\
4.13299	3.15624619039734\\
4.16902	2.39269695325967\\
4.1919	0.845098040014257\\
4.17322	3.15624619039734\\
4.14288	2.72835378202123\\
4.18454	3.15624619039734\\
4.13619	2.60959440922522\\
4.14573	1.70757017609794\\
4.16394	3.15624619039734\\
4.13648	2.17897694729317\\
4.13674	3.15624619039734\\
4.19174	2.39269695325967\\
4.13178	3.15624619039734\\
4.16774	2.8109042806687\\
4.1608	3.15624619039734\\
4.15776	2.6730209071289\\
4.08762	3.4029488293444\\
4.22838	2.23299611039215\\
4.1615	2.30319605742049\\
4.14749	2.6730209071289\\
4.13334	1.82607480270083\\
4.19066	3.15624619039734\\
4.07376	3.72835378202123\\
4.17648	3.15624619039734\\
4.13219	2.17897694729317\\
4.16688	3.15624619039734\\
4.13136	2.6730209071289\\
4.1616	1.82607480270083\\
4.12998	3.15624619039734\\
4.16288	0.845098040014257\\
4.17795	2.17897694729317\\
4.17712	2.39269695325967\\
4.192	0.845098040014257\\
4.12896	2.17897694729317\\
4.17133	3.15624619039734\\
4.14992	2.6730209071289\\
4.13802	1.82607480270083\\
4.13261	3.15624619039734\\
3.92032	4.00285692606112\\
4.12896	3.15624619039734\\
4.16682	2.17897694729317\\
4.18496	3.15624619039734\\
4.1359	2.17897694729317\\
4.18666	0.845098040014257\\
4.18442	1.74036268949424\\
4.13789	2.6730209071289\\
4.1311	3.15624619039734\\
4.17382	3.15624619039734\\
4.14307	2.17897694729317\\
4.16784	3.15624619039734\\
4.14483	2.60959440922522\\
4.18109	3.15624619039734\\
4.13162	0.845098040014257\\
4.17206	2.17897694729317\\
4.13142	3.2464985807958\\
4.1873	0.845098040014257\\
4.18506	2.17897694729317\\
4.18291	3.15624619039734\\
4.14067	2.17897694729317\\
4.12528	3.16405529189345\\
4.19859	0.845098040014257\\
4.12218	3.15624619039734\\
4.18237	2.17897694729317\\
4.13584	3.15624619039734\\
4.17072	2.39269695325967\\
4.13821	3.15624619039734\\
4.17901	2.72672720902657\\
4.13526	1.82607480270083\\
4.18275	2.6730209071289\\
4.13494	2.60959440922522\\
4.18266	0.845098040014257\\
4.1577	2.27646180417324\\
4.20166	3.15624619039734\\
4.15424	2.17897694729317\\
4.16771	3.15624619039734\\
4.10394	3.15926633109349\\
4.1647	3.15624619039734\\
4.12397	2.39269695325967\\
4.1727	3.15624619039734\\
4.13658	2.17897694729317\\
4.16019	2.17897694729317\\
4.17376	2.6730209071289\\
3.66845	4.19851963024117\\
4.6457	2.17897694729317\\
4.1799	3.15624619039734\\
4.16909	2.17897694729317\\
4.17328	3.15624619039734\\
4.11754	2.17897694729317\\
4.12797	0.698970004336019\\
4.18746	3.15624619039734\\
4.07914	2.17897694729317\\
4.13766	3.11293997608408\\
4.16595	3.17231096852195\\
4.17837	2.23299611039215\\
4.16147	2.60959440922522\\
4.16992	0.845098040014257\\
4.14125	1.39794000867204\\
4.18122	3.15624619039734\\
4.14794	2.60959440922522\\
4.17002	3.15624619039734\\
4.1272	2.17897694729317\\
4.16973	3.15624619039734\\
4.11626	2.49554433754645\\
4.14051	3.15624619039734\\
4.17389	0.845098040014257\\
4.13133	2.17897694729317\\
4.17718	0.845098040014257\\
4.1703	2.17897694729317\\
4.13744	2.09691001300806\\
4.176	2.72835378202123\\
4.13875	0.845098040014257\\
4.13062	2.17897694729317\\
4.17018	3.15624619039734\\
4.15574	2.17897694729317\\
4.15904	3.15624619039734\\
4.17834	0.845098040014257\\
4.14835	0.698970004336019\\
4.15248	3.15624619039734\\
4.21264	2.60959440922522\\
4.1431	3.15624619039734\\
4.20957	0.845098040014257\\
4.1439	3.15624619039734\\
4.17165	0.698970004336019\\
4.16851	3.15624619039734\\
4.18886	3.15624619039734\\
4.1473	0.845098040014257\\
4.18227	3.15624619039734\\
4.15229	0.845098040014257\\
4.19059	3.15624619039734\\
4.13312	2.17897694729317\\
4.15597	3.15624619039734\\
4.16835	2.77597433112937\\
4.14083	2.47856649559384\\
4.15686	2.17897694729317\\
4.17424	2.6730209071289\\
4.17901	2.17897694729317\\
4.14826	0.845098040014257\\
4.12323	1.82607480270083\\
4.17507	2.60959440922522\\
4.1608	1.74036268949424\\
4.17584	3.15624619039734\\
4.14026	2.92479599579791\\
4.17923	3.15624619039734\\
4.14026	2.60959440922522\\
4.15318	2.17897694729317\\
4.17981	2.60959440922522\\
4.16077	2.30319605742049\\
4.17955	3.15624619039734\\
4.17555	3.15624619039734\\
4.15901	2.17897694729317\\
4.11757	3.15624619039734\\
4.18256	2.39269695325967\\
4.1904	3.15624619039734\\
4.05811	3.81009804068114\\
4.2208	1.82607480270083\\
4.16845	3.15624619039734\\
4.18592	2.49554433754645\\
4.19258	2.39269695325967\\
4.16592	2.47856649559384\\
4.16614	2.39269695325967\\
4.16157	1.89762709129044\\
4.15133	1.74036268949424\\
4.15341	2.17897694729317\\
4.17555	2.60959440922522\\
4.06627	3.79560197989418\\
4.16566	3.15624619039734\\
4.37139	2.93701610746481\\
4.17168	3.15624619039734\\
4.1553	2.60959440922522\\
4.18486	2.17897694729317\\
4.13834	2.39269695325967\\
4.17267	0.845098040014257\\
4.1665	3.15624619039734\\
4.14362	2.17897694729317\\
4.12544	3.15624619039734\\
4.20397	2.17897694729317\\
4.13821	1.82607480270083\\
4.18346	3.15624619039734\\
4.12054	0.845098040014257\\
4.14755	2.17897694729317\\
4.156	3.15624619039734\\
4.19523	0.845098040014257\\
4.17968	0.845098040014257\\
4.17126	2.39269695325967\\
4.14762	2.47856649559384\\
4.34547	2.39269695325967\\
4.18467	0.845098040014257\\
4.19779	3.15624619039734\\
4.15558	2.93701610746481\\
4.39958	2.38916608436453\\
4.14685	2.60959440922522\\
4.18138	3.15624619039734\\
4.13459	2.17897694729317\\
4.2111	3.15624619039734\\
4.1297	2.60959440922522\\
4.16941	2.97451169273733\\
4.1847	0.845098040014257\\
4.1648	2.17897694729317\\
4.14394	0.845098040014257\\
4.18256	3.15624619039734\\
4.13069	0.845098040014257\\
4.18189	3.15624619039734\\
4.15066	2.6730209071289\\
4.12742	3.15624619039734\\
4.16093	2.60959440922522\\
4.16269	2.6730209071289\\
4.15814	1.82607480270083\\
4.17232	2.6730209071289\\
4.17315	2.60959440922522\\
4.15242	2.17897694729317\\
4.17382	3.15624619039734\\
4.1384	0.845098040014257\\
4.19158	3.15624619039734\\
4.13533	2.49554433754645\\
4.14614	2.57170883180869\\
4.17194	3.15624619039734\\
4.14538	2.39269695325967\\
4.16173	3.15624619039734\\
4.14838	2.60959440922522\\
4.14832	1.82607480270083\\
4.1601	2.17897694729317\\
4.18131	2.17897694729317\\
4.14758	1.93951925261862\\
4.17875	2.30319605742049\\
4.1393	2.47275644931721\\
4.14451	1.88649072517248\\
4.17661	0.845098040014257\\
4.13066	2.60959440922522\\
4.18771	3.15624619039734\\
4.01267	2.6730209071289\\
4.28502	1.82607480270083\\
4.17952	3.15624619039734\\
4.1608	2.39269695325967\\
4.13002	3.15624619039734\\
4.18566	2.49554433754645\\
4.18803	0.845098040014257\\
4.18342	2.6730209071289\\
4.18403	0.845098040014257\\
4.11738	2.47856649559384\\
4.16941	3.15624619039734\\
4.13229	2.17897694729317\\
4.14531	0.698970004336019\\
4.09427	3.79699039054569\\
4.22637	2.60959440922522\\
3.79731	4.15545750145184\\
4.51811	3.15624619039734\\
4.15533	2.17897694729317\\
4.19584	3.15624619039734\\
4.1279	2.77597433112937\\
4.18826	2.17897694729317\\
4.1953	0.845098040014257\\
4.12755	2.64048143697042\\
4.1793	2.17897694729317\\
4.15424	2.60959440922522\\
4.17318	2.30319605742049\\
4.13136	2.17897694729317\\
4.19037	3.15624619039734\\
4.16096	2.17897694729317\\
4.18394	3.15624619039734\\
4.14518	2.17897694729317\\
4.1296	0.698970004336019\\
4.13238	3.15624619039734\\
4.18794	2.17897694729317\\
4.15107	2.17897694729317\\
4.1599	2.39269695325967\\
4.14387	2.71683772329952\\
4.17462	2.23299611039215\\
4.17488	2.17897694729317\\
4.19744	3.15624619039734\\
4.13395	2.17897694729317\\
4.19446	3.15624619039734\\
4.13264	2.17897694729317\\
4.18989	3.15624619039734\\
4.16237	1.74036268949424\\
4.13898	3.15624619039734\\
4.15952	0.845098040014257\\
4.12934	2.10380372095596\\
4.16557	2.17897694729317\\
4.18579	2.60959440922522\\
4.17958	2.17897694729317\\
4.1561	2.60959440922522\\
4.16586	2.30319605742049\\
4.14739	2.17318626841227\\
4.18128	3.15624619039734\\
4.13178	2.39269695325967\\
4.13309	3.15624619039734\\
4.18323	2.17897694729317\\
4.17437	2.49554433754645\\
4.1793	2.17897694729317\\
4.18358	2.60959440922522\\
4.17174	3.15624619039734\\
4.14435	2.60959440922522\\
4.14509	3.15624619039734\\
4.18486	2.17897694729317\\
4.17574	3.15624619039734\\
4.18765	1.74036268949424\\
4.16493	3.15624619039734\\
4.12758	2.17897694729317\\
4.16858	2.72835378202123\\
4.17347	2.17897694729317\\
4.1688	2.39269695325967\\
4.16813	1.74036268949424\\
4.12787	3.02816441942447\\
4.16602	3.15624619039734\\
4.14496	2.60959440922522\\
4.16582	3.15624619039734\\
4.14547	2.17897694729317\\
4.19613	3.15624619039734\\
4.13846	2.17897694729317\\
4.26138	3.15624619039734\\
4.14384	2.17897694729317\\
4.09523	2.60959440922522\\
4.22298	1.82607480270083\\
4.18624	2.39269695325967\\
4.16957	2.6730209071289\\
4.18435	3.15624619039734\\
4.14502	2.60959440922522\\
4.14765	2.17897694729317\\
4.18637	3.15624619039734\\
4.12627	2.39269695325967\\
4.1375	1.82607480270083\\
4.19197	3.15624619039734\\
4.11398	2.17897694729317\\
4.18445	0.845098040014257\\
4.18874	0.845098040014257\\
4.17098	2.30319605742049\\
4.12874	2.81224469680037\\
4.18973	2.60959440922522\\
4.14093	1.74036268949424\\
4.17098	0.845098040014257\\
4.13747	2.17897694729317\\
4.17434	3.15624619039734\\
4.12723	2.27646180417324\\
4.17331	3.15624619039734\\
4.14381	0.845098040014257\\
4.14109	2.39269695325967\\
4.15686	2.60959440922522\\
4.17808	2.17897694729317\\
4.18733	2.30319605742049\\
4.16317	3.15624619039734\\
3.64422	4.16325084951263\\
4.17546	3.15624619039734\\
4.12963	2.17897694729317\\
4.11968	3.15624619039734\\
4.18285	0.845098040014257\\
4.17136	2.60959440922522\\
4.17453	2.39269695325967\\
4.18602	2.30319605742049\\
4.1865	3.15624619039734\\
4.12701	0.845098040014257\\
4.1271	2.27646180417324\\
4.19194	3.15624619039734\\
4.13478	2.17897694729317\\
4.17117	3.15624619039734\\
4.12915	1.74036268949424\\
4.16598	2.38916608436453\\
3.81165	4.01703333929878\\
4.1849	2.17897694729317\\
4.18157	2.17897694729317\\
4.18691	2.17897694729317\\
4.18131	2.60959440922522\\
4.16742	3.15624619039734\\
4.13363	0.845098040014257\\
4.19427	3.15624619039734\\
4.228	2.6730209071289\\
4.19869	3.15624619039734\\
4.14787	0.845098040014257\\
4.12579	1.56820172406699\\
4.1961	0.845098040014257\\
4.12845	2.60959440922522\\
4.16771	2.30319605742049\\
4.16762	0.845098040014257\\
4.14115	2.60745502321467\\
4.13318	0.845098040014257\\
4.19584	2.39269695325967\\
4.15789	2.11727129565576\\
4.19654	3.15624619039734\\
4.11424	2.60959440922522\\
4.12643	2.17897694729317\\
4.14848	1.82607480270083\\
4.11645	2.60959440922522\\
4.1576	1.82607480270083\\
4.15725	2.39269695325967\\
4.13174	2.39269695325967\\
4.18035	2.60959440922522\\
4.14528	2.60959440922522\\
4.16669	3.15624619039734\\
4.12842	2.60959440922522\\
4.18093	3.15624619039734\\
4.13533	2.17897694729317\\
4.19632	2.60959440922522\\
4.13568	0.845098040014257\\
4.17434	2.17897694729317\\
4.1681	0.845098040014257\\
4.17197	3.15624619039734\\
4.15402	1.74036268949424\\
4.15654	3.15624619039734\\
4.14125	2.17318626841227\\
4.17443	3.15624619039734\\
4.11453	2.17897694729317\\
4.13523	0.845098040014257\\
4.11907	2.17897694729317\\
4.13808	0.845098040014257\\
4.14742	2.17897694729317\\
4.14864	2.80002935924413\\
4.15658	1.74036268949424\\
4.16925	2.60959440922522\\
4.16666	0.845098040014257\\
4.16646	3.15624619039734\\
4.13776	2.17897694729317\\
4.1816	3.15624619039734\\
4.14202	2.17897694729317\\
4.132	0.845098040014257\\
4.17811	2.39269695325967\\
4.17286	0.845098040014257\\
4.16477	3.15624619039734\\
4.16896	3.15624619039734\\
4.12941	2.17897694729317\\
4.19987	3.15624619039734\\
4.13213	2.39269695325967\\
4.17843	3.15624619039734\\
4.12224	2.17897694729317\\
4.16925	2.17897694729317\\
4.17299	0.845098040014257\\
4.16262	1.74036268949424\\
4.13104	2.60959440922522\\
4.18483	1.72427586960079\\
4.12752	2.47275644931721\\
4.15984	3.15624619039734\\
4.1384	2.17897694729317\\
4.17786	3.15624619039734\\
4.13066	2.38916608436453\\
4.12771	2.17897694729317\\
4.16922	2.17897694729317\\
4.18301	2.6730209071289\\
4.15917	2.09691001300806\\
4.17594	2.60959440922522\\
4.05232	3.80133509567455\\
4.15862	3.15624619039734\\
4.132	0.845098040014257\\
4.16592	3.15624619039734\\
4.14317	2.17897694729317\\
4.16698	3.15624619039734\\
4.14576	2.60959440922522\\
4.1776	0.845098040014257\\
4.15917	2.23299611039215\\
4.16598	2.39269695325967\\
4.16461	2.17897694729317\\
4.18483	3.15624619039734\\
4.1431	2.17897694729317\\
4.1801	0.698970004336019\\
4.11184	2.39269695325967\\
4.12954	1.82607480270083\\
4.17418	3.15624619039734\\
4.13318	0.845098040014257\\
4.15574	2.60745502321467\\
4.27408	2.87215627274829\\
4.18461	2.39269695325967\\
4.12707	2.17897694729317\\
4.15888	3.15624619039734\\
4.1376	0.845098040014257\\
4.17181	3.15624619039734\\
4.14128	0.845098040014257\\
4.14874	0.698970004336019\\
4.14794	2.17897694729317\\
4.17312	2.60959440922522\\
3.8175	3.12613140726198\\
4.17626	2.17897694729317\\
4.1768	0.845098040014257\\
4.1223	2.39269695325967\\
4.15821	3.15624619039734\\
4.16637	2.17897694729317\\
4.0744	3.04571405894087\\
4.21027	2.77451696572855\\
4.12093	0.845098040014257\\
4.13555	2.17897694729317\\
4.13603	2.60745502321467\\
4.18022	2.17897694729317\\
4.14227	0.845098040014257\\
4.16704	2.09691001300806\\
4.18602	2.60959440922522\\
4.15603	0.845098040014257\\
4.18883	3.15624619039734\\
4.14586	2.17897694729317\\
4.21952	3.15624619039734\\
4.1807	2.17897694729317\\
4.15338	0.845098040014257\\
4.18176	2.17897694729317\\
4.16653	2.17897694729317\\
4.18531	0.845098040014257\\
4.16973	3.15624619039734\\
4.14464	0.845098040014257\\
4.16832	3.15624619039734\\
4.1353	2.60959440922522\\
4.17242	3.15624619039734\\
4.12074	2.38916608436453\\
4.16506	3.15624619039734\\
4.12125	1.74036268949424\\
4.17126	2.39269695325967\\
4.19766	1.43136376415899\\
4.17846	0.845098040014257\\
4.1231	2.80685802951882\\
4.14586	1.82607480270083\\
4.15629	2.6730209071289\\
4.14115	2.17897694729317\\
4.16112	3.15624619039734\\
4.13565	0.845098040014257\\
4.15683	0.845098040014257\\
4.11424	2.38916608436453\\
4.18186	2.83821922190763\\
4.17818	2.17318626841227\\
4.18	0.845098040014257\\
4.17098	3.15624619039734\\
4.12496	2.17897694729317\\
4.19715	3.15624619039734\\
4.12416	1.74036268949424\\
4.16374	3.15624619039734\\
4.15478	0.845098040014257\\
4.21011	2.23299611039215\\
4.11894	2.17897694729317\\
4.1656	0.845098040014257\\
4.16541	2.17897694729317\\
4.18147	2.30319605742049\\
4.14944	0.845098040014257\\
4.16173	3.15624619039734\\
4.13376	2.39269695325967\\
4.18307	3.15624619039734\\
4.13856	2.60745502321467\\
4.14282	2.60959440922522\\
4.11619	2.17318626841227\\
4.17552	2.17897694729317\\
4.18112	0.845098040014257\\
4.10576	3.28623185402855\\
4.18266	0.845098040014257\\
4.13341	2.17897694729317\\
4.13235	2.17897694729317\\
4.172	3.15624619039734\\
4.14813	2.17897694729317\\
4.16896	3.15624619039734\\
4.13312	0.698970004336019\\
4.17011	2.17897694729317\\
4.18157	2.39269695325967\\
4.18547	1.74036268949424\\
4.1863	0.845098040014257\\
4.14022	2.17897694729317\\
4.1903	0.845098040014257\\
4.13654	1.82607480270083\\
4.16374	2.67117284271508\\
4.13722	2.17318626841227\\
4.1616	3.15624619039734\\
4.14483	2.60745502321467\\
4.11728	2.38916608436453\\
4.16432	1.72427586960079\\
4.13562	2.17897694729317\\
4.16896	2.17897694729317\\
4.17424	0.845098040014257\\
4.12954	2.38916608436453\\
4.17645	1.74036268949424\\
4.13514	2.17897694729317\\
4.17099	3.15624619039734\\
4.14467	2.17897694729317\\
4.1272	2.09691001300806\\
4.14192	3.15624619039734\\
4.19133	1.72427586960079\\
4.15965	2.60959440922522\\
4.17357	2.17897694729317\\
4.16294	2.17897694729317\\
4.15987	2.30319605742049\\
4.12096	2.17897694729317\\
4.20202	3.15624619039734\\
4.1192	2.60745502321467\\
3.67306	4.08778141780954\\
4.53818	3.78915749191144\\
4.16464	3.15624619039734\\
4.13488	3.26126286879249\\
4.1359	0.845098040014257\\
4.16746	2.17318626841227\\
4.19373	2.17897694729317\\
4.12416	1.82607480270083\\
4.17389	2.60959440922522\\
4.13872	0.845098040014257\\
4.14595	3.08457627793433\\
4.16899	2.17897694729317\\
4.17318	3.15624619039734\\
4.15229	0.845098040014257\\
4.19741	3.15624619039734\\
4.1377	0.845098040014257\\
4.14147	1.82607480270083\\
4.14832	3.32654066851656\\
4.20099	1.82607480270083\\
4.15958	2.17897694729317\\
4.17718	2.17897694729317\\
4.17882	3.15624619039734\\
4.1615	0.845098040014257\\
4.11862	3.32572085801941\\
4.17917	2.79169064902012\\
4.17706	3.15624619039734\\
4.13075	2.17897694729317\\
4.19898	3.15624619039734\\
4.12403	2.17897694729317\\
4.14006	0.698970004336019\\
4.16269	2.39269695325967\\
4.17142	2.30319605742049\\
4.14061	2.60959440922522\\
4.17485	2.17897694729317\\
4.12275	2.17897694729317\\
4.1776	3.15624619039734\\
4.25798	2.60959440922522\\
4.15251	1.82607480270083\\
4.19501	3.15624619039734\\
4.14653	2.60745502321467\\
4.14051	2.14921911265538\\
4.10525	2.60745502321467\\
4.1567	1.82607480270083\\
4.18394	2.17897694729317\\
4.18208	1.72427586960079\\
4.16573	2.60745502321467\\
3.63475	4.18610837981321\\
4.15437	2.60959440922522\\
4.13434	0.845098040014257\\
4.1679	3.15624619039734\\
4.16464	1.72427586960079\\
4.13727	3.15624619039734\\
4.18261	2.60959440922522\\
4.13581	2.17897694729317\\
4.1625	2.17897694729317\\
4.17808	0.845098040014257\\
4.19437	2.17318626841227\\
4.14746	2.17897694729317\\
3.93078	3.94250410616808\\
4.3872	2.60745502321467\\
4.1417	2.17897694729317\\
3.92102	3.98254258230294\\
4.3775	2.39269695325967\\
4.13763	1.82607480270083\\
4.17469	3.15624619039734\\
4.12403	2.39269695325967\\
4.17645	0.845098040014257\\
4.18234	2.17897694729317\\
3.66083	4.19150690462415\\
4.17517	2.39269695325967\\
4.16653	2.60959440922522\\
4.1431	0.845098040014257\\
4.15248	3.15624619039734\\
4.16058	2.17318626841227\\
4.13427	1.82607480270083\\
4.17107	2.39269695325967\\
4.16755	0.845098040014257\\
4.13373	2.17897694729317\\
4.1792	2.38916608436453\\
4.17418	2.17897694729317\\
4.17414	2.39269695325967\\
4.15766	0.845098040014257\\
4.20461	3.15624619039734\\
4.04381	3.78461729263288\\
4.16451	3.15624619039734\\
4.14301	0.845098040014257\\
4.14915	2.60959440922522\\
4.13869	2.17897694729317\\
4.1783	2.39269695325967\\
4.1631	0.845098040014257\\
4.16758	2.17897694729317\\
4.1304	1.82607480270083\\
4.1671	3.15624619039734\\
4.13709	1.74036268949424\\
4.13757	2.8992731873176\\
4.1489	2.17897694729317\\
4.1488	2.60959440922522\\
4.14304	2.72835378202123\\
4.17075	2.30319605742049\\
4.18192	2.30319605742049\\
4.1569	0.698970004336019\\
4.17475	0.845098040014257\\
4.15546	3.15624619039734\\
4.1608	2.17897694729317\\
4.20301	3.15624619039734\\
4.1199	0.845098040014257\\
4.1567	2.38916608436453\\
4.28192	2.17318626841227\\
4.15802	2.6730209071289\\
4.14211	2.17897694729317\\
4.18643	2.17318626841227\\
4.17514	1.72427586960079\\
4.13738	2.09691001300806\\
4.17264	3.15624619039734\\
4.13738	0.845098040014257\\
4.13603	2.69108149212297\\
4.1257	0.845098040014257\\
4.17475	0.698970004336019\\
4.17309	0.845098040014257\\
4.12234	1.81291335664286\\
4.12304	0.845098040014257\\
4.17824	2.17897694729317\\
4.17325	3.15624619039734\\
4.14634	2.17897694729317\\
4.13747	1.82607480270083\\
4.16998	3.15624619039734\\
4.12986	0.698970004336019\\
4.1695	0.845098040014257\\
4.14128	0.698970004336019\\
4.15261	1.72427586960079\\
4.16602	2.60959440922522\\
4.15392	1.82607480270083\\
4.17805	0.845098040014257\\
4.1359	0.845098040014257\\
4.17226	2.17897694729317\\
4.12416	2.17318626841227\\
4.13027	1.82607480270083\\
4.22016	3.15624619039734\\
4.13571	2.17897694729317\\
4.18282	3.15624619039734\\
4.12278	2.60959440922522\\
4.14976	2.17318626841227\\
4.17152	2.17897694729317\\
4.16342	2.79309160017658\\
4.13546	2.39269695325967\\
4.2001	0.698970004336019\\
4.12986	2.17897694729317\\
4.16771	3.15624619039734\\
4.13232	2.60959440922522\\
4.1505	1.82607480270083\\
4.16141	3.15624619039734\\
4.13328	2.83695673705955\\
4.17882	0.845098040014257\\
4.16992	2.17897694729317\\
4.18205	0.698970004336019\\
4.16534	2.38916608436453\\
4.14362	2.17897694729317\\
4.15936	2.17897694729317\\
4.19216	3.15624619039734\\
4.13213	2.60745502321467\\
4.16998	3.15624619039734\\
4.13805	2.17897694729317\\
4.16374	3.15624619039734\\
4.12522	2.17318626841227\\
4.16557	2.17897694729317\\
4.17104	2.67117284271508\\
4.17693	2.30319605742049\\
4.17366	3.15624619039734\\
4.18765	0.698970004336019\\
4.12832	2.17897694729317\\
4.11638	3.15624619039734\\
4.20205	2.17897694729317\\
4.1247	2.17897694729317\\
4.12496	0.845098040014257\\
4.17264	2.60959440922522\\
4.18291	2.6730209071289\\
4.17946	2.60959440922522\\
4.24403	2.38916608436453\\
4.23648	2.17897694729317\\
4.19856	2.60959440922522\\
4.13718	2.17897694729317\\
4.15702	3.15624619039734\\
4.1585	2.69635638873333\\
4.15437	1.74036268949424\\
4.19427	0.845098040014257\\
4.13338	1.82607480270083\\
4.20186	0.845098040014257\\
4.1753	0.845098040014257\\
4.1728	2.60745502321467\\
4.18531	3.15624619039734\\
4.13926	2.17897694729317\\
4.13677	3.15624619039734\\
4.1808	2.17897694729317\\
4.12995	3.15624619039734\\
4.16781	2.17897694729317\\
3.82182	4.01021512521423\\
4.16611	2.60745502321467\\
4.17984	2.30319605742049\\
4.16723	2.30319605742049\\
4.14093	2.60959440922522\\
4.13053	2.17897694729317\\
4.17722	3.15624619039734\\
4.14426	0.845098040014257\\
4.17728	3.15624619039734\\
4.15987	2.60959440922522\\
4.14864	2.17897694729317\\
4.19597	2.49276038902684\\
4.18413	2.17897694729317\\
4.17363	2.17897694729317\\
4.1408	1.74036268949424\\
4.23427	2.30319605742049\\
4.14272	2.17897694729317\\
4.152	3.15624619039734\\
4.14342	0.845098040014257\\
4.19741	3.15624619039734\\
4.13344	0.698970004336019\\
4.14419	3.43424945239648\\
4.18445	0.845098040014257\\
4.17293	2.60959440922522\\
4.16694	0.845098040014257\\
4.13581	3.15624619039734\\
4.18851	2.21218760440396\\
4.18179	3.15624619039734\\
4.13498	2.17318626841227\\
4.02691	3.64187054547631\\
4.27862	3.15624619039734\\
4.13043	2.6730209071289\\
4.17574	1.81291335664286\\
4.14941	0.845098040014257\\
4.17514	0.845098040014257\\
4.1303	2.60959440922522\\
4.16502	2.60959440922522\\
4.18445	0.845098040014257\\
4.12432	2.6730209071289\\
4.16685	2.30319605742049\\
4.13187	2.17897694729317\\
4.16205	3.15624619039734\\
4.15219	2.6730209071289\\
4.12474	2.79169064902012\\
4.17725	0.845098040014257\\
4.12576	2.17897694729317\\
4.17981	2.17318626841227\\
4.14086	1.82607480270083\\
4.18832	2.30319605742049\\
4.1641	3.15624619039734\\
4.15674	0.845098040014257\\
4.16502	3.15624619039734\\
4.14013	2.17897694729317\\
4.17142	0.845098040014257\\
4.16176	2.17318626841227\\
4.17395	0.845098040014257\\
4.17315	2.30319605742049\\
4.11974	2.60959440922522\\
4.16739	2.39269695325967\\
4.14362	1.70757017609794\\
4.17213	2.17318626841227\\
4.13795	0.845098040014257\\
4.18384	3.15624619039734\\
4.15174	2.60959440922522\\
4.12816	2.17897694729317\\
4.1727	0.845098040014257\\
4.17904	2.17897694729317\\
4.17011	0.845098040014257\\
4.15955	3.15624619039734\\
4.12922	0.845098040014257\\
4.19549	3.15624619039734\\
4.14266	0.845098040014257\\
4.12784	2.25285303097989\\
4.1704	3.15624619039734\\
4.13878	2.17897694729317\\
4.18051	2.60959440922522\\
4.18141	0.845098040014257\\
4.18675	2.60745502321467\\
3.78288	3.14612803567824\\
4.5407	2.60959440922522\\
4.17776	2.60745502321467\\
4.15018	0.698970004336019\\
4.17843	3.15624619039734\\
4.15491	2.17318626841227\\
4.13622	2.39269695325967\\
4.13094	0.698970004336019\\
4.17363	0.698970004336019\\
4.16496	2.60959440922522\\
4.16202	2.17897694729317\\
4.17635	0.698970004336019\\
4.16931	3.15624619039734\\
4.14122	0.845098040014257\\
4.1713	3.15624619039734\\
4.15187	2.79309160017658\\
4.1303	0.698970004336019\\
4.17146	0.845098040014257\\
4.16954	2.60959440922522\\
4.16931	2.30319605742049\\
4.12522	1.82607480270083\\
4.17466	2.17318626841227\\
4.1383	2.17897694729317\\
4.21197	3.15624619039734\\
4.13312	2.17897694729317\\
4.16022	3.15624619039734\\
4.16506	0.845098040014257\\
4.13862	2.17318626841227\\
4.16947	2.39269695325967\\
4.12438	1.82607480270083\\
4.16717	2.60959440922522\\
4.1673	2.17897694729317\\
4.18365	0.845098040014257\\
4.14982	2.17897694729317\\
4.13216	0.845098040014257\\
4.16525	3.15624619039734\\
4.12941	1.72427586960079\\
4.12586	1.82607480270083\\
4.17488	2.69810054562339\\
4.15245	0.698970004336019\\
4.17901	2.60959440922522\\
4.14608	1.93951925261862\\
4.16637	2.17897694729317\\
4.17126	2.17897694729317\\
4.1721	3.15624619039734\\
4.12931	0.845098040014257\\
4.13786	1.82607480270083\\
4.17005	3.15624619039734\\
4.11782	2.17897694729317\\
4.17546	3.15624619039734\\
4.12704	2.17897694729317\\
4.17034	1.27875360095283\\
4.13882	2.67117284271508\\
4.14371	2.38916608436453\\
4.17632	0.698970004336019\\
4.16067	2.30319605742049\\
4.11802	0.845098040014257\\
4.17744	0.845098040014257\\
4.12982	0.698970004336019\\
4.16579	3.15624619039734\\
4.13466	2.6730209071289\\
4.14726	2.17897694729317\\
4.14534	2.46982201597816\\
4.16902	0.845098040014257\\
4.17347	2.60959440922522\\
4.16854	2.17318626841227\\
4.16538	3.15624619039734\\
4.17619	3.15624619039734\\
4.12627	2.17897694729317\\
4.15725	1.81291335664286\\
4.1841	3.15624619039734\\
4.11376	2.80002935924413\\
4.18045	3.15624619039734\\
4.13571	2.17897694729317\\
4.17469	2.6730209071289\\
4.14918	2.67117284271508\\
4.17482	0.845098040014257\\
4.11146	1.82607480270083\\
4.15483	1.74036268949424\\
4.16822	2.39269695325967\\
4.15968	2.17318626841227\\
4.168	3.15624619039734\\
4.13734	2.60959440922522\\
4.13091	0.845098040014257\\
4.20989	0.845098040014257\\
4.17149	0.845098040014257\\
4.16512	2.38916608436453\\
4.16896	3.15624619039734\\
4.15933	1.36172783601759\\
4.18493	3.15624619039734\\
4.12931	2.60959440922522\\
4.16736	3.15624619039734\\
4.13277	0.845098040014257\\
4.1832	2.60959440922522\\
4.17994	2.17318626841227\\
4.12589	1.81291335664286\\
4.18166	0.698970004336019\\
4.20096	0.845098040014257\\
4.17446	0.845098040014257\\
4.12544	2.17897694729317\\
4.16125	2.17897694729317\\
4.14266	0.845098040014257\\
4.14432	0.845098040014257\\
4.20106	2.17897694729317\\
4.15574	2.60959440922522\\
4.17232	0.845098040014257\\
4.17318	2.17318626841227\\
4.13341	2.47567118832443\\
4.20781	3.15624619039734\\
4.1271	1.89762709129044\\
4.15357	3.15624619039734\\
4.15942	2.60959440922522\\
4.14282	1.82607480270083\\
4.16733	3.15624619039734\\
4.24749	0.845098040014257\\
4.15456	1.74036268949424\\
4.18118	0.845098040014257\\
4.16109	2.17318626841227\\
3.8367	4.10167835102797\\
4.16442	2.39269695325967\\
4.14346	2.17897694729317\\
4.18787	3.15624619039734\\
4.16096	3.15624619039734\\
4.12269	2.60745502321467\\
4.17517	0.845098040014257\\
4.13315	0.845098040014257\\
3.91386	3.9237619608287\\
4.18518	0.845098040014257\\
4.1353	2.17897694729317\\
4.17542	0.845098040014257\\
4.18074	2.39269695325967\\
4.13517	3.15624619039734\\
4.15632	3.15624619039734\\
4.12883	0.845098040014257\\
4.12662	1.82607480270083\\
4.18422	3.15624619039734\\
4.13549	0.845098040014257\\
3.99862	2.17318626841227\\
4.31578	1.82607480270083\\
4.15773	2.17318626841227\\
4.12435	2.38916608436453\\
4.16314	2.60959440922522\\
4.1447	2.17897694729317\\
4.12426	1.82607480270083\\
4.17853	3.15624619039734\\
4.09965	3.36361197989214\\
4.17587	3.15624619039734\\
4.13155	2.47275644931721\\
4.11789	0.845098040014257\\
4.18516	0.845098040014257\\
4.18285	2.17897694729317\\
4.1663	3.14891099310936\\
4.16243	2.38916608436453\\
4.16179	2.17318626841227\\
4.18422	3.15624619039734\\
4.12067	0.845098040014257\\
4.18	3.15624619039734\\
4.12166	1.74036268949424\\
4.14218	2.17897694729317\\
4.17088	0.845098040014257\\
4.16611	2.17318626841227\\
4.17437	2.29885307640971\\
4.15875	3.15624619039734\\
4.1535	0.845098040014257\\
4.13811	1.82607480270083\\
4.18768	3.15624619039734\\
4.27363	3.15624619039734\\
4.13293	2.49554433754645\\
4.17312	0.845098040014257\\
4.16611	2.67117284271508\\
4.1193	1.32221929473392\\
4.18906	0.845098040014257\\
4.17939	0.845098040014257\\
4.1383	1.72427586960079\\
4.16566	1.72427586960079\\
4.12646	2.60745502321467\\
4.12534	1.82607480270083\\
4.1759	3.15624619039734\\
4.14352	0.845098040014257\\
4.12448	1.82607480270083\\
4.13254	2.39269695325967\\
4.15821	2.17897694729317\\
4.12285	2.60745502321467\\
4.13328	0.845098040014257\\
4.18784	2.60959440922522\\
4.1505	2.47567118832443\\
4.18685	2.39269695325967\\
4.19142	3.15624619039734\\
4.13936	2.49276038902684\\
3.75658	3.96473092105363\\
4.56381	2.17897694729317\\
4.17437	3.15624619039734\\
4.14166	0.845098040014257\\
4.14118	1.74036268949424\\
4.13661	2.67117284271508\\
4.16678	2.30319605742049\\
4.17322	2.17897694729317\\
4.23293	2.17897694729317\\
4.17242	2.29885307640971\\
4.13459	2.17318626841227\\
4.16813	3.15624619039734\\
4.12659	0.845098040014257\\
4.16218	2.17897694729317\\
4.17776	2.17318626841227\\
4.18144	2.6730209071289\\
4.17318	2.17318626841227\\
4.17034	0.698970004336019\\
4.12733	3.15624619039734\\
4.1768	2.17897694729317\\
4.12851	1.82607480270083\\
4.17805	3.15624619039734\\
4.15437	2.72672720902657\\
4.16902	2.17897694729317\\
4.1519	2.60745502321467\\
4.18406	2.38916608436453\\
4.13325	2.39269695325967\\
4.17229	2.17897694729317\\
4.1864	3.15624619039734\\
4.16877	2.17318626841227\\
4.17271	3.15624619039734\\
4.19053	2.17318626841227\\
4.1785	1.72427586960079\\
4.17395	2.46982201597816\\
4.13261	1.82607480270083\\
4.15952	2.60959440922522\\
4.11936	3.15624619039734\\
4.16234	1.32221929473392\\
4.19725	3.15624619039734\\
4.14822	1.72427586960079\\
4.14794	2.17897694729317\\
4.17862	2.60959440922522\\
4.14333	1.82607480270083\\
4.18093	2.17897694729317\\
4.19539	2.17318626841227\\
4.17037	0.845098040014257\\
4.13674	2.49276038902684\\
4.17491	2.38916608436453\\
4.14051	2.17897694729317\\
4.18186	3.15624619039734\\
4.14669	2.60745502321467\\
4.14077	2.17897694729317\\
4.17891	2.46982201597816\\
4.16682	1.74036268949424\\
4.16566	2.17897694729317\\
4.1687	0.845098040014257\\
4.13568	2.38916608436453\\
4.17683	3.15624619039734\\
4.16669	2.60959440922522\\
4.12003	2.17897694729317\\
4.14013	2.17318626841227\\
4.17206	2.38916608436453\\
4.26586	1.82607480270083\\
4.17696	2.38916608436453\\
4.18346	0.698970004336019\\
4.18045	1.72427586960079\\
4.11795	2.17897694729317\\
4.17862	3.15624619039734\\
4.15034	0.698970004336019\\
4.19539	3.15624619039734\\
4.13888	2.17897694729317\\
4.14886	2.17897694729317\\
4.16739	2.17318626841227\\
4.17558	0.845098040014257\\
4.28368	2.17897694729317\\
4.18077	2.47567118832443\\
4.19168	3.15624619039734\\
4.12768	2.17897694729317\\
4.1345	2.60745502321467\\
4.16598	1.72427586960079\\
4.27085	2.17897694729317\\
4.18432	0.698970004336019\\
4.17152	2.60745502321467\\
4.17066	2.21218760440396\\
4.13968	3.1152775913959\\
4.17309	1.72427586960079\\
4.1281	2.17318626841227\\
4.13782	2.17897694729317\\
4.17315	3.15624619039734\\
4.05926	3.82503644122135\\
4.13741	2.79169064902012\\
4.18822	1.72427586960079\\
4.19146	2.67117284271508\\
4.14426	1.82607480270083\\
4.20179	2.30319605742049\\
4.14925	2.09691001300806\\
4.19139	2.77597433112937\\
4.14816	2.67117284271508\\
4.20013	1.72427586960079\\
4.14182	2.17318626841227\\
4.16822	3.15624619039734\\
4.1497	2.60959440922522\\
4.21059	1.72427586960079\\
4.11338	2.72672720902657\\
4.19069	2.39269695325967\\
4.16877	1.72427586960079\\
4.21421	2.39269695325967\\
4.26627	3.15624619039734\\
4.15533	2.46982201597816\\
4.18691	3.10687054447865\\
4.12064	0.845098040014257\\
4.12848	2.60959440922522\\
4.14643	1.81291335664286\\
4.17338	2.17318626841227\\
3.78538	3.86534090562458\\
4.51494	2.38916608436453\\
4.18342	2.30319605742049\\
4.14877	2.17318626841227\\
4.20022	3.15624619039734\\
4.19504	0.698970004336019\\
4.1335	2.17318626841227\\
4.16989	2.63848925695464\\
4.12957	2.17318626841227\\
4.17661	2.60745502321467\\
4.18304	2.60745502321467\\
4.1336	2.60745502321467\\
4.20458	2.60959440922522\\
4.1633	3.15624619039734\\
4.14557	2.17897694729317\\
4.14061	1.81291335664286\\
4.15293	1.72427586960079\\
4.1247	2.60959440922522\\
4.25635	2.72672720902657\\
4.23638	2.72672720902657\\
4.17126	3.68069802969764\\
4.31171	3.15624619039734\\
4.23482	2.75204844781944\\
4.22035	3.04571405894087\\
4.20525	2.69983772586725\\
4.32442	3.15624619039734\\
4.26691	2.83695673705955\\
4.27619	3.15624619039734\\
4.24851	3.15624619039734\\
4.20586	3.15624619039734\\
3.99542	3.80160948802732\\
4.59558	2.75204844781944\\
4.25526	2.70156798505593\\
4.21997	2.83695673705955\\
4.22608	3.15624619039734\\
4.27805	3.16761267272753\\
4.23779	2.69983772586725\\
4.24397	2.75204844781944\\
4.30323	2.83695673705955\\
4.24381	2.76715586608218\\
4.24909	2.75204844781944\\
4.31014	3.45712462630341\\
4.21789	2.75358305889291\\
4.27549	3.15624619039734\\
4.25008	2.69983772586725\\
4.23453	2.985426474083\\
4.25773	2.89817648349768\\
4.22163	2.75204844781944\\
4.30474	2.90254677931399\\
4.29472	3.15624619039734\\
4.23975	3.15624619039734\\
4.24349	2.75204844781944\\
4.25107	2.75204844781944\\
4.24573	2.70156798505593\\
4.26099	2.75358305889291\\
4.2425	2.83695673705955\\
4.28214	2.75204844781944\\
4.29008	3.15624619039734\\
4.18266	2.69983772586725\\
4.25962	2.75204844781944\\
4.29062	3.08635983067475\\
4.24026	2.83821922190763\\
4.27914	2.75204844781944\\
4.32749	2.69983772586725\\
4.26525	2.83695673705955\\
4.28656	3.15624619039734\\
4.2505	3.15624619039734\\
4.31043	2.75204844781944\\
4.26749	3.15624619039734\\
4.26413	2.87098881376058\\
4.25974	2.87098881376058\\
4.21901	2.75204844781944\\
4.2887	2.75204844781944\\
4.26077	2.75204844781944\\
4.20829	2.69983772586725\\
4.24557	2.87215627274829\\
4.27056	2.83695673705955\\
4.1896	3.23729233756746\\
4.2591	2.69983772586725\\
4.27267	2.97818051693741\\
4.2576	3.03622954408629\\
4.27939	3.15624619039734\\
4.21546	2.72672720902657\\
4.23133	2.72672720902657\\
4.26394	2.69983772586725\\
4.26205	2.72672720902657\\
4.28944	2.69983772586725\\
4.25334	3.15624619039734\\
4.24758	2.75204844781944\\
4.23139	2.87098881376058\\
4.27616	2.64048143697042\\
4.30854	2.75204844781944\\
4.21648	3.464191370641\\
4.26429	3.15624619039734\\
4.28832	2.97909290063833\\
4.2519	3.15624619039734\\
4.21616	3.15624619039734\\
4.25043	2.57170883180869\\
4.25818	2.69983772586725\\
4.27571	3.15624619039734\\
4.2264	2.72672720902657\\
4.24938	2.72672720902657\\
3.76454	4.0752549005329\\
4.73654	2.69983772586725\\
4.28157	2.75204844781944\\
4.23642	2.97818051693741\\
4.2828	3.05499586152914\\
4.29296	3.03622954408629\\
4.29891	3.04649516433471\\
4.16576	3.78447464376252\\
4.26029	2.72672720902657\\
4.28314	2.75204844781944\\
4.25197	2.69983772586725\\
4.2632	2.72672720902657\\
3.87853	3.76320330037077\\
4.33134	2.75358305889291\\
4.26509	2.69983772586725\\
4.22816	2.69983772586725\\
4.2767	2.75204844781944\\
4.25914	2.69983772586725\\
4.2319	2.72672720902657\\
4.25315	2.70156798505593\\
4.23923	2.75204844781944\\
4.26531	2.69983772586725\\
4.30019	2.87098881376058\\
4.26899	2.83695673705955\\
4.25427	2.75204844781944\\
4.1856	3.15624619039734\\
4.22301	2.83695673705955\\
4.31216	2.83695673705955\\
4.25446	2.69983772586725\\
4.21907	2.69983772586725\\
4.24659	2.83695673705955\\
4.20285	3.15624619039734\\
4.24378	3.6330642726915\\
4.26573	2.75204844781944\\
4.20954	3.03622954408629\\
4.23619	3.15624619039734\\
4.22723	2.83695673705955\\
4.24864	3.15624619039734\\
3.80758	4.10133457322018\\
4.22227	2.69983772586725\\
4.22672	3.15624619039734\\
4.30106	2.75204844781944\\
4.23152	2.69983772586725\\
4.20563	2.89817648349768\\
4.19818	2.75204844781944\\
4.22339	2.83695673705955\\
4.2215	2.75204844781944\\
4.22742	2.72835378202123\\
4.26512	2.75204844781944\\
4.27834	2.75204844781944\\
4.24525	3.15624619039734\\
4.12195	3.94851076883766\\
4.2921	3.15624619039734\\
4.29133	3.15624619039734\\
4.27507	3.15624619039734\\
3.06493	4.35231761093683\\
4.2849	2.75204844781944\\
4.27616	2.69983772586725\\
4.2313	2.46686762035411\\
4.25293	2.69983772586725\\
4.17549	3.15624619039734\\
4.22032	2.69983772586725\\
4.25389	3.15624619039734\\
4.3073	2.83695673705955\\
4.2977	3.15624619039734\\
4.24931	2.75204844781944\\
4.2817	2.69983772586725\\
4.31542	2.69983772586725\\
4.23453	2.69983772586725\\
4.26496	3.15624619039734\\
4.268	3.15624619039734\\
4.22557	2.96425963019685\\
4.2271	2.69983772586725\\
4.26576	2.75204844781944\\
4.20531	2.83821922190763\\
4.24813	2.69983772586725\\
4.31971	2.69983772586725\\
4.2247	3.15624619039734\\
4.28256	2.83695673705955\\
4.24614	2.76863810124761\\
4.27245	2.75358305889291\\
4.26438	3.15624619039734\\
4.21402	1.75587485567249\\
4.22979	3.15624619039734\\
4.25622	3.15624619039734\\
4.21709	2.87098881376058\\
4.30477	3.15624619039734\\
4.18037	3.15624619039734\\
4.2145	2.70156798505593\\
4.33126	3.15624619039734\\
4.26189	2.69983772586725\\
4.204	3.15624619039734\\
4.27888	2.69983772586725\\
4.3057	3.15624619039734\\
4.24762	2.60422605308447\\
4.19267	2.70156798505593\\
4.1977	2.83821922190763\\
4.22701	3.15624619039734\\
4.22355	3.15624619039734\\
4.23382	3.15624619039734\\
4.22774	3.15624619039734\\
4.29728	2.75358305889291\\
4.2696	2.69983772586725\\
4.25594	2.70156798505593\\
4.25229	2.83695673705955\\
4.25814	2.69983772586725\\
4.17251	3.67942789661212\\
4.23853	3.15624619039734\\
4.29578	2.89817648349768\\
4.22156	2.69983772586725\\
4.21229	3.15624619039734\\
4.23571	3.15624619039734\\
4.288	2.75204844781944\\
4.27117	2.69983772586725\\
4.21613	3.43822580760453\\
4.21914	2.83821922190763\\
4.2825	2.83821922190763\\
4.1777	3.79574102086924\\
4.23322	2.69983772586725\\
4.22851	3.15624619039734\\
4.2696	2.72835378202123\\
4.29709	3.15624619039734\\
4.272	2.75204844781944\\
4.2288	3.15624619039734\\
3.63562	4.32641779555439\\
4.2343	3.15624619039734\\
4.26067	3.13193929521042\\
4.16314	3.15624619039734\\
4.27146	3.15624619039734\\
4.21069	3.15624619039734\\
4.26746	2.75358305889291\\
4.29747	2.75204844781944\\
4.20317	2.70156798505593\\
4.26902	3.15624619039734\\
4.23395	3.15624619039734\\
4.27258	2.75204844781944\\
4.23011	3.15624619039734\\
4.28336	3.42618582524451\\
4.23952	3.15624619039734\\
4.28947	3.15624619039734\\
4.26122	3.15624619039734\\
4.19952	3.15624619039734\\
4.23354	3.15624619039734\\
4.27744	2.89817648349768\\
4.22442	3.15624619039734\\
4.27984	2.70156798505593\\
4.28902	3.15624619039734\\
4.24214	2.75204844781944\\
4.20376	3.03622954408629\\
4.19869	2.70156798505593\\
4.25165	3.15624619039734\\
4.31069	2.92479599579791\\
4.20787	3.15745676813423\\
4.28307	3.15624619039734\\
4.20758	3.28262211287806\\
4.27913	3.15624619039734\\
4.24864	2.83821922190763\\
4.21882	3.15624619039734\\
4.22522	3.15624619039734\\
4.30282	3.00216606175651\\
4.2151	2.75358305889291\\
4.24774	2.61172330800734\\
4.27674	3.15624619039734\\
4.22698	2.83821922190763\\
4.26502	1.75587485567249\\
4.28586	3.15624619039734\\
4.20842	2.70156798505593\\
4.31267	3.15624619039734\\
4.29734	2.70156798505593\\
4.25937	2.75358305889291\\
4.22458	3.15624619039734\\
4.05011	3.88575688106927\\
4.23018	3.15624619039734\\
4.2695	3.15624619039734\\
4.18896	3.15624619039734\\
4.25293	3.15624619039734\\
4.23437	3.15624619039734\\
4.29229	2.83695673705955\\
4.21232	3.15624619039734\\
4.25482	2.85793526471943\\
4.21987	3.15624619039734\\
4.27197	2.57403126772772\\
4.29114	2.69983772586725\\
4.03082	3.77407880075252\\
4.42122	3.09236969962912\\
4.22048	1.75587485567249\\
4.33789	2.70156798505593\\
4.23779	3.15624619039734\\
4.25507	3.15624619039734\\
4.21782	2.70156798505593\\
4.24595	3.15624619039734\\
4.2664	3.15624619039734\\
4.3095	2.75358305889291\\
3.82934	3.27966694404846\\
4.61085	3.15624619039734\\
4.24214	2.39619934709574\\
4.28141	2.87098881376058\\
4.2641	3.15624619039734\\
4.2113	2.75358305889291\\
4.28035	3.15624619039734\\
4.22662	2.75358305889291\\
4.2505	2.75204844781944\\
4.25965	3.15624619039734\\
4.27232	2.75358305889291\\
4.21312	3.15624619039734\\
4.21059	2.96425963019685\\
4.26816	2.75204844781944\\
4.22781	3.15624619039734\\
4.28176	3.15624619039734\\
4.11286	3.30449052777349\\
4.34531	3.15624619039734\\
4.24739	3.15624619039734\\
3.73811	4.22029118566516\\
4.78464	3.15624619039734\\
4.1961	2.83821922190763\\
4.28534	2.69983772586725\\
4.26246	2.69983772586725\\
4.27338	2.75358305889291\\
4.2287	3.15624619039734\\
4.24614	3.15624619039734\\
4.34202	2.75204844781944\\
4.25843	3.15624619039734\\
3.85517	4.18241465243455\\
4.60083	3.15624619039734\\
4.20733	3.15624619039734\\
4.22867	2.75358305889291\\
4.25398	3.15624619039734\\
4.24314	3.15624619039734\\
4.22163	3.15624619039734\\
4.23322	3.15624619039734\\
4.29024	3.15624619039734\\
4.25923	2.75358305889291\\
4.23622	2.64246452024212\\
4.25331	3.15624619039734\\
4.22461	3.15624619039734\\
4.30954	2.75358305889291\\
4.22086	3.15624619039734\\
4.22406	2.70156798505593\\
4.23094	3.15624619039734\\
4.22262	3.15624619039734\\
4.26326	2.75358305889291\\
4.24787	3.15624619039734\\
4.22835	2.70156798505593\\
4.26435	3.15624619039734\\
4.25334	2.70156798505593\\
4.22237	3.15624619039734\\
4.20973	3.15624619039734\\
4.22906	2.8992731873176\\
4.20618	3.15624619039734\\
4.23907	3.15624619039734\\
4.22464	3.15624619039734\\
4.2905	3.15624619039734\\
4.18854	2.75358305889291\\
4.2881	3.15624619039734\\
4.204	2.75358305889291\\
4.23834	3.15624619039734\\
4.21936	2.70156798505593\\
4.12726	3.15624619039734\\
4.18451	3.15624619039734\\
4.23837	2.72835378202123\\
4.20528	3.28262211287806\\
4.3329	3.15624619039734\\
4.2207	3.15624619039734\\
4.23446	2.36921585741014\\
4.23904	3.15624619039734\\
4.26518	2.87215627274829\\
};
%\addlegendentry{Slice0}  % eMBB

\addplot [color=mycolor3, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.041408	2.19865708695442\\
0.07232	2.19865708695442\\
0.051808	2.19865708695442\\
0.067232	1.93951925261862\\
0.0568	2.19865708695442\\
0.06768	2.19865708695442\\
0.082944	2.19865708695442\\
0.052224	2.45484486000851\\
0.087872	2.19865708695442\\
0.051968	2.45939248775923\\
0.046496	2.4983105537896\\
0.0568	1.93951925261862\\
0.077536	2.19865708695442\\
0.046368	2.19865708695442\\
0.06208	2.19865708695442\\
0.061824	2.19865708695442\\
0.061824	2.19865708695442\\
0.036192	2.19865708695442\\
0.061952	2.19865708695442\\
0.056672	2.19865708695442\\
0.082976	1.25527250510331\\
0.056672	2.4983105537896\\
0.061952	2.19865708695442\\
0.036192	2.19865708695442\\
0.05152	2.19865708695442\\
0.05152	2.19865708695442\\
0.061984	1.83884909073726\\
0.05824	2.72181061521255\\
0.083168	2.19865708695442\\
0.046368	2.19865708695442\\
0.046368	2.19865708695442\\
0.041216	2.19865708695442\\
0.046368	2.19865708695442\\
0.046368	2.19865708695442\\
0.053824	2.19865708695442\\
0.07728	2.19865708695442\\
0.061984	2.19865708695442\\
0.061824	2.4983105537896\\
0.030912	2.19865708695442\\
0.077408	2.19865708695442\\
0.056928	1.93951925261862\\
0.030912	2.19865708695442\\
0.057152	2.4983105537896\\
0.05152	2.19865708695442\\
0.036064	2.19865708695442\\
0.061952	2.19865708695442\\
0.107264	2.04139268515822\\
0.02576	2.19865708695442\\
0.05184	2.19865708695442\\
0.056704	2.19865708695442\\
0.02576	2.19033169817029\\
0.030912	2.19865708695442\\
0.041216	2.19865708695442\\
0.05152	2.19865708695442\\
0.046368	2.19865708695442\\
0.041344	2.19865708695442\\
0.03232	2.11727129565576\\
0.071808	2.19865708695442\\
0.072128	2.19865708695442\\
0.015456	2.19865708695442\\
0.051648	2.19865708695442\\
0.051552	2.19865708695442\\
0.08256	2.19865708695442\\
0.05152	2.19865708695442\\
0.08256	2.4983105537896\\
0.036192	2.19865708695442\\
0.072256	2.19865708695442\\
0.05152	2.19865708695442\\
0.082176	2.03742649794062\\
0.015456	2.19865708695442\\
0.036192	2.19865708695442\\
0.067008	2.19865708695442\\
0.0568	2.19865708695442\\
0.056928	2.19865708695442\\
0.067712	2.19865708695442\\
0.083776	2.19865708695442\\
0.015456	2.19865708695442\\
0.061984	2.19865708695442\\
0.087584	2.19865708695442\\
0.051648	2.19865708695442\\
0.063872	2.64443858946784\\
0.041216	2.19865708695442\\
0.061824	2.19865708695442\\
0.05152	2.19865708695442\\
0.09792	2.4983105537896\\
0.056672	2.19865708695442\\
0.061856	2.4983105537896\\
0.08256	2.19865708695442\\
0.041216	2.38201704257487\\
0.056928	2.19865708695442\\
0.046368	2.19865708695442\\
0.051648	1.93951925261862\\
0.05152	2.19865708695442\\
0.092992	2.18184358794477\\
0.02576	2.19865708695442\\
0.041216	2.19865708695442\\
0.05152	2.19865708695442\\
0.077664	2.4983105537896\\
0.041344	1.93951925261862\\
0.052544	2.11727129565576\\
0.067232	2.19865708695442\\
0.03632	2.19865708695442\\
0.046496	2.19865708695442\\
0.072384	2.19865708695442\\
0.077536	2.19865708695442\\
0.056672	2.19865708695442\\
0.068736	2.07554696139253\\
0.090656	2.19865708695442\\
0.059584	2.19865708695442\\
0.036064	1.47712125471966\\
0.0568	2.19865708695442\\
0.05168	2.19865708695442\\
0.056672	2.19865708695442\\
0.08256	2.19865708695442\\
0.062976	2.05307844348342\\
0.05152	2.19865708695442\\
0.061952	1.97772360528885\\
0.072288	2.4983105537896\\
0.067104	1.93951925261862\\
0.051776	2.19865708695442\\
0.036224	2.19865708695442\\
0.0568	2.19865708695442\\
0.041216	2.19865708695442\\
0.046944	2.35024801833416\\
0.030912	2.19865708695442\\
0.030912	2.19865708695442\\
0.036064	2.19865708695442\\
0.020608	2.19865708695442\\
0.065568	2.51982799377572\\
0.056672	2.19865708695442\\
0.051776	2.19865708695442\\
0.036512	1.25527250510331\\
0.046496	2.19865708695442\\
0.030912	2.19865708695442\\
0.030912	2.19865708695442\\
0.072192	2.2380461031288\\
0.068032	2.12057393120585\\
0.06272	2.19865708695442\\
0.061952	2.19865708695442\\
0.02576	2.19865708695442\\
0.036064	2.19865708695442\\
0.046368	2.19865708695442\\
0.046368	2.19865708695442\\
0.030944	2.19865708695442\\
0.067104	2.19865708695442\\
0.0519355	2.19865708695442\\
0.036064	2.19865708695442\\
0.082432	2.19865708695442\\
0.083392	2.19865708695442\\
0.046496	2.19865708695442\\
0.056672	2.19865708695442\\
0.056672	2.41329976408125\\
0.067232	2.19865708695442\\
0.06208	1.93951925261862\\
0.066976	2.19865708695442\\
0.036064	2.19865708695442\\
0.051776	2.00860017176192\\
0.036064	2.4983105537896\\
0.07808	2.19865708695442\\
0.033408	2.19865708695442\\
0.073376	2.19865708695442\\
0.087712	2.19865708695442\\
0.041344	2.19865708695442\\
0.036064	2.19865708695442\\
0.077536	2.19865708695442\\
0.036064	2.19865708695442\\
0.082688	2.19865708695442\\
0.080128	2.19865708695442\\
0.07744	2.19865708695442\\
0.036192	2.19865708695442\\
0.061376	2.16731733474818\\
0.0730041	2.19865708695442\\
0.020608	2.19865708695442\\
0.072288	2.19865708695442\\
0.06208	2.19865708695442\\
0.072384	2.19865708695442\\
0.078368	2.19865708695442\\
0.082688	2.4983105537896\\
0.046368	2.19865708695442\\
0.0568	2.19865708695442\\
0.072512	2.47421626407626\\
0.076576	2.19865708695442\\
0.05152	2.13672056715641\\
0.041216	2.19865708695442\\
0.066976	2.19865708695442\\
0.082688	2.19865708695442\\
0.061824	2.19865708695442\\
0.093344	2.2718416065365\\
0.046496	2.19865708695442\\
0.044256	2.19865708695442\\
0.092224	2.19865708695442\\
0.041216	2.19865708695442\\
0.067776	2.19865708695442\\
0.067168	2.19865708695442\\
0.05152	2.19865708695442\\
0.072896	2.19865708695442\\
0.061824	2.19865708695442\\
0.046496	2.19865708695442\\
0.0517269	2.19865708695442\\
0.030912	1.82607480270083\\
0.046368	2.19865708695442\\
0.082464	2.06818586174616\\
0.039936	2.80277372529198\\
0.030912	1.14612803567824\\
0.092704	2.19865708695442\\
0.077408	2.6730209071289\\
0.113376	2.38738982633873\\
0.072256	2.19865708695442\\
0.05152	2.19865708695442\\
0.092864	2.19865708695442\\
0.0726747	2.19865708695442\\
0.079648	2.00860017176192\\
0.030912	2.37657695705651\\
0.042272	2.13033376849501\\
0.041216	2.19865708695442\\
0.0725462	2.19865708695442\\
0.072128	2.17318626841227\\
0.0131406	2.29225607135648\\
0.02576	2.51719589794997\\
0.041216	2.19865708695442\\
0.083776	2.06445798922692\\
0.05152	2.4983105537896\\
0.087936	1.93951925261862\\
0.041408	2.19865708695442\\
0.043904	2.40312052117582\\
0.067104	2.19865708695442\\
0.051648	2.19865708695442\\
0.056672	2.19865708695442\\
0.050304	1.91907809237607\\
0.072672	2.19865708695442\\
0.07264	2.19865708695442\\
0.061824	2.19865708695442\\
0.061824	2.19865708695442\\
0.02576	2.19865708695442\\
0.05152	2.19865708695442\\
0.046368	2.19865708695442\\
0.0827631	2.19865708695442\\
0.036064	2.4983105537896\\
0.0673735	2.19865708695442\\
0.061824	2.19865708695442\\
0.061824	2.19865708695442\\
0.02576	2.19865708695442\\
0.057376	2.19865708695442\\
0.0465542	2.19865708695442\\
0.061952	2.19865708695442\\
0.056672	2.19865708695442\\
0.0517269	2.19865708695442\\
0.034944	2.3747483460101\\
0.040992	2.35218251811136\\
0.073568	1.30102999566398\\
0.056672	2\\
0.048768	2.19865708695442\\
0.066976	1.97772360528885\\
0.05152	2.19865708695442\\
0.061984	2.03742649794062\\
0.030912	2.19865708695442\\
0.036064	2.19865708695442\\
0.05152	2.19865708695442\\
0.046368	2.19865708695442\\
0.067232	2.19865708695442\\
0.046624	2.19865708695442\\
0.0568	2.19865708695442\\
0.061824	2.19865708695442\\
0.051648	2.19865708695442\\
0.046624	2.19865708695442\\
0	1.44715803134222\\
0.041408	2.05307844348342\\
0.074496	2.19865708695442\\
0.03136	1.49136169383427\\
0.053312	2.19865708695442\\
0.08272	1.67209785793572\\
0.071744	2.4983105537896\\
0.06448	2.41664050733828\\
0.024192	1.99563519459755\\
0.053152	2.12710479836481\\
0.041024	2.19865708695442\\
0.086176	2.17318626841227\\
0.064384	2.05307844348342\\
0.07584	1.99563519459755\\
0.045888	2.19865708695442\\
0.058336	2.97220283837906\\
0.043904	2.8318697742805\\
0.089824	2.08278537031645\\
0.050432	2.19865708695442\\
0.05712	2.19865708695442\\
0.042368	2.38021124171161\\
0.077408	2.48995847942483\\
0.047936	2.12710479836481\\
0.061056	2.19865708695442\\
0.03936	2.53019969820308\\
0.069728	2.19865708695442\\
0.070688	2.19865708695442\\
0.060128	1.60205999132796\\
0.036064	2.49415459401844\\
0.076288	2.19865708695442\\
0.034528	2.62428209583567\\
0.052416	2.64443858946784\\
0.05008	2.02938377768521\\
0.068032	2.00860017176192\\
0.041216	2.13672056715641\\
0.05808	2.19865708695442\\
0.021728	2.4456042032736\\
0.058432	2.19865708695442\\
0.0292271	2.60959440922522\\
0.030912	2.17318626841227\\
0.051296	2.19865708695442\\
0.059776	2.67024585307412\\
0.056704	2.74507479158206\\
0.060384	2.35218251811136\\
0.093568	2.34044411484012\\
0.044928	2.41664050733828\\
0.048	2.17318626841227\\
0.083712	2.24797326636181\\
0.056672	2.19033169817029\\
0.058048	2.01703333929878\\
0.07008	2.19865708695442\\
0.037856	2.63245729218472\\
0.058208	2.12710479836481\\
0.09808	2.40312052117582\\
0.06544	1.81291335664286\\
0.072064	2.62940959910272\\
0.079776	2.19865708695442\\
0.086752	2.40140054078154\\
0.052352	2.19865708695442\\
0.041824	1.83884909073726\\
0.033536	2.19865708695442\\
0.04224	2.17318626841227\\
0.050336	2.47275644931721\\
0.062976	2.4983105537896\\
0.058784	2.36361197989214\\
0.05984	1.30102999566398\\
0.065088	2.42160392686983\\
0.066816	1.93449845124357\\
0.039072	2.76789761601809\\
0.052	2.19865708695442\\
0.083296	2.18184358794477\\
0.06208	2.48995847942483\\
0.057344	2.19865708695442\\
0.048192	2.16731733474818\\
0.0904	2.12710479836481\\
0.056992	2.04139268515822\\
0.071712	2.19865708695442\\
0.048	2.30749603791321\\
0.077664	2.19865708695442\\
0.059776	2.48995847942483\\
0.04144	1.79239168949825\\
0.041408	1.60205999132796\\
0.047808	2.96520170102591\\
0.058624	2.07554696139253\\
0.06672	2.77232170672292\\
0.050464	2.39619934709574\\
0.058048	2.19865708695442\\
0.037824	1.92427928606188\\
0.06016	1.5910646070265\\
0.04336	2.91115760873998\\
0.056416	2.14612803567824\\
0.05824	2.16435285578444\\
0.021504	2.08635983067475\\
0.06112	1.92427928606188\\
0.101376	2.45939248775923\\
0.06384	2.16435285578444\\
0.074624	2.18184358794477\\
0.0816	2.40654018043396\\
0.052896	2.19865708695442\\
0.07088	1.38021124171161\\
0.07392	2.41161970596323\\
0.08352	2.57749179983723\\
0.02688	2.10720996964787\\
0.057184	2.17897694729317\\
0.085088	1.67209785793572\\
0.06224	2.19865708695442\\
0.038592	2.19865708695442\\
0.044544	2.81424759573192\\
0.09472	2.11727129565576\\
0.054624	2.19865708695442\\
0.051872	1.61278385671974\\
0.03408	2.62013605497376\\
0.068768	2.19865708695442\\
0.066848	1.14612803567824\\
0.032928	2.42651126136458\\
0.081184	2.18184358794477\\
0.102208	1.96378782734556\\
0.072128	2.19865708695442\\
0.0448	2.43616264704076\\
0.01632	1.25527250510331\\
0.112128	1.25527250510331\\
0.04832	2.63245729218472\\
0.036064	2.36361197989214\\
0.055072	2.35793484700045\\
0.051872	2.17318626841227\\
0.02864	2.19865708695442\\
0.015456	2.17318626841227\\
0.060096	2.19865708695442\\
0.029504	2.22530928172586\\
0.056704	1.96378782734556\\
0.048736	2.04139268515822\\
0.086112	2.19865708695442\\
0.093376	1.74036268949424\\
0.040064	2.65896484266444\\
0.050496	2.19865708695442\\
0.04144	2.12710479836481\\
0.080064	2.16435285578444\\
0.081632	2.16435285578444\\
0.052384	1.99122607569249\\
0.020288	2.19865708695442\\
0.04912	2.44090908206522\\
0.06256	2.38201704257487\\
0.049184	2.96661098668193\\
0.059168	2.19865708695442\\
0.080192	2.40140054078154\\
0.057344	2.19865708695442\\
0.048352	2.10720996964787\\
0.066752	1.14612803567824\\
0.05792	2.12710479836481\\
0.072	2.12710479836481\\
0.032832	2.19865708695442\\
0.020608	2.17318626841227\\
0.091456	1.92427928606188\\
0.0792	2.12710479836481\\
0.06256	2.19865708695442\\
0.03968	2.4814426285023\\
0.054176	2.13672056715641\\
0.051968	1.79239168949825\\
0.09136	2.23299611039215\\
0.058208	2.46389298898591\\
0.068288	2.19033169817029\\
0.070944	2.60422605308447\\
0.08256	2.19865708695442\\
0.07728	2.57749179983723\\
0.045984	2.19865708695442\\
0.052416	2.19865708695442\\
0.052928	2.19865708695442\\
0.101376	2.4814426285023\\
0.062336	1.93951925261862\\
0.054336	2.19865708695442\\
0.041792	2.3541084391474\\
0.088288	2.43136376415899\\
0.064512	1.94939000664491\\
0.059136	2.62634036737504\\
0.047808	2.29003461136252\\
0.0624	2.19865708695442\\
0.03952	2.9903388547876\\
0.095232	2.19865708695442\\
0.059904	2.60959440922522\\
0.055296	2.48855071650044\\
0.040256	2.1846914308176\\
0.05904	2.28330122870355\\
0.037504	2.18184358794477\\
0.03072	2.04139268515822\\
0.057344	2.0899051114394\\
0.029248	1.96378782734556\\
0.053088	2.16731733474818\\
0.04576	1.77085201164214\\
0.078272	2.58771096501891\\
0.063552	2.10720996964787\\
0.075264	1.94939000664491\\
0.036064	2.17318626841227\\
0.046368	2.15533603746506\\
0.034784	2.18184358794477\\
0.046368	2.04139268515822\\
0.050176	2.40140054078154\\
0.053152	2.19865708695442\\
0.052224	2.13672056715641\\
0.0584	2.21748394421391\\
0.04704	2.19865708695442\\
0.065504	2.19865708695442\\
0.051296	2.19033169817029\\
0.088448	2.30319605742049\\
0.062944	2.88252453795488\\
0.059136	1.93951925261862\\
0.058336	2.00860017176192\\
0.080576	1.30102999566398\\
0.066848	2.19865708695442\\
0.054048	2.63548374681491\\
0.039392	2.19865708695442\\
0.04704	1.77085201164214\\
0.029952	1.81954393554187\\
0.05184	2.04139268515822\\
0.08352	2.19865708695442\\
0.038976	2.40140054078154\\
0.048608	2.08635983067475\\
0.057792	2.07918124604762\\
0.0616	2.04139268515822\\
0.057248	2.12710479836481\\
0.053568	2.12710479836481\\
0.049056	2.00432137378264\\
0.02576	2.58092497567562\\
0.064448	2.47421626407626\\
0.02688	2.19865708695442\\
0.070304	2.19865708695442\\
0.07248	2.64246452024212\\
0.055232	1.92427928606188\\
0.074272	2.14612803567824\\
0.050432	2.06445798922692\\
0.051264	2.09691001300806\\
0.072256	1.54406804435028\\
0.039872	2.39269695325967\\
0.067936	2.19865708695442\\
0.053408	2.16435285578444\\
0.055776	2.40823996531185\\
0.051072	2.00432137378264\\
0.036416	1.94939000664491\\
0.06176	2.19865708695442\\
0.048096	1.93449845124357\\
0.070848	1.30102999566398\\
0.058528	1.77815125038364\\
0.04576	2.18184358794477\\
0.041824	2.6414741105041\\
0.032448	1.83884909073726\\
0.02352	2.18184358794477\\
0.03392	2.06069784035361\\
0.037856	1.30102999566398\\
0.036992	1.94939000664491\\
0.021088	1.61278385671974\\
0.038528	2.00432137378264\\
0.05264	1.60205999132796\\
0.07168	2.02938377768521\\
0.094336	2.60205999132796\\
0.081984	1.83250891270624\\
0.041024	2.14612803567824\\
0.077024	2.14612803567824\\
0.078976	2.34242268082221\\
0.055232	2.18184358794477\\
0.066048	2.45024910831936\\
0.097504	2.42160392686983\\
0.029568	2.37657695705651\\
0.047456	2.19865708695442\\
0.057248	2.03742649794062\\
0.05696	2.13672056715641\\
0.05312	1.67209785793572\\
0.03104	2.19865708695442\\
0.074272	2.19865708695442\\
0.067424	2.19865708695442\\
0.084832	2.20951501454263\\
0.05104	2.19865708695442\\
0.075936	2.12710479836481\\
0.068704	2.19865708695442\\
0.022624	2.04139268515822\\
0.057568	2.56348108539441\\
0.063616	2.44090908206522\\
0.048448	2.4983105537896\\
0.061312	2.40654018043396\\
0.059008	2.06445798922692\\
0.026208	2.19865708695442\\
0.047648	2.61066016308988\\
0.060672	2.75815462196739\\
0.052768	2.19865708695442\\
0.045216	2.13672056715641\\
0.032864	2.24797326636181\\
0.072128	1.43136376415899\\
0.056672	2.16435285578444\\
0.039712	2.42160392686983\\
0.041216	1.99563519459755\\
0.054048	1.92427928606188\\
0.072256	2.1846914308176\\
0.03248	2.15533603746506\\
0.07632	2.19865708695442\\
0.070336	1.96378782734556\\
0.052288	2.04139268515822\\
0.035456	2.04139268515822\\
0.088256	1.82607480270083\\
0.036576	1.7481880270062\\
0.048032	2.19865708695442\\
0.04672	1.79239168949825\\
0.0616	2.35218251811136\\
0.056832	2.07918124604762\\
0.073728	1.81291335664286\\
0.060672	2.41329976408125\\
0.067872	2.13672056715641\\
0.062272	2.19865708695442\\
0.080352	2.48995847942483\\
0.056384	2.28330122870355\\
0.071872	2.43296929087441\\
0.072032	2.19865708695442\\
0.037632	2.3096301674259\\
0.046464	2.61384182187607\\
0.043328	3.02366391819779\\
0.055552	2.38021124171161\\
0.064448	2.24797326636181\\
0.036064	2.30535136944662\\
0.072128	2.19865708695442\\
0.064256	2.6414741105041\\
0.041664	1.99563519459755\\
0.075712	2.62117628177504\\
0.067456	2.19865708695442\\
0.030304	1.54406804435028\\
0.049376	2.3747483460101\\
0.047808	2.71096311899528\\
0.064448	1.25527250510331\\
0.03872	2.09691001300806\\
0.088512	2.19033169817029\\
0.04144	2.18184358794477\\
0.073696	2.43296929087441\\
0.037184	1.94939000664491\\
0.083168	2.04139268515822\\
0.040096	1.86923171973098\\
0.037888	1.99563519459755\\
0.07552	2.70671778233676\\
0.077536	2.90471554527868\\
0.052288	2.3654879848909\\
0.057184	2.04139268515822\\
0.07984	2.4456042032736\\
0.050144	2.09691001300806\\
0.045056	2.07554696139253\\
0.07232	2.19865708695442\\
0.071616	2.67486114073781\\
0.052192	2.35793484700045\\
0.031712	2.07554696139253\\
0.075904	2.47567118832443\\
0.070336	2.19865708695442\\
0.051104	1.91907809237607\\
0.05744	2.17609125905568\\
0.061696	1.86923171973098\\
0.0752713	2.19865708695442\\
0.021248	2.17609125905568\\
0.076608	2.1846914308176\\
0.052992	1.94448267215017\\
0.070272	1.5910646070265\\
0.05312	1.94939000664491\\
0.054272	2.13987908640124\\
0.07248	1.94939000664491\\
0.057056	2.48855071650044\\
0.066752	2.35218251811136\\
0.067904	2.19865708695442\\
0.03936	2.43136376415899\\
0.069056	2.19865708695442\\
0.064768	2.18184358794477\\
0.072544	2.58206336291171\\
0.080096	2.17318626841227\\
0.082688	1.92941892571429\\
0.045696	2.15836249209525\\
0.057568	2.45178643552429\\
0.06352	2.19865708695442\\
0.037632	2.65609820201283\\
0.064096	2.19865708695442\\
0.078688	2.57287160220048\\
0.042944	2.26245108973043\\
0.053696	2.67669360962487\\
0.077152	2.19865708695442\\
0.0608	2.19033169817029\\
0.068416	2.31806333496276\\
0.058048	2.11727129565576\\
0.061408	2.40312052117582\\
0.043776	1.30102999566398\\
0.070912	1.94939000664491\\
0.091104	2.69635638873333\\
0.089376	1.83884909073726\\
0.05696	2.19865708695442\\
0.0856	2.87966920563205\\
0.053888	2.65030752313194\\
0.067584	2.03342375548695\\
0.043072	1.5910646070265\\
0.059776	2.01703333929878\\
0.088448	1.5910646070265\\
0.071264	2.19865708695442\\
0.061824	2.13987908640124\\
0.0664	2.46389298898591\\
0.036224	2.19865708695442\\
0.038144	2.07554696139253\\
0.071264	2.73399928653839\\
0.064736	2.19865708695442\\
0.033248	2.60530504614111\\
0.0752	2.32837960343874\\
0.065504	2.62428209583567\\
0.062784	2.18184358794477\\
0.065728	1.57978359661681\\
0.056896	2.19865708695442\\
0.076384	0.778151250383644\\
0.110656	1.79239168949825\\
0.031136	2.19865708695442\\
0.050528	2.41830129131975\\
0.054048	2.34044411484012\\
0.084704	2.3096301674259\\
0.051552	2.00432137378264\\
0.076576	2.42651126136458\\
0.053568	2.19865708695442\\
0.076288	2.37106786227174\\
0.048384	2.62117628177504\\
0.03296	2.67669360962487\\
0.09664	2.16731733474818\\
0.022976	2.03342375548695\\
0.091776	2.65417654187796\\
0.12064	2.28780172993023\\
0.0520482	2.48572142648158\\
0.075904	1.57978359661681\\
0.06912	2.03342375548695\\
0.093888	2.18184358794477\\
0.0733173	1.5910646070265\\
0.07728	2.17609125905568\\
0.09968	2.02938377768521\\
0.028672	2.7701152947871\\
0.073728	2.39269695325967\\
0.053664	2.04532297878666\\
0.047616	2.31175386105575\\
0.04288	2.10720996964787\\
0.03904	1.7481880270062\\
0.041216	2.19033169817029\\
0.070464	2.16731733474818\\
0.04848	2.45178643552429\\
0.058496	2.43136376415899\\
0.088576	2.02118929906994\\
0.061504	1.99122607569249\\
0.024608	2.94250410616808\\
0.0731888	1.85125834871908\\
0.028672	2.55022835305509\\
0.0570281	1.83250891270624\\
0.051744	1.96848294855394\\
0.036608	2.05690485133647\\
0.061824	2.19865708695442\\
0.041888	2.09691001300806\\
0.04992	2.12710479836481\\
0.060416	2.16731733474818\\
0.06208	1.25527250510331\\
0.070304	1.7160033436348\\
0.0656386	2.20682587603185\\
0.0616	2.48572142648158\\
0.065088	2.6170003411209\\
0.061728	2.84010609445676\\
0.065344	2.30319605742049\\
0.023232	2.27875360095283\\
0.03696	2.10037054511756\\
0.056192	2.13672056715641\\
0.0644819	2.78532983501077\\
0.06608	1.88649072517248\\
0.087424	2.19865708695442\\
0.07632	2.00432137378264\\
0.062144	2.4983105537896\\
0.075328	2.43296929087441\\
0.054016	2.19865708695442\\
0.036448	2.05307844348342\\
0.049056	2.17318626841227\\
0.046368	2.58092497567562\\
0.061472	2.19865708695442\\
0.03024	2.73399928653839\\
0.06608	2.19865708695442\\
0.0565141	2.18184358794477\\
0.072128	2.17609125905568\\
0.075245	2.52244423350632\\
0.057568	2.19865708695442\\
0.018368	2.69372694892365\\
0.049184	2.39619934709574\\
0.062368	1.92427928606188\\
0.03536	2.45939248775923\\
0.049856	2.74741180788642\\
0.095008	2.64246452024212\\
0.059392	2.19865708695442\\
0.041216	2.23299611039215\\
0.040448	2.19865708695442\\
0.04592	1.86923171973098\\
0.055744	2.19865708695442\\
0.0555823	2.22788670461367\\
0.077024	2.03342375548695\\
0.07344	2.19865708695442\\
0.048928	2.19865708695442\\
0.076384	2.19033169817029\\
0.075584	2.62940959910272\\
0.032992	2.19865708695442\\
0.066304	2.63848925695464\\
0.049504	1.96378782734556\\
0.062528	2.27646180417324\\
0.051904	1.79239168949825\\
0.034944	2.04139268515822\\
0.045568	2.36921585741014\\
0.058688	2.19865708695442\\
0.071456	2.35983548233989\\
0.05216	2.19033169817029\\
0.080288	2.29003461136252\\
0.071904	2.19865708695442\\
0.043776	2.5910646070265\\
0.059648	1.97772360528885\\
0.056672	2.19865708695442\\
0.060736	2.19865708695442\\
0.062048	2.82801506422398\\
0.05152	2.19865708695442\\
0.065088	2.17318626841227\\
0.07872	2.19865708695442\\
0.056224	1.97772360528885\\
0.060288	2.30749603791321\\
0.07376	2.19865708695442\\
0.047488	2.19865708695442\\
};
%\addlegendentry{Slice1}  % MTC

\addplot [color=mycolor2, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1312	1.83884909073726\\
0.124192	2.19865708695442\\
0.08768	2.19865708695442\\
0.113344	2.19865708695442\\
0.07728	2.19865708695442\\
0.157728	2.19865708695442\\
0.08464	2.19865708695442\\
0.072128	2.19865708695442\\
0.08288	2.33445375115093\\
0.137088	1.88649072517248\\
0.107904	2.68304703823885\\
0.10384	2.60205999132796\\
0.115872	2.19865708695442\\
0.103136	2.19865708695442\\
0.140768	2.69983772586725\\
0.1208	2.53781909507327\\
0.118688	2.19865708695442\\
0.10576	2.46982201597816\\
0.113344	2.19865708695442\\
0.061824	2.19865708695442\\
0.106688	2.39445168082622\\
0.077632	2.19865708695442\\
0.107104	1.96378782734556\\
0.101888	2.63346845557959\\
0.103744	1.79239168949825\\
0.13824	2.40140054078154\\
0.082784	2.19865708695442\\
0.140608	2.41664050733828\\
0.123744	2.19865708695442\\
0.112416	2.04139268515822\\
0.1288	2.19865708695442\\
0.1024	2.13672056715641\\
0.134048	2.4983105537896\\
0.128512	2.19865708695442\\
0.13904	2.42160392686983\\
0.110752	2.19865708695442\\
0.0504739	2.19865708695442\\
0.082432	2.19865708695442\\
0.156192	1.43136376415899\\
0.14832	2.19865708695442\\
0.103936	2.15533603746506\\
0.14976	2.19865708695442\\
0.088288	2.16435285578444\\
0.12896	2.31386722036915\\
0.15168	2.53907609879278\\
0.087584	2.38738982633873\\
0.1272	2.39093510710338\\
0.11808	2.19865708695442\\
0.120928	2.67577834167409\\
0.144224	2.19865708695442\\
0.134464	2.11394335230684\\
0.138688	2.49415459401844\\
0.147968	2.19865708695442\\
0.144416	2.19865708695442\\
0.123968	2.19865708695442\\
0.130528	2.19865708695442\\
0.111904	2.72263392253381\\
0.123744	2.12710479836481\\
0.113344	2.19865708695442\\
0.103296	2.19865708695442\\
0.093024	2.54654266347813\\
0.135012	2.19865708695442\\
0.082432	2.19865708695442\\
0.128576	2.19865708695442\\
0.119136	0.778151250383644\\
0.14752	2.19865708695442\\
0.108288	2.19865708695442\\
0.113696	2.12710479836481\\
0.057024	2.19865708695442\\
0.17776	2.19865708695442\\
0.104	2.43296929087441\\
0.120992	2.4983105537896\\
0.123648	2.19865708695442\\
0.121184	2.5327543789925\\
0.129504	2.19865708695442\\
0.087936	2.17318626841227\\
0.119136	2.19865708695442\\
0.135104	2.54406804435028\\
0.103392	2.4983105537896\\
0.113344	2.19865708695442\\
0.08864	1.77815125038364\\
0.18352	2.17318626841227\\
0.093088	2.19865708695442\\
0.102368	2.45178643552429\\
0.075936	2.19865708695442\\
0.109312	2.40823996531185\\
0.144256	2.19865708695442\\
0.057024	1.90848501887865\\
0.08944	2.19865708695442\\
0.07408	2.19865708695442\\
0.05152	2.46834733041216\\
0.12832	2.38201704257487\\
0.107808	2.12057393120585\\
0.079968	2.12710479836481\\
0.113792	2.19865708695442\\
0.108896	2.19865708695442\\
0.136672	2.51587384371168\\
0.122528	2.25042000230889\\
0.104768	2.41664050733828\\
0.09408	2.41664050733828\\
0.185376	2.19865708695442\\
0.0904	2.30749603791321\\
0.1064	2.10720996964787\\
0.101984	2.03742649794062\\
0.112768	2.19865708695442\\
0.1344	2.19865708695442\\
0.113696	2.10720996964787\\
0.129696	2.19865708695442\\
0.142112	2.19865708695442\\
0.125024	2.73399928653839\\
0.114464	2.42160392686983\\
0.154656	2.19865708695442\\
0.06944	2.19865708695442\\
0.074624	2.34830486304816\\
0.10304	2.19865708695442\\
0.129152	2.19865708695442\\
0.097344	2.19865708695442\\
0.113696	2.19865708695442\\
0.091456	2.66838591669\\
0.118496	2.19865708695442\\
0.10944	2.19865708695442\\
0.087776	2.48995847942483\\
0.13984	2.19865708695442\\
0.119392	2.19865708695442\\
0.155264	2.19865708695442\\
0.097536	1.79239168949825\\
0.136288	2.70842090013471\\
0.108288	2.19865708695442\\
0.125888	2.19865708695442\\
0.082432	2.19865708695442\\
0.176672	2.15533603746506\\
0.098784	2.07918124604762\\
0.122816	2.19865708695442\\
0.108544	2.19865708695442\\
0.136224	2.32837960343874\\
0.122048	2.56702636615906\\
0.127104	2.11727129565576\\
0.077632	2.12710479836481\\
0.112064	2.3747483460101\\
0.085024	2.19865708695442\\
0.126976	2.11394335230684\\
0.131072	2.19865708695442\\
0.090432	2.15836249209525\\
0.082656	2.19865708695442\\
0.110336	2.43136376415899\\
0.125344	2.19033169817029\\
0.098304	2.19865708695442\\
0.156608	1.93449845124357\\
0.144224	2.19865708695442\\
0.096032	2.19865708695442\\
0.124576	2.41830129131975\\
0.150304	2.19865708695442\\
0.170368	2.46389298898591\\
0.140896	2.62940959910272\\
0.142976	2.4983105537896\\
0.110304	2.62838893005031\\
0.10656	2.42324587393681\\
0.138752	1.81954393554187\\
0.082432	2.19865708695442\\
0.109664	2.32837960343874\\
0.098464	2.19865708695442\\
0.114635	2.29003461136252\\
0.144096	2.19865708695442\\
0.141248	2.4983105537896\\
0.103136	2.19865708695442\\
0.128128	2.04139268515822\\
0.082784	1.97772360528885\\
0.112	2.16435285578444\\
0.108192	2.19865708695442\\
0.12384	2.19865708695442\\
0.12256	1.77085201164214\\
0.103392	2.12710479836481\\
0.1192	2.19865708695442\\
0.0928	2.19865708695442\\
0.127744	2.19865708695442\\
0.134208	2.21218760440396\\
0.144704	2.19865708695442\\
0.122496	2.40654018043396\\
0.17664	2.16435285578444\\
0.129152	2.19865708695442\\
0.075584	2.80071707828239\\
0.14272	1.79239168949825\\
0.109504	2.3747483460101\\
0.126848	2.55870857053317\\
0.118848	2.43775056282039\\
0.096032	1.89762709129044\\
0.117216	2.4983105537896\\
0.11088	2.56820172406699\\
0.132384	2.14612803567824\\
0.115264	2.19865708695442\\
0.15072	2.86746748785905\\
0.129504	2.13987908640124\\
0.074592	1.39794000867204\\
0.1032	2.19865708695442\\
0.108192	2.17318626841227\\
0.052544	2.09691001300806\\
0.157856	2.32428245529769\\
0.166112	2.19865708695442\\
0.132992	2.19865708695442\\
0.118048	2.10720996964787\\
0.107008	2.19865708695442\\
0.134048	2.17318626841227\\
0.13456	1.07918124604762\\
0.141824	2.13672056715641\\
0.096416	2.26007138798507\\
0.124544	2.42651126136458\\
0.116352	2.00860017176192\\
0.104512	2.04921802267018\\
0.139072	0.778151250383644\\
0.152992	2.51982799377572\\
0.103264	2.48713837547719\\
0.129664	2.54157924394658\\
0.113632	2.19865708695442\\
0.119296	2.31597034545692\\
0.1144	2.61804809671209\\
0.118304	2.48287358360875\\
0.133952	2.19865708695442\\
0.098752	2.60205999132796\\
0.147424	2.42324587393681\\
0.129952	2.06445798922692\\
0.090048	2.27646180417324\\
0.128992	2.19865708695442\\
0.133376	1.89762709129044\\
0.13104	2.42324587393681\\
0.152224	2.19865708695442\\
0.140384	2.19865708695442\\
0.103936	2.46089784275655\\
0.095296	2.14612803567824\\
0.118496	2.19865708695442\\
0.118656	2.19865708695442\\
0.099264	2.23299611039215\\
0.145568	2.38738982633873\\
0.15168	2.37291200297011\\
0.086976	2.53907609879278\\
0.106912	2.40823996531185\\
0.145792	2.19865708695442\\
0.082784	2.1846914308176\\
0.092832	2.63648789635337\\
0.129824	2.32428245529769\\
0.087584	2.19865708695442\\
0.14672	1.79239168949825\\
0.145856	1.93449845124357\\
0.127648	2.69372694892365\\
0.094752	2.02938377768521\\
0.093696	2.62531245096167\\
0.075392	2.57518784492766\\
0.112032	2.39619934709574\\
0.119232	2.17897694729317\\
0.143424	2.55144999797288\\
0.139488	1.47712125471966\\
0.07728	2.4456042032736\\
0.100352	2.19865708695442\\
0.136736	2.69372694892365\\
0.122048	1.50514997831991\\
0.15328	2.40823996531185\\
0.081344	2.60422605308447\\
0.105632	2.76715586608218\\
0.146432	2.16136800223497\\
0.123936	2\\
0.077632	2.17609125905568\\
0.120864	2.02938377768521\\
0.148096	2.20682587603185\\
0.155456	2.1846914308176\\
0.112736	2.76566855475901\\
0.084224	2.4996870826184\\
0.087936	2.16731733474818\\
0.08896	2.01283722470517\\
0.114976	0.954242509439325\\
0.145088	2.19865708695442\\
0.099328	0.778151250383644\\
0.118368	2.16136800223497\\
0.104064	1.79934054945358\\
0.117504	1.41497334797082\\
0.108288	0.602059991327962\\
0.109632	2.51321760006794\\
0.121888	1.90848501887865\\
0.12288	1.86332286012046\\
0.079872	2.17318626841227\\
0.108448	2.48855071650044\\
0.16528	2.33041377334919\\
0.116192	2.19865708695442\\
0.15024	2.19865708695442\\
0.1136	2.5705429398819\\
0.128413	2.26245108973043\\
0.108192	2.19865708695442\\
0.103488	2.67486114073781\\
0.099264	2.25042000230889\\
0.14144	1.74036268949424\\
0.101056	2.19865708695442\\
0.151072	1.39794000867204\\
0.084064	2.16136800223497\\
0.09696	1.23044892137827\\
0.08448	2.19865708695442\\
0.175839	2.19865708695442\\
0.11616	1.07918124604762\\
0.104608	2.49136169383427\\
0.096832	2.19865708695442\\
0.104768	0.778151250383644\\
0.111296	1.23044892137827\\
0.110208	2.19865708695442\\
0.116032	2.4983105537896\\
0.100864	2.09342168516224\\
0.130208	2.19865708695442\\
0.121376	2.19865708695442\\
0.106688	2.17609125905568\\
0.11728	2.19865708695442\\
0.080288	2.19865708695442\\
0.07296	2.19865708695442\\
0.103296	1.44715803134222\\
0.095136	2.25042000230889\\
0.118752	2.19865708695442\\
0.118972	1.57978359661681\\
0.099232	2.19865708695442\\
0.147136	2.19865708695442\\
0.09872	2.46538285144842\\
0.130281	2.19865708695442\\
0.098176	1.97772360528885\\
0.096	2.19865708695442\\
0.099744	2.19865708695442\\
0.105632	2.21218760440396\\
0.129696	2.19865708695442\\
0.09856	2.19865708695442\\
0.099328	0.602059991327962\\
0.098144	2.19865708695442\\
0.12896	2.19865708695442\\
0.149194	2.19865708695442\\
0.11616	2.35602585719312\\
0.109856	2.19865708695442\\
0.120096	2.19865708695442\\
0.08912	2.16731733474818\\
0.12528	2.19865708695442\\
0.081408	1.74036268949424\\
0.127136	2.31806333496276\\
0.0943293	2.19865708695442\\
0.103904	2.41329976408125\\
0.1104	2.4983105537896\\
0.121792	2.19865708695442\\
0.088352	2.19865708695442\\
0.116992	1.14612803567824\\
0.11568	1.61278385671974\\
0.082528	2.00432137378264\\
0.162048	2.19865708695442\\
0.14048	2.4983105537896\\
0.104608	2.19865708695442\\
0.132288	2.39967372148104\\
0.093856	2.19865708695442\\
0.11888	2.19865708695442\\
0.088928	2.01703333929878\\
0.09136	2.19865708695442\\
0.104128	2.43775056282039\\
0.108224	2.21218760440396\\
0.119744	2.45178643552429\\
0.149504	2.19865708695442\\
0.11584	2.10037054511756\\
0.138016	2.19865708695442\\
0.12944	2.02118929906994\\
0.089984	2.19865708695442\\
0.12128	2.19865708695442\\
0.160512	2.19865708695442\\
0.085696	2.19865708695442\\
0.075616	2.19865708695442\\
0.09408	1.93449845124357\\
0.107744	2.39967372148104\\
0.109984	1.25527250510331\\
0.134048	1.88649072517248\\
0.139968	2.11394335230684\\
0.142304	2.17609125905568\\
0.103232	2.56229286445647\\
0.142048	1.20411998265592\\
0.11344	1.57978359661681\\
0.167328	2.36172783601759\\
0.07664	2.50650503240487\\
0.115104	2.19865708695442\\
0.103136	2.19865708695442\\
0.136736	2.34635297445064\\
0.128576	2.13672056715641\\
0.108608	2.40654018043396\\
0.110176	1.93449845124357\\
0.115936	2.24551266781415\\
0.128384	2.19865708695442\\
0.106912	2.60097289568675\\
0.133088	2.19865708695442\\
0.062688	2.19865708695442\\
0.184768	0.778151250383644\\
0.077888	2.19865708695442\\
0.138144	2.04139268515822\\
0.105728	2.63648789635337\\
0.158688	1.43136376415899\\
0.101696	2.51188336097887\\
0.088576	2.12710479836481\\
0.158624	2.65417654187796\\
0.128224	2.75739602879302\\
0.135968	1.83884909073726\\
0.078624	2.15836249209525\\
0.092704	2.58883172559421\\
0.12112	2.37657695705651\\
0.097056	1.25527250510331\\
0.1488	2.19865708695442\\
0.111296	2.5092025223311\\
0.086112	2.18184358794477\\
0.087456	2.19865708695442\\
0.126496	2.40312052117582\\
0.118592	2.19865708695442\\
0.126752	2.19865708695442\\
0.134048	2.19865708695442\\
0.146304	2.26245108973043\\
0.107328	1.99563519459755\\
0.112096	2.03742649794062\\
0.05904	2.70586371228392\\
0.142112	2.4983105537896\\
0.126848	2.19865708695442\\
0.131072	2.63848925695464\\
0.066976	2.17318626841227\\
0.0465542	2.19865708695442\\
0.082432	2.19865708695442\\
0.160672	2.38201704257487\\
0.145408	2.61384182187607\\
0.12112	2.39619934709574\\
0.076128	2.45178643552429\\
0.152128	2.19865708695442\\
0.1296	2.72015930340596\\
0.13456	2.41329976408125\\
0.134816	2.17318626841227\\
0.084672	2.26007138798507\\
0.172928	2.45484486000851\\
0.150016	1.93449845124357\\
0.097408	2.59769518592551\\
0.12032	2.19865708695442\\
0.099008	2.54157924394658\\
0.158944	2.45788189673399\\
0.121632	2.29885307640971\\
0.159296	2.79309160017658\\
0.108768	2.19865708695442\\
0.149536	2.19865708695442\\
0.134016	2.26481782300954\\
0.079776	2.39093510710338\\
0.156992	2.48855071650044\\
0.139104	2.19865708695442\\
0.146432	2.50105926221775\\
0.118496	2.19865708695442\\
0.114304	1.7160033436348\\
0.132192	2.19865708695442\\
0.062944	2.42160392686983\\
0.130112	1.61278385671974\\
0.116704	2.19865708695442\\
0.106112	1.67209785793572\\
0.110272	2.19865708695442\\
0.182208	2.15533603746506\\
0.125769	2.64443858946784\\
0.0784	1.7160033436348\\
0.134272	2.19865708695442\\
0.109024	2.83632411570675\\
0.13968	2.19865708695442\\
0.143904	2.39967372148104\\
0.088768	2.49276038902684\\
0.108192	2.19865708695442\\
0.149088	2.52113808370404\\
0.165248	2.16435285578444\\
0.124096	1.83884909073726\\
0.056768	2.19865708695442\\
0.175456	2.19865708695442\\
0.151232	2.39619934709574\\
0.104096	2.03342375548695\\
0.104768	2.29225607135648\\
0.118496	2.64246452024212\\
0.137984	2.19033169817029\\
0.183968	2.47275644931721\\
0.113824	2.58092497567562\\
0.103008	1.94448267215017\\
0.117184	2.10037054511756\\
0.143936	2.19865708695442\\
0.152832	2.29003461136252\\
0.144832	2.53402610605613\\
0.128896	2.42813479402879\\
0.118784	2.19865708695442\\
0.128352	2.43296929087441\\
0.130432	2.51321760006794\\
0.104736	2.4983105537896\\
0.146816	1.83250891270624\\
0.113344	2.19865708695442\\
0.108128	2.47856649559384\\
0.090112	2.23299611039215\\
0.140832	2.67209785793572\\
0.108096	2.22530928172586\\
0.10464	2.86510397464113\\
0.092832	2.19865708695442\\
0.108416	1.93951925261862\\
0.110848	1.60205999132796\\
0.126752	1.85125834871908\\
0.082656	1.93449845124357\\
0.193216	2.42651126136458\\
0.072128	2.19865708695442\\
0.115648	2.37657695705651\\
0.109792	1.93449845124357\\
0.146016	2.19865708695442\\
0.118624	2.43296929087441\\
0.144448	2.32837960343874\\
0.09168	2.19865708695442\\
0.058464	2.63447727016073\\
0.051808	2.19865708695442\\
0.122048	1.57978359661681\\
0.124672	1.25527250510331\\
0.08848	2.19865708695442\\
0.113536	2.19865708695442\\
0.089536	2.46239799789896\\
0.087712	2.02118929906994\\
0.112032	2.19865708695442\\
0.13632	2.58206336291171\\
0.103264	2.35983548233989\\
0.128704	2.37106786227174\\
0.09808	2.54530711646582\\
0.098912	2.36172783601759\\
0.149344	1.47712125471966\\
0.180608	2.19865708695442\\
0.148736	2.36361197989214\\
0.163392	2.01703333929878\\
0.161024	2.34242268082221\\
0.089376	2.40654018043396\\
0.103488	2.10720996964787\\
0.108288	2.19865708695442\\
0.135808	2.12710479836481\\
0.139904	2.19865708695442\\
0.121248	1.25527250510331\\
0.120768	1.79239168949825\\
0.09744	2.15836249209525\\
0.091616	2.54530711646582\\
0.146208	2.19865708695442\\
0.123584	2.91169015875386\\
0.188704	2.29225607135648\\
0.104384	2.04139268515822\\
0.079936	1.79239168949825\\
0.1504	2.19865708695442\\
0.067872	2.19865708695442\\
0.127488	2.45484486000851\\
0.086976	2.42324587393681\\
0.116192	2.50514997831991\\
0.125792	2.29666519026153\\
0.114272	2.34635297445064\\
0.125984	2.04139268515822\\
0.10336	2.19865708695442\\
0.128896	2.19865708695442\\
0.11312	2.5092025223311\\
0.10096	2.35793484700045\\
0.135488	2.34242268082221\\
0.092832	2.19865708695442\\
0.14256	2.2718416065365\\
0.12128	2.19865708695442\\
0.113952	2.40654018043396\\
0.150816	2.27646180417324\\
0.118592	1.79239168949825\\
0.09392	1.79239168949825\\
0.08384	2.16435285578444\\
0.090784	2.56584781867352\\
0.089056	2.42813479402879\\
0.13216	2.34044411484012\\
0.137344	1.89762709129044\\
0.103328	2.19865708695442\\
0.125472	2.19865708695442\\
0.11088	2.38381536598043\\
0.084128	2.02118929906994\\
0.103232	2.37291200297011\\
0.135456	1.93449845124357\\
0.097088	2.19865708695442\\
0.132032	2.35602585719312\\
0.12448	2.17318626841227\\
0.13216	2.77524625974024\\
0.113856	2.20682587603185\\
0.104224	2.43616264704076\\
0.130944	2.85913829729453\\
0.121568	2.56584781867352\\
0.159104	2.19865708695442\\
0.11824	1.60205999132796\\
0.108192	2.19865708695442\\
0.123936	2.19865708695442\\
0.16096	2.40823996531185\\
0.103168	1.99563519459755\\
0.082432	2.19865708695442\\
0.11936	2.12710479836481\\
0.122304	2.6730209071289\\
0.165696	2.42975228000241\\
0.103232	2.17318626841227\\
0.130176	1.30102999566398\\
0.075712	2.19589965240923\\
0.08992	2.05307844348342\\
0.092736	2.34044411484012\\
0.11232	1.86923171973098\\
0.113216	2.35218251811136\\
0.118496	2.19865708695442\\
0.110304	2.19865708695442\\
0.128736	2.29446622616159\\
0.111808	2.54032947479087\\
0.110144	2.39445168082622\\
0.126624	1.14612803567824\\
0.083808	2.25527250510331\\
0.136416	2.59659709562646\\
0.126272	2.39445168082622\\
0.147168	2.53781909507327\\
0.164608	2.17318626841227\\
0.135232	2.16435285578444\\
0.100288	2.67851837904011\\
0.129088	2.61489721603313\\
0.144096	2.16731733474818\\
0.082528	2.19865708695442\\
0.1432	2.52244423350632\\
0.124608	2.35602585719312\\
0.145824	2.19865708695442\\
0.08768	2.13033376849501\\
0.128992	1.89762709129044\\
0.094944	2.86093662070009\\
0.084128	2.30535136944662\\
0.13632	2.72591163229505\\
0.100256	2.91381385238372\\
0.1288	1.99563519459755\\
0.131776	1.94939000664491\\
0.11232	2.19865708695442\\
0.11344	2.12710479836481\\
0.146976	2.39269695325967\\
0.157952	2.53781909507327\\
0.123328	2.42651126136458\\
0.153152	2.54654266347813\\
0.110464	2.29446622616159\\
0.125536	1.97772360528885\\
0.142528	2.19865708695442\\
0.093952	2.19865708695442\\
0.102528	1.99122607569249\\
0.122592	2.50650503240487\\
0.128192	1.57978359661681\\
0.106752	2.38201704257487\\
0.158336	2.19865708695442\\
0.141184	2.6170003411209\\
0.136544	1.14612803567824\\
0.079168	2.68394713075151\\
0.130752	2.13672056715641\\
0.09936	2.40654018043396\\
0.1232	2.38560627359831\\
0.130208	2.3654879848909\\
0.126368	2.55870857053317\\
0.080672	2.52244423350632\\
0.081376	2.32837960343874\\
0.11136	2.22271647114758\\
0.128032	2.40140054078154\\
0.084736	2.38560627359831\\
0.110528	2.52244423350632\\
0.10064	2.64933485871214\\
0.098016	2.19865708695442\\
0.13504	2.23552844690755\\
0.122752	2.56702636615906\\
0.084832	2.45024910831936\\
0.12688	2.29446622616159\\
0.168064	1.96848294855394\\
0.142048	2.19865708695442\\
0.148096	2.4983105537896\\
0.077312	2.51719589794997\\
0.083328	2.11727129565576\\
0.134496	2.03742649794062\\
0.066592	1.60205999132796\\
0.108192	2.19865708695442\\
0.11408	2.30102999566398\\
0.113472	2.6730209071289\\
0.124704	2.34044411484012\\
0.1232	2.33041377334919\\
0.121056	2.77597433112937\\
0.140704	2.44090908206522\\
0.118912	2.19865708695442\\
0.087776	2.19865708695442\\
0.12384	2.45788189673399\\
0.148096	2.19865708695442\\
0.131552	1.92427928606188\\
0.095136	2.58092497567562\\
0.108128	1.57978359661681\\
0.12464	2.24303804868629\\
0.113536	2.23552844690755\\
0.132032	2.19865708695442\\
0.085248	2.79934054945358\\
0.108384	2.19865708695442\\
0.15552	2.34830486304816\\
0.100288	2.19033169817029\\
0.078592	2.07554696139253\\
0.140928	2.33645973384853\\
0.101728	2.77085201164214\\
0.130112	2.38738982633873\\
0.097984	2.24797326636181\\
0.084448	2.42160392686983\\
0.101216	2.52244423350632\\
0.140416	2.28780172993023\\
0.100384	2.15533603746506\\
0.143168	2.41995574848976\\
0.1488	1.63346845557959\\
0.176608	2.4456042032736\\
0.05152	2.18184358794477\\
0.08848	2.38738982633873\\
0.13504	2.12710479836481\\
0.091296	1.47712125471966\\
0.09552	1.93449845124357\\
0.17104	1.76342799356294\\
0.155552	2.12710479836481\\
0.131936	2.06445798922692\\
0.10592	2.19865708695442\\
0.162624	2.28103336724773\\
0.118944	2.50379068305718\\
0.125664	2.17318626841227\\
0.103808	2.29885307640971\\
0.12368	2.35602585719312\\
0.132256	2.19865708695442\\
0.109408	2.3654879848909\\
0.172032	2.48995847942483\\
0.166304	1.14612803567824\\
0.100288	2.19865708695442\\
0.140256	2.17318626841227\\
0.131424	2.80277372529198\\
0.147136	1.25527250510331\\
0.132704	1.54406804435028\\
0.088256	2.43136376415899\\
0.139296	2.12710479836481\\
0.14688	2.18752072083646\\
0.107648	2.47712125471966\\
0.128128	1.14612803567824\\
0.087584	1.5910646070265\\
0.1248	2.40140054078154\\
0.108352	2.69108149212297\\
0.129088	2.13672056715641\\
0.132928	2.72345567203519\\
0.156832	2.48855071650044\\
0.13296	2.07554696139253\\
0.108896	1.61278385671974\\
0.136992	1.7160033436348\\
0.118208	2.76863810124761\\
0.157664	2.33445375115093\\
0.12608	2.40654018043396\\
0.105504	2.07554696139253\\
0.155392	1.56820172406699\\
0.113792	2.19865708695442\\
0.126944	2.19865708695442\\
0.144384	1.8750612633917\\
0.130272	2.02118929906994\\
0.126048	2.60852603357719\\
0.147936	2.24797326636181\\
0.127808	2.13987908640124\\
0.121984	2.2718416065365\\
0.086624	2.37839790094814\\
0.12304	2.18752072083646\\
0.137824	1.86923171973098\\
0.116	1.56820172406699\\
0.128288	1.32221929473392\\
0.1048	2.04139268515822\\
0.105696	2.46538285144842\\
0.127648	2.40140054078154\\
0.119871	1.92427928606188\\
0.084992	2.59769518592551\\
0.131392	2.19865708695442\\
0.174624	1.94939000664491\\
0.119104	2.65513843481138\\
0.105408	2.12385164096709\\
0.097952	2.47129171105894\\
0.157728	2.19865708695442\\
0.139296	2.19865708695442\\
0.092736	2.62428209583567\\
0.09552	2.68033551341456\\
0.117632	2.40654018043396\\
0.116256	1.98677173426624\\
0.09456	2.14612803567824\\
0.117632	2.39967372148104\\
0.118496	2.19865708695442\\
0.076416	2.28780172993023\\
0.158304	1.93449845124357\\
0.122016	2.47421626407626\\
0.117504	2.60422605308447\\
0.110784	2.13672056715641\\
0.11312	2.26007138798507\\
0.121984	2.34044411484012\\
0.090208	2.35602585719312\\
0.099712	2.13672056715641\\
0.134368	2.63548374681491\\
0.135968	2.41664050733828\\
0.156192	1.67209785793572\\
0.102176	2.03342375548695\\
0.084576	0.903089986991944\\
0.104288	1.5910646070265\\
0.089184	2.19865708695442\\
0.101472	1.93449845124357\\
0.144512	2.15836249209525\\
0.109344	2.11394335230684\\
0.12464	2.76566855475901\\
0.078816	2.13987908640124\\
0.187552	2.47421626407626\\
0.077568	2.19865708695442\\
0.153248	1.30102999566398\\
0.122048	2.39619934709574\\
0.149888	1.98677173426624\\
0.135264	1.61278385671974\\
0.07504	1.61278385671974\\
0.14304	2.41664050733828\\
0.099584	2.61804809671209\\
0.10544	2.14612803567824\\
0.132736	2.42488163663107\\
0.086816	2.01283722470517\\
0.0886478	1.54406804435028\\
0.0712	1.99563519459755\\
0.10464	2.19865708695442\\
0.125152	2.53147891704225\\
0.15296	2.56584781867352\\
0.141824	2.22271647114758\\
0.107072	2.00432137378264\\
0.068576	2.11394335230684\\
0.10592	2.21218760440396\\
0.121056	2.59328606702046\\
0.07856	1.69897000433602\\
0.154016	2.13672056715641\\
0.120608	2.12710479836481\\
0.125376	2.3747483460101\\
0.09664	1.99563519459755\\
0.137728	1.61278385671974\\
0.124448	1.96378782734556\\
0.075936	2.48713837547719\\
0.14864	1.79934054945358\\
0.09616	1.14612803567824\\
0.151904	2.4345689040342\\
0.097408	1.07918124604762\\
0.08144	2.18184358794477\\
0.148128	2.39794000867204\\
0.126592	2.72345567203519\\
0.083776	1.5910646070265\\
0.125536	1.93449845124357\\
0.187871	1.14612803567824\\
0.119808	2.40654018043396\\
0.0728	2.10720996964787\\
0.092928	1.44715803134222\\
0.1248	1.5910646070265\\
0.11696	2.52374646681156\\
0.074656	2.02118929906994\\
0.10816	2.19865708695442\\
0.121312	2.68124123737559\\
0.108704	2.19865708695442\\
0.11328	2.00432137378264\\
0.160928	2.02938377768521\\
0.1144	2.00432137378264\\
0.142747	0.778151250383644\\
0.151488	2.19865708695442\\
0.109056	0.954242509439325\\
0.164627	2.48572142648158\\
0.097888	1.47712125471966\\
0.137568	2.27875360095283\\
0.114848	1.66275783168157\\
0.121344	2.45178643552429\\
0.080448	1.57978359661681\\
0.10064	2.19865708695442\\
0.144928	1.57978359661681\\
0.105824	2.04532297878666\\
0.081632	1.9731278535997\\
0.074912	2.19865708695442\\
0.12064	2.19865708695442\\
0.103104	1.68124123737559\\
0.096032	2.19865708695442\\
0.101728	1.53147891704226\\
0.102528	1.66275783168157\\
0.138784	2.19865708695442\\
0.10864	1.96378782734556\\
0.102336	1.79239168949825\\
0.138272	2.52244423350632\\
0.102432	2.19865708695442\\
0.154	2.09342168516224\\
0.11296	2.19865708695442\\
0.119488	2.01283722470517\\
0.128864	2.19865708695442\\
0.0924016	2.19865708695442\\
0.095904	2.33243845991561\\
0.115776	2.19865708695442\\
0.121344	2.19865708695442\\
0.090432	2.10037054511756\\
0.086976	2.31386722036915\\
0.12672	1.81954393554187\\
0.113088	1.77085201164214\\
0.16592	2.19865708695442\\
0.142816	2.04532297878666\\
0.108096	2.10037054511756\\
0.10752	1.81954393554187\\
0.118624	2.06818586174616\\
0.137184	1.77085201164214\\
0.095904	2.19865708695442\\
0.126144	2.19865708695442\\
0.087552	2.19865708695442\\
0.1112	1.04139268515822\\
0.128416	1.77085201164214\\
0.150272	2.19865708695442\\
0.119328	2.19865708695442\\
};
%\addlegendentry{Slice2}  % URLLC

\end{axis}
\end{tikzpicture}%

==> figures/online-training-balanced-traffic-scatter-21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=-0.05,
xmax=9.5,
xlabel={\scriptsize Throughput [Mbps]},
xlabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={9.5},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=6,
ylabel={\scriptsize Buffer Occupancy [byte]},
ylabel style={font=\color{white!15!black}},
% add extra ticks for the frame
% extra y ticks={5.5},
% extra y tick labels={},
% extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(1.1,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.953944	2.39269695325967\\
1.53414	3.15624619039734\\
1.53247	3.15624619039734\\
1.388	3.16879202031418\\
1.54637	2.56702636615906\\
1.63345	2.60959440922522\\
1.55414	3.38774565960886\\
1.57875	2.17897694729317\\
1.52477	3.58927922123597\\
1.53635	2.60959440922522\\
1.54978	2.17318626841227\\
1.53918	3.15624619039734\\
1.52016	2.98811284026835\\
1.60855	2.59439255037543\\
1.54605	2.96331551138611\\
1.58991	2.17897694729317\\
1.51443	3.36698297597785\\
1.58154	2.17897694729317\\
1.53639	3.15624619039734\\
1.57464	2.57403126772772\\
1.58494	2.39269695325967\\
1.58374	3.15624619039734\\
1.59261	3.15624619039734\\
1.34522	3.86522245629018\\
1.52488	3.23578087032756\\
1.62787	2.17897694729317\\
1.56758	2.60745502321467\\
1.58058	2.60959440922522\\
1.54666	3.15624619039734\\
1.55635	2.60959440922522\\
1.55483	2.60959440922522\\
1.54564	2.60959440922522\\
1.58202	2.17897694729317\\
1.59795	2.17897694729317\\
1.58301	2.17897694729317\\
1.57994	3.15624619039734\\
1.53009	2.17897694729317\\
1.5658	0.845098040014257\\
1.54493	3.15624619039734\\
1.59283	2.17318626841227\\
1.60982	2.72672720902657\\
1.52284	3.37106786227174\\
1.56886	0.845098040014257\\
1.58842	2.17897694729317\\
1.53539	2.17318626841227\\
1.53744	0.845098040014257\\
1.58185	0.845098040014257\\
1.59268	2.60745502321467\\
1.57555	3.04571405894087\\
1.27084	4.06352099968999\\
0.767296	4.55345822938045\\
0.824224	4.77466292253782\\
0.602848	4.94549812796928\\
3.32262	4.42229430089356\\
1.60514	2.6730209071289\\
1.52944	2.42324587393681\\
1.59914	2.88024177589548\\
1.5609	1.75587485567249\\
1.58448	2.97818051693741\\
1.40566	3.71264970162721\\
1.70461	1.39794000867204\\
1.55907	2.87621784059164\\
1.56083	2.8842287696326\\
1.5944	2.88592633980143\\
1.43562	3.83607080891514\\
1.74189	2.93601079571521\\
1.55894	2.58771096501891\\
1.40762	3.79448804665917\\
1.71405	2.8992731873176\\
1.57578	3.08529057823006\\
1.25513	3.98448230640226\\
1.78959	3.53832233323144\\
1.44442	3.88744850024995\\
0.872448	4.4870251895287\\
1.11424	4.62803112842078\\
1.86058	4.52142577389558\\
2.65037	2.6730209071289\\
1.57008	2.4456042032736\\
1.53834	3.16761267272753\\
1.48726	3.60249406880728\\
1.57946	2.8992731873176\\
1.56379	1.94939000664491\\
1.56476	2.71683772329952\\
1.4504	3.62024018984583\\
1.69187	2.6730209071289\\
1.56381	2.82151352840477\\
1.55587	3.15624619039734\\
1.46589	3.54592532935584\\
1.64266	3.24029958200271\\
1.57606	2.97909290063833\\
1.54835	3.04649516433471\\
1.57227	2.76715586608218\\
1.57719	3.15624619039734\\
1.5863	2.36735592102602\\
1.5503	3.02734960777476\\
1.52346	3.51428204786038\\
1.61414	2.77451696572855\\
1.57446	2.47567118832443\\
1.54724	2.57863920996807\\
1.58288	2.44870631990508\\
1.46563	3.5908418347816\\
1.5864	3.55702572238638\\
1.50723	3.71583627516499\\
1.73328	1.93951925261862\\
1.44429	3.53857373380686\\
1.63392	3.52061452187824\\
1.56929	3.34024576156793\\
1.5502	3.61415870950918\\
1.53609	3.0265332645233\\
1.54126	3.45833562599195\\
1.61584	2.52244423350632\\
1.57805	3.01410032151962\\
1.5312	3.40277706961035\\
1.59322	3.12580645813953\\
1.56717	2.76937732607614\\
1.53786	3.2678754193189\\
1.49015	3.52865964523499\\
1.67817	3.15624619039734\\
1.58608	2.49276038902684\\
1.47846	3.48401496266756\\
1.23536	4.0883841860977\\
1.96515	2.32837960343874\\
1.58961	2.7701152947871\\
1.56806	1.38021124171161\\
1.57028	2.94101424370557\\
1.57094	2.37106786227174\\
1.54733	2.56466606425209\\
1.58518	2.46686762035411\\
1.58806	2.01283722470517\\
1.45632	3.52218331761869\\
1.08533	4.2834143115012\\
1.76384	4.05284778340086\\
1.76602	3.67135800344349\\
1.54726	1.74036268949424\\
1.39366	3.79601896934715\\
1.72803	1.74036268949424\\
1.56366	2.18184358794477\\
1.55293	3.02077548819356\\
1.5992	2.38201704257487\\
1.55894	2.97818051693741\\
1.6183	2.67117284271508\\
1.57485	2.87215627274829\\
1.5624	2.07188200730613\\
1.55679	3.15624619039734\\
1.43254	3.7626035495668\\
1.54582	3.42111012979343\\
1.55917	3.75951675946219\\
1.36333	4.06874229293298\\
1.9528	2.36361197989214\\
1.56164	1.38021124171161\\
1.58104	2.48995847942483\\
1.55267	2.53907609879278\\
1.5814	2.98272338766855\\
1.25978	4.01355343054168\\
1.4081	4.20455406013524\\
1.58989	4.17935068234849\\
1.66858	4.09039914925546\\
0.928482	4.51938166140911\\
1.56557	4.52545945748668\\
1.06805	4.67605312465187\\
2.53731	4.19256745333655\\
1.5873	1.74036268949424\\
1.60366	3.15624619039734\\
1.56461	2.72835378202123\\
1.56362	2.57170883180869\\
1.54575	1.68124123737559\\
1.5476	3.03019478535675\\
1.59685	1.80617997398389\\
1.48643	3.49136169383427\\
1.16742	4.15378438646937\\
2.04672	2.6730209071289\\
1.57837	2.01283722470517\\
1.58339	2.2380461031288\\
1.55222	2.61278385671974\\
1.5939	2.56702636615906\\
1.52151	3.04218159451577\\
1.59698	3.28397928423848\\
1.41933	3.71758729685546\\
1.72163	2.8208579894397\\
1.56944	2.64246452024212\\
1.52087	3.39304846641678\\
2.66525	3.71189154988058\\
1.58882	3.78118072093726\\
1.4663	3.2496874278053\\
0.97444	4.3748765997024\\
0.777831	4.68002713647483\\
0.726233	4.87280868155671\\
1.93372	4.7738376214502\\
3.38429	3.69363902616155\\
1.72326	2.40483371661994\\
1.54589	2.79865064544527\\
1.55782	3.18920948958231\\
1.60411	2.47275644931721\\
1.57716	2.9912260756925\\
1.559	2.75204844781944\\
1.6	1.85733249643127\\
1.48266	3.65436909097529\\
1.58077	2.18184358794477\\
1.58577	2.39269695325967\\
1.56666	2.45788189673399\\
1.47933	3.5478977175631\\
1.66022	2.94890176097021\\
1.46792	2.30319605742049\\
1.6685	2.87215627274829\\
1.56704	2.99343623049761\\
1.55869	3.14488541828714\\
1.54053	3.15624619039734\\
1.55968	2.92531209149965\\
1.58686	3.15624619039734\\
1.54874	3.04649516433471\\
1.57322	2.41664050733828\\
1.56867	3.04020662757471\\
1.58326	2.53781909507327\\
1.57796	2.39619934709574\\
1.34146	3.80577263193567\\
1.59091	2.7160033436348\\
0.993446	4.2816241514402\\
1.11447	4.5194341949137\\
0.822169	4.76075410950582\\
1.2498	4.80487513229554\\
2.49198	4.58057146887673\\
2.34874	4.10805737378385\\
1.59508	2.75358305889291\\
1.5921	2.80002935924413\\
1.51566	3.46314613672635\\
1.6201	2.73559889969818\\
1.54683	3.34202768808747\\
1.54674	1.67209785793572\\
1.54063	3.42078061954857\\
1.63881	3.11327469246435\\
1.47036	3.69407846208076\\
1.47573	3.8234742291703\\
1.77343	3.15624619039734\\
1.58692	1.94939000664491\\
1.54566	2.97909290063833\\
1.57706	2.02118929906994\\
1.56093	2.67486114073781\\
1.48806	3.57829530512083\\
1.47762	3.87938263717434\\
1.59749	3.72123337001728\\
1.70734	3.13033376849501\\
1.57398	2.93701610746481\\
1.56594	2.43136376415899\\
1.59862	3.15624619039734\\
1.59454	3.15624619039734\\
1.61899	3.15624619039734\\
1.44302	3.62654565902713\\
1.55153	3.21510858105309\\
1.70449	2.94101424370557\\
1.53944	2.79028516403324\\
1.5191	3.07664044367034\\
1.54699	3.00902574208691\\
1.58895	2.54406804435028\\
1.57606	3.09096307659573\\
1.56029	2.95279244304409\\
1.58564	2.5854607295085\\
1.57854	1.80617997398389\\
1.55586	3.13893394025692\\
1.51987	3.40380661054742\\
0.899727	4.35483805558464\\
1.84448	4.1666372942318\\
1.56328	4.21608669242191\\
0.992707	4.51977550788746\\
2.32039	3.92147838037569\\
1.86599	2.93701610746481\\
1.54413	3.34143452457814\\
1.46082	3.59725628292514\\
1.6089	3.61919771579295\\
1.57173	3.50242711998443\\
1.5352	3.73719264270474\\
1.63178	3.45969397647797\\
1.5681	3.61741974673718\\
1.54731	3.18610837981321\\
1.59499	2.3747483460101\\
1.38934	3.88241068437397\\
1.74744	2.13672056715641\\
1.51618	3.34576569311449\\
1.42194	3.91121089313755\\
0.704225	4.52297862152585\\
0.982876	4.71969580871746\\
1.01841	4.83744322830686\\
1.4739	4.8404636753211\\
2.46262	4.64814525050539\\
2.18509	4.39278485822544\\
1.46143	3.74787770581979\\
1.57597	3.00389116623691\\
1.57137	1.61278385671974\\
1.36411	3.87268060715193\\
1.55261	3.04020662757471\\
1.45414	3.65330901293848\\
1.07897	4.3096088779589\\
1.06101	4.53012282511997\\
1.79197	4.4309453531684\\
1.57002	3.15624619039734\\
1.61108	1.50514997831991\\
1.54657	3.2464985807958\\
1.55981	3.19948091486236\\
1.53828	3.44638181222244\\
1.62837	2.44870631990508\\
1.54988	2.30319605742049\\
1.58294	2.3747483460101\\
1.60228	1.82607480270083\\
1.54519	2.68214507637383\\
1.56989	2.56466606425209\\
1.50021	3.06445798922692\\
1.62259	2.91275330367132\\
1.54214	3.31238894937059\\
1.61414	2.88138465677057\\
1.58965	2.27646180417324\\
1.56784	3.01410032151962\\
1.58573	1.85733249643127\\
1.57009	2.97909290063833\\
1.29687	3.90832413927618\\
1.72251	3.74842062246757\\
1.70615	1.55630250076729\\
1.52067	3.39776625612645\\
1.62108	2.89707700320942\\
1.53793	3.47538059314336\\
1.55682	3.29181268746712\\
1.59354	3.23299611039215\\
1.60019	2.21748394421391\\
1.53459	3.39846084960822\\
1.49224	3.73917663191073\\
1.66885	3.30899102900016\\
1.62034	1.50514997831991\\
1.59685	2.56702636615906\\
1.60215	2.47275644931721\\
1.1752	4.05242458814206\\
1.56138	3.001733712809\\
1.56443	2.80208925788173\\
1.59891	2.61172330800734\\
1.56957	2.8842287696326\\
1.58978	1.74036268949424\\
1.57545	3.04020662757471\\
1.45067	3.49899936358015\\
1.60138	3.33545790068938\\
1.43817	3.83346586017069\\
1.58969	3.03462845662532\\
1.54047	2.60959440922522\\
1.54422	3.15624619039734\\
1.57523	2.60852603357719\\
1.568	3.15624619039734\\
1.56196	3.08314414314305\\
1.25822	4.08454053206148\\
1.07165	4.43697320951927\\
1.07357	4.63816965838854\\
1.51852	4.62691493963298\\
2.39476	4.19909665630562\\
1.98294	3.73126634907549\\
1.57401	2.73639650227664\\
1.57263	2.3747483460101\\
1.58093	2.6730209071289\\
1.5512	2.88138465677057\\
1.54528	3.02077548819356\\
1.54194	2.96189547366785\\
1.6248	2.93701610746481\\
1.28533	3.83518306984904\\
1.42085	3.81564414913197\\
1.58856	3.15624619039734\\
1.62378	3.15624619039734\\
1.57947	3.15624619039734\\
1.60125	3.19117145572856\\
0.786281	4.41552421837323\\
1.15843	4.57588031568065\\
1.07492	4.73460783379354\\
1.2988	4.78183433010799\\
2.39797	4.56820172406699\\
2.13809	4.24221832024761\\
2.17908	2.44870631990508\\
1.57568	2.51719589794997\\
1.57015	2.67486114073781\\
1.57452	2.8228216453031\\
1.54217	2.97220283837906\\
1.54538	3.49248101012888\\
1.57282	2.17897694729317\\
1.56498	2.98632377705077\\
1.57192	2.72997428569956\\
1.54288	3.16820274684263\\
1.57038	2.39269695325967\\
1.54512	3.15624619039734\\
1.58253	2.19589965240923\\
1.42397	3.68178376646788\\
1.67222	3.37162192717602\\
1.58798	3.15624619039734\\
1.52323	2.47856649559384\\
1.61208	3.15624619039734\\
1.56864	1.98677173426624\\
1.5795	2.67486114073781\\
1.01529	4.24147176755076\\
1.56662	4.22346998116192\\
1.6221	4.06643774645399\\
1.93279	3.76559405531945\\
1.54333	2.75358305889291\\
1.49037	2.1846914308176\\
1.38077	3.93247376467715\\
1.34551	4.21388947082634\\
1.26628	4.4025880554112\\
1.2559	4.5360531551592\\
1.63425	4.5288267483186\\
1.88646	4.37723337675275\\
2.15614	3.6376898191184\\
1.58413	3.74091507648128\\
1.5947	2.01283722470517\\
1.56794	2.80002935924413\\
1.55586	2.17897694729317\\
1.54342	2.46982201597816\\
1.45276	2.99869515831166\\
1.69378	2.81690383937566\\
1.55664	3.15624619039734\\
1.59354	3.15624619039734\\
1.5484	3.15624619039734\\
1.55929	1.69897000433602\\
1.58895	2.67486114073781\\
1.26814	4.03350417294517\\
1.71724	3.72558497227069\\
1.36925	4.11597642945482\\
1.72096	3.8372727025023\\
1.65668	3.15926633109349\\
1.6876	2.31175386105575\\
1.5671	2.96941591235398\\
1.57088	2.23552844690755\\
1.5823	2.5854607295085\\
1.55104	3.05614226205905\\
1.58422	2.66370092538965\\
1.58609	1.75587485567249\\
1.60402	2.60959440922522\\
1.57889	3.15624619039734\\
1.55357	3.15624619039734\\
1.61648	3.15624619039734\\
1.22599	4.0686681432859\\
1.616	3.96585993680707\\
1.76055	3.65301945109961\\
1.51949	3.64127575723191\\
1.73044	2.76715586608218\\
1.55557	2.36735592102602\\
1.64676	2.79448804665917\\
1.51614	3.3982873053574\\
1.54683	3.57321982711442\\
1.40479	3.97891057717557\\
1.60797	3.83784086165552\\
1.28366	4.20669098102163\\
1.53234	4.19774906762261\\
1.54082	3.15624619039734\\
1.56822	3.02448566769917\\
1.58185	3.15624619039734\\
1.58991	2.42324587393681\\
1.39431	3.7105404479333\\
1.64691	3.53402610605613\\
1.37253	3.89209460269048\\
1.55325	3.83511959042455\\
1.49018	3.29841638006129\\
1.3455	3.97556965789366\\
1.31955	4.24291394681893\\
1.60614	4.22461074697834\\
1.60668	4.22359976464969\\
1.4284	4.33334649842439\\
1.74326	4.22424810096259\\
1.49247	4.27060897082318\\
1.25793	4.42824821434295\\
2.32418	3.61257195406518\\
1.704	2.5854607295085\\
1.51921	2.46089784275655\\
1.53441	3.11293997608408\\
1.6427	2.80277372529198\\
1.4915	3.53147891704225\\
1.66217	2.93601079571521\\
1.55309	3.06707085604537\\
1.52704	3.52621000384166\\
1.44675	3.61002102466415\\
1.46246	3.53794495929149\\
1.68177	1.50514997831991\\
1.5493	3.15624619039734\\
1.54233	3.15624619039734\\
1.48112	3.36267092972567\\
1.31515	3.92906112408477\\
1.56873	2.01283722470517\\
1.3733	3.8694077493822\\
1.25873	4.20248831706009\\
0.896	4.56887025750358\\
0.860948	4.76760106805034\\
0.906313	4.90487236055005\\
1.04575	4.9630697039361\\
2.50692	4.81202381293603\\
2.4186	4.5999921775841\\
2.4266	4.02530586526477\\
1.551	2.88138465677057\\
1.46316	3.72329144647758\\
1.70606	2.8228216453031\\
1.43521	3.73134697554595\\
0.97539	4.36481355626134\\
1.44678	4.42587643488793\\
1.30898	4.5503995903555\\
1.26169	4.58727308323793\\
2.83685	3.42209716313171\\
1.3111	4.11253797560931\\
1.32652	4.32762453918678\\
2.11068	3.08314414314305\\
1.64344	3.15624619039734\\
1.58207	2.46089784275655\\
1.52328	3.5705429398819\\
1.56508	3.15624619039734\\
1.59598	2.69284691927723\\
1.58635	2.74585519517373\\
1.56745	2.61172330800734\\
1.5929	2.47275644931721\\
1.54686	1.49136169383427\\
1.60389	2.46089784275655\\
1.50146	3.55762748842683\\
1.56218	3.15624619039734\\
1.57417	2.33645973384853\\
1.57386	2.8555191556678\\
1.56983	2.18184358794477\\
1.56925	2.97909290063833\\
1.57455	2.88592633980143\\
1.57137	1.50514997831991\\
1.54503	3.05842602445701\\
1.54696	3.23019337886905\\
1.5342	3.52126887559839\\
1.57506	1.81291335664286\\
1.61701	3.09864372581706\\
1.59756	1.50514997831991\\
1.54339	3.15624619039734\\
1.58882	1.56820172406699\\
1.5511	3.15624619039734\\
1.58288	2.3747483460101\\
1.58933	1.90848501887865\\
1.54027	2.25767857486918\\
1.59451	2.49554433754645\\
1.59978	2.80140371001736\\
1.49947	3.38165648258579\\
1.62079	3.03702787975578\\
1.47181	3.51600623038605\\
1.61346	2.79865064544527\\
1.55325	2.53529412004277\\
1.55952	3.15624619039734\\
1.58175	2.88592633980143\\
1.56871	2.93701610746481\\
1.54056	3.0265332645233\\
1.50172	3.51890857369141\\
1.66233	2.79865064544527\\
1.55213	3.15624619039734\\
1.55296	3.15624619039734\\
1.55777	3.15624619039734\\
1.57821	2.17318626841227\\
1.58978	2.49554433754645\\
1.58461	2.36361197989214\\
1.41401	3.4605971888976\\
1.72402	2.47275644931721\\
1.51476	3.29928933408768\\
1.49244	3.09864372581706\\
1.58959	3.15624619039734\\
1.61979	3.09236969962912\\
1.55663	3.04020662757471\\
1.56035	2.97909290063833\\
1.42818	3.57553421831986\\
1.62368	3.15624619039734\\
1.56434	3.15624619039734\\
1.53812	3.15624619039734\\
1.56806	1.17609125905568\\
1.59823	2.01283722470517\\
1.54005	3.20112389720738\\
1.372	3.84185980977506\\
0.831036	4.50475622049721\\
0.941269	4.69741244038482\\
1.17966	4.80278740364293\\
2.39839	4.52115116466613\\
2.76292	2.56702636615906\\
1.56398	1.75587485567249\\
1.5628	1.75587485567249\\
1.58259	1.74036268949424\\
1.57394	2.39269695325967\\
1.05247	4.22344401980962\\
1.14557	4.46645239647855\\
2.1805	3.93530569028993\\
1.46153	4.07678603350808\\
2.00434	1.94939000664491\\
1.46674	3.10482840365366\\
1.67659	3.1152775913959\\
1.5752	3.15624619039734\\
1.46863	3.63336744511701\\
1.66885	3.18012587516405\\
1.57269	2.84571801796666\\
1.53876	2.83632411570675\\
1.23017	4.07751325149766\\
1.93481	2.28780172993023\\
0.919357	4.3533390953113\\
1.31309	4.47733834769189\\
1.60193	2.53529412004277\\
1.57963	1.74036268949424\\
1.57731	2.1846914308176\\
1.50962	3.56855371204944\\
1.62323	2.31806333496276\\
1.53568	3.2043913319193\\
1.59916	2.72345567203519\\
1.59884	2.72997428569956\\
1.40453	3.75891189239797\\
1.55563	3.04020662757471\\
1.56292	2.95472479097906\\
1.58037	3.21642983087625\\
1.56524	3.11159852488039\\
1.58753	2.88592633980143\\
1.56688	2.75358305889291\\
1.54879	3.01410032151962\\
1.57619	2.50105926221775\\
1.56639	3.15624619039734\\
1.56848	2.60314437262018\\
1.56819	3.15624619039734\\
1.52877	3.22349594096239\\
1.41684	3.72697158368288\\
1.52026	3.44388854677737\\
1.55746	3.29534714833362\\
1.65892	2.02118929906994\\
1.58021	2.5854607295085\\
1.4372	3.55315454816963\\
1.69677	2.86923171973098\\
1.08858	4.19777661127139\\
1.32402	4.35951296059463\\
1.54802	4.39246831704385\\
1.31476	4.50527210646947\\
2.58802	2.83821922190763\\
1.45067	3.16256440652302\\
1.67547	2.8992731873176\\
0.890442	4.35682865519646\\
1.55814	4.34403840554393\\
1.12867	4.56131609157384\\
0.928803	4.73436771962703\\
3.29263	3.30016053695135\\
1.61799	2.29446622616159\\
1.54728	3.21774707326279\\
1.58753	2.60422605308447\\
1.56501	3.15624619039734\\
1.56659	2.6730209071289\\
1.50413	3.57287160220048\\
1.55036	1.74036268949424\\
1.5449	2.6730209071289\\
1.56402	2.67486114073781\\
1.56495	2.8228216453031\\
1.53247	3.38327665040765\\
1.61539	2.97909290063833\\
1.39643	3.55010599934759\\
1.74763	2.97909290063833\\
1.57253	1.69019608002851\\
1.58461	2.80002935924413\\
1.58795	2.60959440922522\\
1.54464	3.15624619039734\\
1.58765	2.57634135020579\\
1.54898	3.15624619039734\\
1.29748	3.97057930571485\\
1.33478	4.25435469205317\\
1.28337	4.41544079806182\\
1.8488	4.22680604950073\\
1.56411	2.67577834167409\\
1.58149	1.90848501887865\\
1.46551	3.33445375115093\\
1.66826	2.32428245529769\\
1.545	2.87215627274829\\
1.55898	2.87098881376058\\
1.52707	3.4854374810763\\
1.31926	3.99321572047414\\
1.67267	3.73965144370938\\
1.60822	3.79386020134267\\
1.75467	2.83821922190763\\
1.56251	2.93701610746481\\
1.55563	2.71180722904119\\
1.57491	3.04020662757471\\
1.45437	3.61204174464527\\
1.06573	4.3047489594871\\
1.93166	3.97584522546757\\
1.65088	3.89320675305985\\
1.40331	4.09198333223731\\
1.6445	4.02193316647744\\
1.39878	4.20558325864075\\
1.89773	3.75097098443732\\
1.55614	2.96425963019685\\
1.58262	2.67669360962487\\
1.54538	0.778151250383644\\
1.61301	2.08635983067475\\
1.58374	2.75815462196739\\
1.57581	2.69983772586725\\
1.57982	2.5854607295085\\
1.5662	2.82801506422398\\
1.50326	3.49178177558417\\
1.56296	3.3912880485953\\
1.61725	3.12936759572299\\
1.5218	3.51215053692203\\
1.67039	2.77742682238931\\
1.55492	2.96754797621886\\
1.54991	3.13924921757161\\
1.61231	2.97909290063833\\
1.52389	3.19061179781361\\
1.61651	3.14519640611418\\
1.55978	3.09447112864164\\
1.43929	3.83708315082319\\
1.66426	3.15624619039734\\
1.50547	3.45331834004704\\
1.63868	3.28533222764388\\
1.54851	2.9698816437465\\
1.59738	1.67209785793572\\
1.44771	3.62490060220449\\
1.67409	2.87215627274829\\
1.57231	2.45484486000851\\
1.56296	2.08635983067475\\
1.5965	1.74036268949424\\
1.57484	2.80140371001736\\
1.54323	3.24772783290972\\
1.56164	2.59439255037543\\
1.55846	2.94694327069783\\
1.56723	3.24699069924155\\
1.54259	3.21748394421391\\
1.61372	2.93701610746481\\
1.52755	3.24079877111733\\
1.59884	3.26974637313077\\
1.53269	3.32919441508845\\
1.57189	3.38578495884334\\
1.44582	3.79532376432931\\
1.16986	4.27533439342577\\
1.22063	4.45768513341264\\
1.42345	4.5501427090794\\
1.97243	4.31462551920127\\
2.23923	3.2137832993353\\
1.58854	2.17318626841227\\
1.52302	2.92992956008459\\
1.67524	3.15624619039734\\
1.593	2.36361197989214\\
1.57536	2.59879050676312\\
1.57838	2.87215627274829\\
1.59161	2.39619934709574\\
1.54307	2.75358305889291\\
1.55833	2.97818051693741\\
1.55984	2.96236933567002\\
1.57526	3.10002573010786\\
1.46702	3.63588568528127\\
1.67952	3.15624619039734\\
1.54194	3.15624619039734\\
1.17308	4.14282729453834\\
1.3555	4.27696703814709\\
1.29761	4.43956951714718\\
1.11785	4.62950134176727\\
1.36578	4.66603099829272\\
2.59476	4.23683944947391\\
1.82859	3.85046243276152\\
1.52541	1.67209785793572\\
1.5867	3.11427729656159\\
1.5681	2.26951294421792\\
1.57436	2.83314711191279\\
1.36716	3.74772246203551\\
1.51277	3.94939000664491\\
1.76026	3.38738982633873\\
1.12932	4.24620304183788\\
1.73115	4.05346260492546\\
1.48912	4.16488795754795\\
1.26625	4.3815482561911\\
1.25224	4.54039204873838\\
2.46863	3.75089392038213\\
1.75566	3.1102529173534\\
1.55582	2.97909290063833\\
1.57767	3.15624619039734\\
1.51936	3.35487642251623\\
1.61459	2.58206336291171\\
1.50747	3.22193559982801\\
1.57327	2.54654266347813\\
1.40472	3.76522136630498\\
1.42304	3.99383286661399\\
1.5102	4.13861843389949\\
1.81137	3.7863964613723\\
1.73147	2.94497590841205\\
1.45423	3.61992771029147\\
1.64806	3.24477176149529\\
1.60598	2.97358962342726\\
1.57507	2.47129171105894\\
1.58657	2.80140371001736\\
1.55955	2.06818586174616\\
1.63708	2.98632377705077\\
1.57857	2.68394713075151\\
1.56951	3.04649516433471\\
1.45655	3.62849110496712\\
1.58072	3.73134697554595\\
1.55091	3.15624619039734\\
1.43571	3.63002085111341\\
1.56343	3.61172330800734\\
1.72447	2.64048143697042\\
1.35997	3.67440181284528\\
1.63518	3.72296280894249\\
1.50879	3.53453375600512\\
1.77216	2.13033376849501\\
1.39271	3.78024528386535\\
1.54034	2.62013605497376\\
1.53385	2.97909290063833\\
1.58002	2.91328390176042\\
1.53147	3.36716948853468\\
1.4575	3.5399538416564\\
1.57832	2.72835378202123\\
1.56887	3.15624619039734\\
1.56016	3.15624619039734\\
1.48106	3.62675085368339\\
1.48337	3.79837437668156\\
1.70859	3.29380435991934\\
1.60617	2.95856388322197\\
1.57073	3.15624619039734\\
1.56379	3.15624619039734\\
1.56096	2.97358962342726\\
0.876594	4.33235765342511\\
1.06316	4.5820065143637\\
1.35129	4.64526503021562\\
1.34275	4.71179036290857\\
1.5626	2.34635297445064\\
1.45279	3.72419391951433\\
1.13622	4.26313877121814\\
2.06236	3.54406804435028\\
1.57195	2.5854607295085\\
1.56382	2.8228216453031\\
1.5528	3.02489596010748\\
1.58339	3.15624619039734\\
1.54059	2.70156798505593\\
1.34596	3.89542254603941\\
1.69121	3.74115159885178\\
1.58365	3.67108023273885\\
1.68263	3.15624619039734\\
1.57187	3.15624619039734\\
1.23142	4.03237697120994\\
1.43377	4.1745830891776\\
1.44177	4.2591875829428\\
1.53359	4.27708178212565\\
1.55981	1.75587485567249\\
1.50865	3.28623185402855\\
1.59677	2.87215627274829\\
1.56173	3.03782475058834\\
1.57995	2.8228216453031\\
1.56594	2.36735592102602\\
1.5662	2.36735592102602\\
1.58053	2.83821922190763\\
1.63666	3.15624619039734\\
1.54522	2.97909290063833\\
1.58898	0\\
1.54937	2.97909290063833\\
1.591	2.37106786227174\\
1.54291	3.2523675144599\\
1.59123	2.17318626841227\\
2.83547	2.1846914308176\\
1.45737	3.58782317131896\\
1.63579	2.87215627274829\\
1.38869	3.75465406925543\\
1.54221	3.35983548233989\\
1.50178	3.25406445291434\\
1.28781	3.97543180850926\\
1.92016	3.07077646284343\\
1.5776	2.67486114073781\\
1.30843	4.01178183054811\\
1.82246	2.69722934275972\\
1.59801	3.00987563371216\\
1.55727	2.52374646681156\\
1.58496	2.97909290063833\\
1.59239	2.8992731873176\\
1.66035	3.15624619039734\\
1.60228	3.15624619039734\\
1.559	2.75358305889291\\
1.55306	2.97909290063833\\
1.53854	2.28330122870355\\
1.53369	3.34202768808747\\
1.60884	1.64345267648619\\
1.57912	2.68394713075151\\
1.55197	1.36172783601759\\
1.54898	2.96142109406645\\
1.58205	3.28103336724773\\
1.58814	1.5910646070265\\
1.20765	4.05061173052954\\
1.36282	4.25913975842102\\
1.13446	4.49169779173463\\
1.29549	4.60791588138809\\
1.55341	3.03382569395331\\
1.58699	2.60959440922522\\
1.55769	2.6730209071289\\
1.2393	4.00774777800074\\
1.46024	4.14395111642396\\
1.49288	4.2387735017207\\
1.31862	4.42007132479676\\
0.661783	4.73436771962703\\
0.85041	4.88542341921398\\
1.32778	4.9205720046032\\
1.20655	4.97334494657193\\
3.39804	4.56132801668009\\
2.09831	4.30461976285312\\
1.66702	3.15624619039734\\
1.6099	2.42975228000241\\
1.5745	2.37106786227174\\
1.55014	3.40243334621931\\
1.57651	2.78958071216443\\
1.51531	3.20520436394814\\
1.59316	2.92116605063774\\
1.37552	3.95999483832842\\
1.0302	4.39141151038561\\
1.30904	4.52631342575842\\
1.22821	4.62655592106283\\
2.87727	3.67154308526257\\
1.60373	3.32242605240595\\
1.56951	3.49554433754645\\
1.62169	2.68663626926229\\
1.56604	2.80002935924413\\
1.54731	3.32221929473392\\
1.58259	2.87215627274829\\
1.33047	3.8862086241675\\
1.51345	3.91797788259291\\
1.76932	3.53351786201697\\
1.57876	2.8481891169914\\
1.53677	2.75204844781944\\
1.53542	3.05918461763137\\
1.60835	2.59217675739587\\
1.46011	3.51719589794997\\
1.6941	2.68033551341456\\
1.54509	2.65609820201283\\
1.528	3.49498897368317\\
1.30885	3.97289678443654\\
1.68765	3.72745992085791\\
1.68774	3.31618009889345\\
1.47171	3.63508143601087\\
1.57902	3.34419571587144\\
1.21456	4.19766642619357\\
0.881382	4.52474653230145\\
2.05928	4.32590545035434\\
0.794313	4.6611972356861\\
2.97726	2.8992731873176\\
1.56652	2.97818051693741\\
1.56652	2.25042000230889\\
1.59088	2.75204844781944\\
1.55303	2.48572142648158\\
1.5689	2.93701610746481\\
1.5865	1.80617997398389\\
1.44032	3.73078227566639\\
1.4959	3.50023647482564\\
1.49655	3.77938001149166\\
1.71926	2.05690485133647\\
1.31222	3.927062243493\\
1.3972	4.14888016912823\\
1.79737	3.84528412634799\\
1.77651	2.80617997398389\\
1.60421	2.85430604180108\\
1.54333	2.47567118832443\\
1.52408	3.4605971888976\\
1.63839	1.95424250943932\\
1.58651	2.48713837547719\\
1.52671	3.31952244906545\\
1.62448	2.1846914308176\\
0.863293	4.34155322210958\\
0.88464	4.64504873340989\\
0.754432	4.83369521414487\\
0.68549	4.9801806912413\\
1.12325	5.04109252344838\\
0.960739	5.11302033154537\\
1.3192	5.13543798189776\\
1.32918	5.15855848356803\\
2.16947	5.09370878498256\\
2.43142	4.99291123265993\\
2.24058	4.89442683796419\\
2.10708	4.79859540575022\\
1.62683	4.78003633428852\\
2.96733	4.16292268605543\\
2.04986	2.9532763366673\\
1.55945	2.99343623049761\\
1.44045	3.66039109840247\\
0.966811	4.39731417390885\\
1.01012	4.61679048632972\\
1.33719	4.68662733306991\\
1.72498	4.65032695421768\\
1.78355	4.56646106249069\\
1.60646	4.53984108833223\\
2.09671	4.28345953637699\\
1.35685	4.41296427199666\\
1.05307	4.61434873116257\\
1.82734	4.55779583360563\\
1.76315	4.46992505668139\\
2.50859	2.79098847508882\\
1.56707	2.03742649794062\\
1.48948	3.52022143588196\\
1.56903	2.17318626841227\\
1.60344	2.56466606425209\\
1.5663	2.58319877396862\\
1.56006	3.01072386539177\\
1.57716	2.29225607135648\\
1.50672	3.49248101012888\\
1.61568	2.10037054511756\\
1.57857	2.88479536394898\\
1.35727	3.88223984801882\\
1.4545	4.02213957039839\\
1.13939	4.38284519629626\\
0.875695	4.65799230637021\\
2.99778	3.02077548819356\\
1.53915	3.15624619039734\\
1.64851	3.15624619039734\\
1.64855	3.15624619039734\\
1.64761	2.82151352840477\\
1.56206	2.92634244662566\\
1.3921	3.78668045319665\\
1.65047	3.74154551677621\\
1.58551	3.52283531366053\\
1.45362	3.87448181769947\\
1.7492	2.80821097292422\\
1.47627	3.70637635583969\\
1.45202	3.96222723135008\\
0.540128	4.61413759085898\\
1.52106	4.63177849321091\\
1.02994	4.77258572445114\\
1.24919	4.84463247504357\\
2.06896	4.72373471304077\\
2.88244	3.87869410039611\\
1.96453	3.15624619039734\\
1.58191	2.96425963019685\\
1.55052	1.8750612633917\\
1.57206	2.6170003411209\\
1.4737	3.43616264704076\\
1.66502	2.56466606425209\\
1.45873	3.53377205838472\\
1.14512	4.22595507289601\\
1.41259	4.32528983720755\\
1.43066	4.4072208929274\\
1.5627	2.8208579894397\\
1.51499	3.46508528755743\\
1.64125	2.5854607295085\\
1.55578	2.94200805302231\\
1.15897	4.12797898891691\\
1.79203	3.7681198941848\\
1.52646	2.70156798505593\\
1.52848	2.87215627274829\\
1.54805	2.97818051693741\\
1.52822	3.33344727449675\\
1.6044	3.15624619039734\\
1.59396	3.15624619039734\\
1.60479	2.60745502321467\\
1.53108	3.36716948853468\\
1.39553	3.76930346018908\\
1.2214	4.28562481067595\\
0.879582	4.60258083226415\\
2.84074	2.93651374247889\\
1.50255	3.25188145455253\\
1.55923	3.37254380075907\\
1.5969	3.21722065564452\\
1.58609	3.15624619039734\\
1.54853	2.72835378202123\\
1.79831	2.02118929906994\\
1.5716	1.83884909073726\\
1.54326	3.37162192717602\\
1.53549	3.15624619039734\\
1.53299	3.10140335055533\\
1.55091	2.88479536394898\\
1.59521	1.50514997831991\\
1.54747	2.88479536394898\\
0.72736	4.44385729020232\\
2.25632	3.75243260926147\\
1.65449	3.07040732174012\\
1.43618	3.78333176288742\\
1.78435	2.92737036303902\\
1.5779	2.29885307640971\\
1.58811	1.70757017609794\\
1.56225	2.77815125038364\\
1.53192	3.07591176148278\\
1.55088	3.43901672838751\\
1.12707	4.16645971709348\\
0.944096	4.52919928520383\\
1.18268	4.6546481356176\\
1.2777	4.73820957741649\\
2.72806	4.19153484700678\\
2.13485	2.69284691927723\\
1.37651	3.87436583573005\\
1.77238	2.7481880270062\\
1.56948	2.97909290063833\\
1.54685	3.07809415040641\\
1.54149	2.41830129131975\\
1.0748	4.21561112961285\\
1.3014	4.40091772307545\\
1.40736	4.48804280268294\\
1.28922	4.56364717720256\\
1.53481	4.57061298173059\\
1.60697	4.56610737366758\\
1.73009	4.49746872370997\\
1.80048	4.3964260280181\\
2.22795	3.48798633112939\\
1.62403	3.30297993674825\\
1.56614	3.01745072951054\\
1.60419	2.84385542262316\\
1.49437	3.46314613672635\\
1.00896	4.31726918670662\\
1.8048	3.97460379208703\\
1.74769	3.85666848361153\\
1.78519	2.93500315145365\\
1.54994	3.23375736296551\\
1.56042	1.75587485567249\\
1.56006	2.50379068305718\\
1.42442	3.69293500253114\\
1.54988	2.86033800657099\\
1.56871	2.6730209071289\\
1.56431	2.94890176097021\\
1.56422	2.41161970596323\\
1.54163	3.20194306340165\\
1.57066	2.50242711998443\\
1.55409	3.17609125905568\\
1.46143	2.97034687623009\\
1.45484	3.94870630890485\\
1.05735	4.39516907482742\\
1.35363	4.50272747140321\\
1.55695	2.31175386105575\\
1.5752	2.71850168886727\\
1.57651	1.83250891270624\\
1.57552	1.63346845557959\\
1.34592	3.76042248342321\\
1.4391	2.73878055848437\\
1.5972	3.62179922400267\\
1.56358	2.88479536394898\\
1.4857	2.84385542262316\\
1.58102	2.8555191556678\\
1.57619	0\\
1.56977	2.88479536394898\\
1.51158	3.32159843046534\\
1.61619	2.97909290063833\\
1.55557	2.25042000230889\\
1.55325	3.3600250891894\\
1.5407	2.72835378202123\\
1.55219	3.15624619039734\\
1.37902	3.88496519820073\\
1.17211	4.2962701975268\\
1.1624	4.50015411028731\\
1.34448	4.58128958435012\\
2.8049	2.53529412004277\\
1.47053	3.36977228859696\\
1.58191	2.45484486000851\\
1.58979	3.08635983067475\\
1.61485	2.76715586608218\\
1.57651	1.5910646070265\\
1.4534	3.66067578833852\\
1.64649	3.21827285357145\\
1.58426	3.19534605834842\\
1.60819	2.02530586526477\\
1.57776	2.47275644931721\\
1.5369	3.48172919696002\\
1.5546	3.26054837263698\\
1.57597	2.79865064544527\\
2.64016	3.70165431732575\\
1.71165	2.54406804435028\\
1.58547	2.71516735784846\\
1.40154	3.7001843296222\\
1.49806	3.24477176149529\\
1.37491	3.75503593376777\\
1.46374	3.68313713148301\\
1.44453	3.81204389793023\\
1.78432	3.15624619039734\\
1.49481	3.53262700122889\\
1.52432	2.78031731214015\\
1.5392	3.32735893438633\\
1.60714	2.23552844690755\\
1.58438	2.17897694729317\\
1.56209	1.61278385671974\\
1.57838	2.12385164096709\\
1.58106	3.15624619039734\\
1.58056	2.99255351783214\\
1.52902	0.845098040014257\\
1.46672	3.37566361396089\\
1.65918	2.80002935924413\\
1.56411	3.15624619039734\\
1.43606	3.7175040747642\\
1.59731	3.6699673699085\\
1.25466	4.12057393120585\\
1.47361	4.14298355492282\\
1.45014	3.64058080648965\\
1.54291	2.43136376415899\\
1.58333	2.58206336291171\\
1.4441	3.61341894503457\\
1.21264	4.20590776262739\\
1.32643	4.36539437685478\\
1.17063	4.54846312522702\\
1.63913	2.38916608436453\\
1.59965	2.6730209071289\\
1.58003	2.29885307640971\\
1.5821	2.49554433754645\\
1.66805	3.15624619039734\\
1.5956	3.15624619039734\\
1.32138	4.00298634085679\\
1.43408	4.12946430978238\\
1.64512	4.01426845720964\\
1.55389	4.08185117151745\\
1.59611	3.15624619039734\\
1.66307	3.15624619039734\\
1.58316	3.15624619039734\\
1.44042	3.79511498563036\\
1.02419	4.36666572068616\\
1.1807	4.52602895620343\\
1.15434	4.68233464381264\\
2.85341	3.88184096832493\\
1.60778	2.15533603746506\\
1.2807	3.99821573237096\\
1.64342	3.82588029893618\\
1.56237	3.78604121024255\\
1.756	2.85186960072977\\
1.38755	3.89198323085197\\
1.54503	3.73663549768682\\
1.58994	3.80996352171401\\
1.51091	3.90014856071934\\
1.79091	3.10482840365366\\
1.54506	3.29047981333067\\
1.54374	1.5910646070265\\
1.6177	2.67394199863409\\
0.861024	4.34875255925722\\
1.35962	4.4663485284502\\
0.789398	4.72823200014019\\
1.48575	4.74888544000952\\
0.996476	4.87524652285144\\
1.52861	4.87698526276649\\
1.22282	4.93664943830312\\
1.35939	4.96783803297661\\
3.92656	4.24620304183788\\
2.02518	3.65156873886579\\
1.63974	3.33485568961729\\
1.54529	3.44777800929462\\
1.67695	2.75204844781944\\
1.55701	2.75204844781944\\
1.05344	4.24529052860683\\
1.83584	3.84048248721344\\
1.1073	4.35715317582396\\
1.82208	4.13852373727916\\
1.53507	3.12872228433843\\
1.59619	2.26245108973043\\
1.60403	2.54530711646582\\
1.55013	3.00646604224923\\
1.45296	3.69521891890515\\
1.49216	3.78760214618234\\
1.75645	2.6730209071289\\
1.58821	2.17318626841227\\
1.55194	3.29863478312444\\
1.04861	4.21154768118125\\
1.36576	4.36713219243075\\
1.68646	4.27834196906091\\
2.18982	1.79934054945358\\
1.5511	2.87098881376058\\
1.51518	3.43933269383026\\
1.51213	3.68699356626468\\
1.55834	3.64038204470957\\
1.15331	4.25823009044913\\
1.46819	4.30044330200603\\
1.57824	2.30749603791321\\
1.45386	3.70910028155117\\
1.32458	3.93232153198929\\
1.15418	4.31376179629244\\
1.7592	4.17600439147225\\
1.53835	2.06445798922692\\
1.504	2.23552844690755\\
1.63597	2.16731733474818\\
1.54381	3.27253777737524\\
1.56227	3.03261876085072\\
1.56739	2.13033376849501\\
1.57037	2.89707700320942\\
1.5504	2.88024177589548\\
1.58262	2.07188200730613\\
1.55376	2.9237619608287\\
0.653728	4.45898514571101\\
1.41514	4.53206609481055\\
1.52131	4.55109607458632\\
1.0112	4.72374291741565\\
1.09917	4.82480246735456\\
0.951552	4.93990844564537\\
1.04701	5.01076199689175\\
1.27629	5.05079722077235\\
2.74339	4.86411932742972\\
3.93696	2.89817648349768\\
1.58346	2.17026171539496\\
1.57491	2.92479599579791\\
1.59116	2.3747483460101\\
1.49849	2.98811284026835\\
1.57815	2.45178643552429\\
1.56458	2.95133751879592\\
1.55872	2.63648789635337\\
1.54982	3.07298474462793\\
1.48512	3.585799009013\\
1.55181	3.61531865661148\\
1.66355	2.56348108539441\\
1.56842	2.85793526471943\\
1.48893	3.50596351801813\\
1.64147	2.05307844348342\\
1.55197	3.13924921757161\\
1.45107	3.62024018984583\\
0.98859	4.36951270942574\\
0.770345	4.68209089904687\\
0.796992	4.85881380677783\\
0.943456	4.95828668718797\\
0.895614	5.05250926019063\\
4.25456	4.39371555860147\\
2.42595	2.98136550907854\\
1.56064	2.94299959336604\\
1.58429	2.54530711646582\\
1.54902	2.04921802267018\\
1.58285	2.32428245529769\\
1.37344	3.86811520532722\\
1.25581	4.22765536192304\\
1.70333	3.93064344104216\\
1.80909	3.62500360101486\\
1.09085	4.29451031473398\\
1.58253	4.27035270177618\\
0.832896	4.62258700360253\\
1.5561	4.5975855017522\\
2.69491	3.53122337453303\\
1.71486	2.30535136944662\\
1.56	2.79309160017658\\
1.56256	2.68124123737559\\
1.57047	2.80002935924413\\
1.56842	2.17897694729317\\
1.48445	3.54057971650445\\
1.4761	3.77619251474707\\
1.69939	3.28103336724773\\
1.58499	2.70243053644553\\
1.51374	1.77085201164214\\
1.54835	3.15624619039734\\
1.5407	2.87215627274829\\
1.58803	1.7481880270062\\
1.54448	3.05461305455689\\
1.58755	1.84509804001426\\
1.5351	2.24303804868629\\
1.56848	2.87215627274829\\
1.63325	3.15624619039734\\
1.64134	3.15624619039734\\
1.48	3.32035403281767\\
1.6096	2.90417436828416\\
1.57069	2.29225607135648\\
1.56323	3.17695898058691\\
1.53594	1.72427586960079\\
1.63005	1.74036268949424\\
1.52259	2.85793526471943\\
1.09661	4.17762306163135\\
1.40253	4.28517460125202\\
1.25622	4.48848020842627\\
0.939808	4.33092083059524\\
0.631328	4.68922892026732\\
0.68096	4.8861521819708\\
0.960448	4.97228617047618\\
3.50541	4.4966944568153\\
2.4961	3.59615708091617\\
1.71846	2.39269695325967\\
1.56995	2.07554696139253\\
1.5057	3.46478751964594\\
1.44742	3.38934331125208\\
1.53738	2.96894968098134\\
1.57171	3.13545069934551\\
1.59997	2.77887447200274\\
1.55373	3.1300119496719\\
1.44486	3.55545721720465\\
1.67392	1.75587485567249\\
1.5415	3.15624619039734\\
1.47226	3.57576498053672\\
1.45677	3.8747716371843\\
1.35725	4.11693964655076\\
1.45226	4.16512556908823\\
2.06147	2.24303804868629\\
1.58237	2.02118929906994\\
1.51898	2.75127910398334\\
1.22086	4.13782866375658\\
1.72707	3.88694170598342\\
1.80102	2.88024177589548\\
1.55725	2.98317507203781\\
1.58851	2.77887447200274\\
1.55901	2.76715586608218\\
1.5824	3.15624619039734\\
1.47494	3.6292056571023\\
1.35866	3.99069396067975\\
1.20589	4.34441192457455\\
1.24682	4.48545168275652\\
2.54163	3.0920184707528\\
1.51734	3.32837960343874\\
1.6007	3.07881918309885\\
0.898304	4.34210671537946\\
0.856448	4.63776982915582\\
0.917524	4.80591524511621\\
0.796	4.93862478371393\\
1.9128	4.88299671161598\\
1.34848	4.91677494460111\\
1.49331	4.92983769019584\\
1.77261	4.89550541875827\\
1.31008	4.93714662723195\\
2.35341	4.8001807508985\\
1.40186	4.825101411598\\
2.3496	4.64732427770533\\
1.99987	4.46119828862249\\
2.50566	3.00603795499732\\
1.55818	2.70500795933334\\
1.55194	2.81358098856819\\
1.50205	3.49471102520526\\
1.32301	4.03654905447915\\
1.7633	3.70646173763135\\
1.57274	2.38916608436453\\
1.56909	2.39269695325967\\
1.47584	3.35121634533934\\
1.56205	3.31492005599242\\
1.45283	3.80827850958277\\
1.42838	4.00052084093619\\
1.55255	3.98172802536162\\
1.8783	3.15624619039734\\
1.657	2.60959440922522\\
0.981536	4.30824417674061\\
1.62586	4.23236071235357\\
0.703776	4.64527485932949\\
1.01933	4.78502358504569\\
3.4631	3.18892848376085\\
1.61725	2.45788189673399\\
1.58035	1.47712125471966\\
1.5839	2.39269695325967\\
1.55766	2.29003461136252\\
1.58096	2.5854607295085\\
1.57286	2.67486114073781\\
1.60093	2.18752072083646\\
1.57398	2.6730209071289\\
1.35971	3.88144172194139\\
1.76186	3.22375545365724\\
1.54582	2.00432137378264\\
1.5352	0.698970004336019\\
1.87029	4.56031321185394\\
2.81754	2.75358305889291\\
1.47373	3.54257647626053\\
1.66394	1.54406804435028\\
1.45141	3.74849812661374\\
1.56122	2.7664128471124\\
1.46595	3.56949095434878\\
1.68992	2.99166900737995\\
1.57388	3.04649516433471\\
1.54672	2.67117284271508\\
1.53971	3.04883008652835\\
1.56144	2.87098881376058\\
1.51037	3.38792346697344\\
1.4544	3.6232492903979\\
1.70006	3.21827285357145\\
1.58941	2.53019969820308\\
1.4415	3.7856856682809\\
1.69949	2.83821922190763\\
1.55738	2.15533603746506\\
1.53395	3.34576569311449\\
1.57539	2.53781909507327\\
1.57338	2.6730209071289\\
1.1281	4.11597642945482\\
1.54518	2.89376176205794\\
1.37078	3.63286204010023\\
1.60928	3.72090317081346\\
1.46573	3.90254677931399\\
1.68454	3.62211036036122\\
1.62586	3.41680687182294\\
1.54499	3.40534636017571\\
1.63344	2.46089784275655\\
1.56317	3.28103336724773\\
1.58275	2.82736927305383\\
1.41411	3.79119924649888\\
1.66589	3.00389116623691\\
1.40822	3.73663549768682\\
1.51142	3.87938263717434\\
1.78698	3.09307130637606\\
1.34026	3.87401770386219\\
1.75795	3.33885474625232\\
1.2761	4.07309486451575\\
1.29014	4.28674829661371\\
1.6823	4.23565467695695\\
1.62976	4.01965622531935\\
1.9625	3.3583156400822\\
1.09835	4.1832698436828\\
0.761472	4.61545553679068\\
0.871424	4.78792073855405\\
0.769639	4.9442753457588\\
2.89146	4.62224511692346\\
3.02576	2.32837960343874\\
1.53075	3.04727486738418\\
1.59251	2.16731733474818\\
1.55872	2.5854607295085\\
1.53958	3.17231096852195\\
1.59059	2.56702636615906\\
1.41838	3.60064623566239\\
1.68166	3.3220124385824\\
1.58778	2.70329137811866\\
1.51606	3.47217114669236\\
1.5713	3.03941411917614\\
1.4128	3.75898754686762\\
1.73764	2.39967372148104\\
1.54022	2.93701610746481\\
1.56077	2.83505610172012\\
1.56749	3.03422726077055\\
1.552	3.17084820364331\\
1.33243	3.95846831836694\\
1.45027	4.12073840554294\\
1.17053	4.40619942366331\\
1.36221	4.49735819863047\\
1.52758	1.98677173426624\\
1.56296	2.87215627274829\\
1.57638	2.88592633980143\\
1.58544	2.72181061521255\\
1.49455	3.37675939540488\\
1.57488	3.25017594808393\\
1.55424	2.96331551138611\\
1.5567	3.04257551244019\\
1.57594	3.19506899646859\\
1.53603	3.15624619039734\\
1.53709	3.25309558584903\\
1.56944	2.6730209071289\\
1.23274	4.08824243351157\\
1.49408	4.05188537888987\\
1.21206	4.39223956039811\\
2.07014	3.93621204432025\\
1.36413	4.1867021225651\\
1.48992	4.22157071216646\\
1.62262	4.21571685524952\\
0.830169	4.59188787216687\\
2.78487	2.39269695325967\\
1.55296	3.14270224573762\\
1.59677	2.97909290063833\\
1.53114	3.3701428470511\\
1.57373	2.82930377283102\\
1.57043	3.01994668167884\\
1.55139	3.05115252244738\\
1.09847	4.24306286480481\\
0.449671	4.71611190368583\\
1.05898	4.82508841830021\\
0.819936	4.95791841198811\\
1.66656	3.15624619039734\\
1.57099	3.03702787975578\\
1.57312	2.8555191556678\\
1.58538	3.15624619039734\\
1.58895	2.97909290063833\\
1.59396	3.10890312766731\\
1.53117	3.04532297878666\\
1.44176	3.82125143154594\\
0.915872	4.42162037710683\\
1.52547	4.44323168582749\\
1.44173	4.4964729839273\\
2.09205	4.13757563368204\\
2.01738	2.42324587393681\\
1.56537	3.15624619039734\\
1.5896	2.89817648349768\\
1.54381	2.80002935924413\\
1.54883	2.91222205653242\\
1.64851	3.15624619039734\\
1.54464	2.12385164096709\\
1.09715	4.15097123206261\\
1.78712	3.81029974104017\\
1.38358	4.09247501292598\\
1.99094	1.27875360095283\\
1.52054	3.40260524191991\\
1.59773	2.72672720902657\\
1.54941	3.2964457942064\\
1.5769	2.70156798505593\\
1.31187	3.9326766586224\\
1.00135	4.41412062604382\\
1.27472	4.53902588843583\\
1.40694	4.6072941436122\\
0.775232	4.81094455340556\\
0.868608	4.93732226499878\\
0.723373	5.04939635699838\\
1.08263	5.10996306638039\\
1.46484	5.11839701195158\\
1.70647	5.1044188206476\\
2.32463	5.00508609039624\\
3.98346	4.41883140366131\\
1.59875	2.67486114073781\\
1.58994	2.46686762035411\\
1.3689	3.8278214276828\\
1.08179	4.35110026003142\\
1.57837	4.31124512087821\\
2.00321	3.92012332629072\\
1.02573	4.40635279729739\\
1.4781	3.61108573341487\\
1.6623	1.74036268949424\\
1.56826	2.93701610746481\\
1.56604	3.00732095292274\\
1.607	2.93701610746481\\
1.60694	3.12580645813953\\
1.54157	2.29885307640971\\
1.63072	3.12221587827283\\
1.57536	3.16226561429802\\
1.5334	3.15624619039734\\
1.6151	3.15624619039734\\
1.4818	3.62148786458063\\
1.5849	3.22010808804005\\
1.61123	3.31492005599242\\
1.49482	3.62746827245971\\
1.61738	2.99343623049761\\
1.56745	2.97909290063833\\
1.55782	2.30102999566398\\
1.57658	2.97909290063833\\
1.38736	3.83859725281666\\
1.14253	4.2468923201536\\
1.34127	4.43317757406748\\
1.20498	4.57337063790927\\
2.6097	3.2718416065365\\
1.54638	3.15624619039734\\
1.57889	3.15624619039734\\
1.22442	4.07291131585408\\
0.785184	4.56179284060015\\
0.642784	4.81006441484536\\
0.850185	4.94574424015974\\
1.47251	4.95235647732379\\
2.50949	4.76994567298979\\
2.46863	4.48353024304318\\
2.01295	4.25589936673046\\
2.07598	3.60271094495756\\
1.67136	2.6222140229663\\
1.54886	2.59988307207369\\
1.57619	3.13129779659762\\
1.57748	3.02694162795903\\
1.56003	2.9566485792052\\
1.20193	4.10359849397794\\
1.70272	3.91655921930111\\
0.868177	4.48385820080591\\
2.05584	4.11918988206117\\
1.64591	4.07729521393209\\
1.96414	2.94890176097021\\
1.5181	3.51468054412498\\
1.42503	3.65696018274285\\
1.72675	1.78532983501077\\
1.3817	3.78390357927274\\
1.55923	3.15624619039734\\
1.46776	3.59736605026603\\
1.69256	3.17840134153376\\
1.5521	3.15624619039734\\
1.59676	2.92479599579791\\
1.45306	3.57019256109573\\
1.50699	3.40619942366331\\
1.65227	2.45484486000851\\
1.57712	2.46686762035411\\
1.54005	2.3747483460101\\
1.59518	2.6170003411209\\
1.52376	3.50270017531056\\
1.57863	3.01410032151962\\
1.54618	2.53529412004277\\
1.64374	3.15624619039734\\
1.34641	3.95899366503033\\
1.52228	3.97173959088778\\
1.54114	4.09530886138538\\
1.6142	3.95842052805252\\
1.86297	3.19838213000829\\
1.55714	3.11594317693906\\
1.36675	3.95424250943932\\
1.55568	3.24328614608345\\
1.5919	2.3747483460101\\
1.56051	3.15624619039734\\
1.56122	2.8992731873176\\
1.53947	3.15624619039734\\
1.54146	3.15624619039734\\
1.57565	3.055378331375\\
1.46978	3.60627385316999\\
1.64578	3.43822580760453\\
1.58394	3.15624619039734\\
1.54876	3.15624619039734\\
1.57992	2.72997428569956\\
1.6205	2.75511226639507\\
1.55891	3.15381486434453\\
1.527	3.52814507825311\\
1.28778	4.06149017662482\\
1.91049	2.71011736511182\\
1.57044	3.04020662757471\\
1.57664	2.22010808804005\\
1.42943	3.69783936821836\\
1.17028	4.10047393625765\\
1.05574	4.45760943146855\\
1.54014	4.47367670435303\\
1.47984	4.48711008175543\\
2.54972	3.15624619039734\\
1.57218	2.97173959088778\\
1.53799	3.45024910831936\\
1.55965	3.15624619039734\\
1.58904	2.29446622616159\\
1.32459	3.89531202447579\\
1.81632	2.93094903116752\\
1.43965	3.65590641818022\\
1.55361	3.27253777737524\\
1.37804	2.13672056715641\\
0.690228	4.51078621792284\\
2.28649	4.0509208369354\\
1.71133	3.766264090652\\
1.7472	3.15624619039734\\
1.57805	3.15624619039734\\
1.54818	2.87215627274829\\
1.51669	3.5798978696031\\
1.62949	2.87215627274829\\
1.58631	3.15624619039734\\
1.58037	3.15624619039734\\
1.59126	3.15624619039734\\
1.58127	2.26245108973043\\
1.57513	3.10585067438514\\
1.5921	2.17897694729317\\
1.58953	2.29885307640971\\
1.6195	2.56702636615906\\
1.5661	2.80002935924413\\
1.19695	4.01401622925836\\
1.92533	3.07077646284343\\
1.60466	1.53147891704226\\
1.40244	3.73822544814251\\
1.66561	3.49498897368317\\
1.58284	3.55461028522616\\
1.60556	3.06632592536204\\
1.58898	3.24797326636181\\
1.584	2.44247976906445\\
1.56167	3.24919835739111\\
1.50573	3.51268439621716\\
1.59075	3.44341946178282\\
1.54316	3.15624619039734\\
1.56395	1.27875360095283\\
1.5867	2.00432137378264\\
1.58008	2.17318626841227\\
1.54496	2.91645394854993\\
1.55553	2.99343623049761\\
1.26596	4.0386201619497\\
0.915631	4.49532227721595\\
0.946378	4.69969033546642\\
1.38188	4.75418773939966\\
1.57696	0.845098040014257\\
1.57407	0.845098040014257\\
1.45754	3.47465325336206\\
1.12347	4.20265175975734\\
1.20659	4.44262085265634\\
1.03566	4.65954541853674\\
1.0826	4.76411632868851\\
2.24617	4.59340791827429\\
1.53202	4.58572010069323\\
1.49375	4.64425143814763\\
2.71145	3.87702561586725\\
1.78455	3.15624619039734\\
1.58435	2.88930170250631\\
1.54641	3.25647720624168\\
1.58034	2.8228216453031\\
1.45844	3.6628522332648\\
1.6862	2.71011736511182\\
1.42937	3.7469454096151\\
1.52855	3.48372989900002\\
1.55688	3.50528567414413\\
1.65896	2.99651167215418\\
1.40733	3.6898414091375\\
1.73224	3.15624619039734\\
1.66374	3.15624619039734\\
1.43486	3.72172819857279\\
1.3021	4.09502979664845\\
0.909398	4.55090068297629\\
1.47425	4.58143761923139\\
1.24244	4.67520073089069\\
1.39312	4.71905769475761\\
2.09369	4.56712051193916\\
1.96877	4.36443842063993\\
1.22153	4.55519121651141\\
2.04032	4.26228493437774\\
1.88206	3.95770304154883\\
1.79425	3.28802553538836\\
1.66368	2.58771096501891\\
1.59059	2.47275644931721\\
1.46641	3.3059958827708\\
1.6569	2.45484486000851\\
1.58496	2.39093510710338\\
1.58047	2.67486114073781\\
1.59373	2.87215627274829\\
1.40582	3.67015304519218\\
1.49696	3.59659709562646\\
1.13068	4.19997446253049\\
1.7475	4.08824243351157\\
1.45719	4.15133920029636\\
2.00466	2.6730209071289\\
1.4293	3.7326349675392\\
1.7148	2.65127801399814\\
1.26895	4.01148585999941\\
1.24996	4.2908134155608\\
2.18233	3.15624619039734\\
1.61995	3.15624619039734\\
1.56578	3.15624619039734\\
1.58824	2.17318626841227\\
1.60662	2.51188336097887\\
1.48141	3.6170003411209\\
1.447	3.61405310598722\\
1.65953	2.93901977644867\\
1.60366	2.8992731873176\\
1.57208	2.87215627274829\\
1.31261	3.89514618937599\\
1.72039	3.67320528177905\\
1.65578	3.14144977340047\\
1.58519	3.15075643986031\\
1.25761	3.9850670331505\\
1.01192	4.44782447198196\\
1.33921	4.54429133838457\\
1.8248	4.43586028557836\\
2.4472	2.32837960343874\\
1.43855	3.76477371691104\\
1.60369	3.43296929087441\\
1.65484	3.21031851982623\\
1.07573	4.22159678574026\\
0.811534	4.61688493353465\\
0.858709	4.78941852647716\\
0.828794	4.9353460128824\\
0.829783	5.0365410695835\\
2.67309	4.86002640083614\\
1.97478	4.76801617853095\\
2.43971	4.52417534832422\\
2.28267	4.08919836680515\\
1.57626	2.68214507637383\\
1.57889	2.45484486000851\\
1.58043	2.61172330800734\\
1.44646	3.20221577580113\\
1.71888	2.39619934709574\\
1.56678	2.71683772329952\\
1.57147	2.49554433754645\\
1.56864	2.07918124604762\\
1.55965	2.97909290063833\\
1.57584	1.27875360095283\\
1.57706	2.8992731873176\\
1.56941	2.97909290063833\\
1.58284	0.903089986991944\\
1.5555	2.94890176097021\\
1.55822	2.8992731873176\\
1.55926	3.15624619039734\\
1.55097	3.15624619039734\\
1.59226	2.3747483460101\\
1.55704	3.15624619039734\\
1.58635	2.3747483460101\\
1.59084	2.42651126136458\\
1.5858	2.42975228000241\\
1.59409	2.71683772329952\\
1.58339	2.42975228000241\\
1.54179	2.87390159786446\\
1.61623	2.49276038902684\\
1.59621	2.94890176097021\\
1.56835	2.94890176097021\\
1.57606	2.94890176097021\\
1.57452	2.67486114073781\\
1.5661	2.97909290063833\\
1.57786	3.04020662757471\\
1.55765	2.8992731873176\\
1.59515	2.07918124604762\\
1.54631	2.94792361983173\\
1.55348	3.15624619039734\\
1.58397	2.07918124604762\\
1.55839	3.15624619039734\\
1.58018	1.94939000664491\\
1.57809	2.42975228000241\\
1.57745	1.98677173426624\\
1.57982	2.85308952985187\\
1.56254	2.8228216453031\\
1.57141	2.67486114073781\\
1.58378	1.65321251377534\\
1.57629	2.53781909507327\\
1.56784	2.97909290063833\\
1.57153	2.97909290063833\\
1.58763	1.27875360095283\\
1.43949	3.78232926899684\\
1.55142	3.04020662757471\\
1.55014	3.15624619039734\\
1.56296	3.15624619039734\\
1.5528	3.15624619039734\\
1.59235	2.46686762035411\\
1.58821	2.51719589794997\\
1.58339	2.68214507637383\\
1.58374	2.67486114073781\\
1.59393	2.32014628611105\\
1.59329	1.5910646070265\\
1.59277	2.94792361983173\\
1.59406	2.8992731873176\\
1.56806	2.97909290063833\\
1.58792	2.97909290063833\\
1.57905	2.8992731873176\\
1.54702	2.8992731873176\\
1.54898	2.72835378202123\\
1.56849	3.15624619039734\\
1.55598	3.15624619039734\\
1.5539	3.15624619039734\\
1.59695	2.07918124604762\\
1.55891	3.01535975540921\\
1.58654	3.16136800223497\\
1.58117	2.42975228000241\\
1.58692	2.47275644931721\\
1.56691	2.61172330800734\\
1.5743	2.49554433754645\\
1.56861	2.85308952985187\\
1.56652	2.8228216453031\\
1.57041	2.97909290063833\\
1.57825	2.8992731873176\\
1.56215	2.8992731873176\\
1.41118	3.82321331328267\\
1.73725	3.15624619039734\\
1.54728	3.15624619039734\\
1.54728	3.15624619039734\\
1.58474	2.45484486000851\\
1.58885	2.42324587393681\\
1.57565	1.93951925261862\\
1.57391	2.95279244304409\\
1.591	2.53781909507327\\
1.57741	2.70329137811866\\
1.59788	2.53781909507327\\
1.57118	2.53781909507327\\
1.56749	2.61172330800734\\
1.54673	2.97909290063833\\
1.58239	2.94890176097021\\
1.57613	2.8992731873176\\
1.55145	2.92479599579791\\
1.62506	2.92479599579791\\
1.5818	3.15624619039734\\
1.59611	2.13353890837022\\
1.56469	3.15624619039734\\
1.58766	2.07918124604762\\
1.56447	3.15624619039734\\
1.59158	2.3747483460101\\
1.57288	2.79588001734408\\
1.60225	2.03742649794062\\
1.56765	2.8992731873176\\
1.57401	2.71683772329952\\
1.57009	2.67486114073781\\
1.56627	2.85308952985187\\
1.56476	2.71683772329952\\
1.56893	2.71683772329952\\
1.56459	2.97909290063833\\
1.41276	3.72197540158595\\
1.73102	3.02077548819356\\
1.55499	2.94890176097021\\
1.55165	3.02077548819356\\
1.59444	2.3747483460101\\
1.54949	3.15624619039734\\
1.54773	3.15624619039734\\
1.60167	2.3747483460101\\
1.5875	2.32014628611105\\
1.44813	3.08778141780954\\
1.59428	2.49554433754645\\
1.59014	2.53781909507327\\
1.46333	3.61510798744319\\
1.69969	1.93951925261862\\
1.57144	2.85308952985187\\
1.57651	2.49554433754645\\
1.57006	2.76117581315573\\
1.57205	2.49554433754645\\
1.5699	2.70156798505593\\
1.55126	3.04020662757471\\
1.55666	2.97909290063833\\
1.5948	2.07918124604762\\
1.56	3.15624619039734\\
1.59586	2.13353890837022\\
1.55852	3.15624619039734\\
0.935841	3.15624619039734\\
1.54723	3.36679638328673\\
1.58978	0.845098040014257\\
1.545	3.15624619039734\\
1.34266	3.58658730467176\\
1.55482	2.39967372148104\\
1.5728	2.80002935924413\\
1.60305	2.60959440922522\\
1.60998	2.97909290063833\\
1.58595	2.60959440922522\\
1.57014	3.15624619039734\\
1.55184	2.17897694729317\\
1.47962	3.4605971888976\\
1.55299	3.15624619039734\\
1.54708	3.15624619039734\\
1.55251	2.72835378202123\\
1.39727	3.88530466758897\\
1.60074	2.60959440922522\\
1.55949	2.60745502321467\\
1.55018	2.57170883180869\\
1.57389	2.60959440922522\\
1.5567	2.64246452024212\\
1.50842	3.49803472368703\\
1.6399	3.15624619039734\\
1.58782	2.60745502321467\\
1.58484	3.15624619039734\\
1.54985	2.60959440922522\\
1.56829	3.15624619039734\\
1.5871	3.15624619039734\\
1.59807	3.15624619039734\\
1.57626	2.17897694729317\\
1.4615	3.22479195649268\\
1.69847	2.60959440922522\\
1.59097	2.38916608436453\\
1.55942	2.96425963019685\\
1.55382	2.60959440922522\\
1.59053	2.6730209071289\\
1.58656	3.15624619039734\\
1.54298	3.15624619039734\\
1.55502	3.15624619039734\\
1.55094	3.15624619039734\\
1.54515	3.15624619039734\\
1.53268	3.02816441942447\\
1.59424	2.60959440922522\\
1.56778	3.12710479836481\\
1.57651	2.99343623049761\\
1.6001	2.03742649794062\\
1.55037	2.99255351783214\\
1.54323	3.15624619039734\\
1.55094	2.17318626841227\\
1.57274	2.17897694729317\\
1.56081	3.15624619039734\\
1.55168	2.87098881376058\\
1.60173	3.15624619039734\\
1.63474	1.11394335230684\\
1.60352	2.53529412004277\\
1.58928	2.13033376849501\\
1.60154	2.60959440922522\\
1.56442	3.03302144468291\\
1.58763	2.96331551138611\\
1.40662	3.34947179921439\\
1.73149	2.60959440922522\\
1.58739	0.698970004336019\\
1.57198	3.01577875638904\\
1.62921	3.15624619039734\\
1.2853	4.02734960777476\\
0.799072	4.53030217448527\\
0.82912	4.75932027005571\\
0.758624	4.91258868654827\\
1.92243	4.85090954973922\\
3.39546	3.81663894489846\\
1.60935	2.29885307640971\\
1.52054	3.02978947083186\\
1.53846	3.21537315278342\\
1.57411	3.05384642685225\\
1.53734	3.1914510144649\\
1.53267	2.54777470538782\\
1.50595	3.50188049375506\\
1.60362	3.15624619039734\\
1.55712	2.89431606268444\\
1.55683	2.82216807936802\\
1.59174	2.88479536394898\\
1.42448	3.67970038087196\\
1.70886	2.98362628712453\\
1.5633	2.66838591669\\
1.42675	3.7460890430562\\
1.68822	3.09621458534641\\
1.46566	3.72574833299555\\
1.59335	3.49192171258615\\
1.36874	4.03905701803344\\
1.67664	3.76215319230359\\
1.37267	4.13395384451796\\
1.58787	4.06397100696476\\
1.57763	4.09331660120433\\
1.91722	2.24797326636181\\
1.56122	2.73639650227664\\
1.53933	3.26434550705009\\
1.42699	3.75625564875423\\
1.58323	2.9566485792052\\
1.55844	1.94939000664491\\
1.56395	2.8228216453031\\
1.4519	3.60541279815305\\
1.70109	2.6730209071289\\
1.57808	2.85369821177617\\
1.53267	2.97909290063833\\
1.49888	3.52113808370404\\
1.44854	3.77458995026479\\
1.38246	4.02011256956547\\
1.90243	3.04649516433471\\
1.59357	2.91169015875386\\
1.57937	3.15624619039734\\
1.59338	2.48855071650044\\
1.57107	3.04020662757471\\
1.58534	2.41329976408125\\
1.53466	3.05076631123304\\
1.61677	2.74429298312268\\
1.57018	2.58771096501891\\
1.54779	2.80140371001736\\
1.57915	2.61172330800734\\
1.43664	3.66256896693326\\
1.19712	4.23716658268547\\
1.18352	4.45282871825684\\
1.55965	4.47338477110377\\
2.36202	3.56122067893394\\
1.62557	3.53895056201436\\
1.56771	3.37529773821734\\
1.54708	3.59582677707322\\
1.57549	1.75587485567249\\
1.58282	1.75587485567249\\
1.55467	3.15320490008428\\
1.57989	3.0618293072947\\
1.58986	1.51851393987789\\
1.57325	3.04020662757471\\
1.53398	3.37857957611577\\
1.58771	3.1646502159343\\
1.57002	2.7160033436348\\
1.54429	3.23502315949522\\
1.496	3.54481191175778\\
1.67139	3.16106838547117\\
1.58774	1.75587485567249\\
1.50019	3.25791845031406\\
1.61146	2.44090908206522\\
1.34048	3.88626505902976\\
1.73942	1.36172783601759\\
1.6456	2.34635297445064\\
1.577	2.98362628712453\\
1.57798	2.58319877396862\\
1.5415	2.60638136511061\\
1.59171	2.46686762035411\\
1.55251	1.63346845557959\\
1.58598	2.5854607295085\\
1.46281	3.53313628827864\\
1.18596	4.19959064060369\\
1.52928	4.20428281255794\\
1.59386	4.14758358242164\\
1.55155	1.74036268949424\\
1.56192	1.74036268949424\\
1.5449	3.02077548819356\\
1.59014	2.18184358794477\\
1.55203	3.01994668167884\\
1.57014	2.67117284271508\\
1.56688	2.87215627274829\\
1.55316	3.15624619039734\\
1.59431	2.40312052117582\\
1.44557	3.74857561693099\\
1.5265	3.50270017531056\\
1.5311	3.83828224991469\\
1.5345	3.89431606268444\\
1.80482	2.72015930340596\\
1.56537	2.0899051114394\\
1.583	2.44870631990508\\
1.55293	2.6730209071289\\
1.41067	3.85709115467351\\
0.950016	4.41001760820305\\
1.05757	4.62450898379414\\
1.43114	4.65908863704249\\
1.41072	4.71292735932177\\
1.21369	4.79110089923697\\
1.31859	4.8488600608425\\
1.29407	4.89587539062102\\
1.5871	4.87520600409689\\
1.56106	2.39269695325967\\
1.57308	3.15624619039734\\
1.55213	2.83695673705955\\
1.55126	2.83695673705955\\
1.54665	1.68124123737559\\
1.54143	3.09131515969722\\
1.60247	2.00432137378264\\
1.55715	1.56820172406699\\
1.50413	3.23019337886905\\
1.61667	3.11991541025799\\
1.55203	3.41796964221474\\
1.5801	2.20139712432045\\
1.58422	2.2380461031288\\
1.5599	2.07554696139253\\
1.57924	2.75511226639507\\
1.55229	2.8992731873176\\
1.57076	3.25212455250564\\
1.45101	3.63608651510307\\
1.69891	2.95279244304409\\
1.56557	2.79448804665917\\
1.52655	3.34869419026554\\
1.99502	4.4115523682653\\
1.58818	4.43317757406748\\
1.68368	4.10822665637493\\
1.45781	3.52113808370404\\
0.74234	4.49394574838715\\
0.741462	4.7523558041535\\
0.751229	4.91612217879917\\
1.66194	4.89126977397295\\
2.18858	4.76682909433716\\
2.66723	4.3643258167375\\
2.32877	2.87098881376058\\
1.56983	3.16879202031418\\
1.57892	2.56702636615906\\
1.59961	2.74350976472843\\
1.55216	2.81557774832427\\
1.59805	2.54282542695918\\
1.59805	2.54282542695918\\
1.57027	2.88705437805096\\
1.58378	2.17026171539496\\
1.592	2.39269695325967\\
1.56048	2.4996870826184\\
1.4776	3.52166101511207\\
1.65699	3.04766419460156\\
1.49166	2.38201704257487\\
1.65372	2.87215627274829\\
1.56482	2.98272338766855\\
1.57926	2.27415784926368\\
1.5696	2.4456042032736\\
1.55018	2.89817648349768\\
1.5342	3.15624619039734\\
1.55235	3.15624619039734\\
1.55114	3.08098704691089\\
1.5783	2.73399928653839\\
1.56563	3.04020662757471\\
1.58163	2.53781909507327\\
1.58747	1.75587485567249\\
1.3352	3.77611979905299\\
1.78901	1.81291335664286\\
1.59614	2.89762709129044\\
1.11743	4.18289946754826\\
1.09597	4.47404134517133\\
0.760096	4.74923372698181\\
1.12553	4.82577652796543\\
2.39955	4.63360983076968\\
2.62634	3.96208508051736\\
1.5902	2.75358305889291\\
1.54645	2.88592633980143\\
1.49404	3.6126779183165\\
1.65357	2.83058866868514\\
1.54615	3.29863478312444\\
1.55334	2.49276038902684\\
1.52235	3.45757914699576\\
1.64912	3.04921802267018\\
1.46227	3.68859777508117\\
1.40787	3.98000337158375\\
1.77561	3.31952244906545\\
1.67271	2.48855071650044\\
1.55136	3.0618293072947\\
1.55332	3.19893186993221\\
1.56896	3.15624619039734\\
1.5413	3.15624619039734\\
1.55473	3.30513631894364\\
1.60379	2.67486114073781\\
1.47494	3.55702572238638\\
1.50008	3.72729720280359\\
1.49529	3.91439605212979\\
1.78085	3.17084820364331\\
1.5929	1.50514997831991\\
1.57844	3.0618293072947\\
1.57035	1.7160033436348\\
1.55945	3.15624619039734\\
1.55036	3.15624619039734\\
1.53054	3.15624619039734\\
1.59942	3.15624619039734\\
1.54477	3.15624619039734\\
1.64048	2.72997428569956\\
1.54153	2.90417436828416\\
1.46331	3.16435285578444\\
1.38751	4.06643774645399\\
1.87945	3.11660774398825\\
1.53854	3.06929801211553\\
1.54628	3.45469244923948\\
1.48537	3.66745295288995\\
1.62776	2.87966920563205\\
1.60675	3.19200959265367\\
1.5663	3.03221570329798\\
1.58892	2.80277372529198\\
1.54535	3.13576851456782\\
1.5457	3.38111508070985\\
1.1379	4.18545715740193\\
0.894944	4.56106558867271\\
0.962667	4.75217910084063\\
0.943293	4.88036764011369\\
1.46092	4.89539491828521\\
2.136	4.77014478746865\\
2.08431	4.64973391463959\\
2.49629	4.00470819654434\\
1.94223	3.62644302533129\\
1.56784	3.51785541893003\\
1.54098	3.71899963787872\\
1.46484	3.87938263717434\\
1.73825	3.63748972951251\\
1.53462	3.37948681371727\\
1.61025	1.65321251377534\\
1.42714	3.78724788033195\\
1.68501	3.08421868673924\\
1.55052	3.27461961909124\\
1.41481	3.91243463337557\\
0.569317	4.57391544042155\\
0.82461	4.79331533357423\\
0.834474	4.92031641912579\\
1.2419	4.95644698139171\\
1.56909	4.97301233438585\\
1.73635	4.94965830798174\\
2.36443	4.79866445427126\\
2.35264	4.62029224791984\\
0.82188	4.8036687484927\\
1.20755	4.87046828378614\\
1.59508	4.85990049665414\\
2.97142	4.15745676813423\\
1.54686	3.17231096852195\\
1.57356	3.11925588927794\\
1.21386	4.0972920240919\\
0.978859	4.49625139803932\\
0.933205	4.69323435203484\\
1.1599	4.80775144490747\\
1.5734	3.04649516433471\\
1.57847	3.15624619039734\\
1.61115	1.90308998699194\\
1.53831	3.33965015761368\\
1.56212	3.25090769970086\\
1.50856	3.68699356626468\\
1.62721	2.87215627274829\\
1.56408	3.24551266781415\\
1.6026	3.0618293072947\\
1.58243	2.3747483460101\\
1.56598	3.15624619039734\\
1.57568	2.4456042032736\\
1.50034	3.12678057701201\\
1.61606	3.00216606175651\\
1.53912	3.34419571587144\\
1.61047	2.88138465677057\\
1.59637	2.20682587603185\\
1.5644	3.04020662757471\\
1.58911	2.60745502321467\\
1.57622	2.97909290063833\\
1.25263	3.97895616521759\\
1.86683	3.39846084960822\\
1.5645	3.19451434188247\\
1.57231	3.38524868240322\\
1.60643	2.97081161087252\\
1.54924	3.41730558324453\\
1.55245	3.27485032001666\\
1.58917	3.24353410183206\\
1.59916	2.71349054309394\\
1.53475	3.42942926438179\\
1.48463	3.74146676176975\\
1.63187	3.55448916000382\\
1.66384	2.16136800223497\\
1.60598	3.15624619039734\\
1.54545	2.57403126772772\\
1.4276	3.71357453777207\\
1.56029	2.97589113640179\\
1.57176	2.74973631556906\\
1.59517	2.23299611039215\\
1.55325	1.49136169383427\\
1.57092	3.00560944536028\\
1.58188	2.29885307640971\\
1.55049	3.15624619039734\\
1.54525	3.01703333929878\\
1.42978	3.67879143436624\\
1.6676	3.24846371755103\\
1.61584	2.60959440922522\\
1.55425	2.60959440922522\\
1.54721	3.15624619039734\\
1.58548	2.63748972951251\\
1.57237	3.15624619039734\\
1.57221	2.79588001734408\\
1.12938	4.1882533270265\\
1.2693	4.39719237901719\\
1.29655	4.53543337582805\\
1.1663	4.64176156192851\\
1.99271	4.48677041323894\\
2.32276	3.92675390518974\\
1.57613	2.76715586608218\\
1.57237	2.42975228000241\\
1.55325	2.82151352840477\\
1.58033	2.46982201597816\\
1.54502	2.6730209071289\\
1.54941	2.88138465677057\\
1.59332	2.4996870826184\\
1.56752	2.98944981766669\\
1.53301	2.79098847508882\\
1.63037	2.93701610746481\\
1.44019	3.41010207664286\\
1.70368	2.82736927305383\\
1.51759	3.2523675144599\\
1.56726	3.15624619039734\\
1.58329	3.15624619039734\\
1.56273	3.15624619039734\\
1.55084	3.19117145572856\\
0.755374	4.42999438415171\\
1.01108	4.63598611180083\\
1.04215	4.78330315229537\\
1.30327	4.82470494102825\\
2.08339	4.72143961710379\\
1.99743	4.59146530932948\\
2.27277	4.23942461800743\\
1.58532	2.8228216453031\\
1.57147	2.8228216453031\\
1.56819	2.80071707828239\\
1.56443	2.83695673705955\\
1.56328	3.3732798932775\\
1.54336	2.60959440922522\\
1.54888	3.27623195792183\\
1.42522	3.81921479988238\\
1.57655	3.65552259625342\\
1.45963	3.95684049015923\\
1.54336	1.74036268949424\\
1.54667	2.53529412004277\\
1.59312	2.19589965240923\\
1.42721	3.68690426956818\\
1.69085	3.10754912974469\\
1.56755	3.15624619039734\\
1.52363	2.09691001300806\\
1.61162	3.15624619039734\\
1.57073	1.95424250943932\\
1.57979	2.67486114073781\\
1.14625	4.11932188646398\\
0.777992	4.57907443219686\\
1.10435	4.71938101251269\\
0.990522	4.85975656145202\\
3.1777	4.23954972084047\\
2.22008	1.75587485567249\\
1.49459	3.24353410183206\\
1.17768	4.17190189073172\\
1.08087	4.49537780294407\\
1.01883	4.68130456736983\\
1.111	4.79145905710559\\
1.87399	4.71363332438249\\
1.73594	4.6664899002625\\
2.00016	4.52540764782579\\
2.1681	4.22201375017136\\
1.54927	2.29885307640971\\
1.54689	3.15624619039734\\
1.55913	3.15624619039734\\
1.55541	2.80002935924413\\
1.55688	2.97909290063833\\
1.58962	2.93500315145365\\
1.57302	3.15624619039734\\
1.58879	3.15624619039734\\
1.54316	3.15624619039734\\
1.59974	2.5854607295085\\
1.58898	2.51719589794997\\
1.29279	3.9646367037885\\
1.43496	4.13068749398203\\
1.55486	4.18198642448015\\
1.78998	3.8676442339031\\
1.65905	3.01911629044707\\
1.67236	2.1846914308176\\
1.56476	3.08386080086657\\
1.57501	2.13033376849501\\
1.58326	2.5854607295085\\
1.56365	2.82801506422398\\
1.58442	2.12385164096709\\
1.55418	3.15624619039734\\
1.54814	3.15624619039734\\
1.55354	3.03702787975578\\
1.55547	3.03702787975578\\
1.56096	3.15624619039734\\
1.55696	3.15624619039734\\
1.58079	3.15624619039734\\
1.369	3.86225067459793\\
1.61475	3.69108149212297\\
1.31634	4.13630826725581\\
1.82008	3.70277507790104\\
1.73147	2.84323277809801\\
1.56376	2.59439255037543\\
1.49752	3.48742121135947\\
1.63416	2.93449845124357\\
1.57243	2.41995574848976\\
1.50792	3.37621185028267\\
1.55643	3.56442932699798\\
1.16157	4.24350931262678\\
1.11155	4.48202989046933\\
1.09777	4.6552441130878\\
0.878876	4.82484797214633\\
3.6625	2.97909290063833\\
1.56334	2.87215627274829\\
1.61719	2.07918124604762\\
1.53883	3.17724783625562\\
1.56414	3.03342375548695\\
1.58734	3.17724783625562\\
1.60109	2.51054501020661\\
1.01908	4.23360521916227\\
1.29989	4.403498004452\\
1.05912	4.60542357188401\\
1.26146	4.71022740630143\\
1.46927	3.23678909940929\\
1.11922	4.21814146815768\\
1.28048	4.40995002162051\\
1.04797	4.62474605817277\\
1.4472	4.66919596805578\\
1.22297	4.76226582540954\\
0.948755	4.88675573314126\\
1.17205	4.94941928393773\\
1.34082	4.97746752463675\\
3.47149	4.55004480956491\\
2.75033	2.80821097292422\\
1.57735	1.07918124604762\\
1.52702	2.49276038902684\\
1.51415	3.10482840365366\\
1.65205	2.97405090279288\\
1.49169	3.53071183798166\\
1.65671	3.08314414314305\\
1.55049	3.24353410183206\\
1.53886	3.52478544932122\\
1.62182	2.59549622182557\\
1.44739	3.56217386336465\\
1.69272	2.52113808370404\\
1.4728	3.51574141666937\\
1.67537	2.17318626841227\\
1.55521	3.15624619039734\\
1.56058	3.15624619039734\\
1.46312	3.464191370641\\
1.22487	5.18286811353008\\
1.72379	5.17500416341447\\
0.669687	5.25112698497787\\
0.598394	5.26340880330229\\
0.667695	5.26279506658751\\
0.801542	5.25356817856002\\
3.89902	5.03390603702669\\
3.09256	4.76917046992462\\
3.44003	3.65762943138895\\
1.69536	2.72509452108147\\
1.56048	2.96425963019685\\
1.50368	3.53071183798166\\
1.64884	2.8228216453031\\
1.57976	3.04766419460156\\
1.55454	3.15624619039734\\
1.45732	3.5720579899263\\
1.47698	3.84862011743413\\
1.74644	3.39181692361325\\
1.49703	3.34202768808747\\
1.536	3.6292056571023\\
1.08864	4.3342325263296\\
1.61696	3.15624619039734\\
1.47569	3.61836193110988\\
1.5662	3.15624619039734\\
1.62436	3.15624619039734\\
1.60353	2.62013605497376\\
1.49783	3.44870631990508\\
1.64591	3.01786771896351\\
1.47984	3.25671774597749\\
1.67415	2.56702636615906\\
1.58789	3.02734960777476\\
1.48482	3.64962688684053\\
1.68029	2.6730209071289\\
1.55542	3.13321945673249\\
1.55852	3.08919836680515\\
1.58781	2.97909290063833\\
1.46912	3.5794405971398\\
1.67952	2.80002935924413\\
1.56067	1.77815125038364\\
1.55958	3.08778141780954\\
1.54397	3.14674801363064\\
1.53108	3.51838231554534\\
1.57465	1.88081359228079\\
1.61744	3.06069784035361\\
1.5937	2.17318626841227\\
1.54454	3.15624619039734\\
1.54853	3.15624619039734\\
1.58108	2.07918124604762\\
1.55145	3.21510858105309\\
1.59348	2.03742649794062\\
1.54827	2.27415784926368\\
1.58837	2.42975228000241\\
1.57937	2.3747483460101\\
1.5956	1.82607480270083\\
1.58535	2.68930885912362\\
1.51126	3.4029488293444\\
1.62737	2.87390159786446\\
1.47778	3.52608069180203\\
1.61018	3.2817149700273\\
1.58236	2.6730209071289\\
1.42426	3.53681086599154\\
1.72055	2.93701610746481\\
1.56488	2.21748394421391\\
1.57738	2.93701610746481\\
1.57928	2.07918124604762\\
1.54265	2.97909290063833\\
1.52485	3.43328968519503\\
1.51701	3.62500360101486\\
1.66172	3.15624619039734\\
1.52058	3.50460677064195\\
1.62191	3.15624619039734\\
1.55929	3.15624619039734\\
1.58676	1.50514997831991\\
1.57894	2.61172330800734\\
1.57558	1.36172783601759\\
1.57924	2.39269695325967\\
1.58435	2.2380461031288\\
1.38991	3.77829599108883\\
1.75444	2.47275644931721\\
1.52212	3.2397998184471\\
1.44344	3.38614210893082\\
1.56498	3.42618582524451\\
1.54223	3.04020662757471\\
1.55882	2.987219229908\\
1.59897	3.01410032151962\\
1.5492	3.37712404234646\\
1.56938	3.54082981411108\\
1.58798	3.15624619039734\\
1.55756	3.15624619039734\\
1.5796	3.15624619039734\\
1.56026	3.15624619039734\\
1.57889	2.57634135020579\\
1.58281	3.15624619039734\\
1.59329	2.58319877396862\\
1.58063	2.73957234445009\\
1.53746	3.20112389720738\\
1.50026	3.61384182187607\\
1.21918	4.16648931832595\\
0.854715	4.57015750766483\\
1.319	4.66496146866582\\
2.20938	4.34877201384462\\
2.39351	1.49136169383427\\
1.59239	2.60314437262018\\
1.37443	3.77670118398841\\
1.39679	3.33665982345442\\
1.73394	1.75587485567249\\
1.55682	3.08564728829686\\
1.57847	2.39269695325967\\
1.29574	3.96894968098134\\
1.7609	3.27415784926368\\
1.65025	2.2148438480477\\
1.3299	3.83321088028261\\
1.80594	1.51851393987789\\
1.45985	2.94101424370557\\
1.69787	2.81756536955978\\
1.55563	3.15624619039734\\
1.47123	3.68547301972276\\
1.65606	3.31618009889345\\
1.60749	3.00902574208691\\
1.55071	3.22036963245139\\
1.46422	3.61521333480136\\
1.0765	4.21656173504793\\
1.84797	3.85272391079121\\
1.8214	2.6730209071289\\
1.58018	2.38201704257487\\
1.57146	2.61172330800734\\
1.49918	3.58771096501891\\
1.63267	2.00432137378264\\
1.5306	3.27137687189407\\
1.61266	2.43136376415899\\
1.5699	2.72997428569956\\
1.37632	3.83007516642975\\
1.55759	3.0618293072947\\
1.56247	2.74036268949424\\
1.56909	3.24154648059655\\
1.56321	3.01199311465926\\
1.59634	2.93701610746481\\
1.55971	2.75358305889291\\
1.54959	3.03702787975578\\
1.58275	2.38201704257487\\
1.56704	3.1646502159343\\
1.56903	2.91539983521227\\
1.5768	3.15624619039734\\
1.56122	3.16702179579026\\
1.58072	2.34242268082221\\
1.42223	3.67623621676331\\
1.52058	3.43616264704076\\
1.55833	3.35736303061514\\
1.63598	2.75050839485135\\
1.59412	2.56702636615906\\
1.58268	2.5854607295085\\
1.34329	3.68556261115823\\
1.8141	2.49554433754645\\
1.17038	4.13379430060451\\
1.4268	3.87857923806222\\
1.17587	4.30698228255136\\
2.19508	2.8992731873176\\
1.56967	2.07188200730613\\
1.52231	2.8992731873176\\
1.62786	2.25527250510331\\
1.40443	3.84695532501982\\
1.64291	3.52387647563813\\
0.986848	4.35764903291847\\
1.3139	4.45533221534865\\
2.48476	3.15136985024746\\
1.5857	2.25767857486918\\
1.56071	3.15624619039734\\
1.57141	2.64246452024212\\
1.58059	3.15624619039734\\
1.5421	3.17201880942456\\
1.52347	3.53807078704317\\
1.59696	2.87215627274829\\
1.56013	3.30470589821277\\
1.55153	2.53529412004277\\
1.59235	2.96425963019685\\
1.56572	2.67486114073781\\
1.56302	2.67486114073781\\
1.49427	3.49373680227684\\
1.65622	2.97909290063833\\
1.39001	3.59736605026603\\
1.74085	3.02077548819356\\
1.58487	2.88024177589548\\
1.61594	2.60959440922522\\
1.55171	2.60959440922522\\
1.55043	1.68124123737559\\
1.54843	3.15624619039734\\
1.55274	3.26197619139781\\
1.59004	3.15624619039734\\
1.21436	4.0496443525693\\
1.40386	4.24244203603753\\
1.87978	3.94116346015847\\
1.7219	3.63276088847944\\
1.58422	2.03742649794062\\
1.58124	2.29446622616159\\
1.49953	3.39759243403812\\
1.63261	2.21748394421391\\
1.55997	1.07918124604762\\
1.58461	2.93701610746481\\
1.54612	1.39794000867204\\
1.54563	2.99343623049761\\
1.59798	2.61172330800734\\
1.50763	3.48586332959733\\
1.47216	3.64305768375145\\
1.48778	3.95313122518345\\
1.70895	3.58103894877217\\
1.68527	2.88592633980143\\
1.57118	2.84323277809801\\
1.56463	2.97909290063833\\
1.55708	2.80617997398389\\
1.57112	3.04020662757471\\
1.45238	3.61794343482897\\
1.55798	3.70688839498162\\
1.58538	3.69222983577276\\
1.56678	3.71516735784846\\
1.59801	3.67108023273885\\
1.20064	4.22346998116192\\
1.27255	4.40005421127487\\
1.40112	4.49078692418476\\
1.5352	3.19838213000829\\
1.59627	3.00560944536028\\
1.60627	1.92941892571429\\
1.54291	2.60959440922522\\
1.57276	2.80482067872116\\
1.54615	2.90687353472207\\
1.60202	2.56702636615906\\
1.4932	3.4814426285023\\
1.55823	3.36903022180915\\
1.64177	3.1034616220947\\
1.51258	3.48586332959733\\
1.53613	3.46344503177043\\
1.70917	2.9731278535997\\
1.52678	2.8481891169914\\
1.60527	2.97909290063833\\
1.52353	3.23754373814287\\
1.60749	3.055378331375\\
1.59582	1.44715803134222\\
1.48723	3.58387859849863\\
1.57767	3.15624619039734\\
1.59717	3.27067883614471\\
1.60398	3.15624619039734\\
1.3709	3.89125861690414\\
1.76861	3.17811325231463\\
1.56032	2.68214507637383\\
1.56411	1.75587485567249\\
1.08408	4.15591268908591\\
2.047	1.75587485567249\\
1.54333	3.35198945543563\\
1.56443	2.74350976472843\\
1.58831	2.38201704257487\\
1.54803	1.07918124604762\\
1.57343	2.86746748785905\\
1.53453	3.43216726944259\\
1.5609	2.36735592102602\\
1.56026	2.82020145948564\\
1.56517	3.26764098234592\\
1.56128	3.18241465243455\\
1.59624	2.88592633980143\\
1.51949	3.2626883443017\\
1.59399	3.3059958827708\\
1.52598	3.34752515999869\\
1.62439	3.15014216184856\\
1.37478	3.89019738621003\\
0.755341	4.4859200778637\\
1.42031	4.56841295108822\\
1.47528	4.61550817152816\\
2.72051	3.66717267247887\\
1.68039	3.15624619039734\\
1.57741	2.17318626841227\\
1.63014	2.18184358794477\\
1.59178	2.17318626841227\\
1.52305	3.18808437371494\\
1.58146	3.18808437371494\\
1.25005	4.05667621512066\\
1.76729	3.32735893438633\\
1.67923	3.10209052551184\\
1.42271	3.55509444857832\\
1.67945	3.34340859380386\\
1.63068	1.75587485567249\\
1.48678	3.44106640663926\\
1.57054	2.75358305889291\\
1.58435	3.02734960777476\\
1.5279	3.07445071895459\\
1.57529	3.11058971029925\\
1.47129	3.69905685454767\\
1.67756	3.15624619039734\\
1.5388	3.15624619039734\\
1.55441	3.18155777386279\\
1.40183	3.80962704189405\\
1.21844	4.06710806905957\\
1.51303	3.50906804501716\\
1.63775	2.11394335230684\\
0.247283	3.15624619039734\\
1.44273	3.78696425943573\\
1.50988	3.6578204560157\\
1.56032	3.19423674872383\\
1.60022	1.63346845557959\\
1.59435	1.74036268949424\\
1.41481	3.63788981658079\\
1.46561	3.90260113066653\\
1.72716	3.40483371661994\\
1.11457	4.24951631580166\\
1.31216	4.40167619580946\\
1.35341	4.50459318174094\\
1.33224	4.59689385373363\\
1.33385	4.66634010803203\\
2.87309	3.83473851890384\\
1.75945	3.05576046468773\\
1.57009	2.79657433321043\\
1.5831	3.02077548819356\\
1.49314	3.50528567414413\\
1.69777	3.07809415040641\\
1.59463	2.62013605497376\\
1.5449	3.17609125905568\\
1.59531	1.75587485567249\\
1.50371	3.2332500095411\\
1.37507	3.75035408876271\\
1.59958	3.74288217143727\\
1.41998	3.69099303209987\\
1.70137	2.96425963019685\\
1.33153	3.86081696386454\\
1.84244	2.13033376849501\\
1.52874	3.01452053875792\\
1.59553	2.85308952985187\\
1.60263	2.39619934709574\\
1.06153	4.20994373568495\\
2.0801	2.33243845991561\\
1.53099	2.6222140229663\\
1.56643	3.08206693428511\\
1.56039	3.01703333929878\\
1.58659	3.10619089726342\\
1.60466	3.13417710757677\\
1.58573	2.53402610605613\\
1.55737	2.9566485792052\\
1.45687	3.64345267648619\\
1.56039	3.74717867136016\\
1.55569	3.15624619039734\\
1.55322	3.15624619039734\\
1.34483	3.75694023604672\\
1.60023	3.81438079446994\\
1.78712	2.36735592102602\\
1.23139	3.97556965789366\\
1.77263	3.66322963453287\\
1.4311	3.76878604690801\\
1.43958	3.10037054511756\\
1.39181	3.72851610475977\\
1.07309	4.21383638832527\\
1.26198	4.40088321554836\\
1.4739	4.4375127452648\\
1.75267	4.32520768948292\\
2.25063	1.75587485567249\\
1.57246	1.77085201164214\\
1.57394	2.46982201597816\\
1.50034	2.23044892137827\\
1.53063	3.43695733066945\\
1.47052	3.61762929775784\\
1.69022	2.87215627274829\\
1.57651	2.45939248775923\\
1.5795	2.72835378202123\\
1.59978	2.59659709562646\\
1.55027	3.15624619039734\\
1.57507	3.09307130637606\\
1.60334	3.15624619039734\\
1.34654	3.75898754686762\\
1.41459	4.10937603140438\\
1.65388	3.98141084016589\\
1.43685	4.12839926871781\\
1.57745	2.95568775031351\\
1.58422	3.03941411917614\\
1.3387	3.86302529622947\\
1.57192	3.8950908969344\\
1.69025	3.59339684230021\\
1.56476	2.75511226639507\\
1.56482	2.75050839485135\\
1.39756	3.68232561866781\\
1.65378	2.87215627274829\\
1.45353	3.54145442874759\\
1.64582	3.33685982091681\\
1.5733	3.15624619039734\\
1.53941	3.15624619039734\\
1.40912	3.78830981210705\\
1.70618	3.43536650661266\\
1.63274	2.07918124604762\\
1.55949	3.15624619039734\\
1.57654	2.85733249643127\\
1.58845	3.15624619039734\\
2.59366	3.4929000111087\\
1.25256	4.24558668897421\\
0.932434	4.54160420268237\\
1.32665	4.63418495510229\\
1.27322	4.70995648550935\\
1.54752	3.01535975540921\\
1.61112	2.13033376849501\\
1.38435	3.76648720623969\\
1.69179	2.72835378202123\\
1.6311	1.75587485567249\\
1.58596	3.03181227133037\\
1.57555	2.8555191556678\\
1.56601	2.36735592102602\\
1.58133	2.36735592102602\\
1.57594	3.35218251811136\\
1.64916	2.72835378202123\\
1.54191	3.02077548819356\\
1.59139	2.07188200730613\\
1.54718	3.02077548819356\\
1.59062	2.17609125905568\\
1.54734	3.28443073384452\\
1.58699	1.80617997398389\\
2.83165	2.07918124604762\\
1.54438	2.17318626841227\\
1.32517	3.97016084303731\\
1.85874	2.16435285578444\\
1.48406	2.31597034545692\\
1.66475	2.87215627274829\\
1.54204	3.26881190373978\\
1.50618	3.53045584358468\\
1.50519	3.36884450682582\\
1.44231	3.74725639744214\\
1.71229	3.46344503177043\\
1.58157	2.60959440922522\\
1.55065	2.22010808804005\\
1.51859	3.51441492058037\\
1.56993	3.09656243837414\\
1.57924	2.76789761601809\\
1.57142	2.97909290063833\\
1.45561	3.64187054547631\\
1.70169	3.08098704691089\\
1.52245	3.1978316933289\\
1.57163	3.12580645813953\\
1.5672	2.88592633980143\\
1.42221	3.59944637572528\\
1.7119	3.32076922833869\\
1.56999	3.37857957611577\\
1.54869	3.32428245529769\\
1.59849	2.16136800223497\\
1.58095	2.7481880270062\\
1.58082	2.97220283837906\\
1.59181	1.38021124171161\\
1.51428	3.43104194533589\\
1.56251	2.93851972517649\\
1.65841	2.67486114073781\\
1.17488	4.10547612112182\\
1.70262	3.9509487143994\\
1.43383	4.07638554395453\\
1.53391	4.16088851614497\\
1.98621	1.78532983501077\\
1.57491	2.80002935924413\\
1.58031	2.72835378202123\\
1.55884	3.35430056234536\\
1.18794	4.07696795219792\\
1.62863	4.03869962302062\\
1.49118	4.158874898456\\
1.85031	3.63184946215982\\
0.620659	4.54918724613441\\
0.461494	4.84681939366954\\
0.352	5.0311336608184\\
0.677783	5.13041740234185\\
3.04148	4.94762974738435\\
3.88026	4.08443327678654\\
1.93471	3.67209785793572\\
1.61953	2.931457870689\\
1.42371	3.29314148345093\\
1.74519	2.42324587393681\\
1.56659	1.65321251377534\\
1.49648	3.60465797204787\\
1.49619	3.35218251811136\\
1.59097	2.91222205653242\\
1.38493	3.95477298968972\\
1.34593	3.99594216299255\\
2.02692	2.90902085421116\\
1.53706	3.35983548233989\\
1.5379	3.6457169393696\\
1.59123	3.2513948500401\\
1.57725	3.46923274250661\\
1.61436	2.68663626926229\\
1.55888	2.87215627274829\\
1.48797	3.57875378442643\\
1.64915	2.87215627274829\\
1.58786	1.51851393987789\\
0.76151	4.43477642166315\\
0.553606	4.74748949225867\\
1.09552	4.85764001279009\\
1.50092	4.8669663164229\\
1.44617	3.73279569828933\\
1.49194	3.86876195821205\\
1.74876	3.3583156400822\\
1.59309	2.42975228000241\\
1.36141	3.86510397464113\\
1.77841	2.36735592102602\\
1.3528	3.88315019968328\\
1.40019	4.13065534902203\\
1.63194	3.95356641425701\\
1.69986	3.85642677247024\\
1.48247	3.91592721169712\\
1.64598	3.81862172637589\\
1.40697	3.80922292168942\\
1.53485	3.05804623039528\\
1.43065	3.78604121024255\\
1.7128	3.41664050733828\\
1.13282	4.18644776077492\\
2.03329	2.97909290063833\\
1.57385	2.3541084391474\\
1.56379	3.01994668167884\\
1.5688	2.60530504614111\\
1.58663	2.83695673705955\\
1.57224	2.07188200730613\\
1.56267	3.15624619039734\\
1.58698	2.46089784275655\\
1.23504	4.09001102400715\\
1.90651	3.11293997608408\\
1.43608	2.87098881376058\\
1.631	3.36342393291718\\
1.62178	3.19562294358694\\
1.42406	3.65214960540165\\
1.71123	3.06781451116184\\
1.51296	2.99782308074573\\
1.61867	2.92064500140679\\
1.50721	3.42748610909579\\
1.57838	2.4456042032736\\
1.55949	3.06445798922692\\
1.59129	2.56702636615906\\
0.87306	4.34574610338617\\
0.927904	4.63094627788062\\
0.589504	4.85795935805842\\
0.544471	5.01589181737992\\
1.48275	5.02401335173972\\
2.2588	4.93763823409041\\
1.37443	4.96469323660032\\
1.40138	4.99123937021805\\
1.13498	5.04473569745051\\
3.34885	4.74601890191174\\
2.63862	4.36784027128981\\
2.13484	3.71725431276255\\
1.54304	3.77400573025821\\
1.7023	3.16345955176999\\
1.56485	3.15624619039734\\
0.927807	4.32662256451566\\
1.33664	4.44566646325247\\
1.0231	4.65895531855821\\
1.00357	4.80990297458258\\
3.09812	4.20790353038605\\
1.54705	4.17093610860908\\
1.85182	3.78297399494405\\
1.60601	3.81677141233335\\
1.33288	4.12434117077496\\
1.86081	3.62664826847401\\
1.5544	3.78268756823497\\
1.54467	3.80202075177198\\
1.48973	3.49150176623733\\
1.64916	2.03342375548695\\
1.64352	2.60314437262018\\
1.61587	1.46239799789896\\
1.52077	2.56466606425209\\
1.56402	2.63648789635337\\
1.56607	2.62531245096167\\
1.4704	3.68106024363181\\
1.56835	2.88479536394898\\
1.56328	1.47712125471966\\
1.48077	3.54444013731769\\
1.3345	4.02628806202394\\
1.05357	4.41366850628247\\
1.52887	4.43036534858047\\
2.44055	3.15624619039734\\
1.54988	3.15624619039734\\
1.39704	3.70842090013471\\
1.55537	3.46805179145424\\
1.64832	3.08778141780954\\
1.59165	2.17318626841227\\
1.584	2.67117284271508\\
1.5599	3.01953168453126\\
1.21195	4.08296479377775\\
1.83152	3.72181061521255\\
1.58622	3.51995918075207\\
1.2675	4.10724389757897\\
1.44729	3.68223535690256\\
1.58059	3.61815273337852\\
1.20963	4.21984638602436\\
1.78198	3.85467033189534\\
1.30291	4.27413474787896\\
1.40665	4.37513299351716\\
2.26934	2.97266559226611\\
1.59296	2.13353890837022\\
1.561	3.15624619039734\\
1.53545	3.26670196688409\\
1.60538	3.15624619039734\\
1.57514	2.96425963019685\\
1.46872	3.4661258704182\\
1.67309	2.34044411484012\\
1.46153	3.45285933579585\\
1.31569	4.05526362578418\\
1.20665	4.32882793901428\\
1.40435	4.43059099797306\\
1.56328	2.88705437805096\\
1.55518	3.28307497473547\\
1.60166	2.56702636615906\\
1.38342	3.66181268553726\\
1.41449	4.04793651613808\\
1.32045	4.29349514347202\\
0.967839	4.30168094929358\\
2.79573	2.6730209071289\\
1.59984	3.15624619039734\\
1.55824	2.87215627274829\\
1.53872	2.87215627274829\\
1.58374	2.11058971029925\\
1.55206	2.88592633980143\\
1.52128	3.34772021703404\\
1.61552	3.15624619039734\\
1.56067	3.15624619039734\\
1.59923	1.23044892137827\\
1.60835	2.60959440922522\\
1.45108	3.43870053290074\\
1.54021	3.78074923110355\\
1.66962	3.53045584358468\\
1.52967	3.41430468812833\\
1.65603	2.58994960132571\\
1.55235	3.28397928423848\\
1.53915	3.4500950758716\\
1.58947	3.22865695810894\\
1.62718	1.74036268949424\\
1.53147	3.36679638328673\\
1.77986	2.02118929906994\\
1.40518	2.74585519517373\\
1.73179	2.94890176097021\\
1.53423	2.72997428569956\\
1.50072	2.79657433321043\\
1.66643	2.79865064544527\\
1.57699	3.23477029516092\\
1.61876	1.7160033436348\\
1.55659	2.88592633980143\\
1.59444	2.16731733474818\\
1.54914	2.88479536394898\\
1.40032	3.58365210854204\\
1.42989	4.00264114900004\\
1.80884	3.02897770520878\\
1.15219	4.09968064110925\\
2.05086	3.15624619039734\\
1.58734	1.67209785793572\\
1.57741	2.02118929906994\\
1.52479	3.09516935143176\\
1.61622	2.68033551341456\\
1.57667	2.1846914308176\\
1.49128	3.4519398693651\\
1.55366	3.52218331761869\\
1.29533	3.97192494918419\\
1.5388	3.96960226484854\\
0.927807	4.49670829512148\\
1.57146	4.4787540241459\\
2.37401	3.65867902858245\\
1.69168	2.79588001734408\\
1.43379	3.7635028654676\\
1.71712	2.8208579894397\\
1.56177	2.97909290063833\\
1.56851	2.07188200730613\\
1.55312	3.01953168453126\\
1.5422	2.61278385671974\\
1.39071	3.91450182282731\\
1.74795	2.81756536955978\\
1.20624	4.0909982977532\\
1.6297	3.99153617530003\\
1.26371	4.3209351954686\\
0.875534	4.59875768730026\\
1.20456	4.70168884542895\\
1.00948	4.8303512493574\\
3.65147	3.50215389287136\\
1.63524	3.24353410183206\\
1.54547	3.08493357493672\\
1.6111	2.99607365448528\\
1.41619	2.67669360962487\\
1.57542	2.97173959088778\\
1.56	3.27577190016493\\
1.55667	3.15624619039734\\
1.4081	3.70926996097583\\
1.55155	3.03382569395331\\
1.56289	2.6730209071289\\
1.56032	2.97818051693741\\
1.53702	2.96425963019685\\
1.55814	3.01994668167884\\
1.36324	3.8147801457458\\
1.2543	4.27662262420171\\
1.26593	4.42370450887018\\
1.57651	4.44443517300675\\
2.37254	3.20002926655377\\
1.59512	3.15624619039734\\
1.5778	2.53781909507327\\
1.57635	2.3747483460101\\
1.35635	3.78611228371983\\
1.77343	2.39619934709574\\
1.44084	3.62283547952152\\
1.56973	2.78887511577542\\
1.46486	2.72672720902657\\
1.55389	2.87966920563205\\
1.57353	2.46686762035411\\
1.58647	2.88592633980143\\
1.50763	3.24402958903002\\
1.62246	2.97818051693741\\
1.57658	2.17897694729317\\
1.55968	3.15624619039734\\
1.54352	3.15624619039734\\
1.54647	2.82151352840477\\
1.06239	4.2293490201677\\
1.04299	4.50508211450511\\
1.92381	4.33875521732284\\
1.55731	2.91645394854993\\
1.56161	2.91115760873998\\
1.59364	2.87390159786446\\
1.58573	3.1092409685882\\
1.48416	3.20357677497797\\
1.67674	3.04649516433471\\
1.57272	2.87215627274829\\
1.37504	3.91099771631064\\
1.71496	3.48000694295715\\
1.5761	3.49052030936335\\
1.5736	2.67486114073781\\
1.58082	3.15624619039734\\
1.56019	2.97818051693741\\
1.98816	4.37988539864375\\
2.37018	2.40654018043396\\
1.57142	2.71683772329952\\
1.57632	2.55509444857832\\
1.54016	3.08098704691089\\
1.59425	2.07918124604762\\
1.38707	3.88349109018893\\
1.46477	3.6368889069838\\
1.42602	3.83701994854091\\
1.80623	3.20682587603185\\
1.504	3.21085336531489\\
1.5983	3.11627558758054\\
1.56934	2.33645973384853\\
1.59133	2.17318626841227\\
1.56774	2.2380461031288\\
1.54381	3.33183204443625\\
1.5697	2.60959440922522\\
1.43316	3.511482288626\\
1.67002	3.13385812520333\\
1.59149	2.20139712432045\\
1.54692	2.93701610746481\\
1.45488	3.73806671477747\\
1.64749	3.40432046722173\\
1.46755	3.71028664770289\\
1.58037	3.6727441983066\\
1.5609	3.17347764345299\\
1.60621	2.73957234445009\\
1.54563	1.57978359661681\\
1.58509	2.4983105537896\\
1.19456	4.07744058447132\\
1.37571	4.25161388954359\\
1.73301	3.99458108125989\\
1.54538	4.18822517270528\\
1.90291	3.58883172559421\\
1.67994	1.74036268949424\\
1.54272	2.21748394421391\\
1.58394	2.29885307640971\\
1.56296	3.15624619039734\\
1.56273	3.58433122436753\\
1.49805	3.69609415999522\\
1.49206	3.86272752831797\\
1.07126	4.35308876483395\\
1.63248	4.32791039358105\\
1.60973	2.92479599579791\\
1.54895	3.25115134317535\\
0.925952	4.30982172568023\\
1.79155	4.14295230734343\\
1.59974	3.8676442339031\\
1.82502	3.68797462003456\\
1.62109	3.03542973818455\\
1.60267	3.15624619039734\\
1.44486	3.6387886671574\\
1.16451	4.21529379818651\\
1.97933	3.54814363743485\\
1.6415	2.79239168949825\\
1.37142	3.87436583573005\\
1.63023	3.7106250150608\\
1.32292	4.10886932911623\\
1.52522	4.11240389271787\\
1.97015	2.94939000664491\\
1.38934	3.83365699689287\\
1.54595	3.91923503792325\\
1.76509	2.02118929906994\\
0.862752	4.37520622109933\\
1.00566	4.61387352104633\\
1.44257	4.64728514502537\\
0.994763	4.78688623120661\\
1.32229	4.84587287426422\\
1.78381	4.79735065143893\\
1.52509	4.82209612703293\\
1.14739	4.89325673292471\\
3.26182	4.39088214113199\\
2.01235	4.00770511436478\\
1.85846	3.33805787541976\\
1.53783	3.43280900503317\\
1.67833	2.88592633980143\\
1.59088	2.75358305889291\\
1.21638	4.06250677520868\\
1.80333	3.56749689110422\\
1.5135	3.80461641698726\\
1.55741	3.70096317815955\\
1.55446	3.01994668167884\\
1.56067	2.82151352840477\\
1.57693	3.05115252244738\\
1.58461	2.74585519517373\\
1.49277	3.32489949705231\\
1.6178	2.67117284271508\\
1.41195	3.84751096520325\\
1.6776	3.19117145572856\\
1.61376	2.87215627274829\\
1.49198	3.58069693971244\\
1.56099	3.28194193344082\\
1.50285	3.74748949225867\\
1.29562	4.04630001965297\\
1.82685	3.78411781646292\\
1.32733	4.05234759922466\\
1.97046	2.39269695325967\\
1.53661	3.09968064110925\\
1.58249	3.05153839051533\\
1.55804	3.26528962586083\\
1.09389	4.22914407968993\\
1.20016	4.42923533962666\\
1.93811	4.1978316933289\\
1.37034	4.34167188720852\\
1.54288	3.34262004255335\\
1.58108	1.84509804001426\\
1.46813	3.66048601578497\\
1.6736	1.73239375982297\\
1.55306	3.20763436738896\\
1.4159	3.75495958772171\\
1.72755	3.02284061087653\\
1.55475	3.40671045860979\\
1.54201	3.68484536164441\\
1.51277	3.26221370547642\\
1.61667	0\\
1.5511	3.123198075032\\
1.56851	2.79028516403324\\
1.55117	2.91803033678488\\
1.55536	2.92479599579791\\
1.1015	4.17782497186468\\
1.69629	4.07481644064517\\
1.55334	4.04091865074852\\
1.56298	4.0757293997409\\
1.056	4.42584385465672\\
1.55309	4.4357806817726\\
1.65389	4.39600744770516\\
1.0913	4.60262420749334\\
2.16454	4.3220331286318\\
2.21952	3.26387267686522\\
1.58682	2.18184358794477\\
1.56426	3.02366391819779\\
1.59676	1.17609125905568\\
1.3982	3.77334754198082\\
1.45767	3.08206693428511\\
1.56704	3.0068937079479\\
1.56877	1.88081359228079\\
1.59094	3.004751155591\\
1.52022	2.81157500587059\\
1.5864	3.0111473607758\\
1.47859	3.57806588383609\\
1.51248	3.70234435835577\\
1.7087	2.73559889969818\\
1.56803	2.9434945159061\\
1.49229	3.52504480703685\\
1.55264	3.03542973818455\\
1.32154	3.97271184054707\\
0.972143	4.44754562126701\\
1.49635	4.46250281495166\\
1.46486	4.53224464362658\\
1.1679	4.66024868342106\\
0.771149	4.84402960324104\\
3.65926	3.62355939000544\\
1.68307	2.5327543789925\\
1.53619	3.27091163941048\\
1.57773	2.21218760440396\\
1.57795	2.21218760440396\\
1.40102	3.74934976059748\\
1.56288	3.75289315488459\\
1.61632	3.64038204470957\\
1.53024	3.60734777676841\\
1.40493	4.01836757838784\\
0.731136	4.55348251470629\\
0.754016	4.7803677248256\\
1.74669	4.73839205575902\\
3.19107	3.43759203225396\\
1.57571	2.37106786227174\\
1.5528	2.67394199863409\\
1.18883	4.13309161025471\\
1.54946	2.80140371001736\\
1.58029	1.56820172406699\\
1.57619	2.17318626841227\\
1.47933	3.57863920996807\\
1.47702	3.72460351539672\\
1.70243	3.21085336531489\\
1.59898	2.64640372622307\\
1.47715	3.45712462630341\\
1.54941	2.29885307640971\\
1.53715	2.80002935924413\\
1.58486	2.2380461031288\\
1.53853	3.11760269169008\\
1.59027	1.85733249643127\\
1.58512	2.87215627274829\\
1.58141	2.96094619573383\\
1.59747	2.80002935924413\\
1.59299	1.75587485567249\\
1.54288	3.15624619039734\\
1.56109	3.05880548667591\\
1.58946	3.24870873560092\\
1.44474	3.43360984332372\\
1.63901	3.20384846374623\\
1.57181	2.14301480025409\\
1.53939	3.36530074863799\\
1.58227	3.15624619039734\\
1.56035	3.15624619039734\\
1.27466	3.98488720106433\\
1.16797	4.32035403281767\\
1.48346	4.41167020238581\\
1.53731	3.25333800532611\\
0.665664	4.45595584118938\\
0.816544	4.71107294612404\\
0.846144	4.87032195519257\\
0.47984	5.03001649356672\\
2.50838	4.88021888757263\\
3.17206	4.39010456382543\\
2.45892	2.39619934709574\\
1.57258	2.08278537031645\\
1.43443	3.75572244490346\\
1.69491	1.17609125905568\\
1.41946	3.36492603378998\\
1.67715	3.41879829059035\\
1.5751	3.10551018476997\\
1.5031	3.55594043781851\\
1.65334	3.11693964655076\\
1.45898	3.7359181165313\\
1.66669	2.54777470538782\\
1.56211	2.93701610746481\\
1.41242	3.68592079219454\\
1.65962	2.94890176097021\\
1.61987	2.97909290063833\\
1.06109	4.16571902980083\\
2.04925	2.74973631556906\\
1.59471	2.98091193777684\\
1.51498	2.20411998265593\\
0.378072	3.15624619039734\\
1.19872	4.06513137214021\\
1.8345	3.57089303621839\\
1.65654	2.92479599579791\\
1.5376	3.31323429169472\\
1.59792	2.77742682238931\\
1.53706	3.18440748541232\\
1.60544	3.02407498730743\\
1.42102	3.7880268840958\\
1.44006	3.97308164960137\\
1.71523	3.57379958221574\\
1.55158	3.08170727009735\\
1.5047	3.11727129565576\\
1.58845	3.24600590407603\\
0.576512	4.52248335737301\\
0.567584	4.80299252722715\\
0.659143	4.96439164319799\\
0.454129	5.10244056651943\\
1.90032	5.05895338712044\\
1.96979	5.01149008957057\\
3.29546	4.64088870758862\\
3.00771	3.28690535297237\\
1.52557	3.71742083672238\\
1.63386	3.60498162960743\\
1.65133	1.75587485567249\\
1.40566	3.78440330175301\\
1.39459	4.04166896647561\\
1.88288	3.04375512696868\\
1.55046	2.80413943233535\\
1.55504	3.18098558078673\\
1.32931	3.96904296730581\\
1.11968	4.36440088924969\\
0.891232	4.64589364546111\\
1.45536	2.6730209071289\\
1.60282	3.58012632541158\\
0.9248	4.36100971260814\\
0.594144	4.72091968673755\\
0.617216	4.91000506717389\\
0.892112	5.0065216626112\\
3.05194	4.75624042343979\\
2.94685	4.07349839871726\\
1.95984	3.15624619039734\\
1.48851	3.54444013731769\\
1.42445	3.85156408226349\\
1.42534	3.97487997300693\\
1.66176	3.86699581311065\\
1.61952	3.82730464108973\\
1.66253	3.54530711646582\\
1.67296	1.80617997398389\\
1.54397	2\\
1.55339	2.70156798505593\\
1.33731	3.97006779654914\\
1.59027	2.93701610746481\\
1.57344	3.15624619039734\\
1.50589	3.19061179781361\\
1.62064	2.75358305889291\\
1.56227	2.88138465677057\\
1.50678	3.53428000520508\\
1.55034	2.89542254603941\\
1.59536	2.5092025223311\\
1.56314	2.82151352840477\\
1.45309	3.48201557645071\\
1.65488	3.36940141369662\\
1.5999	3.15624619039734\\
1.53651	3.15624619039734\\
1.5417	2.60745502321467\\
1.55165	3.26316246496222\\
1.50214	2.72672720902657\\
1.4769	3.5056925074122\\
2.63398	4.26474700835353\\
2.09328	3.59361830812954\\
1.40479	3.92090560416402\\
1.36614	4.15830216922802\\
1.66995	4.01607181673402\\
0.929831	4.498930531742\\
1.45808	4.54258892718531\\
2.66266	2.46686762035411\\
1.47008	3.54020429984206\\
1.59171	3.43727479741012\\
1.65713	3.15624619039734\\
1.58544	2.01283722470517\\
1.46384	3.64884770837289\\
1.54099	2.87215627274829\\
1.53933	3.15624619039734\\
1.44778	3.6756867086994\\
1.67331	3.28307497473547\\
1.59472	1.85125834871908\\
1.44259	3.75312324468171\\
1.68675	1.74036268949424\\
1.56518	3.15624619039734\\
1.61165	2.72672720902657\\
1.44723	3.70139526901392\\
1.5777	1.79934054945358\\
1.57654	3.09691001300806\\
1.50111	3.31534047662729\\
1.63382	2.51454775266029\\
1.45501	3.65263306808311\\
1.15299	4.25188145455253\\
0.964288	4.53388639822762\\
1.15152	4.678891511653\\
1.55757	4.68031737965469\\
2.15494	4.45638121798532\\
1.36618	4.53190023372759\\
2.56454	3.59725628292514\\
1.62378	3.35583449588494\\
1.51197	3.48158593636762\\
1.54774	3.15624619039734\\
1.58048	2.26951294421792\\
1.28099	3.95669656489465\\
1.46682	4.0640834359636\\
1.77552	3.81842385509208\\
1.35974	4.02505996859958\\
1.79229	3.68385720540035\\
1.06707	4.2977386317328\\
1.47693	4.34639209831733\\
1.2968	4.50145638469652\\
1.5321	4.51372353808501\\
2.31315	4.01321653962444\\
1.67747	3.6036855496147\\
1.68464	3.36642295722597\\
1.60714	3.15624619039734\\
1.22051	4.0532321488405\\
1.21158	4.37937804521934\\
1.1921	4.54503482375543\\
1.15255	4.69036444728914\\
2.74246	3.91566360350577\\
1.91558	2.21218760440396\\
1.4793	3.46149852678302\\
1.64666	2.16731733474818\\
1.55168	1.76342799356294\\
1.56291	2.5854607295085\\
1.49818	3.49679131570004\\
1.63878	2.5854607295085\\
1.42773	3.6414741105041\\
1.6569	3.34163233577805\\
1.50746	3.45712462630341\\
1.37702	3.75151005027004\\
1.75658	2.07918124604762\\
1.55674	3.08919836680515\\
1.58085	2.59439255037543\\
1.55027	2.97909290063833\\
1.57981	2.60097289568675\\
1.528	3.36698297597785\\
1.58058	1.47712125471966\\
1.54573	1.27875360095283\\
1.25436	4.06130165620604\\
1.2364	4.30911893195556\\
1.34275	4.45732164367683\\
1.20784	4.59876862739678\\
0.99056	4.76197291855294\\
1.58191	3.15624619039734\\
1.29603	3.98394185898389\\
1.59158	2.24797326636181\\
1.4472	3.60927417240459\\
1.59181	3.06520612805431\\
1.58975	3.40346370134532\\
1.57189	3.2135177569963\\
1.56272	2.99255351783214\\
1.55507	3.21669359916975\\
1.56861	2.27875360095283\\
1.57408	3.0265332645233\\
1.56212	3.15624619039734\\
1.56488	1.75587485567249\\
1.3943	3.87563993700417\\
1.52234	2.94939000664491\\
1.50061	3.6307328928172\\
1.56918	2.55630250076729\\
1.58883	2.02938377768521\\
1.53107	3.40585839931764\\
1.57231	1.79934054945358\\
0.917719	4.33986864058465\\
1.76048	4.12505815117207\\
1.9919	2.80002935924413\\
1.36806	3.88371820196396\\
1.52157	3.90655051910145\\
1.71136	3.68151258663896\\
1.47939	3.77018902273599\\
1.7468	2.83821922190763\\
1.52906	3.4111144185509\\
1.62912	2.97909290063833\\
1.56368	2.58206336291171\\
1.55859	3.15624619039734\\
1.56938	2.25042000230889\\
1.56131	3.03100428136354\\
1.5227	3.21112054125805\\
1.08871	4.2844081725062\\
0.466345	4.71898304877343\\
1.05907	4.81155489917914\\
1.45622	4.85477349189208\\
1.87139	4.69129372269336\\
1.46813	2.39269695325967\\
1.57186	2.87215627274829\\
1.58118	2.8992731873176\\
1.5479	2.49554433754645\\
1.56	2.89707700320942\\
1.62387	2.18184358794477\\
1.54221	2.81756536955978\\
1.5672	2.97909290063833\\
1.56758	2.55022835305509\\
1.5743	3.12450422483428\\
1.54845	3.17955179116519\\
0.848256	4.37348210018898\\
1.92854	4.06160324960838\\
1.86064	3.54802069490553\\
1.62076	3.15624619039734\\
1.55264	3.15624619039734\\
1.59046	2.49554433754645\\
1.56266	2.96331551138611\\
1.54019	2.87215627274829\\
1.4935	3.62531245096167\\
1.65854	2.73957234445009\\
1.53545	2.93701610746481\\
1.59078	3.27415784926368\\
1.29853	3.94185912652537\\
1.37283	4.17052573312318\\
2.02442	2.81756536955978\\
1.32945	3.93525528178405\\
1.80553	2.20411998265593\\
1.52269	3.44482519950975\\
1.59725	3.00302947055362\\
1.57664	3.10957854690439\\
1.58246	1.53147891704226\\
1.44246	3.71908257390149\\
1.68771	1.55630250076729\\
1.56643	2.87215627274829\\
1.5556	2.77597433112937\\
1.14326	4.17067234031558\\
1.24317	4.38533810780905\\
1.63034	4.3694941621181\\
1.19446	4.52578312791104\\
0.82736	4.76474385720585\\
1.20472	4.83889944080188\\
1.68382	4.81447400928543\\
2.335	4.623011397324\\
1.85773	4.46308633302453\\
2.47846	3.62900161928699\\
1.55206	3.71941415970259\\
1.56432	3.03622954408629\\
1.58336	2.52762990087134\\
1.58946	2.61172330800734\\
1.47606	3.42748610909579\\
1.64739	3.08206693428511\\
1.05976	4.09808969036395\\
1.73934	4.06333335895175\\
1.54365	3.12710479836481\\
1.56373	2.89042101880091\\
1.59472	2.76566855475901\\
1.57091	3.04020662757471\\
1.58422	2.64246452024212\\
1.57372	3.04336227802113\\
1.57873	2.93701610746481\\
1.61766	1.74036268949424\\
1.41472	3.57703198562603\\
1.69482	2.29885307640971\\
1.48659	3.55606115900953\\
1.56938	3.27623195792183\\
1.47743	3.610979379923\\
1.4609	3.76425087543877\\
1.69974	3.29754166781816\\
1.59581	3.15624619039734\\
1.59692	2.02938377768521\\
1.56742	3.24895361549571\\
1.487	3.63968566124268\\
1.56909	2.90525604874845\\
1.00608	4.25796640950818\\
1.45684	3.55083960506578\\
1.7013	2.50650503240487\\
1.43299	3.75815462196739\\
1.43296	3.50037371435337\\
1.56945	2.92479599579791\\
1.57385	1.86332286012046\\
1.55961	2.72835378202123\\
1.46864	3.6398847419163\\
1.66531	2.92582757462474\\
1.54554	3.37966803403365\\
1.15081	4.14388875810927\\
1.99078	3.15624619039734\\
1.56125	3.15624619039734\\
1.19846	4.1044188206476\\
0.863584	4.5360531551592\\
0.683456	4.79457866045204\\
0.864289	4.91692746611299\\
2.19354	4.79251775669381\\
1.93137	4.71787013273775\\
2.13353	4.53625534067585\\
2.54076	3.63255851453267\\
1.59489	3.62562108142491\\
1.56238	2.83695673705955\\
1.57783	3.02734960777476\\
1.56321	2.87390159786446\\
1.48614	3.53516748511494\\
1.60778	3.40959501939682\\
1.5964	3.32531037171106\\
1.59791	3.04020662757471\\
1.34294	3.83372069044463\\
1.81211	2.83821922190763\\
1.58214	2.70156798505593\\
1.23881	4.08386080086657\\
1.5343	3.36229393796423\\
1.55444	3.15624619039734\\
1.48379	3.52374646681156\\
1.67255	3.15624619039734\\
1.59075	2.60745502321467\\
1.57015	3.15624619039734\\
1.54551	2.67486114073781\\
1.58365	3.15624619039734\\
1.32835	3.98109342314593\\
1.59518	2.68214507637383\\
1.59936	2.1846914308176\\
1.57908	2.42975228000241\\
1.30959	3.96180063919168\\
0.940145	4.44970975557137\\
1.57616	2.6730209071289\\
1.4835	3.61679048632972\\
1.29288	4.05057307675515\\
1.37812	4.25551371281953\\
1.99637	3.63286204010023\\
1.68655	2.8992731873176\\
1.56022	3.15014216184856\\
1.45452	3.75243260926147\\
1.50176	3.67970038087196\\
1.67528	0.903089986991944\\
1.55071	3.15624619039734\\
1.58927	2.85003325768977\\
1.17992	4.0812392609117\\
1.9324	2.72835378202123\\
1.55762	3.15624619039734\\
1.63425	2.85491302230786\\
1.52983	3.42324587393681\\
1.59839	3.20248831706009\\
1.1421	4.19587198945933\\
1.57767	2.6730209071289\\
1.6001	2.82151352840477\\
1.569	2.39269695325967\\
1.61796	2.65991620006985\\
1.55949	2.96425963019685\\
1.57051	2.92685670894969\\
1.54803	3.43312951758049\\
1.46397	3.67906431812131\\
1.72141	3.08955188288645\\
1.55309	3.123198075032\\
1.50876	3.70044410102775\\
1.6622	2.00860017176192\\
1.4081	3.81204389793023\\
1.10223	4.3041672717244\\
1.22243	4.4661258704182\\
1.76655	4.36458851377496\\
2.30975	3.15624619039734\\
1.5192	3.30835094858673\\
1.32206	4.06881642992222\\
1.56215	3.19865708695442\\
1.5894	2.07918124604762\\
1.39743	3.74311762521474\\
1.72569	2.81358098856819\\
1.44138	3.65311599316557\\
1.46313	3.00945089579869\\
1.46495	3.15624619039734\\
1.82261	2.79448804665917\\
1.13459	4.22018656790328\\
1.96495	3.35602585719312\\
1.41446	3.70586371228392\\
1.7281	2.75587485567249\\
1.32649	3.97418919111817\\
1.8231	1.56820172406699\\
1.5787	3.15624619039734\\
1.567	3.15624619039734\\
1.59216	3.15624619039734\\
1.56084	2.99913054128737\\
1.42169	3.76365257056453\\
1.7299	3.12024479554637\\
1.5341	3.46089784275655\\
1.62435	2.17897694729317\\
1.53857	2.5327543789925\\
1.61963	2.80002935924413\\
1.56745	2.5854607295085\\
1.247	4.00753441789726\\
1.90985	2.98632377705077\\
1.34419	3.88149877961498\\
1.72957	3.44700289846616\\
1.57211	3.56145917124192\\
1.62766	2.54530711646582\\
1.51794	3.16996817399689\\
1.6134	2.92992956008459\\
1.53735	3.34202768808747\\
1.54464	3.49485002168009\\
1.59428	3.44653716707364\\
1.54773	3.15624619039734\\
1.56964	2.87737134586977\\
1.50153	3.42291798076766\\
1.53427	3.66586230020316\\
1.5848	2.00432137378264\\
1.58618	2.02118929906994\\
1.05314	4.17620705547869\\
1.2452	4.41617434745709\\
1.34586	4.50635618324543\\
0.99457	4.71282641342512\\
1.78101	4.64572675826114\\
1.25536	4.7279070814067\\
2.42413	4.43001051963059\\
1.69015	4.37042055854851\\
1.57635	2.17897694729317\\
1.54962	3.06295783408451\\
1.25918	4.03981055414835\\
1.36103	4.21895541772872\\
1.48893	4.28148788794008\\
1.60755	4.29598470140948\\
1.35377	4.3717880089022\\
2.06782	4.04178731897175\\
1.15001	4.37023543728318\\
2.05105	3.9525502938982\\
1.73112	3.42439155441028\\
1.62635	3.15624619039734\\
1.56945	3.15624619039734\\
1.55242	3.15624619039734\\
1.58271	3.03302144468291\\
1.56922	3.07077646284343\\
1.31965	3.94418646128369\\
1.56986	3.29070224328785\\
1.49214	3.51864552433031\\
1.66178	1.5910646070265\\
1.18047	3.83135778544207\\
1.57677	3.13225968953104\\
1.59897	3.32118402730231\\
1.57783	3.6376898191184\\
1.46577	3.66228551572213\\
1.59396	3.15624619039734\\
1.22149	4.12635872706927\\
1.71377	3.97492598608976\\
1.12235	4.20833384449795\\
2.00739	2.73639650227664\\
1.58255	3.15533603746506\\
1.59862	2.72997428569956\\
1.38477	3.86528168499561\\
1.25944	4.15127789390412\\
1.18342	4.43383381366598\\
1.20973	4.5788912338891\\
2.55046	3.90352406447126\\
1.64302	3.6238692683503\\
1.54876	3.55930801090701\\
1.58448	3.37199091146491\\
1.5823	2.71011736511182\\
1.5724	2.33645973384853\\
1.56867	2.64836001098093\\
1.56463	2.09691001300806\\
1.59534	1.98677173426624\\
1.43251	3.35869609957381\\
1.70458	2.86510397464113\\
1.50853	3.45316539252586\\
1.58027	3.40993312333129\\
1.54525	3.35353155907776\\
1.38234	3.72591163229505\\
1.44923	4.02538779989041\\
1.72035	3.81284653696707\\
1.01873	4.34458874257871\\
2.3102	3.15624619039734\\
1.56334	3.15624619039734\\
1.37211	3.88744850024995\\
1.70673	3.35640832703898\\
1.48601	3.58703711774346\\
1.33664	3.95104594813582\\
1.94146	3.15624619039734\\
1.5859	3.15624619039734\\
1.56331	3.15624619039734\\
1.58696	2.07918124604762\\
1.55775	3.15624619039734\\
1.59165	1.5910646070265\\
1.36064	3.83916368291465\\
1.75923	2.99519629159718\\
1.48	3.45178643552429\\
1.53979	3.46582881535744\\
1.59794	3.04649516433471\\
1.44347	3.74390155048518\\
1.32704	3.89248417936469\\
1.72109	3.55473137667597\\
1.69401	2.62838893005031\\
1.57301	2.61172330800734\\
1.44784	3.65877432084436\\
1.68302	3.10482840365366\\
1.54911	3.23146959043068\\
1.61915	2.70156798505593\\
1.4444	3.58939102313693\\
1.67981	3.16672605558005\\
1.56026	3.09096307659573\\
1.47383	3.65195606953307\\
1.60244	3.47026344696508\\
1.61022	3.15624619039734\\
0.906153	4.33733943938842\\
0.804177	4.6652056284346\\
0.613132	4.87369833764791\\
0.659368	5.01958980801014\\
0.396145	5.14772268772515\\
1.33455	5.16293163925785\\
1.53982	5.16491766610096\\
1.63406	5.15011757264677\\
1.51512	5.16714003550836\\
3.22692	4.94953149527976\\
4.07614	4.18378215127706\\
2.06869	2.70070371714502\\
1.58069	2.67486114073781\\
1.59945	2.67486114073781\\
1.55971	2.85308952985187\\
1.58686	2.07554696139253\\
1.56553	2.5854607295085\\
1.57969	0.903089986991944\\
1.55258	2.97909290063833\\
1.45195	3.72875947516787\\
1.7041	2.97909290063833\\
1.59483	1.70757017609794\\
1.56405	3.02077548819356\\
1.57934	2.07918124604762\\
1.55261	3.08098704691089\\
1.57477	2.94890176097021\\
1.57372	2.66370092538965\\
1.4684	3.75465406925543\\
1.52922	3.77085201164214\\
1.58288	3.58421811211741\\
1.54692	3.16554107672237\\
1.37352	3.69037330691606\\
1.58471	0.903089986991944\\
1.58779	2.42324587393681\\
1.29076	3.94953637337614\\
1.85533	2.8228216453031\\
1.58615	2.52244423350632\\
1.57886	2.8228216453031\\
1.54077	2.9795483747041\\
1.61772	1.97772360528885\\
1.58169	2.70329137811866\\
1.56758	2.70329137811866\\
1.54371	3.34478512263266\\
1.60848	2.70329137811866\\
1.41378	3.78139630519679\\
1.49751	3.63154522783431\\
1.49648	3.41697317260304\\
1.57873	2.8992731873176\\
1.58901	2.08278537031645\\
1.55852	2.97818051693741\\
1.56389	3.16136800223497\\
1.58381	3.15624619039734\\
1.59968	0.903089986991944\\
1.5529	3.15624619039734\\
1.561	3.16286299332193\\
1.52553	3.66010622172324\\
1.65671	2.42975228000241\\
1.05661	4.18692809693477\\
2.0639	3.22193559982801\\
1.55711	3.45453998496482\\
1.5911	2.70329137811866\\
1.55865	2.34044411484012\\
1.57748	2.3747483460101\\
1.50885	2.87448181769947\\
1.56299	3.04020662757471\\
1.56305	3.03382569395331\\
1.51907	3.51014269940257\\
1.63717	2.85308952985187\\
1.4018	3.74671202251666\\
1.75531	2.61172330800734\\
1.57206	1.27875360095283\\
1.56819	2.97909290063833\\
1.57594	2.20951501454263\\
1.59033	2.97909290063833\\
1.51589	3.44498111208794\\
1.61645	3.08098704691089\\
1.59502	2.92531209149965\\
1.5539	3.37088301677761\\
1.5343	3.43360984332372\\
1.61436	3.15624619039734\\
1.5457	3.15624619039734\\
1.15139	4.17362325769808\\
1.99775	3.15624619039734\\
1.59451	3.08062648692181\\
1.58156	2.8228216453031\\
1.59066	2.67486114073781\\
1.59023	2.69635638873333\\
1.57741	3.09691001300806\\
1.55688	3.17172645365323\\
1.44251	3.80167805903589\\
1.50837	3.3600250891894\\
1.58002	2.60959440922522\\
1.39788	3.7928817453854\\
1.5626	2.70329137811866\\
1.57359	3.02077548819356\\
1.53722	3.34713478291002\\
1.60565	2.94890176097021\\
1.55859	2.94890176097021\\
1.58901	2.07918124604762\\
1.55444	2.97909290063833\\
1.56768	3.15624619039734\\
1.55428	3.35121634533934\\
1.59415	3.15624619039734\\
1.58609	2.07918124604762\\
1.55486	3.15624619039734\\
1.50191	3.38201704257487\\
1.36209	3.95506206967503\\
1.48479	3.62242127397567\\
1.57529	1.27875360095283\\
1.57189	1.98677173426624\\
1.40488	3.79483645781456\\
1.75136	2.67486114073781\\
1.5716	2.53781909507327\\
1.56324	2.46089784275655\\
1.57969	2.07918124604762\\
1.57208	2.67486114073781\\
1.56726	2.61172330800734\\
1.56373	2.97909290063833\\
1.5761	2.29225607135648\\
1.5724	2.94890176097021\\
1.28884	4.02893707707068\\
1.85488	2.31175386105575\\
1.55852	3.15624619039734\\
1.55071	3.16938049531195\\
1.41581	3.71256552787331\\
1.64758	3.15624619039734\\
1.62898	3.29424571613812\\
1.58888	3.12904505988796\\
1.37471	3.77202816532485\\
1.77362	2.42975228000241\\
1.57504	2.42975228000241\\
1.57243	2.80685802951882\\
1.58593	2.82020145948564\\
1.54406	3.26904570965762\\
1.55165	3.48187241031066\\
1.41764	3.79615787690691\\
1.56591	2.86510397464113\\
1.42169	3.8140477209956\\
1.56948	2.85308952985187\\
1.56864	2.97909290063833\\
1.5572	3.11627558758054\\
1.57208	2.23552844690755\\
1.56443	2.97909290063833\\
1.54917	2.97909290063833\\
1.56501	2.07918124604762\\
1.58266	3.16702179579026\\
1.39643	3.35160307241913\\
1.67007	3.15624619039734\\
1.68003	0.903089986991944\\
1.39727	3.87540856007706\\
1.73752	0.602059991327962\\
1.58728	2.42975228000241\\
1.29047	3.85703079827262\\
1.83367	2.89762709129044\\
1.57915	2.51719589794997\\
1.55422	3.37493155397819\\
1.49491	3.61815273337852\\
1.70188	1.5910646070265\\
1.48096	3.35372393758895\\
1.47537	3.74811046749498\\
1.57198	2.70329137811866\\
1.56434	2.67486114073781\\
1.55004	2.91169015875386\\
1.58895	2.7427251313047\\
1.59181	2.07918124604762\\
1.55425	2.95520653754194\\
1.57343	2.83821922190763\\
1.54924	2.97909290063833\\
1.53555	3.42258983985148\\
1.61263	2.97909290063833\\
1.42191	3.59428202881181\\
1.67489	2.8992731873176\\
1.66946	2.07918124604762\\
1.55589	3.15624619039734\\
1.54673	3.15624619039734\\
1.58901	2.07918124604762\\
1.57998	2.67486114073781\\
1.59576	1.98677173426624\\
1.53227	3.11394335230684\\
1.54641	3.45863784902565\\
1.58316	2.42975228000241\\
1.56678	3.07845681805329\\
1.53973	3.17983892802319\\
1.62265	3.08062648692181\\
1.29337	3.43264866001311\\
1.85337	2.80955971463527\\
1.51978	3.45224657452044\\
1.56488	2.93701610746481\\
1.58403	1.27875360095283\\
1.55798	3.16643011384328\\
1.33468	3.95985195479961\\
1.41224	3.731185707634\\
1.72668	2.07918124604762\\
1.55759	3.15624619039734\\
1.49844	3.56843641441689\\
1.65012	3.15624619039734\\
1.54969	3.27600198996205\\
};
%\addlegendentry{Slice0}  % eMBB

\addplot [color=mycolor3, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.56118	2.7041505168398\\
1.54749	2.81424759573192\\
1.54976	2.88592633980143\\
1.56145	3.15624619039734\\
1.56554	3.10619089726342\\
1.57194	3.10619089726342\\
1.53958	3.15624619039734\\
1.49073	3.42862067267194\\
1.5895	3.55774774164147\\
1.54285	2.88592633980143\\
1.54262	3.15624619039734\\
1.54525	3.15624619039734\\
1.55341	3.15624619039734\\
1.51597	3.36716948853468\\
1.55613	2.75204844781944\\
1.54721	2.25285303097989\\
1.59239	2.75358305889291\\
1.5704	2.78746047451842\\
1.59027	3.15624619039734\\
1.58657	3.09166695759568\\
1.55322	3.01325866528352\\
1.4881	3.10822665637493\\
1.54307	3.15624619039734\\
1.56013	3.15624619039734\\
1.56898	3.15715443990628\\
1.58125	3.15624619039734\\
1.54106	3.05192391604611\\
1.57969	3.15624619039734\\
1.54545	3.15624619039734\\
1.55621	3.15624619039734\\
1.54259	3.15624619039734\\
1.3951	3.58927922123597\\
1.75987	2.57403126772772\\
1.56794	2.57403126772772\\
1.55667	2.75358305889291\\
1.54723	3.08026562733984\\
1.61687	2.75358305889291\\
1.58188	2.57403126772772\\
1.53782	3.10140335055533\\
1.5472	2.83821922190763\\
1.56964	3.29336255471145\\
1.56672	3.40908736944783\\
1.57325	3.15624619039734\\
1.54739	3.15624619039734\\
1.55737	3.15624619039734\\
1.55229	3.15624619039734\\
1.59629	3.15624619039734\\
1.5919	2.25285303097989\\
1.55075	2.25285303097989\\
1.62153	2.60097289568675\\
1.54589	3.15624619039734\\
1.55376	2.75358305889291\\
1.57325	2.98632377705077\\
1.53738	2.75358305889291\\
1.58282	2.30319605742049\\
1.5689	3.15624619039734\\
1.55942	3.32878720035453\\
1.5825	3.15624619039734\\
1.47229	3.31365634661803\\
1.63845	2.98989456371877\\
1.5635	3.15624619039734\\
1.53744	3.15624619039734\\
1.54416	2.57403126772772\\
1.34843	3.86622824737965\\
1.57814	2.46982201597816\\
1.56112	2.35983548233989\\
1.59482	1.27875360095283\\
1.56099	3.16583762469013\\
1.54992	3.08026562733984\\
1.54397	3.10002573010786\\
1.57147	2.75358305889291\\
1.54141	3.10140335055533\\
1.53962	2.39269695325967\\
1.58318	1.72427586960079\\
1.51796	3.57818060962778\\
1.43805	3.70122248425656\\
1.03549	4.33385014510255\\
2.21786	3.15624619039734\\
1.58454	2.20682587603185\\
1.54461	2.93601079571521\\
1.58947	2.01283722470517\\
1.49203	3.54851225634104\\
1.10534	4.21961071930144\\
1.71504	4.03326287588448\\
1.91773	3.20085049809108\\
1.57134	2.95904139232109\\
1.48445	3.51995918075207\\
1.62486	2.98587535730839\\
1.38915	3.90341558576909\\
0.915648	4.46450445090103\\
0.873856	4.70027959718001\\
1.06003	4.82146767287128\\
1.10886	4.90147466843407\\
0.97984	4.99554744947514\\
1.25456	5.03438377124212\\
1.03408	5.09832177873175\\
1.46083	5.10676187237352\\
1.4264	5.12529254245474\\
1.1081	5.16884501572927\\
1.484	5.17572629838593\\
1.79466	5.15134226538881\\
2.57853	5.04051531428604\\
2.72544	4.86120572810222\\
2.39325	4.69326075532281\\
2.84733	3.94723760787067\\
0.643712	4.57643349840939\\
1.00778	4.73888357232928\\
0.6264	4.93069948199808\\
0.770528	5.03918005269199\\
1.28275	5.07366337288141\\
1.12636	5.11675381236653\\
0.910137	5.1839470995136\\
0.9744	5.23036460897179\\
1.01942	5.26561722720477\\
0.969632	5.26322406264786\\
0.81296	5.26538392495617\\
1.1656	5.26559602308759\\
1.65699	5.24296607392265\\
1.62221	5.24290401713738\\
1.47066	5.2493231226712\\
1.49981	5.25224362084684\\
6.27094	4.42761592361832\\
1.57542	2.7664128471124\\
1.10416	4.12652102554341\\
1.12797	4.46896730836456\\
0.969574	4.67214405701899\\
0.983422	4.81622803888911\\
2.76925	4.40064158605651\\
2.38538	3.08635983067475\\
1.5735	3.15624619039734\\
1.54834	3.02734960777476\\
1.47341	3.48115587082804\\
1.68432	2.98181860717066\\
1.28206	3.97206391600802\\
1.47616	4.11166569593952\\
1.41139	4.23034672241748\\
1.97437	3.75388933145983\\
1.57894	3.68547301972276\\
1.30563	4.14179456352366\\
1.07066	4.457306491667\\
1.10221	4.64918877097788\\
0.798843	4.83252807233427\\
0.778345	4.96890769559708\\
0.83184	5.06407219437336\\
1.10314	5.11636197268812\\
0.989888	5.17108843508012\\
0.530528	5.25537865300356\\
0.78624	5.26331644279822\\
0.92976	5.25593068607303\\
1.54528	5.25597886526711\\
1.39904	5.25975867885301\\
1.22227	5.2617813328786\\
1.16653	5.26479421940716\\
0.47056	5.26214483976535\\
0.45216	5.26311033701884\\
0.78064	5.26456047450189\\
1.09088	5.26561722720477\\
0.456	5.26473992625281\\
0.285944	5.2660481531997\\
0.364627	5.26466437665832\\
0.467631	5.26271917787815\\
4.93901	4.85304079842431\\
1.57363	2.75204844781944\\
1.5416	3.04649516433471\\
1.48659	3.29950729870049\\
1.61522	3.15624619039734\\
0.888033	4.36936430878124\\
0.551296	4.72656421616224\\
0.75936	4.88596587065992\\
1.85491	4.8384649794254\\
0.449312	5.0186380955507\\
0.318656	5.15442092969486\\
0.307104	5.26080810888458\\
0.350394	5.26407842125929\\
0.55441	5.26621758071351\\
0.637792	5.26455338935866\\
0.606624	5.26317431134953\\
0.601536	5.26454394232122\\
0.52256	5.26420134839678\\
0.26752	5.26275949540612\\
0.353696	5.26261243693974\\
0.407645	5.26462423559003\\
1.07552	5.23509646262159\\
1.26573	5.26090814929658\\
1.31491	5.24964587823091\\
1.74253	5.23819418986938\\
1.21414	5.26321695566846\\
0.536544	5.26313640177264\\
0.488928	5.26314824887089\\
0.7104	5.26433369256725\\
1.03788	5.26446363420488\\
0.759807	5.26422498424242\\
1.01584	5.2618787730668\\
0.93184	5.26234665664396\\
0.788448	5.26014774074229\\
4.02906	4.99460746529939\\
1.5488	2.29885307640971\\
1.57372	2.93701610746481\\
1.59133	2.88592633980143\\
1.592	2.5854607295085\\
1.5528	3.15624619039734\\
1.17974	4.13213156016534\\
1.69914	3.9158217876204\\
1.48714	3.99581063167604\\
1.79808	3.54456409749604\\
1.57812	3.15624619039734\\
1.55942	2.02118929906994\\
1.47043	3.68993010401822\\
0.870272	4.38946732705537\\
0.888224	4.66579667768949\\
1.19875	4.76769746835235\\
1.36948	4.80079953143238\\
1.88443	4.72704486927375\\
1.66901	4.70370397681828\\
2.11367	4.51767085398943\\
1.52466	4.55246135996067\\
0.75536	4.7795532039363\\
0.990752	4.88629891642737\\
1.35174	4.9179096826705\\
0.7888	5.03490506583351\\
0.678747	5.13076784597432\\
1.2199	5.1624210119096\\
0.961221	5.21249922542686\\
1.49123	5.21333975275265\\
2.12424	5.16664321221944\\
2.86675	5.01975168240974\\
3.43573	4.67628197773294\\
3.13976	2.87098881376058\\
1.56314	2.75966784468963\\
1.55422	3.15624619039734\\
1.64499	3.15624619039734\\
1.53248	2.73399928653839\\
1.60624	3.11092624226642\\
1.48312	3.36567514045592\\
0.596434	4.54314884966852\\
0.523052	4.82499745432947\\
0.824896	4.94762484782511\\
0.869076	5.04395141826328\\
1.04119	5.10427195934536\\
0.992448	5.16512853840997\\
0.895584	5.22090791801017\\
0.808032	5.26426752552323\\
0.809312	5.26436440955415\\
0.542586	5.26325248940252\\
0.6791	5.26409733539148\\
0.653976	5.26290887479332\\
0.672418	5.26470451401679\\
0.70943	5.26314114065072\\
0.605856	5.26491694413332\\
0.217376	5.26576091671761\\
0.267424	5.26387031142043\\
0.239968	5.26577504754461\\
0.677108	5.26405477743562\\
2.10606	5.07873586590734\\
1.68254	5.20166472022217\\
0.883149	5.25995444680485\\
0.639008	5.26360293314016\\
0.726272	5.26212584040595\\
1.00486	5.26191679257642\\
2.15411	5.1912721176056\\
2.41802	5.09720523289236\\
0.928465	5.17317752414005\\
0.822747	5.23326777692385\\
1.20183	5.26384192507789\\
0.741173	5.263399331334\\
0.282144	5.26435968400527\\
0.293728	5.26527547923037\\
0.478176	5.26422971125719\\
0.5504	5.26385138739823\\
0.593703	5.26422498424242\\
0.380337	5.26416589221626\\
0.320643	5.26264327590567\\
0.652659	5.26517643991234\\
0.493076	5.26541221069255\\
0.71504	5.26468326528909\\
0.652576	5.26318378822672\\
0.615616	5.26248905917283\\
1.93896	5.21510064141047\\
2.18173	5.16008118505338\\
2.13941	5.10050839450196\\
2.07621	5.05266701406295\\
1.14011	5.09922124745936\\
1.51807	5.10540117168995\\
1.37379	5.12650155292863\\
1.41318	5.14508136657119\\
0.9744	5.19884945329245\\
0.908928	5.2528578834051\\
0.664546	5.26271443439349\\
0.80453	5.26347036606118\\
0.80196	5.26510096622194\\
0.686554	5.26483670496784\\
0.602112	5.26334960011095\\
0.637952	5.26345616004521\\
4.84797	4.85663827707479\\
4.05834	3.15624619039734\\
1.57565	3.15624619039734\\
1.51923	3.4996870826184\\
1.488	3.63103769653674\\
1.66564	3.31069331234336\\
1.38813	3.93303149510241\\
0.274208	4.68021763043881\\
0.30288	4.93674992640054\\
0.417472	5.08345603459038\\
1.0774	5.1224616357906\\
2.17475	5.06786280469788\\
1.87271	5.02983812855214\\
0.983775	5.09276975436896\\
2.49629	4.96229828932225\\
3.59379	4.51774996285426\\
1.53933	3.08098704691089\\
1.57584	2.54282542695918\\
1.37375	3.87215627274829\\
0.905671	4.44599318178765\\
0.630876	4.76739336392495\\
0.664546	4.93285918216461\\
0.404948	5.09007808860976\\
0.357024	5.20403854480553\\
0.464768	5.26295154518273\\
0.91056	5.25871388800397\\
2.4161	5.19126932175738\\
2.43733	5.10944692257184\\
2.07981	5.05543185028452\\
2.21361	4.97076051439832\\
1.3316	5.01428946959477\\
1.12227	5.06543031862037\\
0.827213	5.147605223951\\
1.01896	5.19091690079466\\
1.01571	5.24121764701073\\
0.954345	5.26486974641962\\
1.14156	5.26352718547866\\
0.67804	5.26339696330965\\
0.252916	5.26585275887561\\
0.452659	5.26521181369014\\
0.594592	5.2635910984389\\
0.447582	5.26416825605168\\
1.75566	5.20152275109335\\
3.40993	5.01343133777824\\
3.41767	4.65485009056139\\
3.06243	2.96425963019685\\
1.55043	3.15624619039734\\
1.57912	1.81291335664286\\
1.56061	3.004751155591\\
1.30133	3.95409772047919\\
1.39033	4.17831493483216\\
1.21516	4.41851672750468\\
1.64026	4.32360269525649\\
1.58143	2.57403126772772\\
1.55621	2.93651374247889\\
1.02214	4.27030609115291\\
1.01337	4.5535067986742\\
1.13796	4.69413116452387\\
1.12867	4.80491596799618\\
1.09578	4.88866239902017\\
1.06275	4.97430439776179\\
1.02422	5.04569451329484\\
0.911968	5.1200043689083\\
1.5173	5.12299854152572\\
1.39094	5.14443720423014\\
1.60954	5.13784131139133\\
2.58034	5.02377905677378\\
3.5964	4.62438524142027\\
2.96029	3.15624619039734\\
1.54753	3.15624619039734\\
1.52993	3.21510858105309\\
1.56682	2.40993312333129\\
1.49555	3.09236969962912\\
0.812434	4.4247999946566\\
0.431293	4.79112900072729\\
0.367685	4.99434355274757\\
0.484852	5.12369487481863\\
0.595116	5.21554239414438\\
0.427213	5.26255549771032\\
0.429976	5.26331881126166\\
0.939566	5.25831155945236\\
0.984225	5.26564078612082\\
1.0044	5.26424861880177\\
1.13491	5.26538628217124\\
0.79049	5.26426279892003\\
0.563502	5.26409969960009\\
0.610024	5.26241311696815\\
0.612819	5.26509860745775\\
0.506956	5.26321458664948\\
0.610956	5.26277846706543\\
0.62	5.26456047450189\\
0.494972	5.26494526029967\\
0.635181	5.26437149778107\\
0.575357	5.26452504762981\\
0.443341	5.26482962432968\\
0.39306	5.26558895481846\\
0.662201	5.26320984857275\\
0.649735	5.263647902064\\
0.675566	5.2639010611979\\
0.745896	5.26553004810161\\
0.667823	5.26319563403241\\
0.83155	5.2576641781284\\
0.603341	5.26328802022946\\
0.513896	5.26580095286669\\
0.649831	5.26027178535012\\
1.13133	5.26305583293273\\
1.05969	5.26112244404079\\
0.952707	5.26258396825818\\
1.04562	5.26582685664363\\
1.51582	3.60140806053468\\
0.233671	4.65586805124862\\
0.286169	4.93224539562996\\
0.359133	5.08901088654354\\
0.359839	5.20739736587983\\
0.520514	5.26233953529168\\
0.819309	5.26559131092096\\
3.11717	5.11832756689818\\
2.67542	4.97885130556588\\
0.749976	5.09292756932578\\
0.607711	5.19035131102661\\
0.468032	5.26465965437226\\
0.864321	5.2623229183489\\
0.776032	5.26422498424242\\
0.615357	5.26503491598177\\
0.547149	5.26289227962071\\
0.709783	5.26559366701066\\
0.694008	5.2618573856299\\
0.979084	5.2641233409783\\
1.01854	5.26199044590617\\
1.11402	5.26463604217173\\
1.06763	5.26085098616867\\
1.01822	5.26561958315388\\
0.749719	5.26367866759241\\
0.804562	5.26407132824735\\
0.577028	5.26414698106964\\
0.556273	5.26333302177102\\
0.614265	5.2641517089335\\
0.623486	5.26410206379582\\
0.796851	5.26356979516389\\
1.91386	5.21757342597904\\
6.96909	3.45712462630341\\
1.5563	2.80345711564841\\
0.580553	4.51212382672294\\
0.647614	4.79288874217907\\
0.697928	4.94719347000977\\
0.943424	5.03530563631718\\
0.598104	5.1411611931225\\
0.633767	5.22632919224292\\
0.529671	5.26303924337481\\
0.500916	5.26488626620288\\
0.859823	5.26484614563915\\
0.944739	5.26568083334536\\
0.882795	5.26433132963212\\
0.702843	5.26345616004521\\
0.622104	5.26240599670558\\
0.703968	5.26456047450189\\
0.733655	5.26363133510747\\
0.754892	5.26422971125719\\
0.706088	5.26476825396277\\
0.695036	5.26388686926345\\
0.809125	5.26417771126473\\
0.816321	5.26581979213042\\
0.946506	5.26200232430575\\
0.854522	5.25658065465536\\
1.11894	5.26296102692217\\
0.661815	5.26361240066898\\
0.903068	5.2652825526032\\
1.04822	5.26115576927729\\
1.40858	5.26156736308469\\
1.22011	5.26573736431749\\
0.591036	5.26468090425517\\
0.720578	5.26370706460743\\
0.582843	5.26306057269003\\
1.51373	5.19481671645771\\
3.64238	5.00949763730777\\
1.39643	5.02024108910895\\
1.69128	5.00747038942105\\
1.48145	5.02082930591002\\
0.75888	5.11779809680384\\
0.635116	5.20270350379094\\
0.551325	5.26350587906824\\
0.578827	5.26255549771032\\
2.59515	5.17735177728278\\
3.74291	4.91476613692585\\
4.15094	3.5736836930938\\
1.69263	1.98677173426624\\
0.892337	4.35713409308643\\
0.743486	4.6814492869736\\
0.921189	4.84044486261386\\
0.660337	4.98600096151417\\
0.810088	5.08179001923984\\
1.34175	5.09157551755284\\
3.0941	4.89011908758972\\
3.67062	3.49775871828727\\
1.94085	3.15624619039734\\
1.57369	3.1102529173534\\
1.56479	3.15624619039734\\
1.3501	3.89812157554111\\
0.376675	4.66432224723506\\
0.360257	4.92144195347814\\
0.311647	5.09085739598153\\
0.333237	5.20490642890257\\
0.751229	5.26387031142043\\
0.893494	5.26593516479198\\
0.807004	5.26146747442588\\
0.832386	5.26565256509962\\
0.50612	5.26613287521877\\
0.840129	5.26573736431749\\
0.930988	5.25725847376915\\
2.5928	5.17608257307918\\
4.20302	4.81521236229935\\
3.75494	3.15624619039734\\
1.57141	2.78461729263288\\
1.56251	2.14612803567824\\
1.43949	3.71146978187433\\
1.36996	4.02505996859958\\
1.16739	4.40064158605651\\
1.49815	4.39278485822544\\
2.31965	3.44839710345777\\
0.488932	4.52799058919643\\
1.4439	4.56552906175079\\
1.57471	4.56760268899989\\
0.9191	4.77293749860354\\
0.784996	4.92306777747649\\
0.717815	5.04282349740462\\
2.85359	4.83375890209236\\
3.80154	3.4224256763712\\
1.54606	3.15624619039734\\
1.58532	2.89486965674525\\
1.58448	3.15624619039734\\
1.57892	2.92479599579791\\
1.59068	3.15624619039734\\
0.643438	4.48280214772046\\
1.50927	4.46380343449917\\
1.74689	4.37199091146492\\
2.29195	3.09586645347854\\
0.981258	4.31649453922231\\
0.905542	4.61114953301079\\
1.03827	4.76257354027423\\
1.28572	4.82045105779727\\
1.44723	4.8507136099186\\
1.8132	4.79320348128286\\
2.14882	4.66212481121147\\
1.83676	4.53972830572697\\
1.51746	4.60095112599417\\
1.15261	4.72505362513701\\
0.941012	4.86320385902863\\
1.50358	4.8733612968481\\
1.88659	4.81168892620874\\
3.34885	3.7856856682809\\
1.81118	3.15624619039734\\
1.57773	2.1846914308176\\
1.44948	3.30728204703335\\
1.64598	1.75587485567249\\
1.56392	3.15624619039734\\
1.43708	3.71273385906995\\
1.39775	4.01477247407306\\
1.76431	3.74366652144621\\
1.63856	3.40243334621931\\
1.46667	3.89580915016913\\
1.57108	3.15624619039734\\
1.49775	3.3174364965351\\
0.944134	4.36785888936291\\
0.352867	4.78088591593984\\
0.373719	4.98603684175889\\
0.366458	5.13131063586037\\
0.345767	5.23756133073431\\
0.266249	5.26460534439166\\
0.408643	5.26405241298245\\
0.272129	5.26283063485566\\
0.896996	5.25997592815792\\
3.536	5.0385287637411\\
1.49744	2.60314437262018\\
0.713194	4.47388094092873\\
0.697831	4.76300097705547\\
0.604562	4.9402374906245\\
0.632418	5.06849755103758\\
0.654169	5.15942581398679\\
0.839197	5.22540491938419\\
0.600643	5.2629325810828\\
0.557301	5.26565963233355\\
1.39537	5.25413703088547\\
1.59531	5.25311983388689\\
1.8337	5.23116619197025\\
1.49388	5.24453193111631\\
0.565687	5.26463840344955\\
2.1565	5.21317496738772\\
2.45147	5.12421068343622\\
2.60405	5.01425164656953\\
0.907823	5.09587341885142\\
0.422876	5.20753473478447\\
0.378699	5.26377331708922\\
0.323776	5.2658951410141\\
0.787341	5.263399331334\\
0.980498	5.26413516118483\\
0.882185	5.26378987863057\\
1.0276	5.26323827625777\\
1.51814	5.25454807710897\\
2.48659	5.16066657466337\\
2.53394	5.06218699149343\\
3.46182	4.76701479026254\\
2.73353	4.30548034865321\\
1.54008	2.98632377705077\\
0.830972	4.38721180031373\\
0.621526	4.72746805516049\\
0.669237	4.91574270276506\\
0.686554	5.0383459095988\\
0.743689	5.12870291017475\\
1.12681	5.17180540910875\\
0.731502	5.24495216509748\\
1.07898	5.26193342506533\\
1.01716	5.25550165561491\\
1.03518	5.26230867474902\\
0.950464	5.26440221209427\\
0.720867	5.26505378850401\\
0.907502	5.26071519357756\\
1.19518	5.26195480875799\\
1.35833	5.26481310239169\\
1.19582	5.26335196839357\\
1.40273	5.26398856788053\\
1.54943	5.25931190205813\\
1.66239	5.25621245856516\\
1.64042	5.25092475919393\\
1.5448	5.25223147251158\\
3.0524	5.1205212862598\\
4.07533	4.69268832438646\\
1.55627	3.15624619039734\\
1.50766	3.4334497937616\\
1.59798	2.8481891169914\\
1.56922	3.15624619039734\\
1.29516	4.02587908329337\\
1.8568	0.954242509439325\\
1.55759	2.8992731873176\\
1.10355	4.20782279900151\\
1.61086	4.09001102400715\\
1.07833	4.48118455511733\\
1.06069	4.66130145006692\\
0.478908	4.90009936777057\\
1.8641	4.8247439541869\\
2.66198	4.52689471558467\\
2.12266	4.14257716092053\\
0.824914	4.61288976928748\\
0.428723	4.87810223447446\\
0.361735	5.05836148289399\\
0.27139	5.18707491724783\\
0.716851	5.25815819334079\\
0.65645	5.26463604217173\\
0.660562	5.26457700605327\\
0.767133	5.26322169366765\\
1.28057	5.26335670492005\\
1.50168	5.25895797719315\\
1.7859	5.24556201665596\\
1.78178	5.22559613154181\\
2.07862	5.19139791215062\\
0.800707	5.25313680670788\\
1.05006	5.25275354431334\\
1.38262	5.25948636694533\\
0.78898	5.26488390627231\\
0.80951	5.26238700876799\\
0.674988	5.26143655185096\\
0.759775	5.26426516222806\\
0.476659	5.26456047450189\\
1.00617	5.261593520604\\
0.873171	5.26231342266755\\
0.739909	5.26176707150492\\
0.72337	5.26307242185698\\
0.856707	5.26235852530494\\
0.700466	5.26192867299064\\
0.879068	5.25943379586396\\
0.614522	5.26241786374501\\
0.545446	5.26485558610524\\
0.717044	5.26407132824735\\
0.836402	5.26529434130192\\
0.883374	5.26368813347039\\
1.2668	5.26467145999113\\
1.53706	5.25775534942755\\
1.7022	5.24695872848234\\
1.0027	5.26400985062405\\
0.819245	5.2634608954355\\
0.72257	5.26492402334799\\
0.617125	5.26365026872049\\
0.695807	5.26341590714294\\
0.83412	5.26567847772849\\
0.771374	5.26332117971217\\
0.68	5.26300606235774\\
1.03663	5.26409024268844\\
0.749173	5.26329749462573\\
0.832578	5.26266936870498\\
0.946859	5.26484850577491\\
0.965719	5.26108673559233\\
1.07528	5.25824926100132\\
2.46137	5.16765400402211\\
3.38663	4.93562312940606\\
0.804239	5.05326672505022\\
1.23698	5.07904369768205\\
2.51716	4.95725281176758\\
1.93367	4.90779281335665\\
1.90188	4.8558037463721\\
3.12726	4.32819605994855\\
1.8641	4.18252877527896\\
1.30949	4.36558157275505\\
1.07483	4.60024301628584\\
0.93057	4.77421760083034\\
0.73494	4.93408921368824\\
0.814233	5.03512542531944\\
0.749494	5.12946753321346\\
0.854233	5.1949747551505\\
1.22255	5.22391108687227\\
1.91373	5.19725022538827\\
0.956627	5.24909313527794\\
1.32601	5.24924239628875\\
1.01124	5.25681152037538\\
0.837044	5.26118195159787\\
0.966201	5.26435732121154\\
0.776353	5.26326670208212\\
1.14477	5.26302502324934\\
1.01504	5.2620260801303\\
0.86355	5.2635958323581\\
0.539277	5.26473756552691\\
0.498988	5.26582450181866\\
0.772884	5.26490750500091\\
0.659888	5.26231342266755\\
1.08212	5.25548959807554\\
0.936321	5.26554889912032\\
0.61012	5.26430297340764\\
0.650763	5.26319800315477\\
1.10786	5.25970136421799\\
1.28381	5.26267174069991\\
0.657425	5.2609748301044\\
1.88888	5.2410456575848\\
1.1796	5.26046732219634\\
1.26416	5.26338512299422\\
0.964594	5.2643785858923\\
1.02872	5.26417771126473\\
0.756337	5.26384665626383\\
1.02522	5.26378987863057\\
1.00443	5.26500660566059\\
0.905221	5.26433132963212\\
0.999133	5.26126048909018\\
1.83971	5.23761159135478\\
0.706956	5.2650443523454\\
0.845751	5.26418716627193\\
1.31274	5.26383246255139\\
0.867438	5.25925452842692\\
1.54621	5.25386117004511\\
2.75859	5.1501544559274\\
2.0705	5.09565047149078\\
2.07379	5.04045596849424\\
2.29494	4.93680518494491\\
1.01006	5.02001304443741\\
2.15116	4.94222142531481\\
0.874313	5.03775707339803\\
0.722827	5.13467743771835\\
0.95726	5.18221486526754\\
1.47817	5.19340012089795\\
1.47065	5.19456428981315\\
2.72522	5.0779744035909\\
3.16816	4.83833896730134\\
3.81057	3.15624619039734\\
1.56434	3.23299611039215\\
1.59717	1.51851393987789\\
1.54876	1.86332286012046\\
1.60231	2.68930885912362\\
1.56321	2.46982201597816\\
1.33809	3.9129125511761\\
1.21748	4.25734252650518\\
1.14063	4.5255242108724\\
0.87788	4.73887564905481\\
1.39499	4.79113602581576\\
1.34853	4.82930377283103\\
0.719614	4.97376035390041\\
0.873831	5.0600175425316\\
0.790329	5.14040747116674\\
1.90474	5.10494779263759\\
1.84022	5.07682606215855\\
1.36961	5.10235479825206\\
1.33622	5.12728949628981\\
1.79418	5.10361217879406\\
1.30165	5.13336004440315\\
1.57137	5.12683895472139\\
2.121	5.07840606281089\\
1.16617	5.12230436700078\\
0.897092	5.1888272771386\\
0.850185	5.24495710660739\\
0.822361	5.26434078129552\\
1.93189	5.23300626920859\\
1.78255	5.21500270721495\\
1.73083	5.19806020924152\\
1.93555	5.1749664285871\\
0.694651	5.24383889337765\\
2.43139	5.16917461975374\\
1.70682	5.15505046330593\\
2.40909	5.05535539268039\\
1.24839	4.01275288749122\\
1.92135	3.15624619039734\\
1.23875	4.05541655984049\\
1.09574	4.40556831792884\\
0.813398	4.69879625179043\\
1.1866	4.78841586260985\\
1.49481	4.80723050931249\\
1.25703	4.8724068670498\\
1.12353	4.93857976173838\\
0.40257	5.14406957255999\\
0.567357	5.23756635705811\\
1.49777	5.23907914708172\\
1.33507	5.25715278438735\\
1.79586	5.23791554412438\\
2.22412	5.17570891165406\\
1.42595	5.19286840041472\\
1.15441	5.22829254172611\\
1.79136	5.20926830811112\\
0.981719	5.2597491269391\\
0.72	5.26192154478111\\
1.07916	5.26552769166673\\
0.948337	5.26414461711842\\
1.46628	5.25902735006047\\
4.93889	4.87552426394931\\
1.39785	3.53957788334531\\
1.7228	2.29885307640971\\
1.59091	2.72997428569956\\
1.46956	3.70714418834245\\
1.56668	3.15624619039734\\
1.03727	4.25299858015689\\
1.21979	4.46738609255235\\
0.738024	4.72642562411481\\
1.45828	4.76366005446493\\
0.88951	4.89850578553436\\
0.805877	5.0089661873402\\
0.608	5.12269743224387\\
0.810924	5.1963751795622\\
0.657285	5.26375912097965\\
0.558426	5.2630510931237\\
0.552643	5.26440929970424\\
0.350072	5.2653132025543\\
0.328161	5.26401457998098\\
0.916145	5.25946964047334\\
0.69796	5.26415880063278\\
0.481671	5.26470687492236\\
1.58361	5.24206413785902\\
2.05398	5.20138893000764\\
1.57639	5.20389463393856\\
1.54872	5.20290769637755\\
2.55724	5.10763726800207\\
2.03386	5.05510681246531\\
2.86624	4.86006236675646\\
0.847454	4.39605979231243\\
0.899695	4.65175276400612\\
0.896161	4.82171654473103\\
0.947631	4.92835487914645\\
0.796819	5.04211459292121\\
0.673157	5.13173411873067\\
0.523084	5.23290467034931\\
0.442088	5.26310322817812\\
0.680739	5.26383482820235\\
0.717494	5.26406659950836\\
0.584643	5.2639412691605\\
0.727582	5.26364553539462\\
1.14866	5.26484142532915\\
1.00051	5.26284960340764\\
1.17533	5.26517879825383\\
1.34419	5.25158712397402\\
2.39091	5.17552051076264\\
2.80135	5.05265932008141\\
2.98178	4.83300040911894\\
3.49407	3.96345726011671\\
0.9991	4.46092789669808\\
1.22998	4.60340422173956\\
1.00941	4.74996035990379\\
1.2383	4.81618162184072\\
1.08594	4.91376088641232\\
0.9031	5.0163144884419\\
0.523245	5.13198416464707\\
1.62975	5.11495108173175\\
2.57035	5.00195858797642\\
2.23377	4.91163161020821\\
2.14316	4.80038023202584\\
2.4372	4.58135791441166\\
1.8863	4.42444058752648\\
1.36019	4.54497291523202\\
1.94937	4.31306535481351\\
1.82095	4.17597543174951\\
0.746859	4.43923792833214\\
0.279197	4.8262756984515\\
0.414618	5.01475148504462\\
0.447036	5.12919668156513\\
4.01224	4.75234044150181\\
3.36842	3.52166101511207\\
1.72164	2.46982201597816\\
0.930474	4.33785842904109\\
1.50307	4.36155786144052\\
1.00362	4.61205235517976\\
0.843663	4.79419516512717\\
1.89288	4.72845118294458\\
1.35676	4.77194740664522\\
1.26965	4.84612052954609\\
1.05561	4.93058739285384\\
4.17979	3.3155505344219\\
1.52816	3.16820274684263\\
1.38541	3.71087861768517\\
1.80337	2.96425963019685\\
1.20013	4.04863598843265\\
1.16038	4.40260524191991\\
1.58934	4.37386787032707\\
1.34689	4.51317763247904\\
1.43043	4.55767559370843\\
1.09934	4.69975103168951\\
1.35551	4.75868484988244\\
1.93574	4.67571420062192\\
1.77465	4.60561745335237\\
1.73635	4.56564714715092\\
1.89414	4.39898106665813\\
2.33693	3.34635297445064\\
1.57028	3.15624619039734\\
1.36835	3.79372055681352\\
1.60839	3.64315646561971\\
1.66191	3.15167623084705\\
1.4675	3.75853342223729\\
1.44003	3.65667304588485\\
1.70233	2.02118929906994\\
1.54255	3.15624619039734\\
1.36003	3.74413645240125\\
1.47229	4.01477247407306\\
1.52739	4.06718248552341\\
1.66352	3.92762696244495\\
1.60723	3.80679027158407\\
0.955149	4.387087138661\\
1.34426	3.70663245087329\\
1.60064	2.80002935924413\\
1.35001	3.76192783842053\\
1.47248	3.54752857645978\\
1.56973	3.36604920980024\\
1.50284	3.75526489141225\\
1.44186	3.72786644946749\\
0.776578	4.4848690327204\\
1.31569	4.58600185031185\\
0.490912	4.86199414921258\\
0.616256	5.00749173329534\\
1.51428	5.01511654948662\\
1.56296	5.0169122210654\\
0.797558	5.11124234471635\\
0.53796	5.20595912019784\\
0.932145	5.25550406708261\\
1.14824	5.26066753699001\\
1.21349	5.26345852774681\\
1.00874	5.26353428738319\\
1.17497	5.25352215367143\\
1.18659	5.26266462467626\\
1.10892	5.26482726409131\\
1.29603	5.26297761946809\\
1.16474	5.26321221761757\\
1.73096	5.22609701817519\\
0.750651	5.26356032670622\\
0.822618	5.26356032670622\\
0.867598	5.26475881159809\\
1.04	5.25951026078787\\
1.44954	5.25379822986825\\
1.16183	5.25513495673773\\
0.675791	5.26408787842835\\
0.718811	5.26467145999113\\
1.16308	5.25879526631097\\
0.646104	5.26416825605168\\
2.40778	5.17428954777954\\
3.05818	5.01662808715907\\
2.66217	4.84452066514715\\
2.64617	4.56868270286463\\
2.43508	4.02085828191832\\
1.58705	4.08511211326684\\
1.60122	4.00813156224066\\
1.47775	4.16826171018288\\
0.863357	4.5681430316577\\
1.88781	4.44005854314966\\
0.715663	4.72964257481135\\
0.946763	4.86096054811157\\
0.952707	4.96593979755347\\
1.14326	5.02702733551749\\
0.721253	5.11685005785327\\
1.05253	5.17138414737761\\
0.881317	5.2308727902524\\
0.513735	5.26353428738319\\
0.59261	5.26414461711842\\
0.55698	5.26571852147771\\
2.38583	5.16432013373461\\
2.97259	5.01498650424179\\
2.11078	4.93327464409436\\
2.85568	4.66293717714878\\
2.77578	3.99493273673004\\
1.70287	3.74523098452814\\
0.964698	4.38069954838272\\
1.9293	4.11344195396532\\
1.02011	4.49085705878464\\
0.964691	4.69422776906206\\
0.7511	4.878033226731\\
0.858024	4.98596956386818\\
1.06927	5.04597979243099\\
2.00931	4.99398261270231\\
2.4899	4.84147209706982\\
2.19756	4.69687164381207\\
2.41905	4.40490210406704\\
1.47537	4.43906413786105\\
1.36671	4.52841530193614\\
2.38653	3.73021684056869\\
1.63676	3.78038932847095\\
1.40379	3.8777743499914\\
1.68595	3.8710472613055\\
1.50818	3.43088094645289\\
1.35258	3.95822931418838\\
0.996562	4.38163844672616\\
1.3361	4.54233984084204\\
0.831614	4.76188275360828\\
0.812273	4.91162096417002\\
0.771116	5.02956638650087\\
1.62882	5.02097002841563\\
0.996594	5.09198333223731\\
1.26998	5.11851603478571\\
0.723727	5.1961513043124\\
1.39666	5.21400622949554\\
1.26484	5.24094592237359\\
1.10027	5.26433605548953\\
1.1475	5.26636812747898\\
0.882048	5.26375438884001\\
0.880225	5.26507266020618\\
1.22265	5.25666483866523\\
1.80723	5.23404628943343\\
2.2428	5.17145145966414\\
2.08691	5.11950662524735\\
2.17259	5.06253309984704\\
1.23325	5.09710106055272\\
1.17957	5.14222047141296\\
1.20925	5.17867197126202\\
2.10704	5.11857553397273\\
2.09754	5.0597867551859\\
2.25047	4.97236023003033\\
1.59666	2.75358305889291\\
1.59981	2.29885307640971\\
1.56781	2.61172330800734\\
1.58606	2.61172330800734\\
1.57536	1.75587485567249\\
1.33767	3.90036712865647\\
1.79345	2.23552844690755\\
1.52668	3.05037975626146\\
1.62172	2.00432137378264\\
1.07891	4.23126564843027\\
0.853847	4.58942455809559\\
1.53844	4.60748719198487\\
0.653237	4.83549398497768\\
3.72103	3.15624619039734\\
1.56951	3.15624619039734\\
1.14034	4.17583060416225\\
0.846618	4.56629604355136\\
0.632675	4.81330070815711\\
0.659566	4.97435968609726\\
1.50464	4.97683124256114\\
1.20048	5.03225602589045\\
1.01963	5.08778496595258\\
2.0377	4.52095490885281\\
1.93057	4.35206669080519\\
2.30162	0.954242509439325\\
1.41227	3.81960973275159\\
1.27296	4.154393537957\\
1.20437	4.43203880845462\\
0.701365	4.72949686557094\\
1.66843	4.70370397681828\\
0.966972	4.84222844105526\\
0.84212	4.96483924564585\\
0.672482	5.07866702660416\\
2.33818	4.98609962505513\\
1.27229	5.01936557457249\\
1.18672	5.06091682061497\\
1.26802	5.09655896122265\\
1.43152	5.11298350380451\\
1.46988	5.11811254751767\\
2.13597	5.06544526054402\\
2.2774	4.97005383785636\\
1.68138	4.95678772310019\\
1.00553	5.03786057541994\\
1.04922	5.0984256587091\\
0.922859	5.16010221269915\\
1.18972	5.19881098684078\\
0.596884	5.26458881391898\\
0.622137	5.26464784843247\\
1.06689	5.26368103408125\\
0.506185	5.26567847772849\\
4.01902	5.00315452245838\\
1.30712	3.94433459197078\\
1.32408	4.21822030417555\\
1.09391	4.51398958470072\\
1.85741	4.35700049044092\\
1.6177	4.33569855149822\\
1.41542	4.42704769838757\\
2.08308	3.88677264305444\\
1.58037	3.93323412871481\\
0.802667	4.53103161892675\\
0.818378	4.76557915389784\\
0.549847	4.95637976131941\\
0.752835	5.06308179319069\\
1.63418	5.04642882498079\\
2.60565	4.89563245955438\\
2.10109	4.81127330771195\\
1.89513	4.7130030533493\\
2.35727	4.45140261359749\\
1.47094	4.48955069775057\\
0.704386	4.7765123192401\\
1.22172	4.84249690754582\\
0.987406	4.94286091392352\\
1.08749	5.00947214256281\\
1.81918	4.97834032251513\\
1.86615	4.92976111710701\\
1.64382	4.90886017301728\\
3.03819	4.52907086030361\\
1.56129	2.75358305889291\\
1.2995	3.95818149756495\\
1.70503	3.5864747785714\\
1.34205	4.07261747654524\\
1.84331	3.45833562599195\\
1.07097	4.30031281793437\\
1.06789	4.53871194211691\\
1.04093	4.71573600322506\\
1.76929	4.6545904169516\\
1.2508	4.75136379854887\\
1.06509	4.8563058664333\\
1.1191	4.93951426069933\\
1.39133	4.95440172156225\\
0.78596	5.06587088940639\\
0.926566	5.13621941294518\\
0.756742	5.20851659896411\\
0.514185	5.26332828498623\\
0.978442	5.26270494726873\\
1.34609	5.2537377018641\\
0.971663	5.26320984857275\\
1.17481	5.26187402039407\\
0.814297	5.26599401658907\\
1.03537	5.2640476840375\\
0.538378	5.26455102761857\\
0.609863	5.26525661633957\\
1.27428	5.26258871316803\\
1.48893	5.265200022751\\
1.38615	5.25816538358726\\
1.59136	5.25868037485666\\
2.20173	5.1909588706705\\
3.64235	4.95647098603915\\
2.85957	4.70350632218734\\
2.8463	4.16342974330147\\
1.09606	4.48171487302717\\
0.712032	4.76333064078567\\
0.41012	4.97069547382626\\
0.454458	5.10977084919854\\
1.11907	5.1481551750637\\
1.43798	5.16310171504398\\
1.6747	5.15038490549038\\
1.61006	5.15362891602716\\
1.28013	5.18136331279011\\
2.10169	5.13285179662316\\
2.0141	5.08325530256536\\
1.25202	5.12062656977108\\
0.876241	5.18289376698605\\
1.24157	5.21387620080932\\
1.19425	5.24202185247906\\
0.874827	5.26485322600796\\
2.09896	5.19103720358852\\
3.73163	4.96280483253837\\
2.9013	4.68812603991554\\
3.16707	3.15624619039734\\
1.54059	2.96425963019685\\
1.5661	2.64738297011462\\
1.56903	2.8992731873176\\
1.49189	3.54543082946535\\
1.44331	3.93570874784266\\
1.23364	4.20248831706009\\
1.99075	3.76019622945513\\
1.55842	3.15624619039734\\
2.08957	4.32514606849075\\
1.51418	4.37655870900584\\
1.73655	4.24407910667239\\
2.02802	3.70199947488964\\
1.37065	3.77077839616915\\
1.79252	1.63346845557959\\
1.57221	2.87215627274829\\
1.41578	3.58092497567562\\
1.032	4.3672999996814\\
1.02983	4.59049631181456\\
1.9671	4.44323168582749\\
1.68623	4.38494449821624\\
1.30432	4.52014277597015\\
1.10092	4.67057052456608\\
1.89491	4.58603564798617\\
2.25873	4.17108257735753\\
1.32877	3.72948876917956\\
1.77664	3.35082927358297\\
1.56575	2.85793526471943\\
1.55136	3.08671566394488\\
1.33841	3.89109122646772\\
1.7715	3.47202469770028\\
1.04405	4.26026224471498\\
2.04196	3.53781909507327\\
1.68643	2.47275644931721\\
2.82644	2.93701610746481\\
1.25465	3.96407097055796\\
1.82168	2.98632377705077\\
1.57037	2.85308952985187\\
1.51213	3.17289469775218\\
1.66273	2.13672056715641\\
1.56903	1.27875360095283\\
1.5992	3.02160271602824\\
0.879872	4.35173834558076\\
0.832867	4.66150980383592\\
0.556466	4.89115261045252\\
0.575165	5.03327494392212\\
0.89208	5.11167912890474\\
1.25651	5.13944142440412\\
0.92864	5.19786749292035\\
1.14551	5.23066090752703\\
0.58204	5.26429115776765\\
0.927614	5.25973241058421\\
0.926618	5.26262429833964\\
0.822747	5.26258159578381\\
1.1873	5.25345189575212\\
2.2959	5.19048577532922\\
2.08765	5.14065257431266\\
2.43107	5.04186620272129\\
2.34158	4.94761014881571\\
2.6275	4.73819370611049\\
1.99325	4.63269006832452\\
2.33533	4.23461850586063\\
2.13067	2.88592633980143\\
1.57247	2.88592633980143\\
1.57053	3.15624619039734\\
0.788241	4.38517712881843\\
0.895229	4.66594665743911\\
0.691341	4.85927042765748\\
0.88106	4.97642334885299\\
1.81054	4.93336578988123\\
2.80218	4.67757958035695\\
2.49375	4.26930275086934\\
2.21504	2.77305469336426\\
0.865799	4.35844883882021\\
1.03486	4.60654258313457\\
1.37908	4.65848838130902\\
0.922016	4.81893154357618\\
1.72035	4.77570508695244\\
2.40328	4.54432854289767\\
2.25047	4.05865374157237\\
1.90638	3.56572978783113\\
1.05153	4.26474700835353\\
2.14854	2.40993312333129\\
0.811727	4.3773062510682\\
0.960546	4.64431054727782\\
1.15517	4.75025376039696\\
1.48212	4.76976860567118\\
1.42509	4.8047866417697\\
1.76381	4.76229585597168\\
1.34304	4.80988951851807\\
1.34933	4.85941452403901\\
1.04469	4.94138718875374\\
1.82201	4.90986078417921\\
1.02576	4.99170442240744\\
1.21619	5.04081192166304\\
1.92109	4.99566151467767\\
1.00768	5.06950529845339\\
1.0161	5.12259919927964\\
1.94731	5.08460844670453\\
2.10763	5.0141970074948\\
2.17783	4.91543677241877\\
2.35714	4.76888218456798\\
2.17796	4.60075514963962\\
2.8399	3.15624619039734\\
1.30429	3.95036485437612\\
1.06525	4.37114177844618\\
0.830008	4.68536548559827\\
1.17947	4.78192762259837\\
2.3565	4.53582558388462\\
2.00402	4.31573949960834\\
2.27296	3.08421868673924\\
1.56578	2.85853719756964\\
1.46104	3.65561858354122\\
1.13876	4.26009524966371\\
1.0959	4.52723021763753\\
1.22329	4.64093834861899\\
1.3224	4.72322573886237\\
1.69674	4.6806527317073\\
0.952096	4.83330014027304\\
0.888675	4.94692364112509\\
0.558972	5.08096542175099\\
1.14638	5.12410626532956\\
0.663807	5.21070902193329\\
1.49886	5.2033593015223\\
1.02561	5.25799038711933\\
1.20424	5.25782491464976\\
1.12835	5.26339222722221\\
0.870104	5.26508917227291\\
6.7279	3.99943504987633\\
1.56177	3.15624619039734\\
1.36459	3.80597635071756\\
1.43129	4.01275288749122\\
1.12218	4.40667640831522\\
1.01141	4.61581332727335\\
0.874313	4.80757561444166\\
0.72845	4.95848743302032\\
2.71334	4.7333016116877\\
1.43451	4.77430524118686\\
1.23692	4.8373927091226\\
1.27165	4.89345104440637\\
1.16524	4.96147330119396\\
2.60806	4.78260160337287\\
1.07692	4.87360538699798\\
0.670336	5.01790939589669\\
1.95557	4.95662938344477\\
1.01953	5.0313357390868\\
2.75682	4.85684967872517\\
1.53134	4.84846623780176\\
1.64563	4.83102466873312\\
2.05269	4.72872703365879\\
1.41908	4.77254173264094\\
1.79216	4.70532478448674\\
1.57427	4.70780854685496\\
1.13359	4.82455535811211\\
1.24006	4.87878596839548\\
2.09555	4.74171872753614\\
1.75043	4.73062887320235\\
1.6822	4.70583806421466\\
1.61911	4.69885707308903\\
1.33844	4.74809495393046\\
1.21571	4.83320450386696\\
1.13208	4.90961485825286\\
1.04402	4.9961306217707\\
0.558137	5.11310067214163\\
0.48906	5.21517209296925\\
0.873542	5.26304635326294\\
0.513639	5.26297761946809\\
0.962924	5.26308901014759\\
2.61703	5.17638647893999\\
1.38027	5.19611259812494\\
1.54451	5.19858561489308\\
1.60285	3.07003786660776\\
1.29892	4.00199317382353\\
1.271	4.31164792265252\\
1.21854	4.49602969903599\\
1.03286	4.68359631653635\\
2.60339	4.2001936371412\\
0.741301	4.61988602935839\\
0.717237	4.83406447429979\\
0.916851	4.94906782609347\\
1.15846	5.00632910023339\\
1.05108	5.07291865929017\\
0.347406	5.19334169132669\\
1.11174	5.23049745746105\\
1.56733	5.22457708545644\\
2.34644	5.16720800877235\\
1.79467	5.14419422833429\\
1.09892	5.18757429931809\\
1.40405	5.19907743445021\\
1.48723	5.20945871346057\\
1.35399	5.22740074254823\\
1.06304	5.26251753407631\\
1.14275	5.26579859790126\\
0.472606	5.26322643161515\\
0.454381	5.26311033701884\\
0.649253	5.265308487318\\
1.10079	5.23278272033604\\
1.18908	5.26274763769818\\
0.846233	5.26382063410333\\
1.12688	5.26322169366765\\
2.30223	5.20163469216112\\
3.50901	4.98949431277271\\
3.53658	4.56402657726548\\
1.5639	2.88592633980143\\
1.55698	3.15624619039734\\
1.21211	4.15405861037697\\
1.02002	4.48408619935794\\
0.553092	4.80655981549911\\
0.745446	4.94754154685969\\
2.40326	4.79191510511758\\
1.44835	4.80413261447207\\
1.96196	4.70318816716672\\
2.48829	4.35289610469331\\
1.36019	4.49277435325513\\
0.747712	4.74390155048518\\
1.06986	4.86109212531566\\
1.32916	4.90125665731952\\
1.17365	4.96177692733658\\
1.77285	4.93468525868706\\
1.34265	4.97000730563994\\
2.06416	4.88772417313245\\
2.17115	4.76283605130257\\
2.45687	4.49475272881894\\
1.59396	2.46089784275655\\
1.56517	0.954242509439325\\
1.39499	3.7880976333803\\
1.74708	2.61172330800734\\
1.42345	3.64952956594782\\
1.40848	3.7928817453854\\
1.23913	4.20943458219091\\
1.13115	4.50057949236334\\
0.909783	4.71378445342307\\
1.16662	4.80619354547439\\
1.26853	4.86522837952423\\
1.85272	4.81924113991647\\
1.16726	4.88866801103883\\
3.49687	4.24637546400351\\
1.04867	4.5288267483186\\
1.401	4.59104233494352\\
1.08225	4.7309356239644\\
1.01821	4.85839280975364\\
1.46333	4.87855626194953\\
1.79547	4.83966027455026\\
0.650345	4.98846531039562\\
0.952704	5.06701130858949\\
0.823261	5.14424719620565\\
1.24341	5.1757002180271\\
1.53777	5.17474285505405\\
4.22112	4.7942788657214\\
1.11557	4.14671703574398\\
0.903072	4.55036290233166\\
0.704032	4.79118519825349\\
1.3408	4.83543055098571\\
0.933237	4.94741901640732\\
1.01539	5.02918891028055\\
1.24112	5.06484718225367\\
0.951808	5.13566683899874\\
1.04893	5.18067914765777\\
1.4312	5.19767744595941\\
0.898731	5.24991465808966\\
1.07626	5.26429824719022\\
1.64979	5.25267102588598\\
1.3538	5.26256498810032\\
1.90439	5.22220385728331\\
2.88614	5.04257944981565\\
1.17195	5.14645053466571\\
1.08989	5.18792098967872\\
1.29205	5.21515886208597\\
1.06227	5.25857024201797\\
3.6799	5.05414173875055\\
5.06771	2.29885307640971\\
1.53968	3.15624619039734\\
1.59165	2.48995847942483\\
1.52832	3.41912930774198\\
1.58954	2.52762990087134\\
1.45041	3.68412692561308\\
1.54127	3.15624619039734\\
1.60315	1.92941892571429\\
1.41128	3.5963771439976\\
1.54474	3.770557474851\\
1.16157	4.24750682414992\\
1.5432	4.28587222706926\\
1.52778	4.31331873549859\\
1.20093	4.52126887559838\\
1.08819	4.67890060844472\\
0.717398	4.86947814126985\\
1.69716	4.84933955032599\\
1.0222	4.94924847189951\\
0.838426	5.04477487425644\\
0.955888	5.11347205419549\\
1.47258	5.12434769411285\\
2.40797	5.02039443363295\\
3.13365	4.74329805336838\\
3.41639	3.15624619039734\\
1.75936	2.80002935924413\\
1.57712	2.88592633980143\\
0.764851	4.42766459406219\\
0.86159	4.68162107889081\\
1.01139	4.81091770532928\\
1.12294	4.90124575389048\\
1.47091	4.92079095821606\\
1.77359	4.87158460997181\\
2.09295	4.77047644220184\\
1.67843	4.74569922660251\\
2.26008	4.50965943397967\\
2.07357	4.15911582182777\\
1.63891	4.2070146586829\\
0.965815	4.52768144611879\\
2.08549	4.26309137985167\\
1.28337	4.42691771388082\\
2.10233	3.91865929342182\\
1.85635	3.19117145572856\\
1.24964	4.00125763131223\\
1.56745	3.1102529173534\\
1.543	3.29819786710982\\
1.41337	3.81184300617648\\
1.62675	3.82125143154594\\
1.70786	2.22788670461367\\
1.59056	2.88024177589548\\
1.40511	3.76618969331016\\
1.0168	4.36662838129297\\
0.833221	4.66127303044306\\
1.02763	4.81029974104017\\
1.89869	4.72171171336783\\
0.660819	4.91538400401916\\
1.00602	4.99636717515584\\
0.756512	5.09824212058523\\
0.55856	5.18950435013969\\
3.08688	5.02699876821066\\
2.32672	4.92197764122321\\
3.09747	4.55050963583484\\
1.97809	4.35349307314731\\
1.27425	4.46797787527979\\
1.83704	4.37641269699122\\
1.13462	4.58560734964584\\
1.16429	4.6926001910822\\
3.17571	2.8992731873176\\
0.625221	4.47934493049614\\
0.704932	4.75978112412736\\
0.426592	4.966686020283\\
0.46784	5.1040635359846\\
0.7456	5.18296786845904\\
0.668659	5.25785369699985\\
1.02589	5.26075569756568\\
0.701173	5.26307242185698\\
1.97613	5.22796379146686\\
1.62834	5.22177665074799\\
2.86611	5.09870601059893\\
3.01446	4.90942229729804\\
0.666848	5.04201604238277\\
0.9352	5.1160861446962\\
0.493184	5.21287181166961\\
0.510072	5.2656125152682\\
1.36874	5.25402573970308\\
2.08565	5.21147029323499\\
1.89301	5.17878132691991\\
3.52418	4.96343836295885\\
0.934784	5.05689342238394\\
0.68752	5.1520772626777\\
0.640832	5.23084471535075\\
0.592578	5.26484614563915\\
0.859631	5.26429588406222\\
0.929767	5.26381826837506\\
0.922795	5.26478949853273\\
0.771264	5.26460534439166\\
0.802304	5.26016921253689\\
1.49655	5.25369653800219\\
1.15084	5.26337565050944\\
0.90551	5.26151266499828\\
1.26092	5.25816298685167\\
0.917108	5.26322169366765\\
0.986602	5.26411861280562\\
0.680704	5.26335433666327\\
2.28787	5.19887967454307\\
2.99078	5.04844957261297\\
3.48874	4.74182891660769\\
3.01955	4.02812371512884\\
1.78583	3.62767303176662\\
1.42104	3.96099370894234\\
1.4745	4.08062648692181\\
1.23778	4.34109803862405\\
1.22288	4.52617121427242\\
1.5129	4.53630587235103\\
1.62365	4.48040941354574\\
2.14551	4.15136985024746\\
1.86038	3.75166394626099\\
1.00848	4.27829620809127\\
1.83489	3.94185912652537\\
1.64986	3.61288976928748\\
1.12324	4.31795892470095\\
0.777024	4.65826903343203\\
1.22378	4.74622929136963\\
0.993664	4.87553004833383\\
1.39884	4.90081484933725\\
1.13523	4.96816061047554\\
0.82943	5.06790366426505\\
1.62618	5.06151656295432\\
0.462522	5.17445232791213\\
0.854747	5.23364326011021\\
0.77696	5.25119031344991\\
0.779488	5.26372362867543\\
2.2689	5.18805339181025\\
1.83647	5.16234332005428\\
1.61037	5.16374560901791\\
1.87756	5.13624162822719\\
2.19749	5.06684006415968\\
1.37982	5.09064948239045\\
2.19552	5.00735084433626\\
1.33067	5.04003239976731\\
1.90519	4.99519629159718\\
1.93581	4.9414219806233\\
1.85146	4.90111489138569\\
1.32055	4.9379539734672\\
2.73947	4.70453657546931\\
3.18406	2.75358305889291\\
1.56909	2.80002935924413\\
1.32944	3.97183227992493\\
0.874048	4.46251778675143\\
0.88944	4.71273385906995\\
0.769703	4.88262129003653\\
0.658988	5.02319070721302\\
1.0217	5.08720623557005\\
1.03059	5.14482941682082\\
0.821333	5.2085515285631\\
0.874859	5.26469507026616\\
3.7559	4.8463866015586\\
2.28627	4.96359896259724\\
1.42432	4.98353157083505\\
1.53034	4.98848314937785\\
1.64819	4.98118413739835\\
1.78093	4.95308768228177\\
1.14448	5.00373188137288\\
2.36488	4.8838771095698\\
1.08314	4.96900565518054\\
1.42013	4.9828770130682\\
1.03718	5.05641694848285\\
1.02532	5.1163885492647\\
1.49706	5.12776869639898\\
0.681092	5.20691218685479\\
0.727068	5.26564549775067\\
1.62978	5.22450198496595\\
1.79286	5.20569686261896\\
2.01373	5.18052728291341\\
0.822816	5.24443051967816\\
0.701184	5.26413752518753\\
0.801824	5.26591633053245\\
0.722345	5.26415643674589\\
0.858859	5.26436204678614\\
0.978635	5.26113910697869\\
1.13318	5.26335196839357\\
1.00029	5.26237514088541\\
0.915072	5.26413279716926\\
1.71071	5.22279448111371\\
2.50622	5.13940046942427\\
2.08029	5.08021869356312\\
1.98134	5.04370407669655\\
1.36842	5.06654581281525\\
0.738016	5.15589145760547\\
0.975968	5.20574283673448\\
0.807582	5.26569261123805\\
1.0729	5.26458881391898\\
0.610752	5.26583627581582\\
1.00611	5.26478241712488\\
0.627727	5.26502783857448\\
1.56842	5.22808967057544\\
1.25805	5.25300585633544\\
1.58371	5.24273021094943\\
1.00992	5.26414698106964\\
0.718528	5.26257685079619\\
1.81571	5.2289672408168\\
1.48282	5.2365977159094\\
1.399	5.24975096652531\\
1.10982	5.25894601523388\\
2.5111	5.17530882458578\\
3.06082	5.016966519623\\
3.22554	4.71041356635809\\
1.53597	2.16731733474818\\
1.56112	3.19312459835446\\
1.20967	4.05250156341378\\
1.40742	4.2719112738599\\
1.47878	3.21932250841934\\
1.39508	3.96520170102591\\
1.81966	2.87215627274829\\
1.4479	3.61320735210376\\
1.26109	4.05865374157237\\
1.56013	2.93701610746481\\
1.55631	2.88479536394898\\
1.58243	2.83821922190763\\
0.833504	4.38325868170817\\
0.553952	4.74795530690673\\
0.618848	4.92382924796707\\
0.902912	5.02729659206702\\
0.486048	5.14450882502428\\
0.497414	5.23505602104742\\
0.934104	5.26403822599312\\
0.573333	5.26313877121814\\
0.948864	5.26287568381394\\
2.05734	5.19848663415531\\
1.47619	5.2104308920291\\
1.13824	5.24484343765181\\
1.30208	5.26333065338508\\
1.26435	5.26334960011095\\
1.13163	5.26430297340764\\
1.13194	5.25994967302654\\
1.02914	5.26242498381303\\
0.837056	5.2650443523454\\
0.943104	5.26194768097742\\
0.94	5.26081287323631\\
1.5047	5.23628779801229\\
2.15222	5.19155719961854\\
1.03814	5.2395547242043\\
1.16254	5.25924257463301\\
1.35568	5.26300132200549\\
1.53861	5.26319800315477\\
1.4961	5.26009047743287\\
1.31347	5.26447544515338\\
0.668864	5.26264090375526\\
0.873152	5.26307716143323\\
0.639552	5.26446599642028\\
0.749173	5.26304398331317\\
1.34371	5.25242823371647\\
1.23762	5.26172428457378\\
0.958683	5.26191441645458\\
1.42696	5.26052453584223\\
0.799104	5.26342301086739\\
1.49738	5.22201375017136\\
1.25056	5.25381033445684\\
0.780992	5.26218995991301\\
1.34566	5.26354375640857\\
1.08643	5.26393417390818\\
1.26596	5.26041010101217\\
1.46822	5.26392234823004\\
1.08453	5.25969658765696\\
0.779776	5.26383246255139\\
0.564209	5.26304872319979\\
0.641984	5.26458172923808\\
2.39171	5.18113156164549\\
3.45716	4.97300309152119\\
3.23043	4.64252387306301\\
2.94236	2.39269695325967\\
1.54549	2.75204844781944\\
1.19767	4.14497873802003\\
0.575936	4.64464534713987\\
0.611936	4.86607457130894\\
1.00665	4.95963277537964\\
1.72161	4.93973385088573\\
1.83332	4.89714855407377\\
1.28697	4.94128279641859\\
1.30003	4.98201329410774\\
1.03795	5.05312840369165\\
1.17334	5.09423697276703\\
1.58586	5.0897885777744\\
1.46499	5.09921433557417\\
0.976352	5.16120024231383\\
1.07884	5.20596993154409\\
0.955277	5.2564242696161\\
0.676819	5.26322643161515\\
1.32227	5.26413279716926\\
1.44026	5.26273103636315\\
1.25795	5.25213427359398\\
1.8159	5.23329315763835\\
0.673896	5.26290176265414\\
1.21034	5.26487918637271\\
1.06101	5.26122955177349\\
1.06118	5.26344905686297\\
1.53072	5.25740495515151\\
1.24678	5.2630510931237\\
1.41309	5.25413461181517\\
1.47421	5.25992341630782\\
2.55698	5.16917461975374\\
2.21078	5.11800003342128\\
2.48883	4.99975238156736\\
1.9503	4.94476388546555\\
1.32723	4.98338268920365\\
0.647072	5.09551107124823\\
0.938368	5.16051955097068\\
0.900544	5.21581198632146\\
2.1359	5.1621430500417\\
2.19722	5.1038413353845\\
2.20285	5.02446924793766\\
2.9729	4.80078579032776\\
1.20951	4.87737710570534\\
3.0927	4.46999864221875\\
2.25764	3.48458452928284\\
1.7793	2.92479599579791\\
0.49008	4.54263872731516\\
0.449536	4.84482496908006\\
0.730624	4.98178237671416\\
0.44032	5.11820187618663\\
1.01299	5.16783699534547\\
1.09539	5.21298884421709\\
0.972992	5.25869473795075\\
1.17654	5.26098673631424\\
2.30054	5.19933822994088\\
2.09069	5.14608150163367\\
3.34301	4.92849826812369\\
3.11933	4.56287549892936\\
2.00691	4.36182223760081\\
1.60681	4.32089370963182\\
2.01995	3.96501345027225\\
1.5005	3.39480177716271\\
1.00418	4.2952151238663\\
2.06866	3.27276958655176\\
1.64674	1.39794000867204\\
1.35663	3.86628733908419\\
1.40522	4.05188537888987\\
0.49392	4.66666771145859\\
0.382048	4.91736895052123\\
0.448	5.07211013600534\\
0.854144	5.14547921163743\\
1.8185	5.11247429139746\\
1.80627	5.08862505936062\\
1.27197	5.1219962172196\\
1.40851	5.13383259648937\\
1.24646	5.16708683161889\\
1.23885	5.19297702451812\\
1.92928	5.1601382577234\\
1.16525	5.19594114353057\\
0.964972	5.24515225128913\\
0.927357	5.26235615159869\\
0.763808	5.26539335373966\\
0.838912	5.26233953529168\\
0.921092	5.26513634614743\\
1.73206	5.22552120707874\\
1.48237	5.23661534686371\\
1.89101	5.20708475705799\\
1.60282	5.2023493423887\\
1.14422	5.23801848815085\\
1.62474	5.23317893274042\\
1.30637	5.25415880191186\\
1.41184	5.25432325884649\\
1.26125	5.26324301402437\\
1.50787	5.26326433333449\\
1.55846	5.25343493524101\\
0.948096	5.26365973521747\\
1.02234	5.26084622223504\\
2.18579	5.21266160587219\\
2.55107	5.12465418052036\\
0.922016	5.18556198519989\\
0.534304	5.26324775173929\\
0.495807	5.26198331871048\\
1.46614	5.2654192818388\\
0.690048	5.26384192507789\\
1.09171	5.23691999743759\\
1.76206	5.21592030466786\\
2.48618	5.13305644587441\\
2.48	5.03374131772668\\
0.945992	5.10733888168775\\
1.20474	5.14319597885939\\
1.02941	5.19475847717615\\
0.99396	5.24253645922554\\
1.76282	5.22427660554239\\
1.47466	5.22863643573478\\
0.951904	5.26001888767674\\
1.74192	5.24354153831774\\
0.817549	5.26401694464013\\
1.1743	5.26427697857531\\
1.01734	5.26287568381394\\
0.8071	5.26247244795024\\
1.13037	5.26267648465091\\
0.947712	5.26564314194214\\
0.949408	5.2645911754536\\
0.705152	5.26436677230931\\
2.16666	5.21182243040429\\
2.35152	5.14591393777655\\
1.58397	5.13967447921588\\
2.14778	5.08292532697584\\
2.08826	5.02512965345787\\
2.62186	4.85765809520841\\
2.48321	4.63774982802832\\
2.9841	2.85430604180108\\
1.54714	2.4345689040342\\
1.47312	3.6652056284346\\
1.67754	1.04139268515822\\
1.33171	3.9259821003271\\
1.3165	4.12548126570059\\
2.02548	2.85793526471943\\
1.53642	3.36698297597785\\
1.63084	0.845098040014257\\
1.17379	4.07173476387976\\
1.50813	4.17891942103546\\
1.10054	4.4519552097682\\
0.899744	4.70636781673722\\
2.36403	4.32471447656067\\
2.32512	2.88592633980143\\
1.5673	3.15624619039734\\
1.50611	3.48529543872609\\
0.715456	4.47187819930729\\
0.780256	4.72510269980826\\
1.14522	4.8322022436466\\
0.704546	4.97049099716358\\
1.10298	5.03337147615281\\
1.036	5.09630853312495\\
1.08166	5.14441228988072\\
3.92234	4.81805425397882\\
2.6545	4.48019385068734\\
2.59965	1.91907809237607\\
1.57366	2.83821922190763\\
1.5485	1.39794000867204\\
1.46752	2.95904139232109\\
1.63811	2.91645394854993\\
1.59146	2.94497590841205\\
1.53882	2.99343623049761\\
1.19763	4.09999123354468\\
1.8025	3.66651798055488\\
1.68698	2.1846914308176\\
1.53947	3.08529057823006\\
1.58163	2.96425963019685\\
1.53635	2.63648789635337\\
1.44502	3.85046243276152\\
1.38882	3.95390459341346\\
1.81392	3.24575935596728\\
1.30944	4.04832525093122\\
0.99968	4.46898205896257\\
1.19034	4.61600262649841\\
1.05242	4.76263355678591\\
0.931116	4.88622555539621\\
1.07734	4.97198054124988\\
0.815776	5.06500051831921\\
0.599648	5.1684856978955\\
0.947488	5.21874551222347\\
1.35498	5.23425905969058\\
1.16656	5.26326907081684\\
1.01184	5.25987567275187\\
0.951328	5.2629705084546\\
0.726522	5.26065085594882\\
1.02234	5.26310085853869\\
0.941632	5.26118909195681\\
1.7688	5.22688332839092\\
2.74506	5.12823767076919\\
2.59713	5.00769231445668\\
2.33639	4.88154442035717\\
1.74726	4.86307292015494\\
1.85719	4.63652801408301\\
1.06099	4.75240188884823\\
1.64448	4.73248221820809\\
2.61667	4.30306639792351\\
2.23709	0.954242509439325\\
1.448	3.68690426956818\\
1.21146	4.15818149835147\\
1.48848	4.2330976878647\\
1.21549	4.36393147300184\\
2.31677	3.75724415102197\\
1.42403	4.00847241930272\\
1.42864	4.18015455945335\\
1.1233	4.45258370020696\\
0.656448	4.76297849086774\\
0.419456	4.96783803297661\\
0.419488	5.11176979055394\\
0.401504	5.21711792982265\\
1.47082	5.22237566334543\\
2.61526	5.12263849513169\\
3.03011	4.92846242531746\\
3.05587	4.52183083233604\\
1.37718	3.75419538818984\\
1.03776	4.36423195784455\\
1.07283	4.57892558945877\\
1.18893	4.70263729411756\\
1.13914	4.79887153399064\\
0.882688	4.93266651617604\\
1.33306	4.95888864652442\\
1.0552	5.03676060073784\\
1.52138	5.03289262647518\\
3.13459	4.76033953732045\\
1.85712	4.69528900314009\\
3.03696	3.77429793849928\\
1.15546	4.27891357471596\\
1.89907	3.95616843047536\\
1.6872	3.61415870950918\\
1.56912	3.75181778773688\\
1.54038	3.15624619039734\\
1.41021	3.81769755476302\\
1.47616	3.84763434431826\\
1.61686	3.15624619039734\\
1.41142	3.72370189399127\\
1.53613	3.81577692029836\\
1.19017	4.27998616088157\\
1.36134	4.3916759532373\\
0.7312	4.72268327137563\\
1.27578	4.78367494305692\\
0.869376	4.91041093991469\\
0.824192	5.02394348752007\\
1.65795	5.00489289030324\\
1.3815	5.03312205732831\\
1.31395	5.06417335821153\\
1.60128	5.06239769899075\\
3.88806	4.57367210248058\\
1.45327	3.5210072524086\\
1.69392	2.62838893005031\\
1.35978	3.85375903307477\\
1.75603	2.49554433754645\\
1.36646	3.83872319003137\\
1.74045	3.15624619039734\\
1.31478	3.98181860717066\\
1.68163	3.7488080049586\\
1.57578	2.8767949762007\\
1.53795	3.19672872262329\\
1.58454	2.78318869107526\\
0.81504	4.38395891067911\\
0.899584	4.65413802181213\\
1.00557	4.79829837195138\\
1.20045	4.85753150246674\\
1.4656	4.88875779347613\\
0.964352	4.98590227555362\\
1.12694	5.04182676263754\\
1.22253	5.08479426406911\\
1.84352	5.05248232087487\\
1.95411	4.99003234256708\\
1.92413	4.93935448897868\\
1.7232	4.90539106957401\\
2.02691	4.83567789117645\\
1.38778	4.86246532356779\\
1.47053	4.88560431165572\\
1.99347	4.78465294753063\\
1.5352	3.15866398081399\\
1.57293	2.66745295288995\\
1.3289	3.94762974738435\\
1.6647	3.45530177165708\\
0.980384	4.37119720732229\\
0.81792	4.67253193541504\\
1.13763	4.78576391249009\\
1.28381	4.8380490005847\\
0.937914	4.94758074930432\\
0.929311	5.0369122120126\\
0.528643	5.15217516839942\\
1.55133	5.15120431480806\\
1.72451	5.13625749559006\\
1.6608	5.12986705336328\\
1.50448	5.13595274088651\\
1.85645	5.10159243208455\\
1.13082	5.15507781364295\\
1.01043	5.19894835138349\\
0.973088	5.25187902288569\\
0.87744	5.26416352836796\\
1.44448	5.23053577158992\\
1.63267	5.23348346573229\\
0.927328	5.26303687338623\\
1.38093	5.25628708560797\\
0.796736	5.26332828498623\\
1.06102	5.25664800316867\\
0.599488	5.26379697624068\\
0.535552	5.26449670405128\\
0.756402	5.26455102761857\\
1.05958	5.2583786400993\\
0.876	5.26255075243755\\
1.04198	5.26511747721251\\
1.33216	5.26079143324192\\
1.51891	5.24378687093697\\
2.49914	5.15862479911413\\
2.24877	5.0974030915239\\
1.50704	5.09999123354468\\
2.41216	4.99260211368187\\
2.90333	4.74914861595613\\
1.60013	4.75135609972539\\
1.85818	4.66517746315803\\
1.54682	3.42894429003557\\
1.13939	4.17026171539496\\
0.743232	4.59962110696155\\
1.40166	4.66406817754554\\
0.945824	4.80867001522719\\
0.94944	4.92746275629156\\
0.461536	5.07285256389486\\
0.42336	5.19066499632928\\
0.343648	5.26348220405287\\
1.91853	5.2143616194707\\
2.80211	5.08266691021246\\
2.78024	4.93029684542288\\
2.26724	4.79787664960083\\
2.09766	4.6838392180955\\
2.02618	4.5246686877983\\
1.17808	4.65766764303667\\
1.7255	4.61368329130964\\
1.32966	4.67282722946676\\
1.41786	4.7329483374229\\
0.723136	4.90176880994817\\
1.10595	4.97581767657721\\
0.885386	5.05513741463258\\
0.735357	5.1514525943124\\
1.32486	5.16921874416139\\
1.35313	5.19340290306242\\
1.40891	5.20615638491545\\
1.86707	5.18264286814233\\
1.58429	5.1647601876074\\
2.13112	5.11413707124929\\
1.27766	5.15081781990167\\
1.76333	5.12594296638591\\
2.59546	5.00809319907476\\
1.98021	4.94667819657633\\
1.76707	4.92348752840002\\
1.70928	4.89107448387508\\
1.67309	4.87559945493942\\
2.35203	4.69145282758746\\
1.49696	4.71714603793838\\
0.91104	4.86612186204584\\
0.751168	4.99100000646961\\
0.898336	5.07770939175728\\
1.24298	5.10838233810292\\
1.33354	5.13646689046584\\
1.13002	5.17066940865669\\
1.48506	5.18494398618534\\
1.16129	5.2119584069696\\
1.36739	5.23502315949522\\
1.72771	5.21719695184218\\
1.49168	5.21960286154116\\
2.11843	5.17087457700133\\
2.15939	5.11618918528677\\
1.76486	5.09589779677681\\
2.23456	5.01172687983811\\
1.34618	5.04135715051963\\
1.29989	5.07085025342757\\
1.47286	5.07982497221682\\
1.09334	5.13064891974451\\
1.27616	5.15306448704253\\
1.62064	5.14742896869866\\
1.17325	5.19148734388656\\
0.972544	5.23742057004464\\
0.609696	5.26192392086395\\
2.86056	5.147623772975\\
1.88463	5.12132671353675\\
2.58741	4.98674934737576\\
4.20589	4.12981874384893\\
1.37382	3.83346586017069\\
1.56736	2.97909290063833\\
1.09462	4.20295124504024\\
0.855743	4.57850168070681\\
1.24951	4.67173733632001\\
1.40877	4.71032895804263\\
1.50192	4.69998506626385\\
1.30221	4.80013946749899\\
1.03568	4.89733013026659\\
0.834816	5.00894066137709\\
1.06646	5.0682600937747\\
0.622715	5.17008267874368\\
0.616032	5.24724638062315\\
0.325344	5.26427225207499\\
1.79068	5.22415480016408\\
1.78934	5.20657223874358\\
2.75082	5.10485910681292\\
1.22714	5.13155771771572\\
1.20291	5.17283636012271\\
0.946528	5.22194602068635\\
1.18172	5.24477423328383\\
1.29243	5.26298947089849\\
3.01613	5.11492108383971\\
4.37584	4.61880091861422\\
1.56829	3.15624619039734\\
1.40884	3.53630587235103\\
1.73378	3.15624619039734\\
1.5868	2.02118929906994\\
0.602956	4.50237248831169\\
0.484672	4.8115951116312\\
0.599104	4.97968947472513\\
0.615936	5.09484132652886\\
0.750752	5.17928745748187\\
0.433856	5.26469034831384\\
0.908562	5.26507973688308\\
0.476627	5.263520083458\\
1.89725	5.2350054637833\\
2.3812	5.1694098981407\\
1.56781	5.16856229875812\\
1.97725	5.12328636388104\\
1.26765	5.15989489573353\\
1.05165	5.20298390367177\\
0.802432	5.26483198455523\\
0.857671	5.26359346540495\\
0.598137	5.26360293314016\\
2.13417	5.2079277468753\\
1.75232	5.19178904010461\\
0.7616	5.25846966155069\\
1.39773	5.24608969855914\\
2.32378	5.1911239128418\\
1.6945	5.17306383257661\\
2.48138	5.08125727059392\\
3.45466	4.7717270793422\\
2.91865	4.28241817087765\\
2.04434	3.70354929823823\\
1.10605	4.17568572826208\\
1.10368	4.46591795321194\\
2.41043	2.74663419893758\\
1.66301	2.89597473235906\\
1.52502	3.12580645813953\\
1.25131	4.05319372760087\\
1.75798	3.73199144901893\\
1.70975	3.19312459835446\\
1.46064	3.62644302533129\\
0.94736	4.39148204422505\\
0.598944	4.73870922689061\\
0.835648	4.89185511791974\\
0.791776	5.00805483251977\\
0.811534	5.09787827810934\\
1.09096	5.14460222570465\\
1.29218	5.1726233612493\\
1.51341	5.18116590295288\\
1.02758	5.22739559718384\\
0.802464	5.26491458436945\\
0.950912	5.26302739330259\\
1.04437	5.26206171143085\\
1.40115	5.26603167755432\\
1.19618	5.26273103636315\\
1.51518	5.261652963653\\
0.956948	5.26138183728575\\
1.88048	5.2365750464878\\
2.29667	5.16781928987713\\
2.74723	5.04734886641723\\
2.4897	4.91494049615155\\
1.6407	4.90795388986688\\
1.03677	4.98415811866356\\
1.18744	5.03542173268253\\
1.40601	5.06038427986384\\
0.765655	5.14523060118383\\
1.12038	5.18294791930622\\
1.69914	5.17346890504553\\
0.60464	5.2565590047007\\
2.42237	5.15185383260904\\
3.58518	4.91225926499197\\
3.60029	4.27158606402727\\
2.20643	3.15624619039734\\
1.15553	4.12054102886242\\
1.04273	4.48505386006069\\
0.8408	4.71785350043084\\
0.93824	4.86119377131344\\
0.86464	4.97153096819758\\
1.35907	5.0029604609826\\
0.81796	5.09117436070688\\
0.831679	5.16439747278859\\
0.75457	5.23763420673645\\
0.518394	5.26619405306658\\
0.584257	5.26532499042108\\
1.25635	5.2660481531997\\
1.89955	5.22910820516122\\
2.42451	5.15311333151061\\
1.5439	5.15576708094342\\
1.8063	5.13343670940942\\
0.853751	5.20179026962361\\
0.772627	5.25961776681433\\
1.13973	5.26409260693566\\
0.901944	5.26341353920896\\
0.485184	5.26371889614904\\
1.07482	5.25376675635888\\
1.34963	5.25014176954542\\
2.05279	5.20836341293492\\
0.789494	5.262953915637\\
2.87094	5.14111098566789\\
3.39107	4.91946512217951\\
3.94766	3.89292898235521\\
1.87882	3.13735411137073\\
1.33824	3.87800447026803\\
1.39971	4.14650012864565\\
1.86854	3.60227708430019\\
1.09394	4.27023616583701\\
0.97661	4.58502057186387\\
0.627373	4.83785978749889\\
0.573205	4.9948272699836\\
0.913349	5.07843869186193\\
1.2941	5.10532280163341\\
2.53402	4.97869624925441\\
1.96854	4.93454894766615\\
1.72576	4.90812563898761\\
1.65565	4.889352133776\\
1.77806	4.84336983650603\\
2.10879	4.72565032393464\\
2.00736	4.60382614524216\\
1.53288	4.59217675739587\\
2.64118	3.93871981478238\\
1.74957	2.67486114073781\\
1.5455	3.15624619039734\\
1.5732	2.72997428569956\\
1.53018	2.51719589794997\\
1.37198	3.90714253100314\\
1.42718	4.03798394944713\\
1.7858	3.76395182603332\\
1.21603	4.19329160257952\\
1.88566	3.83231726992226\\
1.51866	3.92137429541847\\
1.81859	2.01283722470517\\
1.56925	3.15624619039734\\
1.51547	2.94101424370557\\
1.63386	2.61172330800734\\
1.56589	1.83884909073726\\
1.19437	4.13570497012673\\
1.01304	4.47630981410637\\
1.22281	4.60985042877394\\
1.53516	4.61948986085233\\
2.04199	4.42920301041371\\
1.90223	4.22499896053945\\
1.68967	4.15560928367892\\
1.90064	3.43584436598444\\
1.5439	3.79664370378512\\
0.808704	4.45376158349909\\
1.3262	4.57011076535541\\
0.588016	4.82519235379955\\
1.55631	4.8172942640499\\
2.34403	4.63150464715012\\
1.79206	4.55831248616056\\
2.37873	4.04099769242349\\
1.20717	4.39734896617659\\
1.27549	4.47401218516985\\
1.79354	4.39174644414508\\
1.58773	4.41360148552896\\
0.524498	4.75907075156523\\
0.380145	4.97961210297097\\
0.575582	5.09931454714432\\
0.36	5.21484914428957\\
0.774554	5.26251516123899\\
0.6944	5.26537213868894\\
0.515008	5.26391998305577\\
0.727871	5.26309374954282\\
0.559293	5.26435495840496\\
1.01372	5.26386321500873\\
0.809028	5.25940272814259\\
1.1672	5.26303687338623\\
0.838876	5.26270257545515\\
1.19581	5.2647163184163\\
0.615293	5.26283537707133\\
0.684884	5.26360056622571\\
1.19775	5.26159827634734\\
1.56951	5.25488629388897\\
1.55406	5.2572128383277\\
1.56039	5.2562341258019\\
1.53568	5.25441513413389\\
1.33928	5.2630131727891\\
1.43958	5.24992198611975\\
0.71616	5.26372599491929\\
1.96389	5.19341124944888\\
1.27676	5.22406147931716\\
0.674538	5.26554418644236\\
0.874859	5.26585040419109\\
0.818924	5.26134377091354\\
1.84373	5.22236004742072\\
2.96636	5.08866401160272\\
2.2496	5.01317440987887\\
2.84427	4.75975847060348\\
2.56932	4.50358642132327\\
1.7289	4.44120795004478\\
1.52835	4.43985353476645\\
2.44845	3.10754912974469\\
1.09421	4.20169747573923\\
0.999197	4.53225739430499\\
0.912578	4.71772041903955\\
1.37141	4.78982740031755\\
1.48392	4.80307454954133\\
1.29786	4.85668056563799\\
2.15537	4.73081456401865\\
1.15447	4.8364253970696\\
1.17793	4.89673008962777\\
1.99197	4.81215769535518\\
2.21112	4.63570485900413\\
2.58477	4.10778638431595\\
1.85344	3.63184946215982\\
0.88196	4.43252034135893\\
1.90914	4.19506899646859\\
0.97359	4.54197841169702\\
0.519357	4.83060791321364\\
0.495711	5.00605936938463\\
0.360803	5.14198564739759\\
0.381687	5.24672748523852\\
0.788224	5.26365973521747\\
1.16762	5.26358399746334\\
1.23746	5.25859418631532\\
1.61568	5.25774575334995\\
1.86763	5.22803572685363\\
3.18647	5.07262849910794\\
1.39605	5.09954943535927\\
1.13594	5.14777522702428\\
1.70869	5.12777516845659\\
2.44797	5.02391471663321\\
1.89732	4.98470729448267\\
2.35399	4.83321725660464\\
1.33825	4.90384933809668\\
1.75457	4.86903800467099\\
0.802763	4.99477452700426\\
1.36476	5.01383537574033\\
1.09256	5.07851844144566\\
1.55859	5.07149907051157\\
1.91984	5.04096212544996\\
1.05941	5.09713925997863\\
1.12533	5.14583634001731\\
1.16048	5.18280254781287\\
0.852884	5.24377200623785\\
0.958104	5.26466437665832\\
1.0489	5.26558659870319\\
0.854683	5.26286145833194\\
0.718528	5.26591162183994\\
0.737542	5.26435023275324\\
1.07129	5.26450615211633\\
2.12453	5.21393989319344\\
1.2747	5.24109302378774\\
1.72771	5.22325185755359\\
0.982651	5.26479894023026\\
0.954827	5.26242735714309\\
1.15698	5.26443528661788\\
1.23425	5.25389505713177\\
0.992835	5.26393653900517\\
0.794313	5.2622398240967\\
1.53465	5.23195356919898\\
1.18599	5.26245346291784\\
1.32655	5.26309374954282\\
1.19618	5.26082478388697\\
0.864257	5.26320037226422\\
0.673285	5.2652825526032\\
1.82095	5.19652712786196\\
1.96501	5.16089151457761\\
1.9912	5.11816548524312\\
1.66271	5.11191413856371\\
1.59994	5.1030747258036\\
1.6986	5.09826982942385\\
1.14133	5.13672056715641\\
1.86265	5.10334867030835\\
1.95627	5.06397475506701\\
1.66159	5.0501476580203\\
1.68867	5.03743446657361\\
1.35528	5.05987757139908\\
2.0659	4.99084479280467\\
1.48668	4.96014243527267\\
0.802703	5.08883748370465\\
0.825574	5.16823517767042\\
1.10602	5.20576446992848\\
1.20762	5.23369144052802\\
1.99776	5.19576408711538\\
1.95744	5.16552327740345\\
1.90426	5.13508174208012\\
1.80845	5.11106078206982\\
1.85112	5.0743775376448\\
2.25031	4.99270812211954\\
1.91055	4.93249405833767\\
4.35409	3.15624619039734\\
1.54978	3.15624619039734\\
1.51711	3.59428202881181\\
0.611855	4.48926924575802\\
2.36408	3.79899573444388\\
1.19846	4.31384613760103\\
0.389333	4.73218460471623\\
2.23377	4.53092931464032\\
1.55274	3.02734960777476\\
1.46994	3.70199947488964\\
1.54914	3.15624619039734\\
1.39849	3.78611228371983\\
0.900305	4.46655623967125\\
1.45748	4.48307354160705\\
1.53696	4.5209810814193\\
1.49166	4.54515861433345\\
1.93693	4.3621241848476\\
1.72832	4.30986428270936\\
2.04617	3.70765532353119\\
1.3663	4.04253613672214\\
1.63663	4.00457929390221\\
1.75023	3.53895056201436\\
1.30805	4.10191883368042\\
1.2489	4.3564656684754\\
0.653365	4.7035922700368\\
1.72286	4.65204317134703\\
1.30005	4.72814267171869\\
0.862554	4.8727446490755\\
1.10005	4.95488382642832\\
1.04957	5.03389398651317\\
1.431	5.04841849552879\\
2.11245	4.97047705206652\\
2.93015	4.69029356376648\\
3.23084	2.41329976408125\\
1.24627	3.68752896121463\\
1.31724	3.91808278464219\\
1.29327	4.23469440714222\\
1.27753	4.41879829059035\\
2.36215	3.52166101511207\\
1.33372	3.92236209678479\\
0.393896	4.6565294062335\\
1.56112	4.65216895424583\\
0.974811	4.80899375320856\\
1.68636	4.7791056487901\\
1.5627	4.78147532595279\\
1.4134	4.79747528753733\\
2.03791	4.67461316401443\\
1.73221	4.64573657693068\\
0.775647	4.84176604004958\\
1.18802	4.90457490412098\\
0.993896	4.99873871625582\\
1.24941	5.03296106590553\\
2.30541	4.91143461624463\\
2.66567	4.7020943451485\\
1.40961	4.7612284973322\\
0.635631	4.9365338482395\\
0.627406	5.06632592536204\\
0.599839	5.16363538010113\\
0.592161	5.2497191983273\\
1.18201	5.26495233905279\\
1.54628	5.25997592815792\\
0.750329	5.26118909195681\\
2.32829	5.19923667557899\\
1.73266	5.18798578725453\\
1.95692	5.14689977334331\\
1.4577	5.16418326935296\\
1.70914	5.1434925737272\\
2.59415	5.03839361810222\\
0.877365	5.10996980929824\\
1.72141	5.09809315528137\\
0.740241	5.16985363905217\\
2.791	5.05624147442125\\
1.58361	2.46982201597816\\
1.59512	0.845098040014257\\
1.54092	3.15624619039734\\
1.39817	3.74429298312268\\
1.7423	2.46982201597816\\
1.1041	4.21751026429403\\
0.928675	4.55339751012388\\
0.33857	4.87246512407649\\
0.384996	5.0450411828547\\
0.583197	5.15325983196269\\
1.47004	5.16113431889666\\
1.06898	5.20515833279188\\
1.45218	5.21595728523369\\
0.960835	5.26458409081122\\
0.764884	5.26255787032726\\
1.847	5.24281712273814\\
0.580016	5.26235377787947\\
1.2996	5.26540985361822\\
1.35039	5.25729930141557\\
1.70243	5.24478164856504\\
1.40202	5.26204033300132\\
1.07541	5.26193104903449\\
1.81417	5.21537844257437\\
3.28745	5.04533471631674\\
2.41446	4.92790391962125\\
1.59695	2.55750720190566\\
1.54448	1.5910646070265\\
1.52697	3.48015072527328\\
1.48405	2.34242268082221\\
1.21152	4.24944296144258\\
1.04423	4.50877204827093\\
1.1226	4.68327223631592\\
0.731277	4.85155796970137\\
1.37121	4.90741136077459\\
1.28614	4.94651612715302\\
1.90037	4.89239516407255\\
1.64723	4.87715817823378\\
1.65799	4.85277877327662\\
1.0889	4.94992644366791\\
0.689478	5.06780708091039\\
1.79142	5.04217765353162\\
2.42259	4.92339428547075\\
2.48922	4.71227079119291\\
2.63094	4.32271534787969\\
2.18602	3.5794405971398\\
1.63557	3.15624619039734\\
1.5574	2.97909290063833\\
1.25616	3.96792220673052\\
1.56813	4.04851948792265\\
1.58153	2.67486114073781\\
1.56366	3.15624619039734\\
1.13462	4.10890312766731\\
1.77719	3.58534791109459\\
1.69986	3.00259798071991\\
1.62053	2.92634244662566\\
1.25247	4.04395141826328\\
1.68032	3.81716857238106\\
1.77124	2.70329137811866\\
1.2008	4.08739094499719\\
1.34715	4.29525913648168\\
1.23541	4.48509650135564\\
1.28154	4.60419364183912\\
0.795984	4.80465046728183\\
1.12553	4.89766557137519\\
0.808321	4.98245667337813\\
2.77333	4.77934392103733\\
1.2488	4.87090112769199\\
0.520129	5.03450813677917\\
0.577092	5.14228619939066\\
0.265767	5.25484282362699\\
0.648707	5.26240837013941\\
0.953478	5.25470755497964\\
0.374072	5.26499716847674\\
0.46008	5.26360293314016\\
3.14435	5.07158747051498\\
5.32492	3.15624619039734\\
1.42673	3.63608651510307\\
1.53337	3.77254173264094\\
1.30904	4.02242837118549\\
1.79367	3.67614468035621\\
1.24691	4.24259111590005\\
1.09343	4.49632065577495\\
1.84867	4.40476531840231\\
0.929317	4.66424698282139\\
1.83553	4.55248570109295\\
2.0888	4.31152076244805\\
1.79823	4.12460202789334\\
1.70165	3.99524020186282\\
1.56961	3.97150778171126\\
1.66959	3.89287340688877\\
1.64151	3.72745992085791\\
1.48954	3.99025003292782\\
1.67409	3.7098633174404\\
1.34147	4.08217477548467\\
1.82638	3.59017283159631\\
1.64084	3.55822842180333\\
1.25118	4.0374663396435\\
1.35129	4.2311636415051\\
1.49876	4.30713219065578\\
1.5564	3.15806079393661\\
1.53398	3.45560611258187\\
1.61806	3.15624619039734\\
1.45218	3.68502478510571\\
1.56437	3.76462439785098\\
1.72671	2.40993312333129\\
1.43463	3.62654565902713\\
1.68305	2.04532297878666\\
1.58028	2.58319877396862\\
1.51152	3.56749689110422\\
1.00193	4.3187935047933\\
2.14047	3.45697301363582\\
1.62506	3.03622954408629\\
1.46972	3.72015930340596\\
1.56598	3.63397315578967\\
1.48816	3.87326245943873\\
1.36614	4.09968064110925\\
1.45057	4.25401606086104\\
1.93783	3.77597433112937\\
0.943223	4.43538244373242\\
2.25301	3.63518204865627\\
1.71457	2.94890176097021\\
1.55862	3.02407498730743\\
1.58776	1.72427586960079\\
1.52193	3.20736503746907\\
1.54548	3.36940141369662\\
1.38609	3.89636084546932\\
1.62493	3.89724210280537\\
1.24241	4.25039560305712\\
2.01584	3.4983105537896\\
1.42474	3.9829492885745\\
1.68543	3.77451696572855\\
1.38792	4.02828650942628\\
1.76434	3.6652056284346\\
1.59939	3.69888313675259\\
1.69272	2.43616264704076\\
1.53298	3.50947135210255\\
1.47467	3.69363902616155\\
1.56755	3.75204844781944\\
1.50384	3.80733203929119\\
1.58021	3.74390155048518\\
1.29854	4.1773344555057\\
1.82856	3.89464830379352\\
1.70255	3.63508143601087\\
1.52276	3.55966727838806\\
1.53497	3.84658450289805\\
1.08479	4.31657835154117\\
1.53327	4.37841607188523\\
1.61934	4.33893435297639\\
0.949462	4.62695595143545\\
1.39836	4.67178357376848\\
1.25394	4.76466919895983\\
1.00768	4.87945143085133\\
1.32235	4.92161885550988\\
1.7982	4.88003001286828\\
1.59576	4.88281472956058\\
1.77436	4.83492274522253\\
2.20871	4.7002882568309\\
0.878747	4.85333919263113\\
2.85253	4.52756546070772\\
1.68109	4.43939585934298\\
1.65121	4.41929472175346\\
1.46333	4.47497343294836\\
0.941237	4.7069907304057\\
0.986699	4.82789889265986\\
1.3619	4.87665653358496\\
1.83258	4.82359810932572\\
1.52161	4.83515767919267\\
1.55653	4.83501800404196\\
1.86911	4.75337620274139\\
1.5119	4.79851253303135\\
1.31933	4.85281534441698\\
1.66943	4.82847943997657\\
1.48627	4.85823031606026\\
1.35717	4.88881389807546\\
1.85221	4.82594514320385\\
2.31653	4.65952639556338\\
1.34018	4.72708557814791\\
0.968128	4.85891598735103\\
1.33263	4.89724760504445\\
1.6561	4.8822569346787\\
2.15393	4.73855067027911\\
3.33979	3.62148786458063\\
1.41423	3.74288217143727\\
1.77635	3.5963771439976\\
1.47373	3.67200544502295\\
1.63065	3.54381980514266\\
1.65883	3.31576049066573\\
1.521	3.59944637572528\\
1.58095	3.39984671271292\\
1.30252	4.01870049866624\\
1.91068	2.90145832139611\\
1.3652	3.89888965592659\\
1.42117	4.0927206446841\\
1.82461	3.74981358529294\\
1.55232	3.81036695368163\\
1.74233	3.07809415040641\\
1.5697	2.03342375548695\\
1.52305	3.34478512263266\\
1.61304	2.3654879848909\\
1.43965	3.69072754387037\\
1.70413	2.05307844348342\\
1.31744	3.94369232710602\\
1.85012	2.02118929906994\\
1.10847	4.21690449852167\\
1.89276	3.67228262478892\\
1.23171	4.21898164878493\\
1.17594	4.44305948651728\\
1.45558	4.48808515152975\\
2.06249	4.2207355302131\\
1.70618	4.07892783368072\\
0.905671	4.5434471800817\\
2.25626	4.07616693934493\\
1.02596	4.49042204157655\\
2.26008	3.9024924211586\\
1.37353	4.0971878725709\\
1.88932	3.61140463771159\\
1.07608	4.31481488721072\\
2.06882	3.54468802230268\\
1.72235	2.79865064544527\\
1.44055	3.63367040605144\\
1.69455	2.8555191556678\\
1.55345	3.09621458534641\\
1.45266	3.64187054547631\\
1.53465	3.77952434332479\\
1.50985	3.95090008936639\\
1.32424	4.22076165397514\\
1.26188	3.98609962505513\\
1.74117	3.63568476254722\\
1.53963	3.87771680086498\\
1.39075	4.09405165550996\\
1.91274	2.99343623049761\\
1.42991	3.76499759928488\\
1.59772	3.72973159528704\\
1.70686	2.46239799789896\\
1.56517	3.15624619039734\\
1.58715	2.70671778233676\\
1.46962	3.64522571153542\\
1.53825	3.65001595247184\\
1.56771	3.49178177558417\\
1.64318	3.4201208480857\\
1.64466	1.97772360528885\\
1.41986	3.74911766235632\\
1.29234	4.17309881776623\\
1.35576	4.3175828397802\\
1.23753	4.48388670717166\\
2.36177	3.70208572143583\\
1.767	2.63245729218472\\
1.60206	2.90794852161227\\
1.57301	2.79309160017658\\
1.22982	4.06415837246312\\
1.78895	3.66313531495775\\
1.27833	4.16193670524578\\
1.6711	4.0119508660594\\
1.69459	3.79148011602\\
1.2177	4.25787048582322\\
1.21008	4.45666962942376\\
1.81388	4.34982126951239\\
1.99669	3.93176288848118\\
1.84739	3.06781451116184\\
1.57523	2.88986172125819\\
1.54561	3.04649516433471\\
1.41934	3.78118072093726\\
1.22027	4.26479421940716\\
1.88392	3.94576392311117\\
1.73349	3.56631962152481\\
1.52494	3.07518185461869\\
1.6837	3.15624619039734\\
1.40964	3.73559889969818\\
1.48688	3.95308284391209\\
1.55335	3.99502060612476\\
1.19444	4.33961042162556\\
1.10613	4.54479952440251\\
0.789561	4.78367494305692\\
1.64437	4.76010569485362\\
1.53973	4.76454225047949\\
2.11647	4.62420987934783\\
2.36842	4.19323594163975\\
1.31801	4.43292121133321\\
1.3769	4.5017847633885\\
1.50461	4.55606115900953\\
1.05796	4.69998506626385\\
1.51984	4.72777704581783\\
1.70969	4.67886422013453\\
2.2507	4.45762457291306\\
1.41889	4.51982799377572\\
1.37041	4.60544511854416\\
1.58066	4.58592297884169\\
1.35595	4.65497506324196\\
2.04517	4.49697113919455\\
1.495	4.53251232929039\\
1.79293	4.41316559834589\\
2.33057	3.63296316816726\\
1.68135	1.46239799789896\\
1.01131	4.2879360270447\\
1.91483	3.81491318127507\\
1.06847	4.37637618631596\\
0.997622	4.58266550046624\\
1.64652	4.5864747785714\\
1.36973	4.6540128079973\\
1.88238	4.56823693570562\\
1.56694	4.55109607458632\\
1.95987	4.37657695705651\\
2.18721	3.65762943138895\\
1.63814	3.60271094495756\\
1.49365	3.64404449281475\\
1.3076	4.13241979809762\\
1.49394	4.24954076450164\\
0.820723	4.59799119489885\\
2.801	3.25261034056737\\
1.51672	3.6698745024898\\
1.69427	2.72015930340596\\
1.24231	3.94527158150771\\
1.89674	2.80071707828239\\
1.45622	3.68430664607163\\
1.66647	3.1360860973841\\
1.36199	3.87453979707101\\
1.22548	4.29119118856246\\
1.52382	4.28406961171008\\
1.21571	4.50456600266327\\
2.01176	4.26462895826122\\
2.03428	3.38632057389405\\
1.67762	2.62940959910272\\
1.50728	3.42699895875654\\
1.52803	3.13353890837022\\
1.54744	3.7001843296222\\
1.58676	3.63918755993575\\
1.54072	3.38649896555065\\
1.59457	3.08671566394488\\
1.35161	3.95206559018505\\
1.80106	3.07809415040641\\
1.4489	3.5572665288699\\
1.70104	3.15624619039734\\
1.52305	3.25719842613934\\
1.33767	3.99939156171909\\
1.69529	3.73846343946195\\
0	1.44715803134222\\
0	1.44715803134222\\
0.935426	3.14238946611884\\
1.55149	2.38916608436453\\
1.54965	3.15624619039734\\
1.59427	2.61384182187607\\
1.59238	2.02118929906994\\
1.57449	2.02118929906994\\
1.56003	2.01283722470517\\
1.39155	3.56145917124192\\
1.61754	2.76042248342321\\
1.5993	2.46982201597816\\
1.54938	2.75358305889291\\
1.56035	2.57170883180869\\
1.55865	2.83821922190763\\
1.39971	3.49317912068252\\
1.59232	1.72427586960079\\
1.54877	2.57403126772772\\
1.55014	2.92479599579791\\
1.55882	2.75358305889291\\
1.53725	3.39040515648008\\
1.59602	2.75204844781944\\
1.57704	2.75358305889291\\
1.5645	2.80002935924413\\
1.55428	3.02734960777476\\
1.57876	2.44870631990508\\
1.43978	3.76922958173659\\
1.48112	3.54232738277397\\
1.60071	2.75358305889291\\
1.59714	2.39269695325967\\
1.56938	2.83821922190763\\
1.40601	3.46374372124706\\
1.70106	3.5641924606262\\
1.54672	2.75358305889291\\
1.54349	2.88592633980143\\
1.60206	2.03742649794062\\
1.57141	2.83695673705955\\
1.55107	2.75358305889291\\
1.44096	3.66445392858116\\
1.70662	2.44870631990508\\
1.58454	3.07990446766672\\
1.59501	2.57403126772772\\
1.56957	2.83695673705955\\
1.56992	2.75204844781944\\
1.39069	3.77582881446461\\
1.7366	2.75358305889291\\
1.5645	2.75358305889291\\
1.5464	3.11494441571258\\
1.55456	3.15624619039734\\
1.39933	3.22167499707077\\
1.57046	2.84323277809801\\
1.55785	3.05880548667591\\
1.39514	3.62231766083384\\
1.5537	3.05804623039528\\
1.57224	0.602059991327962\\
1.60243	2.75204844781944\\
1.4415	3.68966396501577\\
0.599616	4.53117224798262\\
2.65847	3.15624619039734\\
1.58602	2.02118929906994\\
1.54378	3.02816441942447\\
1.59379	1.7481880270062\\
1.42755	3.71708772492702\\
1.55827	3.66143405039392\\
1.56544	2.89486965674525\\
1.52678	3.44544851426605\\
1.49149	3.58871977960006\\
1.71194	2.83569057149243\\
1.38182	3.81251228428998\\
1.04026	4.36563771579461\\
1.14618	4.55802419773715\\
1.16362	4.69256493275201\\
2.30525	4.40342939552896\\
1.06854	4.62746827245971\\
1.33754	4.6833352708573\\
1.55386	4.70085076408454\\
2.10752	4.47474059847989\\
2.33222	3.95303445725036\\
1.40336	4.14961934153315\\
1.4488	4.20642106523799\\
1.56422	2.96331551138611\\
1.15757	4.07649480500972\\
1.83174	3.75815462196739\\
0.753824	4.50400845640105\\
1.36717	4.55537259829151\\
0.978656	4.75296219462433\\
1.53181	4.7559129500089\\
1.79411	4.69325195440517\\
1.11409	4.80182887715554\\
1.02956	4.91132809580508\\
1.34019	4.93636794787108\\
2.02362	4.87237190908237\\
1.27037	4.9159851840328\\
1.3951	4.9462606222291\\
1.3223	4.98372549156269\\
1.4791	4.98815300953432\\
1.52045	5.00313727606042\\
1.56397	4.99758731925669\\
3.43844	4.55000809155663\\
1.55789	2.83695673705955\\
1.42563	3.63377134608256\\
1.0697	4.3296825692971\\
1.80871	4.11404356254808\\
1.74477	3.76102525171137\\
1.57949	2.72997428569956\\
1.55536	3.12221587827283\\
1.54723	3.35449260058944\\
1.31039	3.95865942705293\\
1.64842	3.86882070619752\\
1.72538	3.16166741243774\\
1.48346	3.73854274092879\\
1.57994	3.65772495420511\\
1.56278	3.74288217143727\\
1.44707	3.93606111660999\\
1.27168	4.3058026291849\\
0.99547	4.56810781240442\\
1.16235	4.70038350159629\\
1.54938	4.70009770461305\\
1.73939	4.6436894998031\\
1.58771	4.65080274444812\\
0.97888	4.79641473882494\\
1.23955	4.86397678390439\\
1.0785	4.93835958709138\\
1.57117	4.94262803097472\\
2.53886	4.76627152968527\\
1.528	4.77431984619365\\
1.91094	4.68906011212395\\
1.74845	4.63842935013588\\
2.37203	4.23509899009494\\
2.14042	2.84323277809801\\
1.26112	4.0231701211214\\
0.553376	4.63566466516033\\
0.325815	4.90032888720716\\
0.58747	5.04984961676044\\
2.00768	4.95247277764768\\
1.54522	3.09551804232315\\
1.48198	3.31365634661803\\
1.62488	2.88479536394898\\
1.41714	3.731185707634\\
1.7336	1.39794000867204\\
1.55792	2.97909290063833\\
1.4697	3.59150980899465\\
0.742592	4.48936777470473\\
0.62384	4.77728179167101\\
1.02058	4.88843224379368\\
0.762763	5.00579804169182\\
0.733333	5.10376610326933\\
0.875424	5.17515797148042\\
0.833248	5.23455524465793\\
0.968672	5.26545699267448\\
1.00941	5.26402640314798\\
0.50464	5.26302502324934\\
1.08672	5.26294680423538\\
0.894806	5.26343011447564\\
0.939744	5.25897711564271\\
2.04562	5.22073291775047\\
1.74256	5.20604560343295\\
1.94125	5.16693605186035\\
1.70045	5.16364431862319\\
0.819456	5.22615120322727\\
1.03152	5.26197619139781\\
1.12998	5.2623015527739\\
1.2561	5.26433841839896\\
1.41086	5.25555229362502\\
1.52989	5.24483602342555\\
1.12717	5.26315061825176\\
2.8775	5.1455009582825\\
6.11997	2.60959440922522\\
1.57635	2.60959440922522\\
1.55206	3.15624619039734\\
1.56419	2.88592633980143\\
1.4935	3.43472854177976\\
1.62646	2.97818051693741\\
1.57619	2.51719589794997\\
1.54838	3.01410032151962\\
1.61622	3.06483221973857\\
1.46547	3.68636810347304\\
1.2992	4.03382569395331\\
1.8312	3.62900161928699\\
1.45971	3.70688839498162\\
1.56273	3.02734960777476\\
1.53885	3.17983892802319\\
1.63066	2.93196611472817\\
1.55434	2.89597473235906\\
1.57314	2.08278537031645\\
1.57898	2.89042101880091\\
1.55859	2.51719589794997\\
1.5775	3.07809415040641\\
1.30092	3.94650139056959\\
1.86429	2.91855453055027\\
1.45412	3.12710479836481\\
1.67444	2.60959440922522\\
1.44422	3.34478512263266\\
1.55762	3.15624619039734\\
1.58853	2.49554433754645\\
1.55056	3.13481437032046\\
1.55466	3.05804623039528\\
1.50521	3.33223641549144\\
0.813783	4.44669246637153\\
0.918683	4.67350932892909\\
0.91472	4.82036568504324\\
1.13998	4.90267721113454\\
0.999293	4.99403985491717\\
1.15859	5.04536601484618\\
1.97824	4.99092462390356\\
1.16627	5.04707617603357\\
1.22778	5.0865093161602\\
1.13773	5.13341754442658\\
1.0231	5.18277688896793\\
1.04694	5.22767593070867\\
0.727582	5.26468326528909\\
1.06496	5.26365263536408\\
1.32067	5.2590010375187\\
1.26925	5.26495941769054\\
1.10115	5.2609962610471\\
1.80342	5.24780884128342\\
1.66564	5.2372344948443\\
1.93494	5.07606124099247\\
2.18323	5.15666422109526\\
2.03023	5.11307054615968\\
1.2631	5.13664447970647\\
3.44403	4.89883483806827\\
3.41581	4.3187309668881\\
2.27293	2.72997428569956\\
1.479	3.15136985024746\\
1.05643	4.32312829312512\\
1.09208	4.54135455075442\\
1.57594	4.55173049088755\\
0.788851	4.77730354936656\\
0.96976	4.89792934300622\\
0.91728	4.99160259641845\\
0.843328	5.08319434769567\\
0.962912	5.14557550994255\\
0.872803	5.20670717063532\\
0.719293	5.26450615211633\\
1.17709	5.24957743497115\\
0.892819	5.26273340802129\\
0.729446	5.26276898133937\\
1.4831	5.263399331334\\
1.29578	5.26140800598131\\
1.16541	5.26257685079619\\
1.6692	5.2251877656758\\
3.15504	5.07026696581139\\
3.4809	4.79681014796916\\
2.25131	4.61216905395297\\
1.5421	4.62354905691839\\
1.78888	4.55439223549705\\
2.00355	4.34458874257871\\
1.93424	3.98013977774575\\
1.62086	4.01573687447745\\
1.31485	4.26874173741248\\
0.654554	4.65863137460951\\
1.02805	4.80984241900879\\
1.00145	4.90906369249112\\
1.12867	4.9791247993763\\
0.877664	5.06799279907043\\
1.72874	5.01599647724526\\
1.58941	3.00646604224923\\
1.56347	3.15624619039734\\
1.47329	3.67833624673218\\
1.66686	3.15624619039734\\
1.52957	3.33223641549144\\
1.09222	4.20720335930803\\
1.46211	4.30295831876463\\
2.08496	3.47639682672533\\
1.49488	3.5762261374496\\
1.44829	3.88121341625502\\
1.54029	3.00043407747932\\
1.57195	2.98452731334379\\
1.57195	2.98452731334379\\
1.273	3.99158045717434\\
1.09028	4.42563202355732\\
0.583807	4.74885446764594\\
1.0541	4.86533498392506\\
1.21062	4.9228551562119\\
0.62752	5.05605447838041\\
1.22227	5.0880758150799\\
2.60527	4.95442583952028\\
3.01063	4.65703672052018\\
2.42142	4.28697264545737\\
2.05903	3.58602438238698\\
1.40819	4.07729521393209\\
1.63395	3.94136233571176\\
1.22663	4.28670341293427\\
1.64437	4.20188850036597\\
1.2569	4.43543025158297\\
1.43486	4.48740707393921\\
1.21963	4.63974539502751\\
0.791261	4.82774394888587\\
1.08093	4.91632758995669\\
1.73009	4.88286023222391\\
1.95846	4.81134707550732\\
1.8026	4.74999897655835\\
1.58227	2.61172330800734\\
1.60048	3.13385812520333\\
1.5857	1.61278385671974\\
1.55014	2.13353890837022\\
1.57799	3.05880548667591\\
1.15451	4.12483014941386\\
2.01198	2.75358305889291\\
1.55666	3.14238946611884\\
1.56324	2.99956548822598\\
1.10198	4.20515020914018\\
1.47765	4.26750025939327\\
1.38178	4.39734896617659\\
1.49831	4.44323168582749\\
1.36774	4.51402947763988\\
1.36514	4.60288436793357\\
1.09407	4.73496775631082\\
1.64996	4.72479179986068\\
1.98718	4.5891114644006\\
1.84966	4.49760684051621\\
2.29498	3.86421433046133\\
1.74503	3.71850168886727\\
1.56569	3.15624619039734\\
1.55126	3.15624619039734\\
1.58856	2.84323277809801\\
1.50384	3.02734960777476\\
0.818217	4.4247346700249\\
0.732434	4.7154852220417\\
0.690299	4.89331781161611\\
1.0657	4.97944821138711\\
1.11631	5.04344873528451\\
1.04694	5.10038088533927\\
0.873703	5.17092731891313\\
1.35184	5.18575740731169\\
1.31454	5.21508211501317\\
0.936803	5.25682354126986\\
2.87759	5.15534818539256\\
1.74516	5.13734144953945\\
0.851663	5.20395166092975\\
0.891855	5.25651810739701\\
1.13192	5.2580790927718\\
1.02284	5.26361476751894\\
0.877494	5.2629112454805\\
0.864832	5.26348693915919\\
0.964884	5.26601755507506\\
1.09353	5.26104388157828\\
0.902072	5.26336144139488\\
0.85359	5.26427461533158\\
0.765622	5.26415880063278\\
1.27563	5.26105816671948\\
2.27267	5.20678541192804\\
1.01018	5.25243551945681\\
1.04498	5.25737854412709\\
1.34493	5.26153644762147\\
0.780434	5.26322169366765\\
0.774169	5.26369996552775\\
0.837847	5.26384665626383\\
1.1013	5.25869713175358\\
1.66563	5.24897319992366\\
1.84318	5.22615378329922\\
1.07608	5.26398620306686\\
4.51142	4.83294299018555\\
1.50355	3.62355939000544\\
0.818667	4.43493598316172\\
0.597398	4.76146173617776\\
0.690667	4.92753460412329\\
0.578892	5.06358853051429\\
2.93092	4.85172297868857\\
3.46657	4.03039730085676\\
1.59341	3.04649516433471\\
0.93706	4.29703790937936\\
0.760867	4.66478295737262\\
1.01466	4.78661657122553\\
1.27014	4.85402046764195\\
1.47859	4.87646033096951\\
1.33889	4.90794315329131\\
0.901526	5.01085942885049\\
0.967325	5.09051551922366\\
0.746313	5.1704993385718\\
1.06798	5.21478823360816\\
1.17677	5.2465724341217\\
0.889896	5.26305583293273\\
1.35165	5.25209295746572\\
1.66879	5.21908131235186\\
1.14573	5.25744096759658\\
0.867663	5.26337565050944\\
0.653655	5.26335670492005\\
0.874988	5.26368576702024\\
0.789783	5.2644565474816\\
0.983871	5.26258396825818\\
1.36543	5.24506580560284\\
1.67566	3.34143452457814\\
1.53764	2.67851837904011\\
1.03515	4.24182031851803\\
1.15794	4.50615312486764\\
1.10673	4.66169912965169\\
1.30006	4.73735964692979\\
0.805333	4.89133671036732\\
1.25924	4.94929728219469\\
1.09542	5.01516687912881\\
0.65796	5.12132342911258\\
1.67849	5.10847030744335\\
0.958715	5.17088336776477\\
1.30975	5.19311346245575\\
1.00087	5.24070646437657\\
0.86098	5.26324538288829\\
1.16822	5.2588431287812\\
1.56961	5.25226305747647\\
1.00575	5.26295865650672\\
0.85208	5.26349404172188\\
0.83441	5.26325722701407\\
0.92241	5.2651221945231\\
1.30056	5.26190966417189\\
1.01986	5.26192154478111\\
1.0186	5.26335433666327\\
0.898538	5.26402403854033\\
0.985125	5.26121051232929\\
1.23647	5.25854390176604\\
1.64247	5.24710626620048\\
1.71798	5.24188750689687\\
1.67396	5.22614604303737\\
3.15521	5.08431884195649\\
2.44212	4.96144482535696\\
2.89301	4.71394392148729\\
1.56575	2.79028516403324\\
1.57822	3.00732095292274\\
1.48668	3.62138402848165\\
1.05421	4.29605060178874\\
1.01976	4.56703813549774\\
1.02458	4.73901824588348\\
0.929189	4.86757943537195\\
2.96231	4.47374965701348\\
2.41272	3.67052415778208\\
1.60048	3.5108130105125\\
1.6818	2.79239168949825\\
0.829269	4.39371555860147\\
0.976257	4.6383194995012\\
1.01404	4.78201372095951\\
1.27149	4.83148583924866\\
3.09822	4.33573864700505\\
2.27974	2.61172330800734\\
1.56636	3.15624619039734\\
1.54782	3.15624619039734\\
1.57876	3.15624619039734\\
1.51447	3.56050441519506\\
0.558586	4.55629043686412\\
0.421301	4.85206501981486\\
0.548498	5.00897469566118\\
1.05616	5.06245035989562\\
1.07557	5.12411279219678\\
0.9129	5.18900999416934\\
1.21745	5.21446764969178\\
1.76045	5.19946719719524\\
2.06162	5.1480100309044\\
4.11107	4.79654658187767\\
1.62146	2.67486114073781\\
1.59184	2.02118929906994\\
1.5614	2.85793526471943\\
1.56443	2.22010808804005\\
1.26064	4.05910881791359\\
1.32029	4.27039930739751\\
1.68195	4.15648857605002\\
1.5527	3.02734960777476\\
1.58802	2.56702636615906\\
1.51037	3.5280163411892\\
1.50104	3.6330642726915\\
1.14593	4.28157873502375\\
0.749076	4.64137494519213\\
1.25754	4.73076613059001\\
3.12797	3.62971533264713\\
1.69157	3.48515334990365\\
1.60996	1.86332286012046\\
1.52781	3.41212440617332\\
1.59994	3.14144977340047\\
1.57751	3.15624619039734\\
1.41478	3.70277507790104\\
1.44655	3.64345267648619\\
1.58541	2.84323277809801\\
1.55318	3.07809415040641\\
1.02032	4.27258414911004\\
1.29764	4.42288517783084\\
1.08209	4.62650460845931\\
1.92572	4.48194399928007\\
1.69709	4.43806745045349\\
1.54647	3.32448823330766\\
1.54593	3.42193281327851\\
1.16132	4.19920647916166\\
1.62882	4.15481943619417\\
1.37385	4.21351775699631\\
1.82182	4.09226436078835\\
1.94609	2.61172330800734\\
1.58127	2.96425963019685\\
1.56148	3.15624619039734\\
1.54596	2.8992731873176\\
1.39576	3.79183094767484\\
1.58786	3.74896286125616\\
1.60938	3.79281177124815\\
1.51653	2.84571801796666\\
1.55544	3.15624619039734\\
1.51975	3.24278980947868\\
1.15187	4.21210766554766\\
0.450378	4.70712714013809\\
0.819598	4.86805047703409\\
0.47759	5.0354457487459\\
0.927679	5.10447686839722\\
0.517655	5.20621851825481\\
0.770024	5.26194292905872\\
0.728225	5.26322169366765\\
4.74098	4.90029064239023\\
1.50438	2.70329137811866\\
1.30239	4.02031984035731\\
1.28646	4.29223391290947\\
1.56662	4.29243329824402\\
0.976193	4.60092935521031\\
0.861044	4.78692879379675\\
1.712	4.76103278102339\\
1.15094	4.84784400840549\\
1.12816	4.92997548774224\\
1.38043	4.94819282833269\\
1.82104	4.91399918243032\\
1.88363	4.85769425778655\\
2.20074	4.73096790091816\\
3.14458	3.46179855752511\\
1.6898	2.96425963019685\\
1.54847	3.04649516433471\\
1.08103	4.21782598089985\\
0.809703	4.61219026854311\\
0.810988	4.80927682611521\\
0.681472	4.96022335424103\\
0.967036	5.04517818982652\\
1.23435	5.08339510788965\\
1.21822	5.12156640943617\\
1.06365	5.16379624535767\\
4.63727	4.68097877183165\\
1.64688	2.98632377705077\\
1.53147	2.8228216453031\\
1.6019	2.61172330800734\\
0.791647	4.40812119667581\\
1.11161	4.60176674357042\\
1.12588	4.73587822725624\\
0.817125	4.88780290468352\\
0.764825	5.00479840563482\\
1.78767	4.98010795347317\\
1.10227	5.04721254262794\\
1.90138	5.00032559877714\\
1.15753	5.05367374896183\\
1.26827	5.09155793072179\\
2.31286	5.00109304543486\\
1.03997	5.06670227505953\\
0.851631	5.14573699464966\\
1.38137	5.15731167685019\\
1.45047	5.17257666260403\\
1.76296	5.15282629156078\\
2.06291	5.1072812152421\\
2.08315	5.04946612006733\\
1.97494	5.00150006528837\\
2.20935	4.90037805416639\\
2.28967	4.75463878768883\\
2.30198	4.53726485875454\\
2.67178	3.15624619039734\\
1.57298	2.51719589794997\\
1.48228	3.17638069224327\\
1.66512	2.8992731873176\\
1.56463	2.61172330800734\\
1.45635	3.37162192717602\\
1.5937	3.62981719601852\\
0.953125	4.38918381030816\\
0.974683	4.62588838386285\\
2.8399	3.24895361549571\\
1.56643	2.99343623049761\\
1.45474	3.6063813651106\\
0.721959	4.50870474813878\\
0.94792	4.69871804045993\\
1.31152	4.77528997846066\\
0.958137	4.8867951885812\\
1.02602	4.96322098652299\\
1.45706	4.99067621227942\\
1.345	5.02443640655214\\
0.937317	5.09848105120557\\
1.79806	5.06693686278615\\
2.39548	4.96094619573383\\
2.02892	4.89391703755942\\
1.39078	4.92260610141324\\
1.83708	4.8860675049195\\
1.00308	4.97681291847933\\
1.91139	4.92574513842995\\
1.58378	4.92094207607432\\
0.581815	5.05733892881579\\
0.688707	5.15152000374827\\
2.46676	5.05381573357814\\
0.52408	5.16763629109179\\
0.833028	5.22677255771069\\
1.63263	5.2222533235713\\
1.68205	5.21272281552784\\
0.825394	5.26411861280562\\
1.13665	5.26051261695421\\
0.786024	5.26416589221626\\
1.49732	5.24107308075299\\
0.793863	5.2572752856178\\
1.03676	5.26460062146367\\
1.22165	5.26488626620288\\
0.845655	5.26420371203923\\
0.809574	5.26547584686445\\
1.87046	5.22868260971297\\
1.20778	5.2561594896574\\
1.68369	5.24582100611741\\
2.18817	5.18978498371988\\
1.66468	5.18843347147495\\
1.13237	5.22096275432606\\
1.26651	5.24992931402619\\
0.670361	5.26462895826122\\
0.51592	5.26346326311128\\
0.924819	5.26540278231845\\
1.51672	5.25661673551491\\
0.886811	5.26493818143116\\
0.952161	5.25600777021825\\
0.948723	5.26361240066898\\
1.30901	5.24741101874826\\
1.12832	5.263489306693\\
3.51695	5.04686959650094\\
4.30869	4.49485002168009\\
1.42989	3.63558426631123\\
1.29446	4.10119698586534\\
1.82741	3.58092497567562\\
1.56077	3.68304703823885\\
1.58789	3.53794495929149\\
1.69163	3.29688447553855\\
1.5431	2.80617997398389\\
1.22124	4.09656243837414\\
1.35203	4.27332542427512\\
1.52784	4.32856306939172\\
1.11071	4.56137571383089\\
1.64819	4.50778842942814\\
1.05497	4.6848543345782\\
1.56967	4.70349772646681\\
2.29382	4.39736636126529\\
1.81301	4.30274207972316\\
1.03216	4.56976003758635\\
1.46442	4.61794343482897\\
1.64874	4.59229892024591\\
1.08774	4.72765510208223\\
1.31608	4.78189174324292\\
1.68267	4.76766039384537\\
1.70198	4.73891526398172\\
1.23348	4.81505282473514\\
1.0773	4.915315395513\\
0.857799	5.01633540206949\\
2.10156	4.92905601049665\\
1.19055	4.99361255793889\\
0.674024	5.10532620932126\\
1.04273	5.15670963497883\\
0.919261	5.21795746177697\\
1.18316	5.24361341778186\\
1.209	5.2633117058326\\
0.880707	5.26486266632015\\
1.61544	5.25019303634455\\
1.06021	5.25872824998976\\
1.30635	5.26015728389317\\
1.50223	5.25555952714451\\
1.33359	5.26048639424912\\
0.976514	5.26450851410047\\
0.897896	5.26580095286669\\
1.35589	5.26468562631018\\
1.09545	5.26108435492471\\
0.860594	5.2620973398083\\
1.36334	5.24495463585946\\
1.75833	5.24165105727211\\
1.61044	5.23989231807086\\
1.46818	5.24443051967816\\
1.12376	5.26344432134359\\
1.44929	5.26497829349382\\
1.45443	5.26364080201716\\
1.49494	5.25476311684415\\
2.3493	5.1878139116281\\
1.04131	5.23353673705795\\
2.92256	5.10847030744335\\
2.50949	5.00605080375642\\
1.44675	5.02113552594806\\
1.77854	4.9898145430342\\
2.52967	4.83047960024625\\
0.663325	4.99446233324265\\
1.62354	3.15624619039734\\
1.53853	3.15624619039734\\
1.5948	2.07918124604762\\
1.56084	3.15624619039734\\
1.42345	3.68618923424402\\
1.75075	2.3747483460101\\
1.2045	4.02885580939044\\
1.93658	2.72997428569956\\
1.57343	2.89597473235906\\
1.55685	3.42357351973274\\
1.39264	3.80509287834267\\
0.912643	4.41457227561795\\
2.14522	3.86439240515059\\
1.48459	4.06359603329106\\
1.5422	4.07294803179289\\
1.7538	3.83771466828491\\
1.78779	2.61172330800734\\
1.49918	3.61119206086843\\
1.55862	3.12872228433843\\
1.4435	3.63748972951251\\
1.24652	4.16345955176999\\
1.35017	4.34382201076216\\
1.57272	4.34500103817804\\
1.93632	4.08703566480566\\
1.34635	4.25954609908702\\
2.07727	3.47026344696508\\
1.49857	3.75273969393533\\
1.21099	4.1937922302798\\
1.59765	4.24239233137574\\
1.24096	4.42383545851143\\
0.810956	4.71390196188397\\
1.10538	4.80533091314277\\
1.56347	4.82268447801811\\
1.90219	4.72845929870224\\
1.60774	4.70829339771703\\
2.76498	4.23421347483859\\
1.94252	3.70208572143583\\
1.60405	3.09061070782841\\
1.25761	4.02304658407551\\
1.32486	4.27950724760176\\
1.40299	4.39026372702938\\
0.778667	4.68343430665562\\
1.15843	4.78093626266905\\
1.88896	4.68322720604144\\
1.77095	4.59888895027339\\
2.76641	3.85678928875332\\
1.87512	2.67486114073781\\
1.58268	1.51851393987789\\
1.57131	2.96425963019685\\
1.56161	2.97909290063833\\
1.39534	3.63908787108374\\
1.54924	2.97909290063833\\
1.56153	2.86153441085904\\
1.57169	3.15624619039734\\
1.55248	3.15624619039734\\
1.59997	2.11058971029925\\
1.49786	3.07077646284343\\
0.787149	4.44271488292848\\
1.51881	4.43877960335738\\
1.40235	4.50722150051566\\
1.42079	4.54389429180469\\
1.91916	4.40823996531185\\
1.89709	4.20999729608237\\
0.843791	4.59769518592551\\
1.0222	4.73828892524744\\
1.03071	4.87014043923764\\
0.491502	5.02847364745965\\
0.637687	5.13279742045202\\
1.98933	5.08817862974986\\
1.49481	5.0982074820507\\
3.76418	4.70600047641098\\
3.34991	2.75358305889291\\
1.64463	2.29885307640971\\
1.54002	2.51719589794997\\
1.57414	3.15624619039734\\
1.55871	2.92479599579791\\
1.45889	3.67228262478892\\
0.438137	4.61749310109626\\
0.945799	4.77709317930181\\
1.15926	4.8589400263454\\
0.613847	5.0119973392932\\
1.13465	5.05898371944853\\
0.633573	5.15962734065867\\
0.49359	5.25364568313843\\
0.720289	5.26245820925374\\
0.818217	5.25894123035792\\
0.952932	5.25121466809586\\
1.07974	5.26381353687985\\
0.69812	5.26556539309051\\
0.437237	5.26420843928554\\
0.780145	5.2645651978665\\
0.180177	5.2635082464988\\
0.86159	5.26360766693037\\
2.34625	5.1887147976679\\
1.52652	5.19613471636875\\
1.74721	5.17797778433645\\
2.71608	5.05941572509423\\
3.40055	4.75589009380803\\
2.82886	4.24062412018726\\
0.886586	4.36475730657121\\
0.559357	4.72387416633927\\
0.683502	4.91111497651437\\
0.651759	5.03972336949812\\
0.6649	5.14123021889658\\
0.55245	5.22890058719624\\
1.09465	5.26253888902878\\
0.754378	5.26319800315477\\
0.43743	5.26292072809982\\
0.595084	5.26550648317749\\
0.638651	5.26422262071574\\
0.48196	5.26559837915174\\
0.985478	5.26509153108834\\
0.990908	5.26036002629072\\
1.44371	5.23827448698601\\
0.95351	5.2621804613241\\
2.55264	5.18725555106019\\
2.41459	5.09650680060935\\
2.76517	4.94345988968097\\
3.38162	4.45639640231069\\
1.77905	4.38762115112509\\
0.845269	4.68950420329493\\
0.628755	4.87316941544236\\
1.85333	4.8385153740392\\
0.470072	5.01155775710774\\
1.9708	4.96061345764791\\
0.669912	5.07412496742431\\
0.820145	5.13935005799277\\
2.67174	5.02581361094079\\
2.14676	4.95260842200776\\
2.4899	4.7800867795984\\
3.31772	3.85278486868055\\
1.80495	2.51719589794997\\
1.53584	3.31659930209386\\
1.59341	2.97909290063833\\
1.45028	3.58703711774346\\
1.52434	3.63225477668471\\
1.22683	4.15730563032797\\
0.467373	4.70447654443986\\
0.477333	4.92994997297651\\
0.519839	5.07018938122809\\
2.19968	4.97275808390354\\
4.52321	3.58681226944338\\
1.69308	3.15624619039734\\
0.942008	4.33033258922298\\
0.858144	4.62735561367756\\
1.69299	4.59787062300401\\
0.46959	4.86404212216112\\
0.998554	4.9571713373701\\
2.44244	4.7880764098051\\
1.32019	4.85756164694287\\
1.56511	4.8356081428199\\
3.43059	3.8886848466597\\
1.29144	4.01017270328678\\
1.58098	2.76715586608218\\
1.53539	3.00732095292274\\
1.46554	3.53313628827864\\
1.41815	3.90042175345774\\
1.4153	4.16583762469013\\
1.632	4.07221312260338\\
1.34962	4.31954325807731\\
1.34435	4.43907993986887\\
1.37005	4.5094982259296\\
2.37354	3.94586232448962\\
1.35541	4.22078777616588\\
1.28816	4.38623135057952\\
1.26708	4.54134206439006\\
2.63788	3.38219721037745\\
1.58982	3.15806079393661\\
1.5529	2.70156798505593\\
1.5955	2.70329137811866\\
1.48627	3.56773196254807\\
1.4205	3.89702195606036\\
1.56321	3.83308333417834\\
1.52129	3.88649072517248\\
1.51245	4.00449333754727\\
1.88196	2.02118929906994\\
1.5512	3.15624619039734\\
1.18979	4.07532793416326\\
1.58474	4.12694271794423\\
1.46085	4.14457420760962\\
1.12254	4.46584367293709\\
0.970185	4.67373032050739\\
1.65195	4.63457802285389\\
2.95078	2.8555191556678\\
1.54766	3.09307130637606\\
1.57581	3.40551710697638\\
1.43798	3.78361776519075\\
1.55001	2.73957234445009\\
1.54714	3.0542299098634\\
1.233	4.12891597845384\\
1.73478	3.77786162417624\\
1.39088	4.07983219967722\\
1.61462	3.96557795791053\\
0.700434	4.59277613648819\\
0.618249	4.83179941159558\\
0.543648	5.00291301054079\\
0.512128	5.1226810616261\\
0.627727	5.21210500066569\\
1.2346	5.23685958786542\\
0.673799	5.25230921598583\\
1.20058	5.26332354814978\\
1.10047	5.2619785671817\\
1.16771	5.26318141902681\\
0.863036	5.26380643954039\\
0.854908	5.26329512604604\\
0.966554	5.26436204678614\\
0.876096	5.26345852774681\\
0.649542	5.26494290068965\\
0.870201	5.26253651630814\\
0.535744	5.2663328477628\\
1.57851	5.25380307174417\\
1.94943	5.19187839134239\\
0.527968	5.26418716627193\\
0.675406	5.26422971125719\\
0.802112	5.26156498505027\\
1.71428	5.24761243125507\\
1.83608	5.22503000263817\\
0.995149	5.26429824719022\\
0.36	5.26312929335856\\
0.782972	5.26133425379913\\
0.617478	5.26253177082796\\
2.22381	5.20231936162825\\
2.93237	5.06927579699586\\
2.75142	4.90422310183828\\
2.39685	4.74449638875264\\
2.24096	4.56555268139957\\
1.54824	4.56916314957008\\
1.56392	4.57190672253922\\
1.74104	4.51281775856487\\
1.3121	4.614886674777\\
0.732498	4.8324897522329\\
0.467631	5.00636761953999\\
1.4053	5.02942030559141\\
1.18471	5.06775134997214\\
1.36784	5.09948727142929\\
1.47319	5.10957179790895\\
0.879261	5.17631413968859\\
0.766329	5.23831964759076\\
0.471068	5.26557010553837\\
0.983422	5.25992102925467\\
0.516594	5.26460534439166\\
1.2133	5.26486502636613\\
1.97645	5.22568654040718\\
2.29337	5.16154168529344\\
1.84476	5.13931224557867\\
2.53893	5.02954610042375\\
1.73784	4.98397790974299\\
3.35746	4.65330901293848\\
1.91686	4.53844805171022\\
0.4569	4.84486842366987\\
0.517012	5.00944664632113\\
0.591004	5.12487250164927\\
0.71939	5.20306281856032\\
1.94998	5.16651891754094\\
2.02906	5.12169113030758\\
2.69696	4.98718344722018\\
2.65401	4.79793198078729\\
1.79733	4.75858642791919\\
1.60321	4.74668089475848\\
1.13475	4.82717534829869\\
2.1649	4.70792768318855\\
1.66744	4.67680331226896\\
1.67444	4.64523554153919\\
1.79312	4.54127962718278\\
1.67046	4.50527210646947\\
1.90718	4.33181181599674\\
2.1448	3.66689221106654\\
1.01619	4.35241408009067\\
0.544032	4.73280373326554\\
0.623325	4.92128580358724\\
1.6017	4.91576906598368\\
0.762345	5.03736274361257\\
1.385	5.05463220292143\\
1.13163	5.10908221608773\\
0.569542	5.20172204075585\\
1.10683	5.23876598314072\\
0.719518	5.26419898474147\\
0.650859	5.26497121516373\\
1.06252	5.26492638306057\\
0.551197	5.26579859790126\\
0.638592	5.26410679214868\\
1.61292	5.25248408793581\\
1.3608	5.26054598901638\\
1.91661	5.2297202284658\\
1.98962	5.2023874967271\\
1.74313	5.18178644017419\\
1.87933	5.15318963999602\\
1.76688	5.13483028991438\\
1.30708	5.16234033162843\\
1.65057	5.15900742284953\\
2.34714	5.07616693934493\\
2.66281	4.91767877266321\\
3.53388	4.29422365897659\\
1.585	2.29885307640971\\
1.54416	3.15624619039734\\
1.59431	2.72997428569956\\
1.54625	3.15624619039734\\
1.49391	3.3932241163613\\
1.63255	2.30749603791321\\
1.49301	3.13798673272353\\
1.64553	2.38560627359831\\
1.23547	4.07638554395453\\
1.25211	4.34275814241929\\
0.465767	4.75767686272594\\
0.451663	4.95890296872523\\
3.99239	3.91254088279064\\
1.55412	3.15624619039734\\
1.57186	2.84571801796666\\
1.03801	4.25712635802259\\
1.23451	4.46313118657292\\
0.504	4.78892454485468\\
1.75081	4.74810271078199\\
1.22069	4.81759180981926\\
1.44016	4.84854010682977\\
1.08369	4.92927584043433\\
1.58699	4.65661559572511\\
1.90394	4.55525168552223\\
2.04691	4.27937031817911\\
2.22779	3.16583762469013\\
0.851808	4.35789674932229\\
0.647871	4.71701273954852\\
1.99476	4.59184341122478\\
0.615775	4.83952832457753\\
0.351486	5.02623082818177\\
1.21812	5.07151380509509\\
0.774683	5.15123497427972\\
0.519454	5.24401225652126\\
1.39332	5.25049563127925\\
1.37744	5.26317431134953\\
1.09285	5.26425570891878\\
0.912643	5.26388450389595\\
0.904771	5.26311981529213\\
1.11663	5.26513870470666\\
1.11168	5.26088671400532\\
0.956112	5.26475409033876\\
1.04202	5.26438567388785\\
0.91804	5.2626669966971\\
0.972851	5.26563136270776\\
1.29298	5.26364080201716\\
0.731181	5.26376148703014\\
1.10577	5.26304161335045\\
0.538827	5.26337565050944\\
1.10545	5.24470749005489\\
3.73394	5.02632076369045\\
1.27043	4.01355343054168\\
1.66731	3.89242854694523\\
1.43039	4.07514532705385\\
1.6143	4.05671432951639\\
1.64855	3.88654712339111\\
1.00366	4.41168703322201\\
1.26662	4.48587751735911\\
1.43248	4.60587582741035\\
1.42111	4.57202308674385\\
1.29099	4.73468784235697\\
0.421076	4.9494875899465\\
0.617382	5.07683333969863\\
0.677044	5.16701588295924\\
1.77867	5.14614044391475\\
2.19846	5.07136275190995\\
1.94272	5.03703585570608\\
1.99457	4.95990435088525\\
1.96781	4.90958811878088\\
1.44633	4.92887188121325\\
0.970281	5.01776767800282\\
0.6809	5.12003731193292\\
0.675534	5.20455677175566\\
1.35528	5.2158384079215\\
1.39785	5.23119934665435\\
1.6232	5.22302582826605\\
1.58631	5.2223392253143\\
2.85213	5.09480641567749\\
2.7886	4.95044761561765\\
3.28925	4.47664326784857\\
1.16431	4.12421068343622\\
1.42243	4.19578899003587\\
1.25005	4.45154082857195\\
2.35598	3.4945719842302\\
1.48549	3.70552161342267\\
1.10422	4.32647923638096\\
1.44341	4.41448867223695\\
0.736161	4.70686280735735\\
1.09584	4.82094326548182\\
1.08331	4.91154643459461\\
0.815711	5.02358988441941\\
1.17424	5.06867926654007\\
0.983871	5.13774644515152\\
0.717673	5.20886576859847\\
0.882	5.26352955279307\\
0.539373	5.26334960011095\\
0.985285	5.26540985361822\\
0.824	5.26442819943201\\
0.966715	5.26490514518576\\
1.2827	5.26136280451671\\
0.721831	5.26334723181542\\
0.439165	5.26320984857275\\
0.417382	5.263418275064\\
0.374843	5.26409969960009\\
1.23621	5.26414461711842\\
1.43528	5.26331644279822\\
1.52328	5.24801742965679\\
1.4168	5.25958671225121\\
3.26734	5.10238910759163\\
3.24723	4.87119334576377\\
3.3075	4.31731102020681\\
2.31277	1.81291335664286\\
1.22117	4.05895717877731\\
1.03441	4.4679039465228\\
0.848996	4.70895600189823\\
0.517301	4.9244602044073\\
1.12026	4.98708502962412\\
1.87149	4.94688437931772\\
1.94737	4.88093357812719\\
1.00183	4.9789971903643\\
1.09292	5.04100164412964\\
1.12999	5.09543786820506\\
0.80649	5.16952161073879\\
1.88161	5.14062115856175\\
0.704514	5.21581727077007\\
0.574554	5.26414934500801\\
1.00209	5.26546170629871\\
0.915823	5.26373545976579\\
2.06872	5.21587011171988\\
2.95168	5.07727340415371\\
4.40511	4.46948328143452\\
2.63386	2.39269695325967\\
1.54172	2.87215627274829\\
1.54599	3.03941411917614\\
1.49083	3.55303301620244\\
1.32463	4.09391174104938\\
1.0569	4.43805161156212\\
1.08652	4.63401350648021\\
2.85329	1.77085201164214\\
2.21395	4.24291394681893\\
1.23451	4.48384394692135\\
1.50933	4.4992195521808\\
2.21295	4.05530186434744\\
1.28418	3.71733758272386\\
1.86452	2.09342168516224\\
1.57157	2.93651374247889\\
1.32067	3.84123429550604\\
1.53491	4.05449814663668\\
1.28484	4.2737187126862\\
1.02168	4.5586245828166\\
1.35685	4.62928724539522\\
0.911454	4.80927008842787\\
1.15155	4.88256437965776\\
1.19563	4.95048168919239\\
1.26843	4.98904470256981\\
3.80418	4.41693991754104\\
1.5468	3.08098704691089\\
1.39544	3.88087073253242\\
1.71505	3.34556975605639\\
1.61141	2.1846914308176\\
1.55078	3.15624619039734\\
1.56627	3.07809415040641\\
1.53616	3.04414762087872\\
1.56045	3.5152113043278\\
0.968032	4.32584392829329\\
1.40511	4.4406414994247\\
2.10249	3.8750612633917\\
1.8506	4.46305642808516\\
1.40598	4.53912630334539\\
1.964	4.29307514012286\\
1.87164	4.0957619594775\\
1.81705	3.63638758581316\\
1.66292	2.75511226639507\\
1.58683	3.13672056715641\\
1.01318	4.27496562453929\\
0.463647	4.71796159904163\\
0.488482	4.9348871223308\\
0.472129	5.0811636120898\\
0.845269	5.15213539686188\\
1.40906	5.16430228430459\\
1.31392	5.19145939844733\\
1.13038	5.22565812822033\\
0.627791	5.26299658160149\\
0.395309	5.26324538288829\\
0.736161	5.26525897424572\\
0.286586	5.26310085853869\\
1.36608	5.23671608144544\\
2.03059	5.19968937007373\\
1.73327	5.186911152935\\
2.22961	5.10501259005854\\
2.2652	5.03755397852623\\
2.41674	4.9089244526289\\
1.84231	4.87122839872313\\
2.18323	4.72945638210457\\
3.2748	3.46908529912312\\
1.50647	3.68939766282128\\
1.55174	3.82652830634065\\
0.881092	4.33879503163181\\
1.05118	4.58361812485863\\
0.690731	4.81104521891211\\
0.811309	4.94950710397593\\
2.30271	4.81226477158209\\
1.98548	4.71872583657813\\
2.12	4.55194988078541\\
2.7334	2.66370092538965\\
0.917333	4.33215557139555\\
0.478554	4.7493961653647\\
0.426988	4.95915114518899\\
0.850048	5.05353939645282\\
2.24129	4.95133266088864\\
2.12627	4.85966657772027\\
2.21108	4.72048180239343\\
2.23261	4.50835461923518\\
1.27338	4.62761161411051\\
0.610208	4.86701351016173\\
0.570024	5.01769680171023\\
0.372369	5.15259407792747\\
1.39318	5.16748865523786\\
1.25902	5.19292132324357\\
1.33597	5.21452330519685\\
1.75789	5.19961532507545\\
2.11939	5.14842371823317\\
1.46847	5.160318437984\\
1.61831	5.15438136329671\\
1.69773	5.14622729164528\\
1.15418	5.18325275635065\\
1.24112	5.21254714728286\\
0.443213	5.26476353280609\\
0.610088	5.26376621909244\\
1.16061	5.25414670703194\\
1.59486	5.24785302130105\\
1.76556	5.23040548975847\\
1.35913	5.24611187674573\\
1.81401	5.23024194351767\\
1.40077	5.2406540653353\\
3.50834	5.03649315712636\\
4.30503	4.40614828707964\\
0.803084	4.73028149899467\\
1.0872	4.82651535566353\\
1.46901	4.85635423288733\\
1.62927	4.84100262669537\\
2.1538	4.70299027758926\\
2.04649	4.52711411163981\\
2.71034	2.98136550907854\\
1.59351	2.23552844690755\\
1.10095	4.17742105748317\\
0.944225	4.5458264744116\\
0.883984	4.75880595399474\\
1.92366	4.65700802043436\\
0.927776	4.8100711402208\\
0.524851	4.99244747164524\\
0.82551	5.08802262552577\\
0.370281	5.20150363631979\\
0.67396	5.26324775173929\\
0.727422	5.26249855101477\\
1.49047	5.21965000597041\\
1.38236	5.237216889008\\
1.04241	5.25363115208351\\
1.29169	5.25630152807068\\
1.10758	5.26507030128826\\
0.761606	5.26340169934544\\
3.91663	5.01087213575551\\
1.56106	3.15624619039734\\
1.54278	3.15624619039734\\
1.38159	3.78838051531956\\
0.963084	4.39986400804683\\
1.3208	4.50941759945914\\
1.09166	4.68702927980295\\
0.602088	4.89634430480337\\
0.608867	5.0382266154062\\
0.568352	5.14183842627319\\
1.1946	5.18079945560002\\
2.99075	5.03060376942595\\
0.817189	5.11871433371701\\
0.94506	5.17305217022043\\
1.11345	5.21688604891646\\
0.680867	5.26350114416842\\
0.540576	5.26345379233071\\
0.58988	5.26503019772306\\
0.831197	5.26452032382851\\
0.379791	5.26232766611171\\
1.37146	5.24138956835232\\
1.75226	5.22545143819857\\
2.25947	5.17221457774583\\
1.28145	5.19086653158923\\
1.98757	5.15289043396626\\
1.29218	5.18406366306891\\
1.05661	5.2307834547195\\
1.06947	5.26372836115025\\
0.729088	5.26542399587234\\
1.06172	5.26213771510298\\
1.00035	5.26461715148694\\
1.0973	5.26090338598996\\
0.69359	5.26187402039407\\
0.903197	5.26521417183955\\
0.978281	5.26431242568818\\
0.731116	5.26314351007037\\
0.462876	5.26572087687739\\
0.399614	5.26469507026616\\
0.749012	5.2633046002873\\
0.689703	5.26497357461992\\
1.6294	5.22925168549919\\
1.31178	5.25007828797964\\
1.04202	5.26232766611171\\
1.06374	5.25927604442686\\
3.7821	5.00605080375642\\
0.775246	4.40984862202119\\
0.436209	4.78492382913472\\
0.621301	4.95423768391827\\
0.427328	5.10236852231314\\
1.67651	5.07464824691729\\
0.771406	5.16905104755718\\
0.725622	5.23963727138646\\
0.352803	5.26284486134732\\
0.542843	5.2631174457432\\
0.797269	5.25860136934711\\
0.894169	5.26460298293409\\
0.501976	5.26495941769054\\
1.02577	5.23731245496981\\
0.720739	5.26432896668412\\
0.919743	5.26302502324934\\
0.428402	5.26234190908875\\
0.360161	5.26448016944285\\
0.457092	5.25786568908277\\
1.69969	5.25528215598456\\
0.803277	5.2631174457432\\
0.285912	5.26525897424572\\
0.522454	5.26547584686445\\
0.367838	5.26421553005852\\
0.570378	5.26491222459276\\
1.07949	5.26503963418921\\
0.65298	5.26283774815974\\
0.505092	5.26537685323422\\
0.927229	5.26375675491627\\
1.46246	5.24682590166876\\
3.05741	5.11585338242696\\
2.9013	4.94385545354596\\
1.56278	2.88592633980143\\
1.55422	2.21748394421391\\
1.55354	3.514946005308\\
1.01655	4.31001319947945\\
1.20418	4.48706763771632\\
1.22744	4.63979516690626\\
0.762602	4.82929733879104\\
1.65962	4.79867135851961\\
2.11702	4.67361063069489\\
2.27489	4.39259144380895\\
2.31656	2.67486114073781\\
0.590618	4.51649571048814\\
1.22925	4.62081248574188\\
0.56432	4.86684830963407\\
1.82724	4.81870084965341\\
0.983936	4.92025902211495\\
2.19496	4.80404397250819\\
1.7814	4.76925174659196\\
1.90937	4.64419232097136\\
2.36932	4.3301701754283\\
1.86101	4.12162549220847\\
1.58072	2.08278537031645\\
1.58545	2.87215627274829\\
1.49606	2.82801506422398\\
1.60845	2.96425963019685\\
1.55123	3.0265332645233\\
1.231	4.09871293057888\\
0.950843	4.49145974925983\\
1.26092	4.61480233551578\\
1.52443	4.61955243780524\\
1.5501	4.63970557341718\\
1.19589	4.74056794382939\\
0.445333	4.95869286242855\\
1.7928	4.90707260799662\\
2.15659	4.81386775504931\\
1.45202	4.83475122667642\\
0.978731	4.9422363078425\\
1.71213	4.91385092472057\\
0.740032	5.03809137569614\\
0.892048	5.11485108069931\\
0.359293	5.22505069613805\\
0.578185	5.26570438881135\\
0.610496	5.26519530628572\\
0.669365	5.26401457998098\\
1.34403	5.2638608495124\\
1.08919	5.26481782300954\\
3.51667	5.05672195199416\\
1.67682	3.35372393758895\\
0.681446	4.44021617608011\\
0.942496	4.68025390553181\\
0.698153	4.8722670182935\\
0.536032	5.02652917894922\\
0.846008	5.11083203959889\\
1.34137	5.13752500997178\\
1.54156	5.13647640601632\\
1.31142	5.15293929801265\\
0.879552	5.22121334649087\\
1.2685	5.25007340439791\\
1.4249	5.25875218557735\\
0.91504	5.26412806909952\\
1.59802	5.25421201538228\\
1.15267	5.26268360048025\\
1.25635	5.25549442113146\\
3.21282	5.03648916418299\\
1.06917	5.15810304429796\\
1.48906	5.17130218790137\\
1.31113	5.1944394092139\\
1.19779	5.22639624165003\\
3.79081	4.96341946497869\\
4.70141	3.15624619039734\\
1.56211	2.70156798505593\\
1.57552	3.15624619039734\\
1.5353	3.19395897801919\\
1.55309	3.3392526340327\\
1.20193	4.08439751914115\\
1.47114	4.15730563032797\\
1.3359	4.34008701369743\\
1.68	4.27265369742982\\
2.00479	3.60873991906879\\
1.13047	4.31620106866637\\
0.485044	4.72628698782576\\
1.39329	4.7734719428712\\
1.86442	4.69472801232939\\
1.53504	4.71257394598288\\
0.532273	4.92313517224537\\
0.620048	5.05563821860638\\
1.35238	5.07692066066877\\
2.16996	4.99565274149486\\
3.11823	4.69730782262294\\
1.4186	3.72164576628975\\
0.817992	4.4750461681278\\
0.654361	4.75670455557216\\
1.09811	4.85984652654344\\
0.741696	4.98903134069051\\
0.75696	5.09287497071182\\
1.79133	5.06145624898821\\
1.57513	5.0669256948149\\
1.66519	5.04736833775155\\
1.97606	4.99452391034167\\
2.43286	4.8601282965422\\
2.45421	4.65559938778079\\
0.829333	4.8250949149977\\
0.412787	5.01320390112989\\
1.60228	5.0007506803023\\
1.52145	5.01425584929056\\
1.60733	5.00326660735437\\
2.45886	4.85747120723675\\
3.94185	1.81291335664286\\
1.61089	2.00432137378264\\
1.54876	3.46254772880266\\
1.43827	3.79056662514608\\
0.85645	4.43356183464796\\
1.78886	4.29762921836415\\
1.90233	4.00393420617371\\
1.88109	2.98181860717066\\
1.04212	4.23909918188737\\
0.800321	4.63138288234131\\
0.53253	4.86618096822636\\
1.29166	4.92003457916851\\
1.32205	4.95777962994192\\
0.40061	5.10569748709202\\
0.509088	5.20376425840437\\
0.3392	5.26615170008985\\
0.474656	5.26395309432345\\
2.09002	5.19298537909316\\
2.68429	5.07186360460768\\
1.39955	5.09781587449564\\
1.61597	5.09378927890942\\
1.0623	5.15092828211982\\
1.03846	5.19485831116346\\
0.890784	5.25349066014762\\
0.984384	5.26188352568753\\
1.12019	4.18210065989395\\
0.508466	4.69098418510648\\
0.409536	4.92005546247593\\
0.418304	5.08165329476966\\
1.21299	5.10374558315773\\
1.04986	5.16978901626814\\
0.685728	5.24238984599332\\
1.38564	5.25684758206067\\
1.50615	5.25158955727578\\
2.44206	5.18711726003889\\
2.18141	5.11234689495129\\
2.73171	4.98120681300112\\
1.31619	5.022543837748\\
0.325152	5.16157461734942\\
0.712512	5.23204775498629\\
0.327582	5.26319326489712\\
1.78076	5.21238206084597\\
1.99312	5.18771244490549\\
2.20106	5.11678700287484\\
2.2711	5.0488572533406\\
0.58176	5.15490760577731\\
0.680832	5.23386890122276\\
0.37584	5.26400512121562\\
0.381494	5.2656973223057\\
0.360771	5.26267411268189\\
0.458635	5.26352955279307\\
0.345221	5.26420843928554\\
0.724352	5.26559131092096\\
0.959712	5.26321221761757\\
1.13516	5.26128190594157\\
1.25314	5.26338985915913\\
0.69947	5.26272866469205\\
1.85947	5.21913637977568\\
0.722281	5.26346563077416\\
0.748723	5.26610698968862\\
1.048	5.26483906515491\\
1.90214	5.23599531494009\\
2.27287	5.17240733790909\\
2.42221	5.0856080645281\\
2.95014	4.89942650508773\\
1.72312	4.87007601210988\\
2.26255	4.72167874108054\\
1.73933	4.686832818989\\
1.99653	4.54784851687403\\
1.18384	4.69165604349815\\
1.25896	4.75339152879855\\
1.67798	4.73199144901893\\
1.8259	4.63557421540849\\
2.26058	4.33974948168088\\
1.96387	3.88315019968328\\
1.70253	3.73367865567709\\
1.59431	3.44777800929462\\
1.68498	3.15624619039734\\
1.16215	4.15357098143378\\
0.457376	4.69737757059762\\
0.566458	4.90326367005041\\
1.43021	4.92871326286223\\
1.39865	4.94673220628004\\
1.25075	4.99666925043151\\
1.13308	5.04868646228326\\
1.44064	5.07161325046023\\
0.508016	5.17922134891481\\
0.272996	5.26416589221626\\
1.27075	5.24694643140977\\
0.725792	5.26337091418958\\
2.64586	5.15845296068883\\
2.53468	5.05286700975418\\
1.50621	5.06964960015988\\
1.58503	5.06844561835435\\
1.53973	5.07181207290315\\
1.74365	5.0337573906528\\
1.8057	5.02301775370774\\
1.41835	5.03207051095855\\
1.67084	5.02997596249541\\
1.73587	5.00007382378708\\
2.14163	4.92055114611985\\
1.4356	4.93743764543879\\
2.50178	4.74301561091693\\
3.0507	3.8213824997473\\
1.93041	2.80002935924413\\
0.959072	4.32087296522725\\
0.687808	4.67751570479876\\
0.410336	4.92551320270426\\
0.817767	5.02857125269254\\
0.829783	5.11513768873982\\
1.61654	5.11095315356163\\
1.24398	5.14545746390338\\
0.897606	5.20210125745065\\
1.57343	5.20438048120331\\
3.29811	4.79792506477449\\
2.61347	4.87412797581644\\
1.01171	4.95790405728114\\
1.31574	4.99641096720221\\
1.42814	5.01140125992474\\
4.41779	4.14844840352338\\
0.920193	4.5314022700764\\
1.75367	4.47241999669807\\
0.9952	4.67156158910706\\
2.5751	4.09279079967689\\
1.62557	4.12917410296777\\
1.63823	3.93186451349203\\
0.810827	4.55319100112897\\
1.06663	4.7078340788207\\
0.546088	4.92290183809035\\
1.10863	4.98667770157038\\
1.00682	5.05980567679645\\
1.38589	5.07211381451869\\
1.78544	5.06002888956544\\
0.347552	5.18175786346868\\
0.535488	5.2646502096461\\
0.944514	5.26308190095777\\
1.00524	5.26202132906934\\
1.26092	5.26613993464105\\
0.916704	5.26546170629871\\
0.863936	5.26508445460362\\
1.14141	5.26461715148694\\
1.71418	5.24188253033637\\
1.87936	5.2199458513682\\
1.84594	5.19720885915012\\
2.32166	5.12137269286729\\
1.51598	5.13291575987405\\
0.730752	5.21089345218616\\
0.916145	5.26057935851436\\
1.10416	5.2647328440366\\
1.01389	5.26318378822672\\
0.482432	5.26378041496999\\
0.573568	5.26337328235597\\
0.557494	5.26357689637167\\
2.21401	5.2031362781548\\
1.36954	5.21551859856277\\
1.28701	5.24012722854763\\
0.855488	5.26317668058821\\
0.850976	5.26360056622571\\
0.8256	5.26319326489712\\
1.44314	5.24179045367949\\
1.19627	5.25827801524303\\
1.1769	5.25963926482653\\
2.47608	5.18266568311866\\
2.92472	5.04501377627297\\
2.92109	4.83326188823779\\
3.32198	4.06412090582962\\
2.01325	2.44404479591808\\
1.5657	3.11793383503964\\
1.2399	4.04194507214526\\
1.57526	4.03374533601397\\
1.54394	3.30984300471607\\
1.56935	3.08813608870055\\
1.56222	2.97909290063833\\
1.12077	4.15277741479724\\
1.18787	4.44221315272282\\
2.06006	3.97252681786586\\
1.32826	4.25811025532188\\
1.57282	3.15624619039734\\
1.5583	3.15624619039734\\
1.30886	3.99699298189071\\
0.635328	4.58982677575055\\
0.634432	4.82774394888587\\
0.741664	4.97505479679251\\
0.7	5.08085006937543\\
0.520835	5.18036963125584\\
1.04627	5.22857229706431\\
0.518265	5.26236802000019\\
1.88726	5.22288547503413\\
1.97478	5.18953242165944\\
1.28723	5.20483326813952\\
1.22614	5.23204520969302\\
1.37357	5.23598270348184\\
1.57067	5.23365847555645\\
1.17542	5.26309611922104\\
0.898112	5.26261718153857\\
0.733173	5.26596812278087\\
1.1361	5.22888776801942\\
0.838464	5.26368340055719\\
0.539424	5.26318852658777\\
1.18243	5.26507030128826\\
0.870208	5.26465729320998\\
1.09924	5.26083193012058\\
0.701173	5.26359819929836\\
1.19902	5.26419425739225\\
1.51823	5.25994012531249\\
1.35517	5.26429824719022\\
1.34851	5.26097006752907\\
0.61808	5.26342301086739\\
1.06218	5.26198807018727\\
0.413344	5.26481546270703\\
0.444434	5.26369996552775\\
0.980884	5.26604344593623\\
1.20418	5.25967509248219\\
1.75692	5.25103197495175\\
1.64074	5.2433258285178\\
1.51158	5.24940872516779\\
1.32019	5.24287422673047\\
0.724384	5.26377568306236\\
0.499264	5.2626883443017\\
1.74589	5.22767850173838\\
1.71539	5.21761289736795\\
1.21867	5.24510038594221\\
0.870656	5.26331881126166\\
0.744096	5.26268597239745\\
0.57872	5.26398856788053\\
0.663454	5.26433841839896\\
0.581152	5.25692931079649\\
2.30503	5.19429505800699\\
3.01545	5.0484418035504\\
2.68496	4.86597406139171\\
3.30378	4.30070415259612\\
2.29022	3.16672605558005\\
0.783644	4.42657631933517\\
0.67472	4.72901892003653\\
0.268064	4.97887410329616\\
1.29793	5.00819549332082\\
1.50059	5.01981807496976\\
1.65147	5.01172265257242\\
1.44267	5.02927011565875\\
1.2359	5.07219105610248\\
1.00022	5.12745144736711\\
1.51472	5.1306103420805\\
1.52998	5.13863421466227\\
1.41482	5.14809650560632\\
2.00166	5.10462366043533\\
0.990458	5.16324786732508\\
0.727197	5.23849021195171\\
0.863582	5.26231579660735\\
1.2033	5.26097244882326\\
0.879776	5.26404295504106\\
1.50598	5.25924735619006\\
1.45974	5.2483190920368\\
1.02805	5.26177657913941\\
1.02288	5.26287568381394\\
0.932434	5.26257210575672\\
0.912416	5.2656879001193\\
1.59562	5.2382569232603\\
1.24198	5.26448725578069\\
1.14227	5.26340643532958\\
1.11069	5.26076284493617\\
1.22204	5.24662904650086\\
2.42349	5.1742488432114\\
1.72538	5.1534977898463\\
2.37722	5.07631997412464\\
0.787374	5.15628558727235\\
0.802336	5.22685499439448\\
0.467104	5.26512691178245\\
0.589088	5.26435495840496\\
1.82115	5.21049776644323\\
2.26256	5.15477686516044\\
2.71696	5.02989488900318\\
2.34253	4.88563822060209\\
2.58072	4.70319676901629\\
3.06822	3.7056926965377\\
1.59592	3.39181692361325\\
1.68608	3.0265332645233\\
0.493824	4.54051716959257\\
0.400224	4.85482202929529\\
0.738784	4.98731761710042\\
0.257504	5.14018109926591\\
0.85984	5.20107469806657\\
0.920384	5.25599813544829\\
1.18211	5.26407842125929\\
0.784256	5.26461951286747\\
1.45699	5.26018829768537\\
2.19546	5.2018475735901\\
2.85488	5.07932598675282\\
2.61251	4.93990345819762\\
1.59238	4.94628028179167\\
2.03149	4.86241167127041\\
2.61969	4.6195107208385\\
1.50741	3.40517554621799\\
1.63865	1.78532983501077\\
1.47631	3.61458086699749\\
1.60492	3.24427712080184\\
1.60315	2.97909290063833\\
1.4361	3.65696018274285\\
1.53401	3.9129125511761\\
1.40803	4.05743786821294\\
0.958816	4.49106739465329\\
0.62688	4.78354628227035\\
0.633248	4.95011160439632\\
0.498304	5.09080102247047\\
0.882848	5.16039949471943\\
1.93363	5.12112303225284\\
1.60016	5.11517766552625\\
1.94355	5.06600148128478\\
1.7232	5.05833870122856\\
0.955904	5.11895547538537\\
1.59475	5.11851603478571\\
1.21011	5.15122271075079\\
1.32606	5.17668728096939\\
1.79248	5.15378133856421\\
0.792576	5.22359716935999\\
0.67984	5.25771456463332\\
0.941333	5.26525897424572\\
0.959168	5.25896754652335\\
1.37085	5.2467865377729\\
2.57536	5.16143688486225\\
1.35587	5.17849348973735\\
1.26694	5.21136085915512\\
1.30099	5.23055875844489\\
1.62218	5.22734156717687\\
1.39414	5.23595495698452\\
1.48275	5.24923505678259\\
1.02397	5.25294521778897\\
0.364704	5.26584569478373\\
0.463008	5.26401457998098\\
0.529472	5.26505378850401\\
1.17334	5.26507266020618\\
0.942336	5.26564078612082\\
1.2689	5.25736893971998\\
0.498976	5.26565020932941\\
0.464257	5.26366446838858\\
0.242496	5.26500896492451\\
0.237728	5.26273340802129\\
1.44806	5.25108557290652\\
1.9129	5.21014990698576\\
1.78112	5.19713438999093\\
2.09555	5.14165981451583\\
1.41407	5.16799041250892\\
0.624832	5.24304797530386\\
0.841344	5.26202845564128\\
0.771952	5.26361240066898\\
0.805696	5.26446363420488\\
1.17706	5.22368280573255\\
2.28253	5.18180072782185\\
0.679584	5.25170877236418\\
0.687083	5.26290176265414\\
1.352	5.26307716143323\\
0.732256	5.26402640314798\\
0.952353	5.26288753802634\\
1.35706	5.25239666076251\\
1.29613	5.26470215309839\\
0.908736	5.26174330150804\\
0.99232	5.26493818143116\\
3.13184	5.12272035007211\\
1.65286	5.10033262886484\\
2.6568	4.98479725708929\\
2.39792	4.85287019535394\\
2.00488	4.75564621945668\\
2.12515	4.60463638629862\\
2.40983	4.1279466428489\\
2.03789	2.90254677931399\\
1.55386	2.34242268082221\\
1.47565	3.67015304519218\\
1.67878	1.6232492903979\\
1.09971	4.21245396104028\\
1.73192	3.90714253100314\\
1.87997	2.85793526471943\\
1.56909	3.15624619039734\\
0.985152	4.29484083643889\\
0.437504	4.74298421708069\\
0.698464	4.9090101439809\\
0.59808	5.05107144657678\\
1.9183	4.99345386646366\\
3.05443	4.71183252701205\\
1.54019	2.83695673705955\\
0.852544	4.38455053156372\\
0.824192	4.68134979742662\\
0.560608	4.88963780040667\\
0.515264	5.04799095996048\\
0.470618	5.16012624304772\\
1.13325	5.1987285472555\\
1.21549	5.22689105552368\\
0.890432	5.26259583043562\\
4.71629	4.9202538038287\\
2.93898	4.61675899936314\\
2.33155	4.17333198036865\\
1.64842	3.40019248859258\\
1.56845	2.91222205653242\\
1.48196	2.35218251811136\\
1.6512	2.88592633980143\\
1.3383	3.89047690896017\\
1.57146	3.82665779187587\\
1.48237	3.94512377012212\\
1.11184	4.34519723192998\\
1.59622	4.30235257791956\\
1.99261	3.98533664173561\\
1.7786	2.89042101880091\\
1.57466	2.99343623049761\\
1.30832	3.99843371886447\\
1.62195	3.86421433046133\\
1.75672	2.99343623049761\\
1.59085	3.22762964957101\\
1.52525	3.25066391946324\\
1.03466	4.26735949082786\\
1.60288	4.1553664066467\\
1.8409	3.96876304819725\\
1.07386	4.38916608436453\\
0.845376	4.68598344351562\\
0.377184	4.93024585214116\\
0.53712	5.07213956323974\\
0.614368	5.16801106068118\\
2.08454	5.11458763443879\\
1.41936	5.1304881568656\\
0.734752	5.20658303483779\\
0.574176	5.26485558610524\\
0.609382	5.26213534018954\\
0.555424	5.26458172923808\\
0.908192	5.25408138885917\\
2.44739	5.16467696836381\\
2.78947	5.01268962383111\\
1.74738	4.9978754548115\\
2.52094	4.83693144989067\\
1.78544	4.8136610354732\\
1.6741	4.00082437660561\\
1.65834	4.75798784512159\\
1.40058	4.78370352916731\\
2.38605	4.54422932377923\\
2.48803	3.71104760386703\\
1.75574	2.8992731873176\\
1.44736	3.68556261115823\\
0.804576	4.45000263017319\\
1.17824	4.59728921604058\\
1.01222	4.76180008596133\\
1.0832	4.86058353816871\\
1.22845	4.9216500660368\\
1.14749	4.9871789741769\\
0.933344	5.06567679464709\\
0.39552	5.18723015396959\\
0.336288	5.26556068059152\\
0.338304	5.26566669945248\\
0.681504	5.26595164409907\\
1.73475	5.22223509980491\\
2.1752	5.16532150078894\\
2.37389	5.08347036904258\\
2.41066	4.97261471346803\\
1.18528	4.09534373187252\\
1.38458	4.22783530577559\\
1.78813	4.02180927702234\\
1.17062	4.37130804385592\\
0.606176	4.72484908762939\\
0.87264	4.85288238351032\\
0.83664	4.98845639062972\\
0.589888	5.11025628657604\\
1.71062	5.09186735496073\\
1.58886	5.09227489582225\\
2.93021	4.88448949482958\\
1.93187	4.84045113360682\\
3.3527	4.14188854970586\\
0.870208	4.5587205674526\\
1.40368	4.54040456244606\\
2.6783	3.78795612328393\\
1.56074	2.1846914308176\\
1.50525	3.25743856685981\\
1.58102	1.39794000867204\\
1.62048	3.05576046468773\\
1.5617	2.67117284271508\\
1.37821	3.83372069044463\\
1.28874	4.17096540631084\\
1.26031	4.40590957004392\\
1.40346	4.47971923543957\\
0.859136	4.7195964240383\\
0.761408	4.89302344432955\\
0.6672	5.02253971447078\\
0.600512	5.1347220251663\\
1.3009	5.15535425922888\\
1.15542	5.19265943151573\\
1.35018	5.21356556660117\\
1.11488	5.25278751793263\\
3.32386	5.07779290608659\\
4.00372	4.61828872336589\\
1.44932	3.5194341949137\\
1.68726	2.63648789635337\\
1.42667	3.63336744511701\\
1.70026	2.4456042032736\\
1.28678	3.93028664724552\\
1.76768	3.48713837547719\\
1.58758	2.88930170250631\\
1.54899	2.74115159885178\\
1.55475	3.07003786660776\\
1.58307	2.43296929087441\\
1.29306	3.96227460462331\\
1.70048	3.62314587463794\\
0.994944	4.37032800777951\\
0.646048	4.72106004673901\\
0.483712	4.93456914459132\\
0.817856	5.03833795767201\\
0.910144	5.1084635412036\\
1.19962	5.15057838866746\\
2.37398	5.05183912978807\\
2.03642	5.00178561741419\\
2.29078	4.88840416773705\\
1.7896	4.8370325897332\\
1.77526	4.8015957725263\\
2.0807	4.6620207942429\\
1.2256	4.74873055609849\\
1.79357	4.70340316231071\\
1.59603	2.39269695325967\\
1.46531	3.67577834167409\\
1.49302	3.6330642726915\\
1.42268	4.02362278987901\\
1.2872	4.23794567660924\\
1.04413	4.55105944535492\\
1.11491	4.67538418263562\\
2.44576	4.35814432451217\\
1.8055	4.14989620715876\\
1.09904	4.45533221534865\\
1.06951	4.64591327503384\\
0.987277	4.80110859139981\\
1.0089	4.9029053726038\\
1.064	4.97954837470409\\
1.62515	4.97382493712141\\
2.03261	4.90023053658681\\
1.33779	4.9384446678012\\
1.0271	5.02508866371891\\
0.623264	5.12758096476037\\
1.04307	5.17978725739715\\
0.485984	5.26270257545515\\
1.47987	5.2650443523454\\
0.727328	5.26161016547786\\
1.49798	5.20667748921586\\
1.31158	5.2309110712846\\
1.46438	5.2408262098789\\
0.811936	5.26180510079408\\
1.43539	5.25394830292629\\
0.598752	5.26302739330259\\
0.778313	5.26198807018727\\
1.04803	5.26379934208494\\
1.11504	5.26388450389595\\
0.857024	5.26391998305577\\
1.09578	5.26261480924564\\
1.43523	5.2568620058964\\
1.56774	5.24799289504735\\
2.10534	5.20383216721227\\
1.71923	5.18654952336894\\
2.30886	5.11902482011478\\
2.3813	5.02284061087653\\
2.05715	4.95960417860291\\
1.53987	4.95539908663927\\
1.55811	0.954242509439325\\
1.59184	1.81291335664286\\
0.838656	4.38758557071528\\
0.488544	4.75531066846008\\
1.00134	4.86207171937999\\
0.634368	5.01582063426207\\
0.39904	5.14850394029677\\
1.13549	5.18541748623047\\
0.580352	5.26446363420488\\
0.400288	5.26300843251446\\
1.11024	5.24253645922554\\
2.3369	5.17792589179055\\
2.35486	5.09638158957146\\
2.27104	5.00867680520303\\
1.27805	5.0401432800952\\
1.59258	5.04792484871669\\
1.37098	5.07048855970791\\
1.09722	5.12509722517179\\
0.732576	5.20178208272542\\
0.633728	5.26335670492005\\
1.22125	5.24342005977013\\
0.82976	5.26432660372327\\
0.808096	5.26261006462089\\
0.818153	5.2637165298665\\
1.08806	5.2633046002873\\
1.02629	5.26103435788977\\
1.58844	5.23886872580241\\
1.06432	5.23811889783678\\
1.47949	5.24660197193589\\
1.74005	5.24183027300785\\
1.01491	5.25227034598832\\
1.65011	5.24359606865558\\
1.72269	5.23223097690996\\
1.57036	5.22998116433333\\
1.83161	5.20509333932308\\
1.63491	5.20111296454663\\
1.74483	5.18362283144333\\
1.93072	5.14676969683665\\
1.2026	5.18455232076537\\
1.16646	5.22091314081477\\
0.659808	5.26267648465091\\
0.912224	5.2644541852148\\
1.09546	5.26139611131516\\
2.42941	5.19636965316761\\
1.47488	5.19899504543242\\
0.927392	5.25379822986825\\
1.61693	5.24422762573291\\
1.52806	5.24592702390837\\
2.11216	5.20217215332344\\
3.27997	5.01136741527994\\
1.80752	4.98787621253202\\
1.77558	4.94793830823548\\
2.16851	4.84846008148225\\
2.06278	4.73045926004577\\
1.24932	4.81384775422885\\
1.08874	4.89724760504445\\
0.985024	4.9882244123902\\
1.15283	5.03710763266793\\
1.81786	5.00967605862885\\
1.28365	5.04346838226242\\
0.747904	5.13254784246558\\
1.32979	5.15644616832505\\
1.02595	5.20583747400355\\
2.09555	5.15337272567528\\
2.67222	5.03601773892683\\
2.768	4.8376641806678\\
3.60621	3.81597600097199\\
1.73981	3.39093510710338\\
1.58064	3.14395111642396\\
1.41955	3.53160663193272\\
1.72362	2.97909290063833\\
1.04386	4.23215718848743\\
0.631936	4.66220989747758\\
0.987406	4.79887843494773\\
1.34173	4.84858319129454\\
1.13117	4.9235755727885\\
0.78592	5.03854068633746\\
1.29245	5.06775506559053\\
1.30694	5.09959087303648\\
0.213216	5.22427660554239\\
0.492659	5.26576798218858\\
0.511743	5.26511275985069\\
0.596512	5.26341353920896\\
1.27871	5.25509151135953\\
1.27616	5.25105146588247\\
2.22221	5.20254280479392\\
2.90016	5.06125262748985\\
1.62957	5.0688868483416\\
1.33427	5.09036740657899\\
1.34002	5.11802650994887\\
1.09186	5.16545800699214\\
4.12774	4.78168358450735\\
1.60649	2.1846914308176\\
1.39052	3.65867902858245\\
1.7476	2.96425963019685\\
0.793157	4.41758793238319\\
0.642848	4.73486380932996\\
0.372928	4.96040893492476\\
0.408832	5.10581323359182\\
0.580128	5.20139439290003\\
0.327712	5.26466673778209\\
0.73947	5.26349640921697\\
0.669976	5.2631174457432\\
1.74895	5.23241920781712\\
2.31071	5.16217593653016\\
1.61834	5.16477207476913\\
1.764	5.14366419401033\\
1.19613	5.18218917167679\\
0.640416	5.25568488900976\\
0.694016	5.26283774815974\\
0.569542	5.26499480914874\\
0.478747	5.26273103636315\\
0.64347	5.26436440955415\\
1.19293	5.24929376935916\\
0.78208	5.26299658160149\\
1.88205	5.21879012563286\\
2.56387	5.13563506050111\\
2.46989	5.01862145320541\\
2.11686	4.9504622189056\\
3.0368	4.61930207587561\\
2.91525	2.88592633980143\\
1.66659	2.79726754083072\\
1.08445	4.16043851664154\\
2.01082	2.17897694729317\\
1.59494	2.54777470538782\\
1.50851	3.41178800454387\\
0.871036	4.39929289804391\\
2.10223	3.85877773730545\\
1.7618	3.2145789535705\\
1.45974	3.63898815934368\\
0.66992	4.5331617369606\\
1.33238	4.60698294062449\\
0.80208	4.81053493979052\\
0.6688	4.95907957037763\\
1.19113	5.02063884403102\\
0.886265	5.09921433557417\\
1.0339	5.15296983525\\
1.50972	5.15859465693939\\
0.927008	5.21775759510946\\
1.11088	5.25194953569688\\
0.88784	5.2658951410141\\
1.08498	5.26312692386134\\
1.51626	5.25748897954526\\
1.08318	5.26363133510747\\
1.21982	5.26286857113118\\
1.04591	5.2622659411463\\
1.30221	5.26208546400724\\
1.78058	5.24382155325648\\
2.0527	5.19605729758664\\
1.4695	5.2057130893331\\
1.82822	5.18750662013736\\
0.934976	5.2378402037643\\
1.36652	5.25308103637645\\
0.952771	5.25691248554931\\
1.43942	5.26312929335856\\
0.655936	5.26580330781935\\
0.350272	5.26518823149174\\
0.677568	5.26466909889303\\
2.12499	5.19168011842294\\
2.5615	5.08921958588686\\
3.2088	4.85282753411278\\
3.74901	2.75358305889291\\
1.17966	4.22963065550851\\
1.11682	4.4375127452648\\
1.36157	4.57797408137696\\
0.506944	4.84586668107237\\
0.514464	5.01036356933654\\
0.70176	5.11519432143459\\
0.724177	5.19421731055626\\
0.663711	5.2658951410141\\
0.953414	5.26587630501872\\
0.114731	5.2663634236824\\
0.619213	5.26526604788738\\
0.87472	5.25779133283025\\
1.7776	5.24346468849127\\
2.12032	5.19997446253049\\
1.97885	5.16004513529178\\
1.70933	5.14670154597199\\
1.48855	5.15810002655131\\
1.62108	5.1437141071792\\
1.0889	5.19587198945933\\
0.781655	5.25805512005776\\
1.18733	5.26491930388436\\
0.802144	5.25816778030963\\
0.87808	5.26275949540612\\
0.454683	5.26322880056952\\
0.80196	5.24918367676614\\
3.38718	5.07526585636045\\
3.27618	4.83595677263968\\
3.53729	3.84825071467704\\
1.77066	3.65185926924695\\
1.5409	3.57875378442643\\
1.34909	4.07874673427361\\
0.978912	4.46185853880853\\
0.910811	4.71163010197166\\
0.610217	4.90571494838977\\
0.892562	5.01035932877996\\
0.839743	5.09641985232984\\
0.829398	5.17071924416657\\
1.50455	5.17496062293803\\
1.4305	5.18878791263747\\
1.58656	5.18681794911783\\
1.52717	5.19066219656985\\
1.64365	5.18207210385739\\
1.87833	5.15545750145184\\
1.58763	5.14657760790333\\
2.26606	5.07717888245563\\
1.97594	5.02969213903362\\
1.92256	4.9732479609955\\
2.92464	4.71120807985863\\
2.78902	4.09961159039253\\
1.9947	2.85793526471943\\
1.37892	3.78901632679337\\
1.74689	3.0618293072947\\
1.44816	3.55242484570409\\
1.51714	3.85594294623232\\
1.08501	4.32483783231284\\
1.07472	4.57676737184289\\
2.08938	4.15503222879097\\
2.20522	1.74036268949424\\
1.56771	2.02118929906994\\
1.33533	3.7175040747642\\
1.7974	2.87215627274829\\
1.27859	4.02530586526477\\
1.03004	4.42641365613169\\
1.12231	4.60842975072926\\
1.29253	4.69057702846786\\
2.32797	4.40317201549225\\
1.6632	4.35115830656403\\
2.02827	4.00710738297406\\
1.04534	4.39232755798354\\
1.58256	4.36636691561264\\
1.60816	4.38742542278823\\
1.21716	4.56708520966324\\
1.14432	4.68482741522064\\
1.44842	4.71645410774052\\
1.97292	4.60457162261287\\
1.00694	4.75421833375214\\
2.36305	4.53537008327917\\
1.1673	4.66900057670737\\
1.0529	4.78296683657812\\
1.24736	4.85960657820622\\
0.43261	5.03521754250543\\
0.793703	5.1185623126356\\
0.399839	5.22716656673143\\
0.702908	5.26368103408125\\
0.715052	5.26442583701101\\
0.412016	5.26343011447564\\
0.386816	5.26419189369834\\
0.266976	5.26293732218542\\
0.384418	5.26387504229714\\
0.624578	5.26218758528526\\
0.437976	5.26570909975123\\
0.747888	5.26425570891878\\
0.831229	5.26381826837506\\
0.69902	5.26200707557462\\
0.56128	5.2641233409783\\
1.26708	5.26390815699121\\
0.649928	5.26361240066898\\
1.18943	5.22579500620805\\
1.74291	5.22138032764003\\
1.73211	5.20846016829211\\
1.83229	5.19178345504183\\
1.47483	5.19672872262329\\
2.22734	5.13940046942427\\
1.07849	5.18558748002799\\
0.53616	5.26589278655936\\
0.785799	5.26396964901067\\
0.85494	5.26392471339143\\
1.41578	5.25842175790164\\
0.473349	5.26592574776431\\
0.959936	5.25292095999951\\
1.48058	5.2454731847029\\
2.78207	5.137778069534\\
3.04592	4.95162889383664\\
2.81211	4.70957521697943\\
2.528	4.35930414234993\\
0.95261	4.62120745011699\\
0.77706	4.82531574490682\\
2.09211	4.70071236834335\\
1.02006	4.82031313962107\\
1.28652	4.88467644044346\\
1.62342	4.87589430932852\\
1.1601	4.94795789200109\\
1.27749	4.98415361435177\\
1.02602	5.05592849688416\\
2.55293	4.92531724936073\\
1.96373	4.8525409857698\\
1.25202	4.90191580603223\\
1.7253	4.87929662975117\\
1.99418	4.79297969024053\\
1.65942	4.77452426473414\\
2.58982	4.44842803501164\\
0.634313	4.7612134453625\\
0.559454	4.93625228285284\\
1.52424	4.95767431741893\\
0.642313	5.07583153175015\\
0.364209	5.19682258414138\\
0.431679	5.26330223174636\\
0.375839	5.26502783857448\\
0.7952	5.2631079674182\\
1.11373	5.26502312023888\\
0.917847	5.25854629640041\\
1.32733	5.26450615211633\\
1.32328	5.26375438884001\\
0.80392	5.26436913505162\\
1.10047	5.26334249518561\\
1.20389	5.26284011923521\\
1.35081	5.25184254624916\\
1.98288	5.21542869237518\\
1.83968	5.19242247848022\\
2.48617	5.10766099447704\\
1.841	5.08175044553011\\
1.19936	5.11748341824715\\
1.04684	5.17118507609781\\
1.12537	5.2055291510618\\
1.85703	5.18534663583831\\
0.994249	5.23398801272744\\
1.0248	5.25681152037538\\
1.48173	5.26420371203923\\
1.38953	5.24926196769881\\
1.31454	5.26546406309164\\
0.629269	5.26610698968862\\
0.346281	5.26470451401679\\
0.970474	5.26354612363266\\
1.36064	5.26499952779193\\
0.934688	5.26590220430176\\
0.465639	5.26454630409985\\
0.715888	5.26563843028672\\
1.26159	5.25420717806348\\
1.67296	5.24588511299128\\
0.978024	5.26390579173965\\
1.00125	5.24870138707036\\
0.868787	5.26356269383999\\
0.92996	5.26466437665832\\
1.12742	5.25408622757925\\
1.64845	5.25427731391316\\
0.432578	5.26324064514753\\
1.28395	5.25226791649796\\
2.04161	5.20706318953225\\
0.996209	5.25187415951116\\
1.57131	5.24654535602709\\
0.683663	5.26399329746922\\
0.708594	5.26439512436863\\
0.812627	5.26298236007906\\
1.16183	5.24810083696286\\
2.22593	5.1909001117086\\
1.80813	5.16801990959735\\
1.92986	5.13378791762871\\
1.97889	5.0875649262496\\
1.8276	5.06186320580117\\
1.38265	5.08361368754861\\
1.7475	5.05191620888842\\
2.1261	4.99240769764831\\
1.79065	4.95303445725036\\
1.5866	4.94813410616353\\
1.68061	4.93263608741569\\
2.2289	4.73280373326554\\
1.07916	4.885547790861\\
0.668402	5.02514604827027\\
1.75746	4.99708480768854\\
1.11853	5.05194703669855\\
2.00915	4.99460746529939\\
1.95206	4.93857475900853\\
1.55203	4.95060822478423\\
2.0302	4.86570197669432\\
2.21455	4.72329144647758\\
2.01269	4.59341899396591\\
2.81266	2.61172330800734\\
1.56806	3.15624619039734\\
1.55518	3.15624619039734\\
1.53041	3.4367985102318\\
1.6044	2.60314437262018\\
1.47248	3.66866541545449\\
1.56643	2.70329137811866\\
1.59496	2.30319605742049\\
1.5635	2.30319605742049\\
1.54095	3.41246054742996\\
1.61642	3.04960561259497\\
1.55846	2.80821097292422\\
1.25706	4.04060234011407\\
1.65266	3.9329808219232\\
1.70262	3.68205477707381\\
1.5796	3.6232492903979\\
1.097	4.29136885045158\\
1.82773	4.08532626242399\\
1.12283	4.43068766897667\\
1.04067	4.61516066431656\\
1.15351	4.74809495393046\\
1.47878	4.76869728555977\\
1.49542	4.79223755765709\\
2.01635	4.67686729268333\\
0.907598	4.82447729439436\\
2.23547	4.67405239845214\\
0.911293	4.83602012982273\\
0.976129	4.93827448971051\\
0.696321	5.05869547676162\\
3.1084	4.79808410521131\\
3.63438	3.15624619039734\\
1.60157	2.34830486304816\\
0.915245	4.28492678699029\\
0.809574	4.63676864266903\\
1.46734	4.6626539662341\\
2.68646	4.12116574753441\\
1.51894	3.55461028522616\\
1.48973	3.56596581744667\\
0.608771	4.52715281708806\\
0.525269	4.81477349289948\\
0.908209	4.9409644934928\\
1.35547	4.95109455684166\\
2.59839	4.76997517719211\\
3.00312	4.19100363406798\\
2.04032	2.96425963019685\\
1.00813	4.28885261419975\\
0.840257	4.62779584102803\\
0.599197	4.8552646826874\\
0.427695	5.03640530389079\\
1.39367	5.05054988283905\\
1.6551	5.01773432589422\\
1.39531	5.05355475312905\\
1.62011	5.06243155316261\\
0.910297	5.13236216581323\\
0.584	5.22297644989339\\
0.808386	5.26505850650644\\
0.874763	5.26500896492451\\
1.12344	5.22921581985843\\
1.51499	5.24720213884675\\
0.734747	5.26292072809982\\
1.99296	5.20331307438024\\
1.22965	5.22494721877709\\
3.12305	5.07559440273624\\
3.31865	4.80699351368211\\
3.17626	4.15320490008428\\
2.02137	3.67089495352021\\
1.1548	4.2294258479207\\
0.725076	4.63238642250118\\
0.788337	4.82964464061956\\
2.9201	4.37870670352895\\
1.59782	2.57403126772772\\
1.59152	2.75358305889291\\
1.2266	4.05880548667591\\
0.584835	4.63595598628327\\
0.544835	4.87858498190047\\
0.373976	5.05018634967536\\
0.807293	5.13362831273695\\
1.2996	5.155284404982\\
1.36389	5.18022339401892\\
1.16681	5.21337695369949\\
0.79939	5.26377331708922\\
1.26204	5.26153882581216\\
0.785831	5.26157687509218\\
0.608867	5.26381117111292\\
1.32161	5.21233944770572\\
1.13221	5.25144840323253\\
1.46686	5.26024793336927\\
1.8452	5.21923600784475\\
2.93902	5.10722693394474\\
2.01208	5.05113322004146\\
4.3529	4.38983916212527\\
2.32148	3.71231290868137\\
1.56286	2.79028516403324\\
1.57658	2.27415784926368\\
1.57256	3.07554696139253\\
1.28334	3.98082116664434\\
1.86198	3.40380661054742\\
0.409452	4.57521094508361\\
0.612916	4.83431895367066\\
0.614876	4.98395988473751\\
0.726908	5.08944232367426\\
1.88366	5.04648736023077\\
1.50329	5.06270980967802\\
3.25976	4.79514978905082\\
1.56806	4.78272338190603\\
1.83817	4.74917182970827\\
0.400161	4.96755733591287\\
0.834056	5.06199877337403\\
1.14635	5.11419383456807\\
2.67399	4.96538987021512\\
3.60463	4.47657079968075\\
2.5191	3.35583449588494\\
1.60675	3.15624619039734\\
1.57645	2.57634135020579\\
0.9849	4.21592822933992\\
2.15984	2.93701610746481\\
1.59827	1.93951925261862\\
1.54255	2.05307844348342\\
1.57362	2.67486114073781\\
1.56402	0.954242509439325\\
1.56199	2.92479599579791\\
1.56402	2.96425963019685\\
1.55778	3.15624619039734\\
0.843341	4.38517712881843\\
0.977189	4.63146406267369\\
0.815936	4.81724796082509\\
1.6667	4.80351174044968\\
0.956177	4.91774176029651\\
1.16957	4.98174614323492\\
0.83094	5.07299208682253\\
0.818795	5.15367464840553\\
0.75396	5.22069895430609\\
0.321221	5.26505378850401\\
0.401735	5.263489306693\\
0.442667	5.26480838172252\\
0.516659	5.26523539460808\\
0.387855	5.26297998978004\\
1.12263	5.250234533607\\
0.339598	5.26454866586563\\
2.42008	5.13204825580181\\
6.09041	3.15624619039734\\
1.54261	3.26857797188284\\
1.39637	3.73447978942558\\
1.1546	4.26154833844469\\
1.09253	4.53193851498475\\
0.976867	4.72704486927375\\
1.43239	4.74962038519993\\
0.979341	4.88546864938853\\
0.967165	4.97367730421596\\
1.01333	5.04927230608778\\
1.38573	5.07090189937756\\
2.38933	4.96579885691424\\
1.1894	5.02337593813956\\
1.18223	5.06480977499933\\
1.37944	5.09337965463022\\
1.16093	5.13834375679456\\
2.20016	5.06062608142418\\
2.11361	4.99731210232882\\
2.58606	4.83470039335491\\
2.01869	4.7086588045405\\
3.18641	3.5999921775841\\
1.64337	3.58353881925435\\
1.3759	3.91750550955255\\
1.09635	4.33437331879921\\
2.12344	3.67933703052079\\
1.5578	3.25623653320592\\
1.5261	3.46657107238635\\
1.62937	3.15624619039734\\
1.32463	3.98922727373054\\
1.56418	3.97109021313712\\
1.85851	2.46089784275655\\
1.42663	3.48572142648158\\
1.69105	2.12057393120585\\
1.57299	2.54777470538782\\
1.50863	3.58939102313693\\
1.27579	4.0234170898411\\
1.87823	3.50447086249442\\
1.62435	3.05614226205905\\
1.46843	3.71307032585564\\
1.3565	4.07849306816657\\
1.35412	4.25049319184061\\
1.10798	4.51325756397901\\
1.32916	4.61101128870534\\
2.09938	4.33759901173999\\
1.48262	4.41175435004489\\
1.81269	4.26486502636613\\
2.19033	2.72345567203519\\
1.56479	1.14612803567824\\
1.56668	2.96378782734556\\
1.58278	1.72427586960079\\
1.519	3.19395897801919\\
1.54802	3.40363518979055\\
1.51881	3.69363902616155\\
1.58153	3.6330642726915\\
1.46178	3.90816320005555\\
1.71412	3.51228406328185\\
1.47136	3.88806711340744\\
1.44013	4.03730695089709\\
1.78892	3.71642073384655\\
1.5653	3.65581049449525\\
1.59361	3.63828953541426\\
1.69427	2.21748394421391\\
1.52263	3.51121470113639\\
1.46933	3.8080082999104\\
1.40954	4.07576587821573\\
1.74978	3.65176244738011\\
1.51329	3.74421472481417\\
1.32392	4.16196661636407\\
1.65166	4.07309486451575\\
1.85414	3.63387226265833\\
1.54869	3.61108573341487\\
1.5201	3.83815618475215\\
1.46615	3.959232249051\\
1.69998	3.8869980456711\\
1.32161	4.1397846642937\\
1.52733	4.19681154266268\\
1.75666	3.98600993185326\\
1.46461	4.1603484607611\\
1.87287	3.6277753752293\\
0.959968	4.39434659686831\\
1.52177	4.403498004452\\
1.86021	4.24462342843235\\
1.87875	3.69879625179043\\
1.11332	4.33679983134811\\
1.1342	4.55639899993042\\
1.31647	4.62152939206985\\
2.2424	4.34234371100984\\
1.2872	4.50003053418387\\
1.49089	4.53544603323102\\
1.10705	4.69566551225594\\
1.13427	4.79315453684532\\
1.60389	4.80039398596814\\
1.07418	4.88672754848939\\
1.01719	4.97652421216171\\
1.68427	4.95992816519826\\
1.79361	4.9131141808919\\
1.56945	4.93242810047354\\
1.1191	5.00536500555123\\
1.41044	5.02402567955308\\
1.91104	4.96849228811979\\
1.97822	4.91502500876673\\
4.06255	3.6414741105041\\
1.5555	3.7435881501599\\
1.59348	3.63113925025681\\
1.25514	4.16354896490181\\
1.29038	4.36869587763823\\
2.18043	3.70234435835577\\
1.55981	3.6232492903979\\
1.55868	3.70994801651076\\
1.62255	3.60541279815305\\
1.65214	3.51027684441735\\
1.28064	4.07393819063525\\
1.79505	3.56902258602956\\
1.67868	3.22865695810894\\
1.50361	3.55810830163055\\
1.5725	3.43312951758049\\
1.55235	3.63738965012921\\
1.65276	2.90955602924118\\
1.32562	3.98695078785852\\
1.20244	4.31175386105575\\
1.94927	3.82575058134803\\
1.11165	4.36308524303934\\
2.30998	3.04020662757471\\
1.51875	3.36530074863799\\
1.61594	2.3654879848909\\
1.44408	3.69434191036418\\
1.69727	2.05307844348342\\
1.33263	3.92967431794859\\
1.83888	1.39794000867204\\
1.40331	3.74186039406526\\
1.30185	4.17716119972605\\
1.15871	4.44377913892142\\
2.11547	4.00272747268983\\
1.64003	3.86964234465159\\
1.05099	4.40312052117582\\
1.42323	4.46504063538385\\
2.18705	4.07088714401854\\
1.16871	4.35328133954529\\
1.93096	4.0520009801013\\
1.6667	3.94821729355997\\
1.52369	4.00026049854739\\
1.40623	4.23083195343183\\
1.01687	4.53115946540453\\
2.5057	3.55834850876162\\
1.7235	2.85793526471943\\
1.43354	3.67614468035621\\
1.70599	2.9912260756925\\
1.56806	3.088844562727\\
1.34949	3.93656400513527\\
1.42802	4.0805904144535\\
1.83463	3.63998424804159\\
1.39351	3.96482511788339\\
1.27952	3.98036702618478\\
1.37594	4.16151773313868\\
1.89722	3.70139526901392\\
1.48572	3.90325281689396\\
1.82448	3.04020662757471\\
1.45616	3.6570558528571\\
1.55894	3.83276430494053\\
1.7332	2.05307844348342\\
1.5502	3.15624619039734\\
1.58946	2.73239375982297\\
1.47046	3.63113925025681\\
1.54255	3.63012264285931\\
1.48784	3.72737856945149\\
1.721	3.39794000867204\\
1.34837	3.89492497735954\\
1.38911	4.12952877385878\\
1.32492	4.32405598681495\\
1.82776	4.11803312882857\\
1.84209	3.75058552734101\\
1.69738	2.68930885912362\\
1.60559	2.69108149212297\\
1.57404	2.93500315145365\\
1.43717	3.61836193110988\\
1.54031	3.85895805471801\\
0.764627	4.48983196746145\\
2.18795	4.07040732174012\\
1.00864	4.45798780930174\\
1.66419	4.42618582524451\\
2.23472	3.75495958772171\\
1.62239	3.72263392253381\\
1.5849	3.63598611180083\\
1.70201	3.04020662757471\\
1.58271	2.56348108539441\\
1.52392	2.87215627274829\\
1.49208	3.6330642726915\\
1.36623	4.07983219967722\\
1.78856	3.59095323518799\\
1.61655	3.68520413447101\\
1.568	2.93399316383124\\
1.65593	3.15624619039734\\
1.4338	3.71858472002744\\
1.27714	4.15691242570002\\
1.60022	4.13883931241432\\
1.03846	4.47243463049411\\
1.31517	4.56713227872681\\
1.37441	4.64699153747712\\
1.5572	4.65564737559113\\
1.75769	4.58977093445827\\
2.0659	4.3810970223518\\
1.94744	4.10329047155775\\
1.28302	4.35785864830179\\
1.3146	4.50089482939624\\
1.45664	4.53381017501057\\
2.20688	4.03742649794062\\
1.75598	4.01447853532621\\
1.77189	3.56714404519566\\
1.3121	4.07587529525983\\
1.71602	3.90439092001236\\
0.983293	4.40531220275842\\
2.21745	3.70268896815913\\
1.26795	4.18457787493202\\
1.51814	4.22401481137286\\
1.70243	4.16497707711089\\
1.50361	4.20368547088191\\
1.97025	3.62076048999421\\
1.67043	1.60205999132796\\
1.27508	4.01055435154032\\
1.54988	4.04520558603506\\
1.22072	4.35370470357217\\
1.58943	4.31390938283527\\
1.77886	4.23172438332852\\
0.791647	4.59079726661676\\
1.18895	4.72029163965499\\
1.99152	4.580856577458\\
2.657	3.64473392744719\\
1.6045	3.63215348351063\\
1.60231	3.39846084960822\\
1.53793	3.65069597976061\\
1.42458	3.89916364147722\\
1.64472	3.86987681326677\\
1.65619	3.52633927738984\\
1.63724	3.21005084987514\\
1.57889	3.44466923093852\\
1.64794	2.81224469680037\\
1.42988	3.62767303176662\\
1.70329	2.85186960072977\\
1.51547	3.46657107238635\\
1.59804	3.08098704691089\\
0.720386	4.46194849520376\\
1.12896	4.61011695541193\\
1.74467	4.55159636470411\\
2.34288	4.07587529525983\\
1.81205	3.74020473550745\\
1.6499	3.39497671955456\\
1.65809	2.90145832139611\\
1.50557	3.40449161775869\\
1.53661	3.28780172993023\\
1.48218	3.95211408490699\\
1.61822	3.83448428533481\\
1.74217	3.05499586152914\\
1.56504	3.16166741243774\\
1.57462	3.08778141780954\\
1.44321	3.6986224297021\\
1.71222	3.02734960777476\\
1.46002	3.54617236831694\\
1.69063	3.15624619039734\\
1.52135	3.22479195649268\\
1.33767	4.0669964204497\\
1.07075	4.38936102996373\\
};
%\addlegendentry{Slice1}  % MTC

\addplot [color=mycolor2, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000227642	0.301029995663981\\
0.923283	3.15624619039734\\
1.5297	2.00432137378264\\
1.52713	3.15624619039734\\
1.37565	3.34143452457814\\
1.53709	2.56229286445647\\
1.58141	1.75587485567249\\
1.56643	2.77597433112937\\
1.57664	2.93601079571521\\
1.42336	3.7852586333577\\
1.53366	3.15624619039734\\
1.53786	3.15624619039734\\
1.54352	2.64048143697042\\
1.40498	3.38774565960886\\
1.56198	2.51587384371168\\
1.59039	2.00432137378264\\
1.53992	2.29446622616159\\
1.57245	2.01283722470517\\
1.54191	3.15624619039734\\
1.56281	2.29885307640971\\
1.57451	3.15624619039734\\
1.54297	2.00432137378264\\
1.53581	3.15624619039734\\
1.49208	3.44090908206522\\
1.38291	3.17983892802319\\
1.57174	2.89817648349768\\
1.54099	2.87215627274829\\
1.58663	2.64048143697042\\
1.59113	2.29446622616159\\
1.56774	2.64246452024212\\
1.56349	2.72672720902657\\
1.56518	2.64246452024212\\
1.53322	2.99956548822598\\
1.54718	3.15624619039734\\
1.50246	3.56466606425209\\
1.58506	2.76715586608218\\
1.58627	3.00043407747932\\
1.65098	2.64246452024212\\
1.57245	3.15624619039734\\
1.56995	3.15624619039734\\
1.55741	2.29885307640971\\
1.55417	2.64246452024212\\
1.53453	3.15624619039734\\
1.53341	2.29446622616159\\
1.5471	3.04336227802113\\
1.40378	3.20601587676334\\
1.57357	2.01283722470517\\
1.5187	0.602059991327962\\
1.58973	2.64048143697042\\
1.33274	3.93459943821807\\
0.785824	4.51197689125669\\
0.839325	4.74686762785043\\
0.933312	4.87266313953365\\
0.95024	4.97640500755257\\
0.790784	5.0697975521204\\
0.838976	5.15049240678599\\
0.461312	5.24298344823361\\
0.635264	5.26309374954282\\
0.627904	5.26328802022946\\
0.722944	5.26227543786585\\
0.895711	5.26342537874971\\
0.596704	5.26299184114576\\
0.600928	5.26419189369834\\
1.06554	5.25630152807068\\
1.29955	5.26383719384042\\
1.25453	5.26199282161208\\
1.44048	5.26188352568753\\
1.43789	5.25921149322893\\
1.47923	5.25421201538228\\
2.5839	5.16867422956708\\
1.8248	5.14325531403957\\
1.5295	5.15172523169127\\
0.576544	5.23845510123537\\
0.439968	5.26290176265414\\
0.549024	5.26353428738319\\
1.12154	5.24562862869875\\
2.69242	5.14913594191884\\
3.00038	4.98293573783324\\
2.58477	4.81378107817408\\
2.2345	4.668935426718\\
0.26704	4.94262803097472\\
0.39296	5.09202549811474\\
0.167488	5.22546952750303\\
0.207488	5.26457700605327\\
0.226432	5.26334012685134\\
0.264514	5.26564078612082\\
0.457574	5.26483198455523\\
0.22832	5.26305346303468\\
0.266592	5.26311981529213\\
0.306912	5.26564549775067\\
0.152576	5.26304635326294\\
0.349888	5.263617134356\\
0.663616	5.26300132200549\\
0.73184	5.26556303684741\\
0.588704	5.26177182534818\\
0.891651	5.26262904280889\\
1.5009	5.26233478765862\\
1.39379	5.25938838844464\\
1.81041	5.24214620949242\\
1.43008	5.25479693362956\\
0.336704	5.26292309872229\\
0.279712	5.26468090425517\\
0.262651	5.26488154632893\\
0.753478	5.2471185587482\\
3.09536	5.11247764343091\\
2.68435	4.98239788379445\\
3.01783	4.7007383209044\\
3.25642	2.72835378202123\\
1.42442	3.52621000384166\\
1.73059	3.0640834359636\\
1.51897	3.30642502755069\\
1.552	3.30168094929358\\
1.56371	3.06892761168207\\
1.57754	2.36361197989214\\
1.55818	3.10071508657308\\
1.58397	2.29225607135648\\
1.56179	2.88592633980143\\
1.56347	3.15624619039734\\
1.22758	4.04579223272956\\
0.36736	4.69310231151152\\
0.211488	4.95888387235253\\
0.295744	5.11751655304501\\
0.335264	5.22676998131217\\
0.59424	5.26361950118015\\
0.445205	5.26329512604604\\
0.467181	5.26361240066898\\
0.991424	5.2511294208591\\
2.0056	5.22063363252376\\
1.98208	5.18534947007593\\
4.23587	4.83466861950724\\
2.89302	4.47886938609681\\
0.63424	4.77919952922089\\
0.950747	4.89577050523926\\
0.66551	5.03046613462013\\
0.790201	5.11246758725294\\
1.79136	5.09047320647928\\
1.70927	5.07520742208621\\
1.38573	5.0957793768904\\
1.39085	5.111695919527\\
1.57238	5.1120718594351\\
1.39018	5.12804367382646\\
1.47549	5.13831533200381\\
1.85045	5.10303019349564\\
1.74632	5.09088205709178\\
1.5024	5.09539603235412\\
1.60054	5.09183923459249\\
2.58218	4.9715356053463\\
0.665376	5.08675834435196\\
0.717568	5.16634721400601\\
0.659552	5.24768118486947\\
0.542586	5.26316009564598\\
1.12466	5.2360129703664\\
3.58131	5.03329103411735\\
4.43894	4.28160144382566\\
2.25421	2.32837960343874\\
1.29862	3.96322098652299\\
0.602624	4.59734409901722\\
0.9352	4.76340552947428\\
0.739613	4.92948534214452\\
0.552992	5.06488458628628\\
0.458442	5.18053014877753\\
0.433248	5.26467618214882\\
0.57664	5.26486266632015\\
0.447456	5.26420134839678\\
0.495936	5.26317194209791\\
0.459296	5.26435732121154\\
0.602272	5.26494761989686\\
0.742779	5.26421789362379\\
0.198104	5.26499009045428\\
0.253664	5.26503255685882\\
0.259168	5.26436440955415\\
0.485472	5.26195718465885\\
1.864	5.23753117156981\\
1.7193	5.22563746364416\\
1.42886	5.23742057004464\\
1.45176	5.24828721892192\\
0.843888	5.26346799842413\\
0.689125	5.26265276437771\\
0.757088	5.26284723238395\\
0.634624	5.26190015945051\\
1.02554	5.26265988059571\\
1.04384	5.26324775173929\\
1.04179	5.26401457998098\\
0.928832	5.26177182534818\\
0.803309	5.26584098532531\\
0.691598	5.26515285579302\\
0.678908	5.26185976206379\\
0.658848	5.26420843928554\\
0.26192	5.26291598681604\\
0.220928	5.26261006462089\\
0.240384	5.26415643674589\\
0.356787	5.2652070973529\\
0.474153	5.2641517089335\\
0.390233	5.2644565474816\\
0.453044	5.26428879460107\\
0.806329	5.25970852896103\\
1.77949	5.24092597258257\\
2.35808	5.17714098204875\\
3.28592	4.97839053498307\\
3.00173	4.71907428101189\\
2.57545	4.3174364965351\\
2.23386	2.88930170250631\\
1.56697	2.80140371001736\\
1.5833	3.15624619039734\\
1.58384	2.17897694729317\\
1.54474	3.10071508657308\\
1.5809	2.44870631990508\\
1.52374	3.36267092972567\\
1.57516	3.09656243837414\\
1.58378	3.15624619039734\\
1.53889	3.21085336531489\\
1.59245	3.15624619039734\\
1.55901	2.91960102378411\\
1.58189	3.15624619039734\\
1.12157	4.19777661127139\\
1.10545	4.45895495702186\\
0.956416	4.68239781457553\\
0.251759	4.95280696770027\\
0.249542	5.11430733895319\\
0.277856	5.23306721711745\\
0.346208	5.26348457161248\\
0.799424	5.26472812249497\\
0.8072	5.26363606858811\\
0.445173	5.26630462192624\\
0.479229	5.26449906608681\\
0.259084	5.26367156804852\\
0.35547	5.26378987863057\\
0.220948	5.26355559239998\\
0.605536	5.25167228142481\\
1.92467	5.22897236759469\\
1.93834	5.19289625533908\\
2.75565	5.08115280403949\\
2.33674	4.99345827534328\\
0.5831	4.94398887507377\\
0.452209	5.21484119990254\\
0.205622	5.26567847772849\\
0.40048	5.25584635962022\\
2.87238	5.14460845170253\\
3.10253	4.96320680601889\\
2.95814	4.69516634830587\\
1.29165	4.17292386362854\\
0.955855	4.52006410180879\\
2.12723	4.21853550521653\\
1.63149	4.17175569808824\\
0.212384	4.76061847489599\\
0.208032	4.99644599766023\\
0.365504	5.13637806860605\\
0.513856	5.22686787371293\\
1.00366	5.26620581704937\\
0.478265	5.26403822599312\\
0.533333	5.26186451489256\\
1.07855	5.26526133213908\\
0.502426	5.26386321500873\\
0.74128	5.26484142532915\\
0.587008	5.26345142460329\\
0.450624	5.26560309124168\\
0.494554	5.26426752552323\\
0.746336	5.26208783919343\\
0.703518	5.26233716148164\\
0.878072	5.26346799842413\\
1.1626	5.26455575108592\\
1.3867	5.26223744974158\\
1.20118	5.26470687492236\\
1.07514	5.26570909975123\\
0.288736	5.26408787842835\\
0.37088	5.26556539309051\\
0.242859	5.26259820283223\\
0.378378	5.26576798218858\\
0.829719	5.26503019772306\\
0.609478	5.26593751901699\\
0.522368	5.26336380961293\\
0.572832	5.26486502636613\\
1.72634	5.24867444139444\\
1.3903	5.26343721796771\\
1.64395	5.25180849862405\\
1.96244	5.22060488782668\\
1.59531	5.22122117516661\\
1.39727	5.23874342661979\\
1.64671	5.23189501098034\\
2.09558	5.18817730617001\\
1.83677	5.16368900847419\\
2.46624	5.06946458930171\\
4.99667	3.97927514759102\\
1.37382	3.65552259625342\\
1.57734	2.75204844781944\\
1.57266	3.01953168453126\\
1.58676	2.16136800223497\\
1.53189	3.48344464809854\\
1.22304	4.10342739738277\\
0.972787	4.51281775856487\\
1.01146	4.6873327263615\\
0.996448	4.8164004016477\\
1.55197	4.81934648408045\\
1.20851	4.88980575186809\\
1.42869	4.90981802445516\\
1.04787	4.99273903637362\\
1.08377	5.05508768501568\\
0.349173	5.18302486098976\\
0.281888	5.26593987322924\\
0.28	5.26468562631018\\
0.61498	5.24488297805432\\
1.83264	5.22986350678188\\
1.94985	5.20025662937563\\
2.05047	5.1608375396226\\
1.54721	5.15907065887486\\
1.93031	5.1254910250175\\
4.7572	4.47212721717985\\
2.6457	3.0640834359636\\
1.52729	3.40976410426635\\
1.58201	2.8228216453031\\
1.54262	2.71683772329952\\
1.5983	2.1846914308176\\
1.5733	2.77742682238931\\
1.55757	2.53781909507327\\
1.57777	2.64443858946784\\
1.48215	3.63838940766534\\
0.297152	4.64099791036658\\
0.262426	4.92855458655751\\
0.313767	5.0914664677182\\
0.280386	5.21480942090109\\
0.528546	5.26434078129552\\
0.516145	5.26474464766612\\
0.538088	5.26421316648039\\
0.796916	5.26397910854861\\
1.66047	5.24874792566406\\
1.37926	5.26253651630814\\
1.55606	5.26150552995735\\
1.77427	5.24034203539745\\
3.23123	5.09024041266722\\
3.36636	4.8194649657295\\
1.54892	3.15624619039734\\
1.5592	2.72997428569956\\
1.50118	2.9576072870601\\
0.899823	4.37373931835145\\
0.585125	4.73376685276411\\
0.649102	4.91235492925241\\
0.586098	5.05242073902032\\
1.8223	5.02463752107069\\
1.73533	4.9976615542708\\
2.57767	4.83830115653326\\
3.12251	4.33571859971435\\
0.236466	4.80691222825618\\
0.268177	5.01586669525879\\
0.316434	5.15713931796885\\
0.274859	5.26159589848218\\
1.25571	5.25607039101345\\
1.06439	5.26201895351937\\
1.17092	5.26438567388785\\
1.06329	5.26171477579437\\
0.842731	5.2650632244576\\
1.15267	5.26400748592627\\
0.801735	5.26285908737296\\
0.954378	5.26533677796792\\
2.39859	5.19163821819342\\
1.62747	5.18643927948233\\
1.9271	5.15849215789418\\
2.01349	5.11078156547753\\
0.723631	5.19645806704333\\
0.566779	5.26326196457393\\
0.601349	5.26511983587421\\
0.515631	5.26319563403241\\
0.386474	5.26466673778209\\
0.378795	5.26509153108834\\
0.35139	5.26585511354737\\
0.416418	5.26376385306773\\
0.2888	5.26557010553837\\
0.270361	5.26421789362379\\
0.243502	5.2655818864343\\
0.275438	5.26443292423544\\
0.714731	5.2633117058326\\
1.05998	5.26481546270703\\
0.928193	5.26412570504535\\
1.14647	5.25438854065471\\
0.575325	5.2659328105542\\
0.48739	5.2646738210764\\
0.592675	5.264784777607\\
0.657831	5.2591493237467\\
1.56214	3.06032002868829\\
0.466667	4.55160855970535\\
0.393863	4.86460599844089\\
0.348192	5.0419647872635\\
0.72045	5.13276863031079\\
1.29587	5.16193371402064\\
0.652177	5.24207906112784\\
0.821237	5.26391998305577\\
0.812145	5.26319563403241\\
0.480643	5.26557953028068\\
0.749815	5.26378987863057\\
0.825189	5.26284486134732\\
0.830137	5.26557481793509\\
0.78445	5.2641209768984\\
0.387984	5.26594693578942\\
0.29404	5.26324301402437\\
0.326843	5.26416825605168\\
1.93504	5.21962381525265\\
1.96794	5.18823925009404\\
3.06076	5.02926605575044\\
3.18268	4.75649157289877\\
3.361	3.61161711055434\\
1.61748	2.56702636615906\\
1.59467	2.97543180850926\\
1.56929	2.44870631990508\\
1.47153	3.53377205838472\\
1.65545	2.32837960343874\\
1.5823	3.02077548819356\\
1.58275	2.10720996964787\\
1.57227	2.99343623049761\\
1.52389	3.21298618473667\\
1.63714	2.93701610746481\\
1.55762	2.83821922190763\\
1.5636	3.09516935143176\\
0.534972	4.52624878994668\\
0.700691	4.7900598637328\\
0.64951	4.95269075684714\\
0.690474	5.07113054335922\\
0.274602	5.19713163162868\\
0.234538	5.26495233905279\\
0.307149	5.26461006726829\\
0.297639	5.26450851410047\\
0.358522	5.26326907081684\\
0.296643	5.26507501911129\\
0.383904	5.26593516479198\\
0.340434	5.26485086589785\\
2.22387	5.20578069411683\\
2.19871	5.14336771636485\\
2.82892	5.00438156884592\\
2.83489	4.77335486066674\\
3.58249	2.51719589794997\\
1.53121	2.13672056715641\\
0.743679	4.44805671088621\\
0.438843	4.79508017942061\\
0.4489	4.99278761147015\\
0.42959	5.12427919417753\\
0.636	5.2094748002288\\
0.708369	5.26236564634584\\
0.625896	5.26484850577491\\
0.539823	5.26221845443331\\
2.66333	5.16809069443666\\
3.27579	4.97190178372309\\
3.34689	4.60956239616709\\
2.79801	3.39462676427221\\
0.492016	4.57078803694757\\
0.292145	4.88311609591147\\
0.311614	5.0646488870807\\
0.269076	5.1919314349433\\
1.67155	5.18414609157545\\
1.76916	5.16024937771924\\
1.85311	5.137778069534\\
1.8916	5.1016955327771\\
0.66988	5.19295474486558\\
0.718618	5.25999502180202\\
0.461558	5.26555125544013\\
0.547181	5.26204508385438\\
1.28498	5.25492251578381\\
1.30612	5.26251753407631\\
1.22381	5.25929277835655\\
1.07248	5.26332591657446\\
0.298024	5.26387977312231\\
0.238747	5.26561722720477\\
0.265767	5.26413516118483\\
0.382169	5.26429115776765\\
1.00145	5.25880005279537\\
1.86609	5.23941210574186\\
1.76675	5.22011855284125\\
1.5512	5.22607121339314\\
2.29031	5.15974460418352\\
2.50746	5.0687534142882\\
2.42667	4.9541556418559\\
3.35181	4.5187507631948\\
1.78316	4.44377913892142\\
1.80688	4.32982484431292\\
1.26114	4.48964916287183\\
1.10602	4.66149086671416\\
2.19467	4.39278485822544\\
2.39226	3.21801004298436\\
1.43888	3.56193576331378\\
1.68947	3.48172919696002\\
0.473125	4.56442932699798\\
0.328225	4.88133329170507\\
0.286008	5.06298413139709\\
0.281767	5.19319140775109\\
1.49966	5.19317748997431\\
1.4268	5.20605100806337\\
1.87296	5.17906034683437\\
1.61838	5.17499255304756\\
1.56524	5.17721607153482\\
1.66259	5.17025584651095\\
1.71643	5.15416825147595\\
2.14133	5.06726804869602\\
5.16941	3.97266559226611\\
1.53479	3.15624619039734\\
1.04774	4.24954076450164\\
1.03145	4.52535583198347\\
0.939438	4.71977861191356\\
1.43152	4.7514715677498\\
1.81047	4.69986373074626\\
1.85423	4.60035203141817\\
2.039	4.41947660442734\\
1.72141	4.31749922110713\\
0.596177	4.7205892488597\\
0.413526	4.94226607136798\\
0.484916	5.08643813901275\\
0.607004	5.17736909836901\\
1.80508	5.15715141556092\\
2.01044	5.10649347162437\\
1.97234	5.06494068629564\\
2.53619	4.86216717133937\\
1.61677	3.02077548819356\\
1.4658	3.58183592405765\\
1.15264	4.23011668678622\\
1.67113	4.14295230734343\\
1.99075	2.72345567203519\\
1.50288	3.14270224573762\\
1.54419	3.15624619039734\\
1.50655	3.34103863167752\\
0.433506	4.58445561382564\\
0.303068	4.88727963453002\\
0.300369	5.06397475506701\\
0.319614	5.18731762658542\\
1.23325	5.21634803016611\\
1.16048	5.24847597173712\\
1.79325	5.23032627973904\\
1.56003	5.2363936485034\\
1.49366	2.14921911265538\\
0.984903	4.32022939671927\\
1.2729	4.49851731146163\\
0.890924	4.71398587703705\\
1.04671	4.84142204440236\\
0.251181	5.03940618678439\\
0.190522	5.18509431458299\\
0.232	5.26501840185202\\
0.20906	5.26536506677506\\
0.559454	5.26256261552226\\
0.687133	5.26466437665832\\
0.766715	5.26438094857034\\
0.680161	5.26096054222172\\
5.032	4.85274829497368\\
3.96575	2.87215627274829\\
1.52183	3.43727479741012\\
1.11306	4.20106923115131\\
0.808835	4.60724050383174\\
0.602731	4.84839851348687\\
0.527296	5.01477667175703\\
1.40867	5.02861598109421\\
1.74207	5.01108386278871\\
1.45674	5.02647606298834\\
1.56408	5.03351221387207\\
0.846586	5.11290649025331\\
0.902811	5.17604782743587\\
0.593831	5.25889816410178\\
0.63743	5.26436677230931\\
1.76665	5.23246243853121\\
1.97684	5.19976066073504\\
2.11881	5.15231281098862\\
2.06355	5.09305027465704\\
1.42712	5.12164518467986\\
0.534297	5.21476704528155\\
0.564594	5.26614934702558\\
0.688739	5.26528962586083\\
0.374879	5.26392234823004\\
0.993289	5.2636692015081\\
0.56151	5.26585040419109\\
0.818112	5.26480366100205\\
0.717622	5.26371416357107\\
0.745574	5.26198094295258\\
0.74416	5.26496885569473\\
0.500369	5.26453685690828\\
0.890635	5.23666823543247\\
1.58252	2.80002935924413\\
1.54111	3.07518185461869\\
1.56257	3.07518185461869\\
1.59194	2.44870631990508\\
1.56418	3.15624619039734\\
1.57754	2.65991620006985\\
1.37824	3.75526489141225\\
1.77844	1.39794000867204\\
1.56697	3.3096301674259\\
0.806201	4.4002961676959\\
0.940916	4.64630568028476\\
0.891309	4.81819949193111\\
0.782651	4.95062768852653\\
0.852948	5.04355481840776\\
1.25516	5.0754009555139\\
2.52482	4.9469874339928\\
3.99929	4.16381709389933\\
0.461269	4.70700778396555\\
0.274763	4.95615401780872\\
0.122281	5.13379110912834\\
0.232321	5.24799780208012\\
4.73542	4.85877773730545\\
1.55548	3.16583762469013\\
0.6608	4.49887545841575\\
0.626988	4.77823810059529\\
0.533687	4.97146140502459\\
0.325173	5.11806622171401\\
0.891534	5.18585933177693\\
0.878201	5.23914175278084\\
1.38914	5.25328468465009\\
1.81295	5.23761912994619\\
0.305594	5.26590455870545\\
0.342645	5.26469034831384\\
0.395598	5.26272392131101\\
0.595277	5.26261006462089\\
1.44909	5.25637854642804\\
0.947374	5.26412806909952\\
0.948466	5.26178846338982\\
1.25337	5.23342003896643\\
1.49086	5.24868179038095\\
1.06316	5.26184312675346\\
1.14561	5.25994489919575\\
1.01118	5.26272866469205\\
0.334297	5.26336617781806\\
0.634688	5.26550883972744\\
0.569008	5.26325485821475\\
0.579091	5.26324538288829\\
1.33178	5.25714557735643\\
0.969157	5.26113434620453\\
0.899309	5.26322643161515\\
1.41639	5.24507321590736\\
0.949108	5.26486974641962\\
1.21308	5.26431242568818\\
1.3138	5.25944096502251\\
1.41603	5.25636891988029\\
0.130827	5.26434078129552\\
0.174265	5.26542399587234\\
0.325398	5.26599637049508\\
0.190704	5.264723400902\\
0.312195	5.26522124621096\\
0.245622	5.26596576872175\\
0.134554	5.26555361174716\\
0.26188	5.26475409033876\\
0.223454	5.26432424074957\\
0.237365	5.26569496677826\\
0.27049	5.26427225207499\\
0.271357	5.26353902192168\\
0.278747	5.26494997948124\\
0.261012	5.26447308298938\\
0.205558	5.26527783703411\\
0.195502	5.26313640177264\\
0.783197	5.2638395594656\\
0.8809	5.26610228306283\\
0.883406	5.26475645097484\\
0.784242	5.26369523274349\\
0.218256	5.26455102761857\\
0.442474	5.26384429067731\\
0.665434	5.2645014281095\\
0.649134	5.25412735452341\\
2.76582	5.15763202212119\\
3.65626	4.87646033096951\\
4.145	2.52762990087134\\
1.58683	1.55630250076729\\
1.08183	4.20463540138385\\
0.911614	4.56287549892936\\
0.691406	4.80641741385963\\
1.42047	4.82408676518942\\
0.720032	4.9750915928343\\
0.727807	5.08229696314743\\
0.552289	5.18318724868188\\
0.710747	5.25116595743811\\
2.71663	5.14912978048988\\
3.07425	4.97678543090688\\
3.17031	4.65693147759846\\
2.78487	3.99051644402823\\
1.01346	4.45727618606133\\
0.531566	4.77505676107931\\
0.449092	4.98148789215701\\
0.540851	5.10164054878698\\
1.12553	5.14885242567459\\
1.10837	5.18613384258686\\
1.86239	5.1621370704126\\
1.05578	5.20646156330139\\
0.683502	5.26418716627193\\
0.7529	5.26514813881547\\
0.791062	5.26203320662428\\
0.535547	5.26231342266755\\
0.363429	5.26263378722631\\
0.410185	5.2657938879321\\
0.35804	5.26526133213908\\
0.23939	5.26365973521747\\
0.532337	5.26587159589223\\
0.434763	5.26526133213908\\
0.377414	5.26441638719854\\
0.401928	5.26267174069991\\
0.382361	5.26505614751163\\
0.363084	5.26318615741371\\
0.53857	5.26409260693566\\
0.329253	5.26558424257514\\
0.699116	5.26216858779582\\
0.930667	5.26424625540372\\
1.04961	5.2427649777521\\
1.35462	5.26485322600796\\
0.486779	5.26470215309839\\
0.33856	5.26389396528864\\
0.449056	5.26532734795604\\
0.402538	5.26317431134953\\
0.420402	5.26252465251047\\
0.319068	5.26475881159809\\
0.323855	5.26397201391447\\
0.208771	5.26456992117973\\
0.569386	5.26343721796771\\
0.495543	5.26460062146367\\
0.478394	5.26496649621291\\
0.624576	5.26528491036854\\
0.390201	5.26407842125929\\
0.410956	5.2660575675736\\
0.445237	5.26319800315477\\
0.561349	5.26494761989686\\
0.462747	5.26230630077029\\
0.442602	5.2648579461897\\
0.317398	5.26545463584318\\
0.481028	5.26439039915395\\
0.462361	5.26612346247723\\
0.766715	5.26289227962071\\
0.760739	5.26167673859467\\
0.842602	5.26243685033365\\
0.679036	5.26365736861256\\
0.747116	5.26349640921697\\
0.654715	5.26463131957756\\
0.587181	5.26284486134732\\
0.612659	5.26256973321755\\
1.94718	5.23586413786987\\
1.42111	5.24620304183788\\
1.59624	5.24499169560257\\
2.0702	5.20778511921896\\
1.3359	5.22429733497084\\
1.29828	5.25064197252838\\
0.99139	5.26276898133937\\
1.04919	5.26565963233355\\
0.394153	5.261733793145\\
0.376675	5.26582450181866\\
0.278651	5.2639412691605\\
0.409189	5.26514578030748\\
0.283631	5.26532263287332\\
0.294586	5.26468562631018\\
0.318458	5.26316720355592\\
0.275341	5.26556303684741\\
1.02593	5.26495941769054\\
1.1492	5.26497829349382\\
1.19962	5.2609795926275\\
1.22322	5.25647961229862\\
0.61902	5.2624439700904\\
0.787534	5.26502547941309\\
0.515328	5.26335670492005\\
0.578281	5.26340406734397\\
0.802474	5.26375438884001\\
0.776225	5.26388686926345\\
0.890474	5.2641209768984\\
0.889928	5.26347746889492\\
0.620723	5.26443292423544\\
0.580064	5.26276898133937\\
0.451116	5.26264564804311\\
0.494715	5.26262904280889\\
0.228305	5.26457700605327\\
0.363695	5.26481074206352\\
0.317536	5.26455338935866\\
0.574881	5.26363370185424\\
2.64154	5.17397544226411\\
2.70259	5.05870685838992\\
2.86439	4.87070815599956\\
2.96147	4.46992505668139\\
2.58824	3.04020662757471\\
1.57083	3.01410032151962\\
1.5912	2.04921802267018\\
1.16733	4.13725913863677\\
1.32453	4.32184688269289\\
1.09641	4.56477255392929\\
1.23932	4.66532765686342\\
1.38519	4.72580549473514\\
1.39264	4.76736368379632\\
1.25102	4.84127185177909\\
1.34805	4.87464993655673\\
3.97793	3.15624619039734\\
1.55255	3.00216606175651\\
0.565847	4.51215053692203\\
0.423357	4.83732323564741\\
0.580048	4.99514798517664\\
0.738739	5.09516237475753\\
2.02202	5.04302807678732\\
2.23245	4.94261811829139\\
2.15145	4.85599740360008\\
2.51868	4.62742730901109\\
1.08707	4.75450122938692\\
1.10949	4.85172908892869\\
2.14577	4.73038654840982\\
2.38194	4.44977142979761\\
1.13308	4.61620235287297\\
1.20787	4.72355417756963\\
1.26982	4.78905162237484\\
1.07994	4.88264405210008\\
1.28395	4.92859042175869\\
1.22085	4.98336463947662\\
1.18927	5.02762681529322\\
1.38079	5.05405354973343\\
0.86943	5.13275583407982\\
0.429237	5.23546279277932\\
0.523213	5.26310085853869\\
0.476273	5.26320274136073\\
1.73892	5.24627940867069\\
3.03705	5.0919868462168\\
3.93054	4.71710438658638\\
3.41635	3.15624619039734\\
0.367839	4.59378433341932\\
0.327036	4.8957594631991\\
0.265831	5.07401877086675\\
0.228337	5.20348979866328\\
0.957237	5.25284575224043\\
1.36806	5.24682344152979\\
1.57899	5.2509832437976\\
1.28183	5.25894840765209\\
0.347502	5.2650136834139\\
0.646747	5.26394363421885\\
0.617446	5.26474700835353\\
0.602088	5.26281877908994\\
3.81102	5.04847287896682\\
3.76585	4.61627591312657\\
0.360578	4.59905297321867\\
0.247454	4.90275327827698\\
0.249221	5.08558666825191\\
0.213912	5.21291437260867\\
0.918072	5.26451087607177\\
0.696257	5.2629681380909\\
1.40315	5.2642438919928\\
0.533173	5.26356269383999\\
1.96447	5.23399308057753\\
2.36591	5.16185294315335\\
2.75528	5.04231162693387\\
2.30403	4.93610640043067\\
1.66233	4.91727438449322\\
1.27463	4.97042126720011\\
1.82506	4.92137950025883\\
1.87653	4.85955257155541\\
3.9342	2.01283722470517\\
1.60206	3.15624619039734\\
1.55049	3.15624619039734\\
0.718265	4.44543294229517\\
0.626153	4.7582531418262\\
0.699149	4.91895249508926\\
0.601799	5.05753678507521\\
0.32061	5.18281965286733\\
0.323984	5.26430533649706\\
0.199936	5.26514813881547\\
0.252916	5.26515049731065\\
0.907791	5.26264090375526\\
0.770345	5.26492874276033\\
0.979341	5.26206171143085\\
0.782201	5.26250329685794\\
0.906249	5.26417771126473\\
0.599325	5.26369523274349\\
0.551454	5.26254126173646\\
0.48241	5.26372126241868\\
0.593189	5.26303213337028\\
1.28087	5.26497593406328\\
1.17889	5.26533677796792\\
0.858378	5.26584569478373\\
0.997301	5.26231817053418\\
0.935486	5.26598930873877\\
1.05237	5.26465493203486\\
1.21333	5.26239887632627\\
1.18753	5.26058174195182\\
1.6525	5.26000218170215\\
0.867584	5.26255787032726\\
0.6688	5.2652070973529\\
0.621462	5.26261480924564\\
0.352643	5.2655818864343\\
0.490345	5.26492166362259\\
0.410699	5.26637988674752\\
0.482827	5.26265276437771\\
0.976707	5.26322880056952\\
1.17044	5.26090338598996\\
1.13664	5.26351771609197\\
1.279	5.26093434654923\\
1.15682	5.26115100868578\\
1.22429	5.26525190048886\\
1.06985	5.26341590714294\\
1.0801	5.26455811280033\\
4.22381	4.9847477799618\\
1.55916	2.92479599579791\\
1.01616	4.26806287782268\\
1.11285	4.51109423295553\\
0.802525	4.75161008886722\\
0.950169	4.88568342841257\\
1.34316	4.91733217729045\\
1.23203	4.96801103910861\\
1.59065	4.96080362491177\\
2.00286	4.89720358517979\\
0.616353	5.03552579270025\\
0.536064	5.15112152342157\\
0.618313	5.23218772314834\\
0.37449	5.26599401658907\\
0.81539	5.26319563403241\\
0.768386	5.26444946064267\\
1.02612	5.26300606235774\\
0.811245	5.26349640921697\\
0.771566	5.26351771609197\\
0.769478	5.26388686926345\\
0.563488	5.26495233905279\\
0.521574	5.26337801865001\\
2.68186	5.16799631208688\\
1.88559	5.14067456398621\\
2.13513	5.08144452702968\\
3.55489	4.74987539117512\\
3.12617	3.98068497436331\\
1.89578	2.10037054511756\\
1.60103	2.77451696572855\\
1.45924	3.36436335461573\\
1.69555	2.92479599579791\\
1.57327	2.1846914308176\\
0.816643	4.39703573537909\\
0.862972	4.67117284271508\\
0.561344	4.89484752652629\\
0.588787	5.03595777531103\\
2.54005	4.88605056752785\\
3.45696	4.25061514699063\\
1.89971	3.92875420217665\\
1.77792	3.20655604409903\\
0.780819	4.46591795321194\\
0.577446	4.77246106941348\\
0.54053	4.96503227902003\\
0.476434	5.09872677020801\\
1.31248	5.12413237220995\\
1.71547	5.10802350934609\\
1.51576	5.11879362794435\\
1.23213	5.15216293139117\\
1.92129	5.11497774478531\\
1.3671	5.13119827943935\\
1.06798	5.18288806634901\\
2.06182	5.13755665048221\\
1.12141	5.183557379576\\
0.883888	5.23786783008058\\
1.59701	5.23715652072166\\
1.21597	5.26379697624068\\
2.28353	5.20158828107352\\
3.14928	5.02774090815659\\
0.433285	4.55742298151357\\
0.349751	4.87214461367953\\
0.525462	5.02650466469758\\
0.443277	5.15286294552391\\
1.91129	5.11184029208755\\
2.61349	4.98911595898383\\
2.23027	4.88612395812144\\
2.30699	4.73070961809566\\
0.847582	4.88131046083691\\
0.456932	5.04523298051549\\
0.575004	5.14828483732575\\
0.609606	5.23347839193189\\
0.532594	5.26551826579938\\
0.522185	5.26552533521907\\
0.489896	5.26294917471553\\
0.687518	5.26402876774276\\
1.12035	5.26308901014759\\
0.314378	5.26316720355592\\
0.342297	5.26421553005852\\
0.281221	5.26501604263937\\
0.674185	5.26537685323422\\
0.850956	5.24904173846746\\
0.603277	5.26265039227913\\
0.577928	5.26400748592627\\
2.62538	5.14705767102836\\
3.31251	4.93481648072791\\
3.20312	4.54263872731516\\
2.745	3.15624619039734\\
0.602741	4.50539420028499\\
0.296935	4.85904217722953\\
0.258032	5.05049189262894\\
0.255741	5.18358014656172\\
1.51116	5.18350899576814\\
1.68938	5.17738930542987\\
2.99897	5.01264322462263\\
1.59631	2.94890176097021\\
1.40643	3.76574304142104\\
1.73102	2.8992731873176\\
0.831614	4.39455673936366\\
0.51412	4.75678059550685\\
0.415486	4.96991422624742\\
0.819904	5.06459274936305\\
0.609574	5.16790190922115\\
3.62419	4.86300148230821\\
4.13994	2.29885307640971\\
0.38188	4.57510698470445\\
0.246329	4.90098944447291\\
0.190848	5.08550107260434\\
0.262908	5.21167040619738\\
0.245655	5.26367866759241\\
0.233189	5.26593751901699\\
0.316434	5.26511275985069\\
0.163373	5.26534856519483\\
0.799871	5.26262429833964\\
0.69796	5.26527547923037\\
0.745221	5.2638159026339\\
0.743486	5.26529434130192\\
0.296578	5.26487446642182\\
0.238908	5.2660199088535\\
0.227456	5.26460534439166\\
0.253301	5.26614228775631\\
1.68839	5.24187755371884\\
2.50912	5.15514162439846\\
3.03557	4.99496349304052\\
2.74949	4.79208337109485\\
0.694008	4.96064674293069\\
0.482635	5.09323952347196\\
0.60347	5.19051378348619\\
0.472353	5.26423207474528\\
4.24829	4.9825561453167\\
4.04671	4.28007732261195\\
2.27727	1.49136169383427\\
1.27849	3.98127483270659\\
1.16778	4.33150827628639\\
1.10108	4.55457395120643\\
1.18834	4.66678932981826\\
1.18175	4.78196349898988\\
1.25745	4.84232211100635\\
1.13169	4.92563176310623\\
1.25076	4.97209633520294\\
0.875438	5.06530702813102\\
0.921221	5.13239418469319\\
0.933526	5.19077697190842\\
0.9431	5.24275007803461\\
0.341333	5.2652070973529\\
0.26355	5.26494526029967\\
0.212112	5.26483906515491\\
0.249574	5.26588336861273\\
0.916337	5.26532970547821\\
1.2897	5.26390342647522\\
1.20087	5.26426279892003\\
1.22924	5.26273103636315\\
1.66943	5.2595891011426\\
0.499791	5.26526840574233\\
0.666731	5.26278320985076\\
0.846811	5.26238463521742\\
1.16498	5.25561980178867\\
1.76135	5.24590237091756\\
1.58998	5.23922187490879\\
3.11985	3.71516735784846\\
1.5439	2.75358305889291\\
0.479584	4.54857366241847\\
0.297189	4.88041339987792\\
0.219823	5.06934614097685\\
0.25494	5.2000320065734\\
1.47367	5.20577258209842\\
0.915438	5.25837624454032\\
0.876016	5.26110339990032\\
0.782522	5.26418480253943\\
2.99659	5.12396264942815\\
3.58973	4.86341208954553\\
3.0178	4.43938006882606\\
2.49385	3.1102529173534\\
0.877462	4.35063560825895\\
1.2081	4.53877474953917\\
1.12135	4.66711659468398\\
1.43293	4.71248133780192\\
0.586313	4.91643815573617\\
0.604305	5.0529861941507\\
0.516305	5.1616314941104\\
0.676723	5.24044190937109\\
0.392321	5.26584804949379\\
0.252434	5.26337091418958\\
0.354249	5.2630297633429\\
0.246779	5.26408078557087\\
1.08328	5.26212584040595\\
1.12954	5.2600594566541\\
1.29224	5.26198331871048\\
1.40048	5.26209496467406\\
1.23839	5.26416825605168\\
1.31396	5.26337328235597\\
1.23229	5.26316483426553\\
1.12106	5.26263615941558\\
0.414972	5.26347036606118\\
0.217382	5.26298236007906\\
0.202024	5.26414698106964\\
0.410988	5.26307953120197\\
0.24061	5.26393890408927\\
0.276384	5.26296339732469\\
0.175068	5.26580566275924\\
0.264932	5.26507266020618\\
0.289221	5.26597989288508\\
0.249831	5.263520083458\\
0.267149	5.26610228306283\\
0.281157	5.26481546270703\\
2.21767	5.18772090137122\\
3.08594	5.0277612787285\\
3.6752	4.59512128814094\\
2.90053	2.75358305889291\\
1.54445	3.15624619039734\\
0.488289	4.55044850289997\\
0.332241	4.8739538494047\\
0.181141	5.06983453223638\\
0.298185	5.19737154362844\\
0.661526	5.2629183574644\\
0.903261	5.26369049990765\\
0.948305	5.26513870470666\\
0.909237	5.26365500199477\\
5.13584	4.82809249467292\\
0.354956	4.60047191646607\\
0.218088	4.90880659940567\\
0.251616	5.08938576616846\\
0.373044	5.20254008056958\\
1.19457	5.23338959082821\\
1.28771	5.25376191407807\\
1.19508	5.26522832046714\\
1.24427	5.26302265318316\\
1.72922	5.25148978072235\\
1.91062	5.22345700067976\\
3.06795	5.08936455520475\\
3.08269	4.86258452717019\\
0.645205	5.02193316647744\\
0.481594	5.14071225797927\\
0.485677	5.23840744643679\\
0.38657	5.26378278090447\\
0.542972	5.2657420748997\\
0.651309	5.26568318894945\\
0.61147	5.26557481793509\\
0.637622	5.26215671394291\\
0.364337	5.26546406309164\\
0.174715	5.26460298293409\\
0.215229	5.26510332497331\\
0.181526	5.26360530004172\\
3.69317	5.04274872320012\\
4.6471	4.02209829746114\\
2.10962	3.15624619039734\\
1.42159	3.54406804435028\\
1.22631	4.18491845355246\\
1.33809	4.3550873800749\\
1.11081	4.55568681403678\\
1.07695	4.71368370657302\\
1.41764	4.75272434485752\\
0.812594	4.91043229113427\\
0.656643	5.03817491107795\\
0.825414	5.12240266666815\\
0.856257	5.18763914863756\\
1.29446	5.21112588310074\\
1.39213	5.2260273417445\\
1.16231	5.26092958352992\\
0.330667	5.26469507026616\\
0.204884	5.26536978139711\\
0.233124	5.26381353687985\\
0.226602	5.26586217748605\\
0.731823	5.2624439700904\\
1.056	5.26288042553773\\
1.41645	5.25209052698282\\
1.31309	5.26586453210674\\
3.48929	5.06541537618262\\
5.50667	2.87215627274829\\
1.57349	2.8992731873176\\
1.15814	4.10452125261833\\
1.24437	4.37152963209929\\
1.33568	4.48485481197409\\
1.14548	4.64826240574804\\
0.471165	4.89214471070145\\
0.26551	5.07686608711994\\
0.230747	5.2047573846986\\
0.255325	5.26609051627518\\
0.734151	5.26406423511955\\
0.768871	5.26369523274349\\
1.37671	5.16754771560212\\
0.824576	5.26345852774681\\
5.92459	4.64910109474387\\
1.18655	4.07802158052039\\
1.66339	3.98335561433179\\
1.17105	4.36032828807205\\
1.36781	4.45174039479963\\
1.4586	4.51070583023508\\
1.66148	4.45495151573109\\
1.38239	4.55709797835226\\
2.01131	4.34433331568128\\
1.14876	4.55487664186248\\
1.21545	4.66587167403858\\
1.33102	4.73285194000129\\
1.45417	4.74940389901053\\
2.95746	4.09436629833613\\
1.97488	2.16136800223497\\
1.60254	2.1846914308176\\
1.56916	3.13289976994448\\
1.34564	3.87314615132826\\
1.57908	3.76959884838745\\
1.40912	4.02077548819356\\
1.33802	4.2419198531502\\
2.11553	3.17753649992986\\
1.27724	3.98082116664434\\
1.54786	4.05269394192497\\
0.929542	4.45892476623409\\
0.815357	4.74041795982027\\
0.636466	4.91861215325695\\
1.27891	4.70532478448674\\
0.871165	5.0588320366187\\
0.433092	5.17399289853173\\
0.562984	5.25741936048789\\
0.58439	5.2657420748997\\
0.539729	5.26460062146367\\
0.663873	5.2648957057969\\
4.07585	5.02346235220952\\
1.0032	4.26836732542148\\
0.76996	4.63606643629949\\
0.589719	4.87426722669692\\
0.49706	5.03067257047533\\
0.54098	5.1463730327325\\
0.622201	5.22870312990536\\
0.670208	5.26347746889492\\
0.686747	5.26311981529213\\
0.775968	5.26311981529213\\
0.718876	5.26280455174385\\
0.83004	5.26492402334799\\
0.574554	5.26232766611171\\
1.21325	5.26016921253689\\
1.63881	5.25619801314009\\
1.43364	5.25172580041999\\
1.70316	5.23803857194531\\
2.66908	5.14828792405069\\
3.60935	4.88247330753707\\
3.27277	4.39958720001808\\
1.08276	4.22675452260004\\
0.82808	4.5954851989831\\
0.973568	4.76979812190478\\
0.957935	4.88782539679109\\
0.446554	5.05005478398169\\
0.30294	5.18308754413634\\
0.211341	5.26413988917736\\
0.275727	5.26289939191519\\
0.750361	5.26338275489239\\
0.824932	5.2641209768984\\
0.811116	5.26205696075967\\
0.910394	5.26502783857448\\
0.425221	5.2648957057969\\
0.211598	5.26495941769054\\
0.35457	5.26475645097484\\
0.584256	5.26424625540372\\
1.44456	5.25152872064129\\
1.83897	5.23334137690985\\
1.76096	5.2157432826376\\
1.64145	5.21542604779377\\
1.69751	5.20504729639712\\
0.7736	5.26356506096086\\
1.48829	5.25054929546306\\
0.477687	5.26540042519295\\
0.503264	5.26353428738319\\
0.731084	5.26378987863057\\
0.811888	5.26466909889303\\
0.861664	5.26534856519483\\
0.669558	5.26331644279822\\
0.842313	5.26406423511955\\
0.875663	5.26361003380613\\
1.03737	5.26501840185202\\
1.14003	5.26347036606118\\
0.777349	5.26276660987548\\
1.51258	5.23572787357801\\
0.847197	5.26584569478373\\
4.42882	4.93926459154886\\
4.48096	3.15624619039734\\
0.597205	4.50703235963211\\
0.411084	4.83051168204236\\
0.630522	4.98781368556002\\
0.740434	5.08826015511531\\
0.621012	5.18389307164606\\
0.529184	5.26225169567758\\
0.358779	5.26321695566846\\
0.552643	5.26514813881547\\
0.736482	5.26194292905872\\
0.48	5.26291598681604\\
0.631328	5.26545934949299\\
0.597076	5.26228968255582\\
0.403149	5.26347983648035\\
0.279068	5.26556068059152\\
0.20588	5.26564314194214\\
0.269558	5.26483434476795\\
0.806592	5.26334012685134\\
0.787631	5.26265988059571\\
0.809125	5.2631340323142\\
0.901558	5.26382536552121\\
0.245044	5.26556303684741\\
0.335679	5.26338275489239\\
0.215582	5.26323353843949\\
0.246426	5.26393653900517\\
0.494072	5.26576798218858\\
0.731181	5.26300606235774\\
0.60768	5.26439512436863\\
0.582361	5.26401457998098\\
0.807133	5.26576798218858\\
1.22304	5.26418716627193\\
1.54159	5.26369523274349\\
1.5281	5.26261718153857\\
1.12353	5.26265513646333\\
1.24765	5.26174330150804\\
1.20685	5.26350587906824\\
1.10011	5.26464076471454\\
0.610088	5.26535799474602\\
0.235534	5.26333775850415\\
0.226859	5.26270494726873\\
0.249574	5.26275000926567\\
0.282313	5.26511983587421\\
0.235149	5.26338038677766\\
0.228128	5.26490750500091\\
0.225863	5.26431951476359\\
0.188755	5.26571616606525\\
0.305446	5.26607404223685\\
0.233092	5.26411152045006\\
0.240707	5.26592339347549\\
0.216578	5.26554418644236\\
1.36931	5.24366793909577\\
0.766651	5.26322406264786\\
0.647968	5.26283063485566\\
0.538699	5.26277609565334\\
0.953197	5.25762338477093\\
1.32894	5.25924735619006\\
1.70943	5.25247194632526\\
1.04405	5.26307242185698\\
0.532659	5.26254363443118\\
0.416964	5.26459353697538\\
0.368386	5.26548763031753\\
0.627264	5.26230867474902\\
0.480896	5.26500660566059\\
0.26959	5.26479894023026\\
0.182725	5.26358636446809\\
0.361296	5.2630510931237\\
0.248129	5.26433369256725\\
0.233863	5.26593045630367\\
0.218056	5.26564785354643\\
0.251727	5.26621758071351\\
0.649992	5.26373072736832\\
0.665189	5.26435968400527\\
0.439197	5.2647163184163\\
0.531277	5.26588572311853\\
0.739406	5.26225406995482\\
1.3068	5.2593381957729\\
1.14471	5.2610629283288\\
0.919647	5.26361476751894\\
0.795502	5.26411152045006\\
0.707424	5.26487918637271\\
0.866048	5.26444946064267\\
0.6576	5.264711596695\\
0.608623	5.26488390627231\\
0.582458	5.26329749462573\\
0.731855	5.26303450338472\\
1.02227	5.26293021051209\\
0.235072	5.26382063410333\\
0.186345	5.26536978139711\\
0.228498	5.26446599642028\\
0.278297	5.2661046363821\\
1.44761	5.26536742409248\\
1.87255	5.23935704749036\\
1.4852	5.24574455862893\\
2.37603	5.17640673177132\\
3.15245	5.00979921153724\\
1.67537	4.99464703835348\\
2.26156	4.88323544739813\\
2.7387	4.60637061511415\\
0.615325	4.85814603612949\\
0.415679	5.03034465591071\\
0.469847	5.15078713096536\\
0.445751	5.24572976078638\\
0.972562	5.26335196839357\\
1.40685	5.25965359624347\\
1.76379	5.23703324274206\\
1.65552	5.22921838178814\\
0.350394	5.26314114065072\\
0.174201	5.26276186690886\\
0.226602	5.26553004810161\\
0.299663	5.26434786990809\\
0.668369	5.2645014281095\\
1.17478	5.26200232430575\\
1.0081	5.26396255422199\\
0.956112	5.26182173756099\\
0.834656	5.2656007352031\\
0.913092	5.26262904280889\\
0.830972	5.26478949853273\\
0.717237	5.26431478872617\\
1.44864	5.26386558049218\\
1.71804	5.25050051011544\\
1.33182	5.26271917787815\\
1.46612	5.25112454908298\\
0.612896	5.26584569478373\\
0.52432	5.26425098218697\\
0.661655	5.26447308298938\\
0.83849	5.26343958577258\\
1.40206	5.26289939191519\\
0.74736	5.26455811280033\\
0.725056	5.26443292423544\\
0.673863	5.26540278231845\\
0.380851	5.26566198805264\\
0.617863	5.26410679214868\\
0.567775	5.26534856519483\\
0.695133	5.26353902192168\\
0.70702	5.26459825998042\\
0.775839	5.26270494726873\\
1.24932	5.26011433806271\\
1.26914	5.26376148703014\\
1.05337	5.26079143324192\\
2.91724	5.1470112364917\\
2.88896	4.98429322629852\\
3.07855	4.68332626648294\\
1.4489	3.69810054562339\\
1.57979	3.47726599542485\\
1.68344	2.75127910398334\\
1.4836	3.59195455504674\\
0.788691	4.4703810861564\\
0.56694	4.77823810059529\\
0.938602	4.89980956288171\\
0.734137	5.02386127992894\\
0.47049	5.14985007514329\\
0.304064	5.25515185098893\\
0.221205	5.26483434476795\\
0.221687	5.26405950630333\\
0.139663	5.26562665092455\\
0.181976	5.26434314417924\\
0.371759	5.26309848888633\\
0.250827	5.26307005204945\\
0.744064	5.26327380824751\\
0.803341	5.26545699267448\\
0.619341	5.26415880063278\\
0.845108	5.26361950118015\\
0.263168	5.2662787466311\\
0.315984	5.26528962586083\\
0.505863	5.26453685690828\\
0.361028	5.26446127197663\\
0.747712	5.26176231760962\\
1.37051	5.26066277104362\\
1.28983	5.26297287880537\\
1.19708	5.26629050832001\\
0.630715	5.26280455174385\\
0.258208	5.26291598681604\\
0.213912	5.26288516720975\\
0.21568	5.26499480914874\\
1.37471	5.2554100099188\\
1.59232	5.25632319086425\\
1.70924	5.24363324450614\\
1.52189	5.25067611172562\\
1.24819	5.25062246321071\\
1.55361	5.25479693362956\\
0.969992	5.26379697624068\\
1.39258	5.26242735714309\\
3.48589	5.0860927642636\\
3.45285	4.80312238873841\\
0.683052	4.63962591924081\\
0.738816	4.84518489022591\\
0.770892	4.97555587492402\\
0.697056	5.08734477500475\\
1.07708	5.1321379675315\\
1.35581	5.15567605105735\\
1.5079	5.1597806788991\\
1.0096	5.21003746204604\\
0.971584	5.25530145710371\\
0.574394	5.26367866759241\\
0.655072	5.26514106325307\\
0.480707	5.26550648317749\\
1.02879	5.26384429067731\\
1.39338	5.26486502636613\\
1.05452	5.26242498381303\\
1.22439	5.26335196839357\\
4.11504	4.99553867398777\\
1.39984	3.78632543439007\\
1.0268	4.35566219858541\\
1.05388	4.60031932975166\\
0.709558	4.82019488917146\\
0.346924	5.02234587626988\\
0.210795	5.16703953380032\\
0.209285	5.26513162899056\\
0.196384	5.26292546933183\\
3.85764	5.01779685899692\\
1.12373	4.34779821532482\\
1.03138	4.57744584031743\\
1.24138	4.67306700813015\\
1.18034	4.77188866362619\\
2.4658	4.50742406009485\\
2.57272	2.61489721603313\\
1.57085	2.99255351783214\\
1.56381	2.30319605742049\\
1.56963	3.07809415040641\\
0.671582	4.46704545198776\\
0.748048	4.74477005367057\\
0.557687	4.93844967202981\\
0.663839	5.06229612063827\\
0.291104	5.18986913844471\\
0.318112	5.26615875920614\\
0.184482	5.26523775262946\\
0.147181	5.26331881126166\\
1.09578	5.26369049990765\\
1.23656	5.25893883790016\\
1.38381	5.26262667058074\\
1.68688	5.24492992760704\\
1.06169	5.26189778323766\\
1.25449	5.25932385394401\\
1.27794	5.26356506096086\\
1.61041	5.25634966614462\\
0.847004	5.26337091418958\\
0.816867	5.26314587947709\\
0.478618	5.26302028310405\\
0.382265	5.26360530004172\\
0.504608	5.26407369259753\\
0.651406	5.2642533455593\\
0.74192	5.26473992625281\\
0.502586	5.26458409081122\\
0.864675	5.26526840574233\\
0.812948	5.26081049106698\\
0.835791	5.26462895826122\\
0.700384	5.2622113309785\\
0.335743	5.26499244980792\\
0.194624	5.26307716143323\\
0.200256	5.26400985062405\\
0.3264	5.26558895481846\\
0.57208	5.26541221069255\\
0.58928	5.26463840344955\\
0.69024	5.26381826837506\\
0.392289	5.26488390627231\\
1.8604	5.23611132317598\\
1.58374	5.23261498313478\\
1.52326	5.23976731390164\\
2.16979	5.18362852244391\\
1.49089	5.18998692767052\\
1.69741	5.18319009704687\\
1.75605	5.16374263022582\\
1.28296	5.18958855925615\\
0.575133	5.26302502324934\\
0.658795	5.26466437665832\\
0.50496	5.26317668058821\\
0.40256	5.26571616606525\\
0.609888	5.2632785456265\\
0.90596	5.26259820283223\\
0.946048	5.26166247378585\\
1.1876	5.25857024201797\\
3.15415	5.10364638894791\\
5.4703	3.22737244228964\\
1.57661	2.64048143697042\\
0.383712	4.57544187908986\\
0.216544	4.90475881031975\\
0.486208	5.05505707934394\\
0.174811	5.19709577132508\\
0.411823	5.26325959580046\\
0.685783	5.26504671140428\\
0.609639	5.26509624868076\\
0.794249	5.26316483426553\\
1.94109	5.22738530627216\\
1.91133	5.20068637596962\\
1.29917	5.22143771258529\\
2.66117	5.12288728632714\\
1.11708	5.1667230971607\\
1.34994	5.19253678961412\\
0.916177	5.2415738721599\\
0.719616	5.26509624868076\\
0.57312	5.26099864219768\\
2.22464	5.20874493395295\\
1.85375	5.19112111603931\\
1.23971	5.21725489218624\\
1.52884	5.22100452972941\\
1.3761	5.23505854875614\\
1.33976	5.25540036187832\\
1.04592	5.26204508385438\\
0.555149	5.26243210376431\\
0.741398	5.26527076358447\\
0.628	5.26360056622571\\
0.570272	5.26373072736832\\
2.103	5.20651825424645\\
2.60871	5.09979109942533\\
2.55693	4.989632218638\\
2.67075	4.78855015608155\\
3.40042	3.65533055800934\\
1.57466	2.70329137811866\\
0.638048	4.48474102923707\\
0.657056	4.76354778241541\\
0.599776	4.94723270388541\\
0.683052	5.06546020195362\\
0.554217	5.17134609668718\\
0.286876	5.2646738210764\\
0.237344	5.26585511354737\\
0.216546	5.26564314194214\\
0.293504	5.26343248231924\\
1.06153	5.26323353843949\\
0.978592	5.26426279892003\\
1.03547	5.26122717188861\\
1.24315	5.26565256509962\\
1.25986	5.26140800598131\\
1.24665	5.2603242550973\\
1.91824	5.23267090273384\\
1.5361	5.23554359645082\\
0.498368	5.26247007486658\\
0.473671	5.2636692015081\\
0.383776	5.265200022751\\
0.377253	5.26396255422199\\
0.512932	5.26506794235752\\
0.620337	5.26149363796198\\
0.675072	5.26567612209884\\
0.463165	5.26419425739225\\
1.11319	5.26199994865183\\
1.31472	5.26251516123899\\
1.02768	5.26475172968984\\
0.951165	5.26308901014759\\
4.36688	4.97004453181192\\
1.59871	1.98227123303957\\
1.27747	4.04115573262971\\
0.9952	4.44509021759835\\
0.775616	4.72495545915526\\
0.710072	4.89898831063838\\
0.42792	5.06339341280906\\
0.735712	5.15079019995658\\
0.608064	5.23549814623552\\
0.536771	5.26263615941558\\
0.568225	5.26298236007906\\
1.16579	5.17083062051483\\
0.948224	5.26622699141541\\
0.371008	5.26335907316393\\
1.15171	5.25745297108137\\
1.35059	5.26141038487544\\
1.63219	5.24913229067035\\
1.11515	5.2591493237467\\
0.470104	5.26273577966649\\
0.253824	5.26329275745343\\
0.174528	5.26316009564598\\
0.226496	5.26490986480325\\
0.969896	5.26279032393166\\
0.637398	5.26256498810032\\
0.626924	5.2627168061423\\
0.620209	5.26316009564598\\
0.287839	5.26551355278898\\
0.26448	5.26420607566882\\
0.40736	5.26458645237152\\
0.15376	5.26533913543889\\
0.750336	5.26461951286747\\
1.03872	5.26427461533158\\
1.17253	5.25907518696159\\
1.59332	5.24707676266627\\
0.882345	5.26440693718043\\
0.735488	5.26298473036514\\
0.552386	5.26194055307987\\
0.799488	5.26287805468231\\
5.62956	4.66306927906495\\
3.39406	3.15624619039734\\
1.48598	3.51054501020661\\
1.612	3.6126779183165\\
1.65716	1.30102999566398\\
1.56514	3.04921802267018\\
1.40698	3.82956105629939\\
1.12982	4.32535143780555\\
1.08221	4.54070478331076\\
1.24463	4.64844783693899\\
0.550651	4.89042660814052\\
0.408128	5.05473558950357\\
0.45072	5.17243653653231\\
0.299008	5.26363606858811\\
0.282496	5.26481546270703\\
1.62566	5.24796345168634\\
2.05299	5.21151832875595\\
2.21459	5.15488024471876\\
2.728	5.01973508268372\\
2.38002	4.91115227994064\\
2.35341	4.76800876932209\\
2.85398	4.25582708270323\\
2.1735	2.67486114073781\\
1.00333	4.27146985861575\\
0.618752	4.68905122566698\\
0.720386	4.87375061364737\\
0.640225	5.01984296956327\\
2.54718	4.83550667066432\\
3.48084	4.09342168516223\\
1.57378	2.77597433112937\\
1.54806	2.56820172406699\\
1.56867	3.00603795499732\\
1.58544	2.03342375548695\\
1.51098	3.41145134213794\\
1.06461	4.26528962586083\\
1.10509	4.52513554565772\\
1.25578	4.62770373733786\\
1.03364	4.78202806902704\\
1.36842	4.82643116684756\\
0.831968	4.95494164306474\\
0.73088	5.05957099053763\\
0.919552	5.13595274088651\\
0.515616	5.22756021861568\\
0.773783	5.26115814955348\\
1.11068	5.26319326489712\\
0.756948	5.26438331123552\\
0.322848	5.26396018926667\\
0.207008	5.26507973688308\\
0.187648	5.2631174457432\\
0.241344	5.26469979216715\\
1.45062	5.25275597108857\\
1.99769	5.21466108813971\\
1.79679	5.19993883620642\\
2.41971	5.11862511040249\\
0.517622	5.22008192493382\\
0.626816	5.26354849084384\\
0.5256	5.26375675491627\\
0.736128	5.26215908873946\\
0.905472	5.26404295504106\\
2.1415	5.21807313203107\\
1.20498	5.24773519793176\\
1.12675	5.26179797055601\\
2.85848	5.13923976258156\\
3.81813	4.813841087084\\
2.66637	4.53175984024166\\
2.65962	2.66086547800387\\
0.38096	4.59372899870791\\
0.521888	4.84876779060387\\
0.487456	5.01929911279534\\
0.59939	5.12898375099045\\
1.47187	5.13810998659149\\
1.84707	5.10812170894165\\
2.28286	5.02768386547155\\
1.7698	5.00440736417633\\
1.68243	4.9961744376752\\
1.3361	5.02209829746114\\
0.705632	5.12353151655167\\
0.732864	5.19991142935291\\
1.68464	5.18877666498177\\
1.81974	5.16564192575255\\
1.28585	5.19084694198714\\
1.35046	5.210719715681\\
1.26541	5.23120444715033\\
1.08563	5.26285671640105\\
0.938474	5.25719121986581\\
1.11347	5.26453685690828\\
2.77346	5.15423828546732\\
3.36983	4.94350440860623\\
2.41542	4.78934799206495\\
2.41099	4.55044850289997\\
2.46251	4.00264114900004\\
1.70828	3.74632276508995\\
1.70605	2.82477646247555\\
1.5945	2.42975228000241\\
0.848418	4.35229831453437\\
1.06805	4.58758750459603\\
0.75412	4.80389392180231\\
0.851232	4.93190515683883\\
1.99034	4.85655973024534\\
2.01395	4.75183316888763\\
2.29354	4.54756550469261\\
2.69808	2.38201704257487\\
0.734944	4.43673496579071\\
0.569671	4.76189026806868\\
0.545092	4.95424733490676\\
0.444498	5.09379277830696\\
2.1095	5.02405855201132\\
3.0905	4.75137919578641\\
3.21011	3.87909587950007\\
1.81158	2.18184358794477\\
0.486072	4.52472058568405\\
0.620256	4.80075830681415\\
0.524177	4.97967582188774\\
0.398816	5.12079431263111\\
2.15366	5.04612821976937\\
2.60083	4.90576890471757\\
2.11872	4.78931272056254\\
3.59578	2.73957234445009\\
1.52902	2.79657433321043\\
1.60893	2.92479599579791\\
0.592514	4.49324887005742\\
0.253472	4.86146869420496\\
0.254464	5.05265547303953\\
0.235296	5.19135598468401\\
0.382624	5.26357452931531\\
0.487168	5.26543813766596\\
0.492224	5.26596812278087\\
0.500896	5.26525425842061\\
0.422747	5.26398856788053\\
0.620672	5.26303687338623\\
0.448707	5.26450851410047\\
0.864032	5.2638608495124\\
1.12035	5.26245583609227\\
0.94896	5.26468798731843\\
1.07901	5.26562665092455\\
0.876128	5.2638088053331\\
2.12435	5.19982645711406\\
2.54448	5.11727129565576\\
2.28541	5.02190839141357\\
1.95891	4.98199518737623\\
0.584896	5.10333155383834\\
0.423904	5.21097361482995\\
0.76816	5.26498301231646\\
0.742656	5.26351061391645\\
0.535904	5.263207479515\\
0.393542	5.26243210376431\\
0.3689	5.2632998631925\\
0.587663	5.26481546270703\\
2.0372	5.21515092336252\\
2.1627	5.15751418671246\\
2.59631	5.0426660630457\\
2.89115	4.83550667066432\\
1.00557	4.94816836172713\\
0.943935	5.03316229586089\\
0.56045	5.14800694220371\\
0.508704	5.23756384390348\\
0.707776	5.26601755507506\\
0.526208	5.26313640177264\\
0.541856	5.26544285149483\\
0.667744	5.26307953120197\\
1.26832	5.25716239357587\\
1.16109	5.2646077058364\\
1.18256	5.2635532252275\\
1.04212	5.26303213337028\\
1.62093	5.2614960163871\\
1.37283	5.25703986049338\\
2.44054	5.18721886589702\\
1.94554	5.14677589183953\\
2.80102	5.01613877419827\\
3.1012	4.75433304338256\\
1.23501	4.83107593409137\\
1.59885	4.81755875924339\\
1.57867	4.81970183210129\\
0.5576	4.98883086315295\\
0.563936	5.11095315356163\\
0.739232	5.18562996808255\\
0.502688	5.26222320333826\\
0.415488	5.2638159026339\\
0.497824	5.26529905669181\\
0.422592	5.26495233905279\\
0.82496	5.26285197441839\\
0.78464	5.26564785354643\\
0.399456	5.26494761989686\\
0.464928	5.26549470023592\\
0.989696	5.26164583091669\\
1.46934	5.25438854065471\\
1.704	5.24096088411549\\
2.21434	5.18922072603415\\
3.19059	5.01092719471478\\
0.517408	5.14201070134283\\
0.226506	5.25440062880166\\
0.161184	5.26520945552792\\
0.247616	5.26580801768636\\
2.26694	5.17952881201325\\
3.67332	4.93700606585781\\
3.38349	4.47407050321504\\
1.55287	3.27898211686544\\
1.13824	4.16796681339562\\
1.35395	4.30048678798603\\
1.69796	4.21346462903956\\
0.402848	4.7341915514933\\
0.248544	4.97590031800626\\
0.167296	5.14309915142177\\
0.146464	5.26113434620453\\
0.629755	5.26380643954039\\
1.39739	5.26444473601914\\
1.32486	5.26408078557087\\
1.21896	5.2577049676545\\
0.590848	5.2647328440366\\
0.637408	5.26350351162478\\
0.464224	5.26486030626134\\
0.412544	5.26579153292836\\
0.548704	5.26481310239169\\
0.451392	5.26425807226539\\
0.453655	5.26236327267851\\
0.4712	5.26489334591763\\
2.11043	5.19758652452784\\
3.35197	5.02661905270179\\
3.3947	4.65601190976857\\
3.09962	2.73798732633343\\
1.3823	3.76320330037077\\
1.26371	4.23108712058482\\
1.74077	3.94398887507377\\
1.57821	4.04979927791899\\
1.54554	2.75204844781944\\
0.762624	4.42170261894659\\
0.283936	4.83074901370521\\
0.231744	5.03534967652299\\
0.22992	5.17906609793656\\
1.80256	5.14830644393961\\
2.12768	5.09706285776659\\
2.23415	5.01173533424606\\
2.65219	4.84803508454364\\
1.50349	4.8685268867682\\
1.01005	4.95734385330414\\
1.30026	4.98980565093683\\
0.881536	5.08393598136738\\
0.85992	5.15255128818588\\
1.52774	5.15508693003921\\
1.74355	5.13241019324798\\
1.52275	5.14400411395248\\
0.462944	5.24431671279603\\
0.405088	5.26411152045006\\
0.327616	5.26262904280889\\
0.734272	5.26419189369834\\
2.81574	5.13824900025622\\
2.7929	5.0072697057126\\
3.94133	4.38403066524051\\
0.898304	4.32159843046534\\
0.919872	4.61967756466764\\
0.965376	4.77547937540976\\
0.783616	4.92981216733299\\
3.80218	4.04960561259497\\
1.55526	2.82151352840477\\
1.58422	0.698970004336019\\
1.55658	2.80002935924413\\
1.34122	3.87215627274829\\
1.74483	3.46179855752511\\
1.55491	3.04336227802113\\
1.58631	1.51851393987789\\
1.4897	3.36772854608698\\
1.63808	2.69019608002851\\
1.36691	3.88388845788848\\
1.77232	2.69810054562339\\
1.56624	2.97909290063833\\
1.57427	2.88761730033574\\
0.460832	4.5650682216571\\
0.462233	4.8443839695039\\
0.513888	5.01245335804149\\
0.4848	5.13266305012792\\
0.79872	5.20366101667531\\
0.910272	5.25485489913622\\
0.846821	5.26292783992843\\
0.847387	5.26339696330965\\
0.862976	5.26443292423544\\
1.2202	5.14778758828865\\
0.969231	5.26524482661677\\
0.807232	5.26153169120102\\
3.15856	5.1070674433865\\
3.08093	4.92398448620218\\
3.24573	4.45207791348985\\
2.48563	2.4814426285023\\
0.474304	4.57279030952918\\
0.206304	4.89835214232282\\
0.413888	5.06216064586681\\
0.267264	5.19195655859846\\
0.190848	5.26604109228536\\
0.390688	5.26402403854033\\
0.251936	5.26432424074957\\
0.291456	5.26530141436755\\
1.05363	5.26314824887089\\
1.11488	5.26460062146367\\
0.986432	5.26524718458693\\
0.959072	5.26452740951119\\
0.497504	5.26437622320141\\
0.551072	5.26296339732469\\
0.730912	5.26558659870319\\
0.647904	5.26349640921697\\
0.860928	5.26315535697472\\
0.828768	5.26539806805465\\
0.791397	5.26316246496222\\
0.81871	5.26215196431084\\
0.484672	5.26417534748077\\
0.304544	5.26469034831384\\
0.190976	5.262953915637\\
0.326176	5.2647611722085\\
0.458528	5.26260769228907\\
0.372704	5.2645651978665\\
0.479968	5.26432660372327\\
0.586976	5.26436677230931\\
0.362528	5.26292546933183\\
0.306496	5.26523539460808\\
0.395552	5.26312218482813\\
0.397376	5.26595870646783\\
0.257472	5.26582450181866\\
0.214048	5.26573265368419\\
0.274912	5.26467854320842\\
0.246016	5.26544756527255\\
4.19222	4.94825154256294\\
4.62918	3.15624619039734\\
1.39917	3.78490244988665\\
1.03987	4.34956890250868\\
1.20051	4.53874962766024\\
1.23187	4.64989926937552\\
3.01008	2.29446622616159\\
1.37226	3.57657168406529\\
1.78262	2.60959440922522\\
1.54726	2.60959440922522\\
1.08374	4.21885047765768\\
1.69754	4.0511139167776\\
1.24214	4.318313817224\\
1.11894	4.55430740880556\\
0.389728	4.85673493059793\\
0.458752	5.0273985396076\\
0.39552	5.15305532809316\\
0.411872	5.25213184334229\\
0.846554	5.26292072809982\\
0.912063	5.26439039915395\\
1.11223	5.26499009045428\\
1.01322	5.26423443822051\\
0.95653	5.26216383829361\\
0.643264	5.26366446838858\\
0.553125	5.26319089574891\\
0.639136	5.26506086548843\\
0.58784	5.26497593406328\\
0.615648	5.26575149591084\\
0.548896	5.26448016944285\\
0.65696	5.26343248231924\\
1.02032	5.26152217820384\\
1.01952	5.26547584686445\\
1.31408	5.26170051223488\\
1.18822	5.2617813328786\\
1.21283	5.26212821537133\\
0.5112	5.26406423511955\\
0.73136	5.26410915630581\\
0.567072	5.26477533560156\\
0.916736	5.26153169120102\\
1.10976	5.26343721796771\\
1.1751	5.26301554290701\\
1.9152	5.23974480932957\\
1.5375	5.23948967597803\\
1.44858	5.24925707492898\\
1.23194	5.26241786374501\\
1.19738	5.26321932467451\\
1.47491	5.26262429833964\\
1.18125	5.26182173756099\\
0.949088	5.26232766611171\\
1.20147	5.26096054222172\\
1.51658	3.45848676379821\\
1.6215	2.40993312333129\\
1.56855	3.08813608870055\\
0.668128	4.46631884730736\\
0.473952	4.79164855058411\\
0.639488	4.96403794669354\\
0.591808	5.08214961493318\\
0.720502	5.16896276017058\\
0.626721	5.24766154209028\\
0.539181	5.26421789362379\\
0.800032	5.2648249038401\\
0.740384	5.26310322817812\\
0.686912	5.26299421138009\\
0.687584	5.26533913543889\\
0.653984	5.26266225264246\\
0.42864	5.26527312141382\\
0.348352	5.26465493203486\\
0.534976	5.2646738210764\\
0.458048	5.26372362867543\\
0.34208	5.26533442048414\\
0.194208	5.26206171143085\\
0.280128	5.26455102761857\\
0.266048	5.26330933733042\\
0.20992	5.26443528661788\\
1.69443	5.23704833988512\\
1.90886	5.21024626519607\\
1.54317	5.21469552704641\\
2.93218	5.07915953078064\\
0.938912	5.15397331482591\\
0.58112	5.23788540954872\\
0.463744	5.2642817050242\\
0.669248	5.26451559997583\\
1.08352	5.2631340323142\\
1.17187	5.26166960624883\\
1.39366	5.26449197994168\\
1.25142	5.26292783992843\\
1.8688	5.23297833189158\\
1.83229	5.21037738508254\\
1.47536	5.22227154657302\\
1.42595	5.23177023017931\\
0.956128	5.26107245139082\\
1.86925	5.23450969088544\\
1.25613	5.25902495807709\\
1.2833	5.26171953021009\\
0.888416	5.26543342378592\\
0.541792	5.26432187776301\\
0.787616	5.26341117126208\\
0.455872	5.26578682288257\\
0.392416	5.26513162899056\\
0.584544	5.26444946064267\\
0.582016	5.2639554593174\\
0.631744	5.2640193092864\\
7.22054	3.15624619039734\\
1.55805	3.15624619039734\\
1.56963	2.28103336724773\\
0.713312	4.4379090355395\\
0.602464	4.76727463123829\\
0.540608	4.94783058173647\\
0.588064	5.08234367287619\\
0.43949	5.18993364602545\\
0.469076	5.26279269526606\\
0.731904	5.26418480253943\\
0.817882	5.26274763769818\\
1.39513	5.26152217820384\\
1.03574	5.26286145833194\\
1.4608	5.25542930535676\\
1.12369	5.26320511044433\\
0.497824	5.2631079674182\\
0.574848	5.26272154960105\\
0.6904	5.26204033300132\\
0.657881	5.26307953120197\\
0.563598	5.26482962432968\\
0.580032	5.26498537170855\\
0.6032	5.26303213337028\\
0.63776	5.26557953028068\\
0.391293	5.26389396528864\\
0.278144	5.26611640278719\\
0.268416	5.26488862612062\\
0.26112	5.26495233905279\\
0.29472	5.26518115658252\\
0.325216	5.26414225315432\\
0.257984	5.26316009564598\\
0.26976	5.26339696330965\\
0.465542	5.26403349689369\\
0.511264	5.2661046363821\\
0.570496	5.26397201391447\\
0.456544	5.26249855101477\\
0.717888	5.26237514088541\\
0.613472	5.26436440955415\\
0.658368	5.26442111213048\\
0.721632	5.26514106325307\\
1.25931	5.25470272317721\\
1.82352	5.23794818755527\\
2.69347	5.1383816536218\\
1.84227	5.11226976841727\\
2.93814	4.92920428011231\\
0.747552	5.05513741463258\\
0.602176	5.15734493121772\\
0.6536	5.23535166317741\\
0.610912	5.26410679214868\\
3.57529	5.06036160406374\\
4.43637	4.41520713590843\\
1.10374	4.16767171623002\\
0.890368	4.56344548602705\\
0.758336	4.7891504347452\\
0.558112	4.97175813027784\\
2.19145	4.85920436750095\\
1.82467	4.80535131005628\\
1.56394	2.75204844781944\\
0.575424	4.50961913757677\\
0.242496	4.87164881370544\\
0.299232	5.05343956481925\\
0.22992	5.19163263119071\\
1.08557	5.2231817231215\\
1.90043	5.20077391548603\\
1.93166	5.16702179579026\\
1.78851	5.14953316955029\\
0.714313	5.22692711365884\\
0.576544	5.2620118267915\\
0.601792	5.26484850577491\\
0.554688	5.26325722701407\\
1.08288	5.26255312508042\\
1.19686	5.25995444680485\\
1.62972	5.25796880732887\\
1.44299	5.26088671400532\\
1.26982	5.26312692386134\\
1.2328	5.26209971492954\\
1.03126	5.26508445460362\\
1.15553	5.26194292905872\\
1.38314	5.26438567388785\\
1.17407	5.26517879825383\\
1.34104	5.26338275489239\\
1.2908	5.25990431951527\\
1.44546	5.26404531954572\\
1.47696	5.23978731698675\\
1.20102	5.26157211911448\\
2.05434	5.20391907499457\\
1.69389	5.19687778732453\\
1.80861	5.17218536419549\\
1.55576	5.17736043791225\\
1.94628	5.13800253645643\\
0.800225	5.21303139368904\\
0.662618	5.26449670405128\\
0.524672	5.26556774932083\\
0.603136	5.26395309432345\\
0.345792	5.26551355278898\\
0.260992	5.26497829349382\\
0.241888	5.26579153292836\\
0.186345	5.26479185897636\\
0.999839	5.26434314417924\\
0.864578	5.26298947089849\\
1.40883	5.26247007486658\\
1.36451	5.26219945829417\\
2.60973	5.15091294182509\\
3.78698	4.83832006232879\\
1.58	1.6232492903979\\
1.5813	2.01283722470517\\
1.38832	3.70884563804818\\
1.18003	4.26960633083948\\
1.60723	4.19994705792522\\
1.23091	4.45288995117649\\
1.26019	4.57240686755806\\
0.413622	4.86720813014343\\
0.341365	5.04939248094373\\
0.383647	5.17510574088702\\
0.291392	5.26199044590617\\
0.674048	5.26534620777504\\
0.764992	5.26540513943117\\
0.732896	5.26379697624068\\
0.640416	5.2635910984389\\
1.15814	5.26411152045006\\
1.84665	5.2253868273884\\
2.43926	5.15325067713212\\
2.47589	5.0569391363896\\
0.706912	5.15223940703646\\
0.560928	5.23598270348184\\
0.519872	5.26426043559914\\
0.519486	5.26334723181542\\
1.67754	5.24547565250252\\
1.40472	5.25629189981557\\
1.71425	5.24090352797221\\
1.21394	5.26353665465889\\
2.72893	5.14677898930783\\
3.58506	4.89218924630267\\
1.53574	2.4456042032736\\
1.56893	2.99607365448528\\
1.58882	2.37291200297011\\
1.5652	2.9484129657786\\
0.710618	4.45075702813707\\
0.17728	4.86153441085904\\
0.17904	5.06108664306043\\
0.276256	5.19340568520906\\
1.93584	5.1442565428065\\
2.58384	5.04323649126904\\
2.59958	4.88592633980143\\
2.73179	4.60777660374169\\
2.17311	4.36025250819367\\
1.28241	4.51925029983953\\
1.32912	4.59864827117504\\
0.732544	4.81910942376785\\
1.67491	4.8002701848037\\
1.38611	4.83363788700565\\
1.69063	4.80923639842312\\
3.05385	4.28427277985773\\
2.12363	3.04727486738418\\
1.48074	3.60455003257126\\
1.69639	1.81291335664286\\
1.54282	3.15624619039734\\
1.54656	3.03302144468291\\
1.56982	1.17609125905568\\
0.986763	4.29574298109555\\
0.54204	4.69421898771923\\
0.619213	4.90529925997996\\
0.495004	5.05297081735668\\
1.01142	5.11652140775784\\
0.755072	5.1918644314232\\
1.06374	5.23244463817009\\
0.743422	5.26560309124168\\
0.957815	5.26286857113118\\
0.826217	5.26123907118259\\
0.982554	5.26570674428768\\
0.779374	5.26443292423544\\
1.5176	5.25419024702336\\
1.50253	5.25906801176232\\
1.06669	5.26441874967093\\
1.3599	5.26216146352303\\
0.859406	5.26560544726748\\
0.932402	5.26428406822935\\
0.68951	5.26402403854033\\
0.552257	5.26274052291802\\
1.45722	5.24443299340963\\
1.0301	5.26409969960009\\
0.545216	5.26377331708922\\
0.33616	5.26543813766596\\
0.5712	5.26486738639929\\
1.04477	5.26042917557793\\
1.30024	5.26346799842413\\
1.26265	5.26383719384042\\
1.3832	5.26323116951096\\
2.73706	5.14815826271034\\
3.05402	4.9812113479796\\
3.57728	4.51364369230904\\
2.61347	2.97451169273733\\
1.2045	4.10581663743369\\
0.795149	4.55922413904676\\
1.03402	4.7304188661954\\
1.01674	4.84919821742885\\
0.596819	5.01077047010377\\
0.245558	5.15475557807861\\
0.24384	5.26356506096086\\
0.1912	5.26511275985069\\
0.517984	5.26480130062257\\
0.899631	5.26251041552547\\
0.761928	5.26571381064002\\
0.695775	5.26414461711842\\
0.957912	5.26533206298758\\
1.38712	5.26302265318316\\
1.31027	5.26342064297215\\
1.12906	5.26334486350697\\
0.839328	5.26468090425517\\
0.813462	5.2653179177394\\
0.683341	5.26342301086739\\
0.765558	5.26426279892003\\
1.23046	5.26422262071574\\
1.5245	5.25769057178862\\
1.26564	5.25659508735889\\
1.41814	5.26206408674694\\
1.41629	5.26406187071788\\
0.836128	5.26237514088541\\
0.834056	5.26615640618012\\
0.730602	5.26385848400319\\
1.80157	5.21927532842355\\
3.30451	5.03946171048427\\
3.8774	4.56707344160021\\
2.85076	2.73957234445009\\
1.55683	3.0265332645233\\
1.43414	3.70380706527433\\
0.937088	4.38701588736157\\
1.75878	4.28182846656052\\
0.708369	4.66064732774138\\
0.242249	4.9440283995079\\
0.203727	5.11298350380451\\
0.219566	5.23626259171138\\
0.335486	5.26566434375895\\
0.196064	5.26345142460329\\
0.231168	5.26533442048414\\
0.210924	5.26546406309164\\
1.36292	5.2486107449683\\
2.31634	5.18873729589267\\
2.6773	5.07849306816657\\
4.23287	4.56571798298241\\
2.59415	3.86153441085904\\
1.0345	4.3799035074515\\
1.36145	4.48454183768769\\
1.43059	4.54303692290825\\
0.402056	4.85579163992765\\
0.224996	5.05632540564424\\
0.45751	5.1707544187308\\
0.247839	5.26327143953863\\
0.360193	5.26510568371187\\
0.434667	5.26296576771426\\
0.389655	5.26318615741371\\
0.279424	5.26565256509962\\
0.426602	5.26341117126208\\
0.334683	5.26455102761857\\
0.261108	5.26484614563915\\
0.253719	5.26485086589785\\
0.31155	5.26407842125929\\
2.92074	5.1003222874941\\
4.79878	4.40847740518759\\
0.687036	4.44950925382714\\
0.139213	4.8635191406618\\
0.252241	5.05437171279913\\
0.212209	5.19462532948386\\
0.601088	5.26470451401679\\
0.527486	5.26479894023026\\
0.538185	5.26238226165388\\
0.434827	5.26336854601027\\
0.879293	5.26413279716926\\
1.00877	5.26228730847327\\
0.925173	5.26199282161208\\
1.10271	5.2639010611979\\
1.56215	5.23912422409478\\
2.66461	5.14588290033661\\
4.47499	4.67719618601055\\
3.20272	3.05804623039528\\
1.45773	3.61278385671974\\
0.678458	4.51069243084036\\
1.65346	4.46793351953578\\
0.948305	4.69650491476539\\
0.655647	4.89016942403754\\
0.617639	5.03338756277207\\
0.554249	5.14259279849302\\
0.550908	5.23342003896643\\
0.493216	5.26551119626461\\
0.303712	5.26580330781935\\
0.248675	5.26262667058074\\
0.323598	5.265200022751\\
1.03598	5.25108557290652\\
1.00196	5.26336144139488\\
1.47422	5.25476794797471\\
1.39226	5.26469743122307\\
1.94487	5.21692031184521\\
3.72427	4.98299445465866\\
4.26063	4.12830231716435\\
0.872353	4.37432667414956\\
0.282795	4.80000182781797\\
0.183004	5.02902645395804\\
0.286458	5.16374858778957\\
1.08636	5.20670447240828\\
1.12308	5.24384384757082\\
0.968964	5.26275949540612\\
1.04993	5.26201657795641\\
0.705799	5.26391052222989\\
0.672064	5.26243922359887\\
0.466217	5.26390815699121\\
0.476948	5.26383719384042\\
0.774747	5.26302502324934\\
0.677141	5.26351298132119\\
0.512608	5.26442583701101\\
0.480064	5.26416589221626\\
0.44212	5.26529905669181\\
0.270169	5.26494526029967\\
0.246201	5.26522596239455\\
0.248835	5.26307242185698\\
1.00029	5.25534729382412\\
1.59078	5.25270500596081\\
1.63039	5.25144110091331\\
2.73028	5.13724647403622\\
1.59142	5.15690334754322\\
0.18943	5.26571852147771\\
0.179277	5.26501604263937\\
0.357333	5.2637165298665\\
0.437108	5.2647611722085\\
0.475341	5.26470451401679\\
0.634859	5.26399566224425\\
0.604819	5.26261006462089\\
0.53539	5.26342537874971\\
0.730506	5.26409969960009\\
1.20655	5.26339696330965\\
1.24627	5.26522832046714\\
1.18169	5.26254600711293\\
1.08806	5.26255312508042\\
1.19068	5.26276898133937\\
1.15129	5.26532027531276\\
1.11431	5.26398383824032\\
1.06782	5.26293495164058\\
0.985574	5.26406187071788\\
1.11267	5.26550648317749\\
1.28967	5.26222320333826\\
0.888975	5.2559571852912\\
1.80533	5.2412724699017\\
1.95492	5.21327597228635\\
2.13539	5.15848009759241\\
3.03606	4.98431123747455\\
1.5448	2.75358305889291\\
1.59637	0.845098040014257\\
1.59631	3.15624619039734\\
1.57757	2.44870631990508\\
1.57067	3.15624619039734\\
1.585	2.44870631990508\\
1.56996	3.15624619039734\\
1.58194	2.44870631990508\\
1.51679	3.44575983648863\\
0.615325	4.47871075551276\\
0.459663	4.80624782719579\\
0.465157	4.99243863329404\\
0.707695	5.0937227849981\\
0.7591	5.17634597044369\\
0.780016	5.24049183774628\\
0.791711	5.26416589221626\\
0.445622	5.26393890408927\\
0.182779	5.26590455870545\\
0.399647	5.26490514518576\\
0.475888	5.26509388989096\\
0.347695	5.26416825605168\\
0.232386	5.26398856788053\\
0.302104	5.26308901014759\\
0.2711	5.26395072931662\\
0.220145	5.26579859790126\\
0.202474	5.26322643161515\\
0.230361	5.26529198358777\\
0.189237	5.26355085804212\\
0.243855	5.26490278535778\\
0.240193	5.26312218482813\\
0.147695	5.26461242868735\\
0.166008	5.26452504762981\\
0.114378	5.26458172923808\\
0.232578	5.26334249518561\\
0.196851	5.26477769612217\\
0.180273	5.26369523274349\\
0.590169	5.26567376645642\\
0.69388	5.26609757638603\\
0.99245	5.26263141502408\\
1.19531	5.26496177721082\\
2.70079	5.1486304142196\\
1.7681	5.12880300071853\\
0.902811	5.19339177429762\\
0.874088	5.24807385399904\\
1.08884	5.26536035210183\\
0.573783	5.2643974869567\\
0.183454	5.26442583701101\\
0.142972	5.26455102761857\\
0.211277	5.26311507618134\\
0.296546	5.26566434375895\\
0.509847	5.26504199327372\\
0.679229	5.26309374954282\\
0.475598	5.26575856153508\\
1.99708	5.1934501971316\\
0.83441	5.25332831114466\\
0.602153	5.26178608656575\\
0.599004	5.26527547923037\\
0.521446	5.26445182293516\\
0.606908	5.26515049731065\\
0.642699	5.26248431317407\\
0.598361	5.26303213337028\\
1.9219	5.19985386933023\\
1.06856	5.23971480141934\\
1.27303	5.24968253982639\\
0.906474	5.26519530628572\\
0.622876	5.26473992625281\\
0.237944	5.26328328295382\\
0.174586	5.265534760933\\
0.141912	5.26457936765209\\
0.836434	5.26461951286747\\
2.13311	5.2140672499457\\
3.41696	5.02208178718792\\
2.70969	4.85934848579888\\
0.997398	4.95518246290118\\
0.203502	5.11990222964882\\
0.202538	5.24366546100271\\
0.203341	5.26539571090355\\
0.222908	5.26537921048766\\
0.505735	5.26432187776301\\
0.459855	5.26386794596275\\
0.625574	5.26583156625526\\
1.21044	5.26021930926298\\
0.590137	5.26315772631681\\
0.510297	5.26335433666327\\
0.526522	5.26571616606525\\
0.257382	5.26428643142164\\
0.571309	5.26432424074957\\
0.443598	5.26231817053418\\
0.387406	5.26400748592627\\
0.510876	5.26323116951096\\
0.658795	5.26459353697538\\
0.515695	5.26434786990809\\
0.593221	5.26436677230931\\
0.835566	5.2610629283288\\
1.05414	5.26054360538269\\
1.31692	5.26286857113118\\
1.081	5.25833551801571\\
2.36495	5.19876427299716\\
0.887422	5.25310771003719\\
0.885141	5.25451424093979\\
1.20671	5.25865164724336\\
1.72414	5.23417548380661\\
3.27431	5.0699158774093\\
3.2106	4.83892461364535\\
2.77639	4.4852244001258\\
1.49346	4.55683298101768\\
0.497414	4.83146023150774\\
0.493333	5.00578089995465\\
0.541912	5.12672543530247\\
0.8089	5.19661827133024\\
0.334426	5.26414934500801\\
0.186699	5.26291598681604\\
0.273478	5.26485086589785\\
0.295936	5.26280218047418\\
0.199647	5.26303687338623\\
0.284659	5.26579624292306\\
0.2249	5.26371179726275\\
0.302586	5.26434550705009\\
0.579213	5.26392234823004\\
0.648675	5.26314114065072\\
0.42612	5.26509624868076\\
0.336482	5.26269308807133\\
1.05414	5.24778184017108\\
0.41	5.26285908737296\\
0.739213	5.26104388157828\\
1.14744	5.26272866469205\\
0.490602	5.26478241712488\\
0.631711	5.26522124621096\\
0.468627	5.26612110925997\\
0.630361	5.26247007486658\\
0.666988	5.26418952999157\\
0.682474	5.26316009564598\\
0.739084	5.26370943094154\\
0.854361	5.26511275985069\\
0.393928	5.26503963418921\\
0.514217	5.26558659870319\\
0.358586	5.26603873862173\\
0.34551	5.26438803652732\\
0.76106	5.26553711732952\\
0.694779	5.26351534871303\\
0.663454	5.26419662107329\\
0.686972	5.26332354814978\\
0.563213	5.26536035210183\\
0.523181	5.26416116450681\\
0.586088	5.26613993464105\\
0.345317	5.26385611848108\\
0.681992	5.26574914067721\\
1.21484	5.25952220721619\\
1.28851	5.2581150493619\\
1.34243	5.26341117126208\\
4.57921	4.89134228793453\\
4.18985	3.46374372124706\\
1.45012	3.53007156883738\\
1.2293	4.16964504913495\\
0.289671	4.7414825139136\\
0.267277	4.97510539054625\\
0.195566	5.13734144953945\\
0.150843	5.25628949271845\\
0.192514	5.26451323803023\\
0.232321	5.26597989288508\\
0.178024	5.26564314194214\\
0.721928	5.25326044581489\\
0.949076	5.2645746444416\\
1.23971	5.24847597173712\\
1.35438	5.2629325810828\\
1.0621	5.26334012685134\\
0.521349	5.26519766452476\\
0.437141	5.26525661633957\\
0.565912	5.26306768222899\\
0.617285	5.26338985915913\\
0.469044	5.26598460083744\\
0.744159	5.26489806566335\\
0.708632	5.26448961786761\\
0.840739	5.26266225264246\\
1.86535	5.21969190783383\\
1.14506	5.25316832590144\\
1.42281	5.26259108560352\\
1.28598	5.26384429067731\\
1.0321	5.26039341007986\\
1.04829	5.26285908737296\\
0.90853	5.261293803736\\
0.944418	5.26166722877418\\
1.51961	5.24228793306573\\
1.07216	5.26394836429691\\
0.510361	5.26411388458145\\
0.838811	5.25757058767859\\
1.65057	5.24656751095735\\
1.60582	5.25008561324928\\
0.559422	5.26352481815134\\
1.14561	5.25607520762372\\
0.997205	5.25389263671327\\
1.00275	5.26524011063803\\
0.753671	5.25783690752745\\
1.69465	5.2449867544862\\
1.19136	5.25845768613378\\
1.83692	5.24380421244294\\
1.34612	5.25230192812629\\
2.27251	5.20035794554164\\
0.754295	5.25373528056846\\
2.71061	5.1713695128912\\
0.699373	5.2407413935588\\
0.543133	5.26508445460362\\
0.45102	5.26381826837506\\
0.323823	5.26577269243871\\
0.94188	5.25332104036656\\
2.22034	5.20351154437502\\
0.762952	5.26296339732469\\
1.35271	5.23879355063096\\
1.47373	5.23763169397442\\
2.33182	5.16960978460168\\
1.72231	5.16005715221147\\
1.48553	5.16885679161001\\
0.798201	5.23262515087018\\
2.48321	5.1445679811208\\
1.20771	5.18870917292959\\
1.14949	5.22058920809908\\
1.20418	5.25057124708171\\
0.736506	5.26468562631018\\
1.03038	5.24912494930317\\
1.51794	5.25754898701798\\
0.663036	5.26477297506813\\
0.873831	5.24918612357143\\
1.7821	5.23677902869585\\
1.13433	5.26199044590617\\
1.39248	5.24267557177856\\
1.79573	5.21643510781238\\
1.73571	5.21156902715367\\
0.519325	5.26377804902262\\
0.83351	5.26523775262946\\
1.90162	5.2182465796683\\
1.84938	5.1994425043025\\
1.1014	5.23202739222244\\
0.999422	5.26460534439166\\
1.92649	5.2358868444291\\
1.85099	5.21406194415994\\
0.996691	5.25588491088746\\
1.49259	5.22123422264591\\
1.87081	5.19760581248278\\
1.40469	5.20982855845788\\
1.66609	5.20333482894238\\
1.65664	5.18872042233336\\
0.892209	5.24769591637086\\
1.21973	5.25913975842102\\
1.12739	5.263617134356\\
0.584546	5.26427934180618\\
1.85558	5.23006043731686\\
0.868369	5.25862770611393\\
0.799068	5.2658998498853\\
1.16761	5.26362186799141\\
0.977799	5.26077713932428\\
0.995534	5.25940511804621\\
1.01533	5.26406896388429\\
1.51653	5.24895116738012\\
1.21667	5.26613993464105\\
1.17423	5.2550456476337\\
1.39441	5.24771555759543\\
0.749333	5.25101979267583\\
1.34214	5.25885030769681\\
1.43855	5.2638088053331\\
1.11666	5.26404531954572\\
1.2735	5.25149221456958\\
1.55004	5.24957254575411\\
1.78933	5.23506360412944\\
1.07765	5.26600343213656\\
1.07627	5.2663210872205\\
1.0195	5.25424829355597\\
0.754795	5.25785129854353\\
1.53818	5.26394836429691\\
1.28463	5.25103928415328\\
0.865478	5.25770016908556\\
1.3199	5.26038864112424\\
1.14824	5.26335196839357\\
1.30191	5.26513870470666\\
0.574233	5.26441166221519\\
0.845301	5.25232622051585\\
1.3422	5.26066038805081\\
1.89189	5.2067557358556\\
1.50879	5.20978033566393\\
1.2711	5.23523039844397\\
1.37533	5.25160659000639\\
0.843341	5.26539335373966\\
1.59296	5.24586785437919\\
1.53619	5.25189118108374\\
0.678104	5.26408787842835\\
0.732884	5.26381826837506\\
0.573976	5.26264564804311\\
0.564145	5.26332591657446\\
0.703936	5.26483906515491\\
1.24559	5.2348360540525\\
1.93276	5.20539926536193\\
1.23206	5.23452487600719\\
1.95258	5.20491997583963\\
1.78316	5.18305620369396\\
1.21433	5.21323876268824\\
1.26577	5.23519502318434\\
1.21047	5.25890773474999\\
0.889028	5.26580801768636\\
0.690795	5.26412806909952\\
1.40977	5.26121527226859\\
1.03518	5.26439512436863\\
1.42326	5.2415066352383\\
1.12559	5.25587527339147\\
1.76146	5.24436867181151\\
0.865285	5.26386794596275\\
1.98975	5.20151455915056\\
1.11361	5.24086362357838\\
1.46689	5.24847352092756\\
1.25427	5.26540513943117\\
1.19968	5.26248431317407\\
0.858699	5.26578682288257\\
1.34095	5.23467416809747\\
1.12726	5.26410915630581\\
0.981365	5.26054360538269\\
1.72039	5.24949675585067\\
1.0328	5.25651088982597\\
2.11737	5.22302322954429\\
1.76122	5.20336202061272\\
1.34352	5.22213355339106\\
0.920193	5.25279722419288\\
1.55855	5.25701583034426\\
1.46715	5.25594032233944\\
1.39351	5.26478241712488\\
0.733783	5.26009524966371\\
0.784771	5.26540513943117\\
1.33369	5.25455532737369\\
0.965205	5.2657821127857\\
1.42018	5.25158712397402\\
1.92379	5.22530152639801\\
1.8177	5.20255370152039\\
1.93346	5.17825443991055\\
1.23055	5.20030318298159\\
1.04141	5.24906131892201\\
1.26368	5.25344704995939\\
1.20019	5.24777202116855\\
1.15846	5.26308664043058\\
1.71071	5.23721185863797\\
2.06268	5.19689986663322\\
1.91881	5.17164748384087\\
0.498795	5.25755618735755\\
0.894297	5.25999740844851\\
1.38114	5.25818695361245\\
1.44308	5.24998304822907\\
2.26705	5.19449769129561\\
1.03142	5.23887123141737\\
1.10946	5.24421772604219\\
1.35441	5.25921149322893\\
1.64022	5.24165354688606\\
1.71081	5.22886982053616\\
1.48961	5.23682937992797\\
0.447197	5.2650443523454\\
1.8658	5.22183398335294\\
1.62345	5.21452065509643\\
1.27746	5.23937206406939\\
1.60363	5.22852867735718\\
1.60662	5.23183135178596\\
1.54567	5.22954362408483\\
1.48752	5.23904408394773\\
1.0106	5.26101054775473\\
1.30602	5.26491694413332\\
1.88931	5.21576442339027\\
1.20659	5.24654289429841\\
1.70631	5.23491191732621\\
1.21931	5.26435732121154\\
1.05433	5.26452740951119\\
0.618024	5.26560309124168\\
1.45944	5.23228185817368\\
1.73009	5.22626213248267\\
0.805976	5.26400985062405\\
1.33491	5.25499012190558\\
1.06485	5.2582276940706\\
1.46633	5.2517598545288\\
0.896643	5.26192392086395\\
0.818474	5.26455811280033\\
0.562442	5.26280455174385\\
1.05086	5.2653179177394\\
0.88346	5.25113672842081\\
1.28055	5.26196906396818\\
1.50159	5.2519276536358\\
1.39027	5.25764498173161\\
1.19361	5.25304708571141\\
1.34991	5.23752111804954\\
1.4659	5.2508004532546\\
1.32758	5.26241549036307\\
1.14586	5.26332591657446\\
1.02313	5.26224219843884\\
1.3405	5.26180510079408\\
0.972787	5.26293969271732\\
1.5858	5.2425737258861\\
0.775871	5.2635082464988\\
0.919871	5.26333065338508\\
0.58159	5.26234665664396\\
1.47965	5.26403822599312\\
1.44402	5.24731027745566\\
0.497285	5.26310322817812\\
0.712546	5.25681873295199\\
1.29356	5.25876654629673\\
0.689221	5.26555596804139\\
1.07775	5.26379461038353\\
1.15194	5.2638915999598\\
1.37892	5.26310559780463\\
1.78876	5.23424133281669\\
1.41809	5.24863034486369\\
1.01349	5.26509388989096\\
1.61507	5.25555952714451\\
1.66715	5.23948967597803\\
1.43904	5.25273655650702\\
1.40045	5.25107095593849\\
2.00386	5.21415213370342\\
2.08231	5.16785470009202\\
1.07852	5.20646426303801\\
1.12093	5.24404692084708\\
1.62757	5.238921340681\\
1.64042	5.23179315178988\\
1.74108	5.21533347729743\\
1.5014	5.22592925967826\\
1.43142	5.22440355776484\\
1.21642	5.25263704315227\\
1.48257	5.24023964073257\\
1.71027	5.21015258389142\\
1.51942	5.20665320290919\\
2.51149	5.13443531166491\\
1.27685	5.15646737270516\\
1.18609	5.1911882343284\\
0.946153	5.24267060424032\\
1.69337	5.23341496442497\\
1.64405	5.22485665585696\\
1.03756	5.2631174457432\\
0.619663	5.26429115776765\\
0.937735	5.2607080454228\\
1.48607	5.25960582301438\\
0.89253	5.26538156772832\\
1.77141	5.21993014782831\\
1.07248	5.25838582669698\\
0.909237	5.26298473036514\\
0.841382	5.26456992117973\\
1.41054	5.250234533607\\
1.59203	5.23448438116926\\
1.4213	5.2444082554608\\
0.917012	5.26490514518576\\
1.58233	5.25056392999878\\
0.930582	2.72835378202123\\
1.54627	3.37199091146491\\
1.58805	3.15624619039734\\
1.54901	3.15624619039734\\
1.29213	3.96180063919168\\
1.58908	1.74036268949424\\
1.5936	0.845098040014257\\
1.58458	2.39269695325967\\
1.5497	2.87215627274829\\
1.45044	2.98136550907854\\
1.71293	2.94890176097021\\
1.57968	3.03382569395331\\
1.57254	2.72835378202123\\
1.5489	2.99255351783214\\
1.4535	3.68376726142531\\
1.54966	2.64246452024212\\
1.54647	2.64048143697042\\
1.60161	2.87157293554588\\
1.55139	3.15624619039734\\
1.55393	3.15624619039734\\
1.55409	2.51587384371168\\
1.55888	2.985426474083\\
1.46374	3.67495294804857\\
1.671	2.29885307640971\\
1.58455	2.64246452024212\\
1.55939	2.79865064544527\\
1.45805	3.58194965837332\\
1.7039	3.06483221973857\\
1.5831	2.47275644931721\\
1.55632	3.15624619039734\\
1.58027	2.64246452024212\\
1.53097	2.01283722470517\\
1.55524	3.13987908640124\\
1.55255	3.15624619039734\\
1.54676	3.15624619039734\\
1.57091	2.32837960343874\\
1.46909	1.76342799356294\\
1.64896	2.64246452024212\\
1.57012	2.29885307640971\\
1.53718	2.64246452024212\\
1.54678	3.1264561134318\\
1.53747	3.15624619039734\\
1.54582	3.15624619039734\\
1.54304	3.15624619039734\\
1.55904	2.94792361983173\\
1.55123	2.31175386105575\\
1.58787	3.15624619039734\\
1.55859	2.94987770403687\\
1.56999	2.32837960343874\\
1.57702	2.99343623049761\\
1.57245	3.02077548819356\\
1.5457	2.72835378202123\\
1.53216	2.77742682238931\\
1.57082	2.93601079571521\\
1.57006	2.24303804868629\\
1.54784	2.64048143697042\\
1.56973	2.77597433112937\\
1.5496	2.64246452024212\\
1.56635	3.15624619039734\\
1.55661	2.72835378202123\\
1.46874	3.67979117098035\\
1.36064	3.88553083318809\\
1.55344	3.01745072951054\\
1.59379	2.52891670027765\\
1.57472	2.72835378202123\\
1.59184	2.985426474083\\
1.49958	3.27346427262135\\
1.59421	2.89817648349768\\
1.52976	2.01283722470517\\
1.59055	0.602059991327962\\
1.60897	3.15624619039734\\
1.18512	4.12849619863271\\
0.715712	4.5959258946062\\
0.679261	4.82791825674535\\
0.546944	4.99268603916213\\
0.703072	5.09585600520975\\
0.760256	5.17450173123982\\
0.700544	5.24708168006117\\
0.842912	5.2623229183489\\
0.653024	5.26383482820235\\
0.73408	5.26270257545515\\
0.618176	5.2642202571762\\
0.583325	5.26275238082021\\
0.810912	5.26369759914207\\
0.505248	5.26391998305577\\
1.01712	5.23833971746336\\
2.7679	5.13578122234041\\
2.55946	5.02300951610827\\
2.63242	4.86023016834674\\
2.44915	4.64254365553423\\
2.76835	3.86338234844079\\
1.66131	3.75151005027004\\
1.60115	3.69019608002851\\
1.13264	4.27362620627296\\
0.559776	4.69715957097358\\
0.607488	4.89470918710285\\
0.676224	5.02808300701784\\
1.45722	5.03193334027561\\
2.44269	4.9077176238686\\
2.4871	4.7130619173622\\
2.38253	4.44924691949001\\
1.49334	4.49401537475714\\
0.532384	4.80251375473693\\
0.828768	4.93330502814879\\
0.55136	5.07234917458916\\
0.574528	5.17305800143767\\
0.37936	5.26347036606118\\
0.486265	5.26347036606118\\
0.551133	5.26539571090355\\
0.404768	5.26484850577491\\
0.685376	5.26374255826531\\
0.509632	5.26570674428768\\
0.869504	5.26510804243762\\
0.623328	5.26521652997616\\
0.643456	5.26317194209791\\
0.824128	5.26245346291784\\
0.803392	5.26298473036514\\
0.509778	5.26553947371325\\
0.519129	5.26201420238046\\
0.676032	5.26399802700641\\
0.735647	5.26211396538422\\
0.788128	5.26482254357608\\
0.4504	5.26407132824735\\
0.653664	5.26504907045034\\
0.641253	5.26511747721251\\
1.30124	5.24128991209761\\
2.62769	5.14396670460371\\
2.94842	4.99422473975687\\
2.56945	4.82875009670397\\
1.58766	2.83821922190763\\
1.54518	3.32159843046534\\
1.52045	3.4996870826184\\
1.28411	4.01861729251944\\
1.57766	4.06449542679273\\
1.69446	3.61426428735871\\
1.72416	2.9237619608287\\
1.54688	3.1215598441875\\
1.54288	3.15624619039734\\
1.5672	2.83821922190763\\
1.59704	3.15624619039734\\
1.30589	4.02333478253831\\
0.640128	4.59009471405282\\
0.678464	4.81992542067068\\
0.616256	4.98390580523197\\
0.717152	5.08495143207296\\
0.687264	5.17451626056084\\
0.564851	5.25432809487252\\
0.47743	5.26475645097484\\
1.78886	5.18835185277998\\
4.4304	4.81875359049772\\
3.35162	3.92577605383675\\
1.81904	3.62767303176662\\
1.50416	3.73062079788728\\
1.58186	3.76499759928488\\
0.948209	4.41106385746092\\
1.3548	4.50916218350897\\
1.29311	4.60657481955896\\
0.696	4.83492274522253\\
0.762763	4.96179589692423\\
0.945216	5.04677211920768\\
0.90272	5.11715193115189\\
0.865056	5.18524742586704\\
0.827104	5.24443546712701\\
0.502912	5.26534385034245\\
1.77769	5.20023198132852\\
2.96993	5.06415462594522\\
3.32806	4.78500221070792\\
3.16064	4.06427075297401\\
1.916	3.54282542695918\\
1.43405	3.84596576154548\\
1.2913	4.16976257690292\\
0.839968	4.58547200973816\\
1.84623	4.45804831917427\\
2.38532	3.71399426766064\\
1.56304	3.58883172559421\\
1.56624	3.60809794632528\\
1.38173	3.71045586433542\\
1.41578	4.02242837118549\\
1.51254	4.05789421972453\\
1.71619	3.9329808219232\\
0.71088	4.55043627528029\\
0.759229	4.76744529926977\\
0.589856	4.95500908608053\\
0.696704	5.06762128329737\\
0.740576	5.15134839550882\\
0.49184	5.24176805370277\\
0.724384	5.26215196431084\\
0.726144	5.26538392495617\\
0.585253	5.26302739330259\\
0.509108	5.26604109228536\\
0.556	5.26332591657446\\
0.544832	5.26584098532531\\
0.440192	5.26479657982512\\
0.884224	5.26613522837228\\
0.50656	5.26344195356454\\
0.738496	5.26452032382851\\
0.589365	5.26501132417561\\
0.828498	5.2629705084546\\
1.13574	5.26505614751163\\
0.884832	5.26553004810161\\
0.753408	5.26422971125719\\
0.802176	5.26582685664363\\
0.835968	5.26212584040595\\
0.868736	5.26461951286747\\
1.01933	5.26301080265825\\
0.951936	5.26326907081684\\
0.936964	5.26430297340764\\
0.926458	5.26288516720975\\
0.87072	5.26444709833733\\
0.399232	5.26391525266859\\
0.51168	5.26477297506813\\
0.477056	5.26188114938367\\
0.445558	5.26463131957756\\
0.835374	5.26312218482813\\
0.949205	5.2640193092864\\
0.436819	5.26559837915174\\
1.53696	5.21066624430912\\
4.16022	4.90768002424242\\
3.93552	3.84154716525655\\
1.73568	3.62572390952576\\
1.46464	3.96524875096712\\
1.63701	3.71172289182723\\
1.73104	2.94250410616808\\
1.5565	2.81224469680037\\
1.54115	2.94890176097021\\
1.53731	3.15624619039734\\
1.26374	4.03678853310772\\
0.948992	4.45476866130985\\
0.612224	4.76845309827063\\
0.945446	4.88633841338884\\
0.978602	4.97846356093812\\
1.01009	5.04923741038394\\
0.72832	5.14073424463114\\
0.949312	5.1944199801151\\
1.58842	5.18473116836393\\
2.39656	5.11091278599345\\
1.33333	5.13227890567591\\
1.42275	5.14651562560303\\
1.26269	5.17334654887578\\
0.406586	5.265534760933\\
0.676787	5.26514578030748\\
0.406176	5.26391052222989\\
0.661184	5.26360766693037\\
0.488384	5.26498065291155\\
0.61392	5.26342064297215\\
0.764627	5.26422498424242\\
0.705542	5.26615170008985\\
0.694104	5.26249143215276\\
0.508209	5.26312929335856\\
0.650474	5.26410679214868\\
1.45482	5.20960883346297\\
3.30605	5.03933082183577\\
3.82442	4.59465768743\\
2.87466	3.00216606175651\\
1.17992	4.11344195396532\\
0.671133	3.15442397311465\\
0.512643	4.87114076101939\\
0.61947	5.02001304443741\\
0.923264	5.08802262552577\\
1.99002	5.05135321662882\\
1.90867	5.00404609005144\\
1.9657	4.94119329729784\\
2.64514	4.68915785115154\\
2.01756	4.58961454063127\\
2.57651	3.87846434534147\\
1.8418	3.15624619039734\\
1.20244	4.11574360835996\\
0.636416	4.63046855644343\\
0.638432	4.8543242635649\\
0.727744	4.99007233469215\\
0.925728	5.0686013977775\\
1.52575	5.07432264356878\\
1.00919	5.13305324897137\\
1.45796	5.13960520571292\\
1.62223	5.14164414331282\\
0.590554	5.22611508061039\\
0.580288	5.26234190908875\\
0.688	5.26480130062257\\
0.688	5.26480130062257\\
0.60416	5.2650136834139\\
0.694747	5.26564314194214\\
0.726112	5.26521888809996\\
0.711036	5.26197619139781\\
0.645398	5.26197619139781\\
0.59592	5.26373545976579\\
0.812498	5.26520945552792\\
0.878272	5.26168862557745\\
0.785472	5.26447780730454\\
0.630592	5.26491930388436\\
0.485952	5.26434078129552\\
0.638811	5.26414461711842\\
0.569992	5.26482018329922\\
0.596562	5.26573500900723\\
0.707888	5.26538628217124\\
0.78	5.26184787976429\\
0.434016	5.26625522229765\\
0.644288	5.26306057269003\\
0.626144	5.26575856153508\\
0.803502	5.26383719384042\\
0.781912	5.26009286355484\\
2.14175	5.21334506736873\\
1.85966	5.19105398737578\\
2.27965	5.12185518216685\\
1.72259	5.11382975274021\\
3.31731	4.84292112075998\\
3.60531	3.8862086241675\\
1.87946	2.8998205024271\\
1.26582	4.04933433597228\\
1.58339	2.59439255037543\\
1.56938	2.66181268553726\\
1.56376	2.98317507203781\\
1.44781	3.585799009013\\
1.25263	4.14792353898061\\
1.38486	4.26446363420488\\
1.62298	4.2387735017207\\
0.629696	4.66185999172781\\
0.798779	4.84411044907341\\
0.869333	4.95732947959344\\
0.551554	5.08770690010874\\
0.636129	5.17611152565862\\
0.806554	5.24303308529242\\
0.714912	5.26467854320842\\
0.43939	5.26563371858019\\
0.844685	5.25503357742712\\
1.74426	5.24112542926611\\
1.75749	5.21621342127086\\
2.44774	5.13797408932313\\
2.6755	5.00714156122437\\
3.88016	4.48576400228495\\
2.62593	1.67209785793572\\
1.54307	2.8992731873176\\
1.41812	3.7681198941848\\
0.663936	4.51764448116526\\
1.15094	4.66714463448655\\
1.12071	4.77377182202519\\
1.40045	4.80073769303751\\
3.4275	3.62930764007375\\
1.77892	1.75587485567249\\
1.59251	2.82151352840477\\
1.54432	3.15624619039734\\
1.56655	3.04649516433471\\
1.5928	2.51719589794997\\
1.56967	2.51719589794997\\
1.45565	3.71767050300226\\
0.452736	4.59947914318743\\
0.661815	4.83380984572665\\
0.518876	5.00297771440341\\
0.602345	5.11765900387581\\
0.650345	5.19975791900291\\
0.7111	5.2657420748997\\
0.749012	5.26402403854033\\
0.757141	5.26395782429847\\
0.781622	5.26354138917158\\
0.781216	5.26302028310405\\
0.77744	5.26343721796771\\
0.930602	5.262244572768\\
1.28867	5.26218758528526\\
1.55136	5.25380791356612\\
1.65295	5.2489070989395\\
3.30072	5.0827458872052\\
2.88241	4.90576890471757\\
3.17594	4.46196348612494\\
2.57744	1.64345267648619\\
1.49635	3.08955188288645\\
0.615968	4.51337743365199\\
0.855422	4.73326950771756\\
0.762268	4.89273999674583\\
1.3721	4.92102542894102\\
3.01536	4.62489030097981\\
2.49362	4.10157524625593\\
1.83704	3.68151258663896\\
1.10268	4.27438879555038\\
0.615036	4.69675816552863\\
0.38143	4.93524015809129\\
0.662908	5.06064118955258\\
0.742265	5.14436557162286\\
1.18339	5.18284815979442\\
1.60154	5.17843877909956\\
1.5973	5.1748299753115\\
0.974233	5.22370615817652\\
1.47161	5.22745219283966\\
2.03402	5.18968958864763\\
2.97626	5.05332434594984\\
1.58005	5.04699043796727\\
2.56851	4.89056631825705\\
2.19682	4.77063849238353\\
2.31608	4.56668491652102\\
2.43695	4.03973129609869\\
1.17953	4.38662379612508\\
0.849253	4.674383429621\\
1.54946	4.67908250427663\\
0.936643	4.83025496129131\\
0.645751	4.98687469910166\\
0.524851	5.1108219452439\\
0.460691	5.21552388658247\\
0.547727	5.26428879460107\\
0.606624	5.2661611122194\\
0.693365	5.26500660566059\\
0.876723	5.26430297340764\\
0.694233	5.26561487124287\\
0.514602	5.26484142532915\\
0.72045	5.26555596804139\\
0.809125	5.26351061391645\\
1.10149	5.25361662054238\\
1.34673	5.26238226165388\\
1.21009	5.25902974203067\\
1.37899	5.26402876774276\\
1.0613	5.25385874943774\\
1.38301	3.83689351637643\\
0.455582	4.61546606424852\\
0.77539	4.82400210422174\\
0.827776	4.94975583102305\\
1.02345	5.02089139498927\\
1.80314	4.99021449909684\\
2.1342	4.9171114724937\\
1.72977	4.86524022574997\\
1.4293	4.91643289133729\\
0.888193	5.01125740196541\\
0.776129	5.10804382832562\\
0.737189	5.18558181463997\\
0.883341	5.24501145950588\\
0.761446	5.26266225264246\\
0.55653	5.26583627581582\\
0.559261	5.26454866586563\\
0.694779	5.24852498502407\\
4.09202	4.99078269180314\\
4.39618	4.02999217537785\\
1.84427	3.63174807439657\\
1.33443	3.86015826131828\\
1.84463	3.51693180886801\\
0.662265	4.48648715306591\\
0.846972	4.72745992085791\\
0.820916	4.87516548156168\\
1.8179	4.76505728176436\\
1.56951	2.8555191556678\\
1.57798	2.29885307640971\\
1.551	2.60959440922522\\
1.51544	3.58024050826538\\
1.62786	2.29885307640971\\
1.59881	3.15624619039734\\
1.55965	3.06781451116184\\
1.09134	4.19495812220659\\
1.72884	4.07007482626753\\
1.49173	4.15736609176227\\
1.0561	4.49954962590515\\
0.683566	4.76261105156596\\
0.623068	4.94513855352471\\
0.665831	5.06543778964646\\
0.446072	5.18032662541515\\
0.655004	5.25347370115033\\
0.75698	5.26582685664363\\
0.668273	5.26630697414935\\
0.343004	5.26345142460329\\
1.64312	5.2468406622099\\
1.7448	5.23407415813741\\
1.80434	5.21827022625266\\
1.77825	5.18633183543751\\
5.41311	4.49709558878028\\
1.50355	3.30899102900016\\
0.888064	4.38073569741569\\
0.712064	4.70496512739071\\
0.606843	4.90762630484327\\
0.837944	5.01614295869704\\
0.766752	5.10922408278242\\
0.656193	5.19045496427015\\
0.501269	5.26472104008627\\
0.604627	5.26272866469205\\
1.69529	5.25018083051271\\
1.45828	5.25424345664123\\
1.61022	5.24859849458449\\
2.27553	5.19331943037448\\
0.533622	5.26510096622194\\
0.621687	5.26217571195174\\
0.697831	5.26477061452186\\
0.483149	5.2656078032805\\
0.358972	5.26328328295382\\
0.541719	5.26505614751163\\
0.705992	5.26258634071958\\
0.726779	5.26367393457605\\
0.851213	5.26304161335045\\
0.607133	5.26539806805465\\
0.629365	5.2657420748997\\
0.791647	5.24293628777236\\
4.40328	4.95673494962914\\
2.96392	4.66740625204772\\
1.95772	4.55534841843059\\
1.98217	4.36146340236672\\
0.729157	4.68860667082132\\
0.572851	4.90641047102044\\
0.396691	5.0645777780794\\
0.816289	5.14325219133744\\
2.07711	5.09067063069253\\
2.31229	5.00391268673848\\
2.14368	4.91794640703645\\
2.21963	4.80243162643072\\
2.15435	4.6362571474635\\
2.59232	4.15833233170898\\
1.87165	3.66959578102431\\
1.59653	3.69152352216815\\
1.56045	3.62438524142026\\
1.50944	3.84110908446815\\
1.23274	4.24271531003911\\
1.01741	4.54501006140506\\
1.50506	3.52179164963912\\
1.63383	1.47712125471966\\
1.53949	3.37839790094814\\
0.808675	4.4074928794601\\
0.59502	4.75770721227656\\
0.568643	4.94146670893192\\
0.623614	5.07057716561778\\
0.760321	5.15189056873509\\
0.946667	5.20787931254641\\
0.791454	5.26167198371046\\
0.784257	5.26635166396807\\
0.890988	5.26123907118259\\
0.6871	5.26554654278773\\
0.678104	5.26460298293409\\
1.05308	5.2244165099869\\
5.32183	4.74034689668049\\
1.54958	3.12613140726198\\
1.45965	3.62849110496712\\
1.16524	4.22237826594496\\
1.06821	4.51406936691494\\
1.56922	4.48208714182649\\
1.48787	4.50313670705422\\
1.08627	4.66598414428507\\
1.46358	4.70536758097491\\
1.26092	4.77726003288537\\
0.645237	4.94487237525358\\
0.691502	5.06168615108976\\
0.220594	5.19279318319384\\
0.571598	5.26569496677826\\
0.519807	5.26236089899821\\
0.852916	5.26361003380613\\
0.734811	5.26432896668412\\
1.00588	5.24733239339984\\
7.34683	2.8992731873176\\
1.54757	3.21245396104028\\
1.47203	3.60519726738838\\
1.1103	4.24553734293599\\
1.98994	3.72057272036426\\
1.47271	3.76604086038139\\
1.56414	3.15624619039734\\
1.49634	3.43695733066945\\
0.736	4.46486198076603\\
0.718972	4.73909744611747\\
0.663711	4.91614851899301\\
0.518008	5.06477984687583\\
1.22082	5.09697602075284\\
4.64193	4.4814712938587\\
1.5768	1.86332286012046\\
1.49741	0.903089986991944\\
1.52013	3.59406090127042\\
1.55505	3.7098633174404\\
1.44427	3.91892109009134\\
1.66651	3.83473851890384\\
0.466827	4.61064951848684\\
0.579277	4.85656577281353\\
0.603631	5.00905126304998\\
0.385542	5.1452243840987\\
0.473221	5.23860555575243\\
0.627534	5.26521652997616\\
0.990843	5.26107721284353\\
0.759936	5.26420843928554\\
2.2241	5.21580405952799\\
6.20742	4.10754912974469\\
1.44135	3.77611979905299\\
1.38439	3.96127867908504\\
1.34496	4.23595747946662\\
1.25896	4.43026860579591\\
1.50323	4.46921800042063\\
1.48344	4.50383152387804\\
1.76071	4.41562430160041\\
1.55007	4.43448906315119\\
1.2951	4.5675439155731\\
1.02933	4.7337909034069\\
0.679004	4.91216357965444\\
0.689574	5.03778096066946\\
0.945285	5.10765760505997\\
0.630201	5.19906645015086\\
0.76649	5.25725367026429\\
0.708562	5.26361240066898\\
0.909847	5.26351771609197\\
1.32591	5.26313166284285\\
1.35727	5.25635447965856\\
1.19843	5.26254837978172\\
1.14876	5.26306294254928\\
0.452638	5.26338512299422\\
0.00276305	5.19448936576278\\
1.27862	5.21702044952541\\
1.21786	5.24705709252991\\
0.991743	5.26217333724609\\
1.08903	5.26344905686297\\
4.08662	5.00503457877456\\
3.84916	4.47921528820137\\
2.62541	2.72997428569956\\
1.54863	2.60314437262018\\
0.864771	4.39077618980628\\
0.787663	4.67594323232287\\
0.811406	4.8545610769483\\
0.977735	4.91470271621137\\
4.44749	2.46982201597816\\
1.48496	3.11293997608408\\
0.997747	4.30758160475063\\
0.526843	4.71572764618495\\
1.34818	4.78798442899221\\
2.32524	4.55626630805241\\
1.31014	4.65398390737407\\
2.96912	3.15350998930084\\
1.60215	2.97909290063833\\
1.02345	4.24009974558741\\
1.893	3.86272752831797\\
1.76665	3.13257984765974\\
0.766876	4.42863685926861\\
1.54018	4.38813673976307\\
2.42217	3.15624619039734\\
1.55033	3.15624619039734\\
1.56215	3.2678754193189\\
1.1307	4.16967443405881\\
1.88929	3.71550194529328\\
1.22419	4.2519543982274\\
1.6543	4.14958856778774\\
0.668241	4.61175516218008\\
0.738403	4.82851166986192\\
0.811772	4.958625989103\\
1.08021	5.02271285841733\\
1.97168	4.9712619288201\\
3.18554	4.61217966137758\\
2.39486	4.26883528999659\\
2.23065	2.64443858946784\\
1.5493	2.20682587603185\\
1.57751	2.89042101880091\\
1.56729	2.97543180850926\\
1.4266	3.6398847419163\\
1.70333	3.10754912974469\\
1.58676	2.05307844348342\\
1.04477	4.2459566056502\\
0.728488	4.64478313092336\\
0.359743	4.91305051846254\\
1.22901	4.9603470835077\\
0.709012	5.07953939128059\\
0.501494	5.18396131625644\\
0.500948	5.26344668910973\\
0.500369	5.26097721137248\\
1.21256	5.26354849084384\\
0.567422	5.26467145999113\\
0.742137	5.26592339347549\\
1.08794	5.2633117058326\\
0.0960321	5.26598224686764\\
1.18734	5.26253888902878\\
1.18998	5.26394836429691\\
1.26914	5.26184550326538\\
1.1869	5.26590220430176\\
0.309197	5.266349311987\\
0.774201	5.25933102491765\\
0.97106	5.26188114938367\\
1.13626	5.24814008191776\\
4.35309	4.96466026002108\\
4.48578	3.48770386316373\\
1.68235	1.94939000664491\\
1.12643	4.14323345465317\\
1.89504	3.57100967230931\\
1.62326	3.24278980947868\\
1.48022	3.66351247041516\\
1.39023	4.02726804246662\\
1.73825	3.73045926004577\\
1.5404	3.62355939000544\\
1.65147	3.59439255037543\\
1.55496	3.5686709780099\\
1.57542	3.60788374435699\\
1.58837	3.38845645270027\\
1.63537	3.52179164963912\\
1.53208	3.40636983546927\\
1.62599	3.26126286879249\\
1.38908	3.88490859416261\\
1.52845	4.01426845720964\\
1.83814	2.92479599579791\\
1.55814	2.92479599579791\\
1.54014	3.3932241163613\\
1.12109	4.22300243921041\\
1.37157	4.35391623092036\\
0.886937	4.64093834861899\\
1.21924	4.73978587939592\\
1.03664	4.85680740662662\\
0.795084	4.98579010518982\\
0.548498	5.1070402902232\\
0.434378	5.21403806732183\\
1.12922	5.2498682443608\\
0.784386	5.2626480201676\\
1.51566	5.25504081959133\\
1.35515	5.26239650284056\\
0.561317	5.26340169934544\\
0.985221	5.2654145677541\\
0.911968	5.26198569445537\\
1.09802	5.26252702529593\\
1.2836	5.26517643991234\\
1.43088	5.24976318444427\\
1.19431	5.26348457161248\\
1.92848	5.20275524166022\\
1.4383	5.21041751591047\\
1.51571	5.21762079121526\\
1.03069	5.25660230353079\\
1.22969	5.26348220405287\\
0.891598	5.26154120398982\\
0.744161	5.26374729053386\\
0.716851	5.2640216739198\\
1.52749	5.26604579957434\\
0.850016	5.26484614563915\\
0.870465	5.26453685690828\\
0.84498	5.2638159026339\\
0.809216	5.26537449596798\\
1.47309	5.26463604217173\\
1.20357	5.26545699267448\\
1.61484	5.25377644075855\\
1.23868	5.26377331708922\\
1.26776	5.26233003997366\\
1.26336	5.25975151493727\\
1.88835	5.23572282593123\\
1.69902	5.22647359348985\\
1.44305	5.23613653825773\\
1.25192	5.26269071619299\\
1.49552	5.25977061844998\\
1.18307	5.26393417390818\\
1.4079	5.26328802022946\\
1.39785	5.26320274136073\\
1.34644	5.26418952999157\\
0.955695	5.26030994579492\\
1.56726	5.25847924164647\\
4.83216	4.91253557093719\\
3.13934	4.49011305512662\\
2.61825	1.70757017609794\\
1.56402	3.20601587676334\\
1.44945	3.65896484266443\\
0.857189	4.45963369547546\\
0.991775	4.65902198291607\\
0.962345	4.81999116011374\\
0.589976	4.97782416710426\\
1.07952	5.04355088986525\\
1.66172	5.02527718449348\\
1.12572	5.08296479377775\\
0.727293	5.16868601007954\\
0.865092	5.23115343949469\\
1.01308	5.26498537170855\\
0.703293	5.26258159578381\\
2.87161	5.14634512865047\\
3.21571	4.95427628658549\\
2.95619	4.65755299800581\\
3.08379	3.35659943572497\\
0.963984	4.30982172568023\\
1.03859	4.56079106246265\\
0.9248	4.75225593720223\\
0.864996	4.89453758499575\\
1.38153	4.92392757195875\\
1.16704	4.98386073383267\\
1.53915	4.99050756629068\\
1.36466	5.01447433475959\\
1.33141	5.04481404752864\\
0.923808	5.11525760806122\\
1.7351	5.10264291249888\\
0.871197	5.16947163760229\\
0.690635	5.24407167938595\\
0.946153	5.26272154960105\\
0.530707	5.26417771126473\\
0.253729	5.26146509584443\\
1.70307	5.23379539058971\\
2.25677	5.17379793037046\\
2.27399	5.10965277893292\\
2.35405	5.01263900626695\\
3.06988	4.73940618909741\\
1.56871	3.12580645813953\\
1.53912	1.55630250076729\\
0.58445	4.53507881868985\\
0.846458	4.74136435890596\\
1.17068	4.83645071372015\\
1.03029	4.92807308432264\\
1.16993	4.99035661697987\\
1.23855	5.03302546963629\\
1.01584	5.10145836458231\\
1.13941	5.14119884490474\\
6.01333	3.15624619039734\\
1.5628	2.96848294855394\\
0.379759	4.58381066391311\\
0.615454	4.83186337814383\\
0.612305	4.98992123400415\\
0.755331	5.09486925318955\\
4.75098	4.42183417350478\\
1.17121	4.10081839573154\\
1.96501	2.46982201597816\\
1.56231	2.92479599579791\\
1.2942	3.8982313845131\\
1.37182	4.12073840554294\\
0.634635	4.64049137494555\\
1.05327	4.7779268069151\\
1.1386	4.85957057451858\\
1.16116	4.936468501114\\
0.720418	5.04714631277289\\
1.20896	5.08768205803354\\
1.01854	5.1447983017745\\
0.200257	5.2616030320386\\
0.906956	5.24380916703174\\
2.04797	5.20912880332829\\
2.76646	5.09182165843769\\
1.05134	5.14664577821799\\
5.14031	4.4049362937527\\
1.55746	3.15624619039734\\
1.01594	4.28679317565497\\
0.289735	4.77355241858086\\
0.926972	4.89845091919837\\
0.4569	5.05225519450468\\
3.8916	4.58435384328277\\
2.73131	3.58771096501891\\
1.38034	4.07243372596839\\
0.320932	4.67353695902688\\
0.955052	4.84067682906826\\
0.949012	4.94350935487179\\
1.0382	5.0221436974764\\
1.1919	5.06781822623989\\
3.38474	4.75284712229333\\
3.44251	2.98900461569854\\
1.62195	3.03382569395331\\
0.557687	4.5181848042184\\
0.823036	4.74710870599074\\
0.542522	4.94742391828922\\
0.517494	5.07976353394667\\
1.36414	5.10251259877644\\
1.66487	5.09012749800672\\
1.33484	5.12311303917333\\
1.60694	5.11278591988\\
4.12173	4.6673315202531\\
1.53285	2.93701610746481\\
1.55897	3.21298618473667\\
1.3912	3.52400644555737\\
1.72979	3.20002926655377\\
1.57664	2.8992731873176\\
1.49491	3.64058080648965\\
1.61317	3.08813608870055\\
1.6151	3.15624619039734\\
0.700787	4.4269339640719\\
1.48508	4.49375073514548\\
1.23534	4.59250984790068\\
1.99457	4.45132580848952\\
0.567936	4.76706677089633\\
0.242763	5.00565660212181\\
0.93449	5.07645474581443\\
0.898217	5.14867359200303\\
1.14978	5.18604896086836\\
1.06831	5.23168617392205\\
0.767807	5.26413043314082\\
0.982104	5.26480130062257\\
0.969735	5.2631245543512\\
0.802442	5.26480838172252\\
0.663293	5.26261718153857\\
0.422683	5.26269071619299\\
0.999068	5.26383719384042\\
3.90281	5.03144078263845\\
3.17667	4.7711610604385\\
2.41173	4.49938462040092\\
1.47409	4.57251147622018\\
0.574876	4.84030687785465\\
0.891663	4.94594102954273\\
0.864	5.04804539695858\\
0.975036	5.10950092712398\\
2.80148	4.95908911436739\\
2.11024	4.85643886122286\\
1.80861	4.82704601700473\\
2.37243	4.5952757118021\\
1.08331	4.75283177701191\\
0.826538	4.89962902058774\\
0.890699	5.00219198901134\\
1.13272	5.05151524809686\\
0.978667	5.12048179836192\\
0.85192	5.18671342407655\\
0.96347	5.23526577082237\\
1.08842	5.26377095110318\\
1.13516	5.2636289683478\\
0.894008	5.26308901014759\\
0.68604	5.26083669421099\\
1.03203	5.26190015945051\\
4.96617	4.84910601901465\\
1.63329	2.29885307640971\\
0.752064	4.41340036118981\\
0.959276	4.64624684209533\\
1.41662	4.6850606609045\\
2.16235	4.52172633728741\\
1.67415	4.43665552216235\\
1.96601	4.20940776809638\\
1.71113	4.00030389978481\\
1.89015	2.97173959088778\\
0.707309	4.44490316279546\\
0.630137	4.76270856576412\\
0.847647	4.90085850470199\\
1.02018	4.9893296581048\\
1.01035	5.06151279357683\\
0.983325	5.12682598257521\\
0.981719	5.18008284517754\\
0.922217	5.23697536549804\\
0.536096	5.26140324815394\\
0.980627	5.26362423478978\\
1.29133	5.25309316097078\\
1.00758	5.26496885569473\\
2.45494	5.1901411271725\\
3.98117	4.9050615449838\\
3.53269	4.22365166718718\\
2.07945	3.60325266198165\\
1.54805	3.71449740864981\\
1.70953	2.56702636615906\\
1.58548	2.53781909507327\\
1.47168	3.32817566143832\\
1.53722	3.81123977275329\\
1.56858	2.94890176097021\\
0.905574	4.34490290805541\\
0.844369	4.64590346035838\\
1.11184	4.77385224219091\\
0.924016	4.8940944273227\\
3.98892	3.62787769457997\\
1.5492	3.58069693971244\\
1.58064	3.64286005258449\\
1.61248	3.19893186993221\\
1.62847	2.76715586608218\\
1.58786	2.58092497567562\\
0.940466	4.33791827257267\\
0.910618	4.61861283544418\\
1.21308	4.71085326408571\\
2.05847	4.57248823202825\\
1.79412	4.4842143959622\\
2.42512	3.30621050816776\\
1.66692	3.15624619039734\\
1.51594	3.54949371321501\\
1.6088	3.15624619039734\\
1.59325	2.72835378202123\\
1.50886	3.40551710697638\\
1.55168	3.15624619039734\\
1.56765	2.4983105537896\\
1.58214	3.15624619039734\\
1.59779	3.11394335230684\\
0.682153	4.45155618307643\\
0.746442	4.73366261791856\\
0.634699	4.91896296291726\\
0.436466	5.07560535000272\\
1.79981	5.03586181630156\\
2.49301	4.90187225682368\\
2.36443	4.72223069696244\\
2.58792	4.34607900865294\\
1.2028	4.54611062174942\\
1.0799	4.71338132572049\\
0.899116	4.85294941225688\\
0.859181	4.97573501941942\\
0.113382	5.14318036299084\\
1.12238	5.18196928657614\\
1.85536	5.15899537684831\\
0.300369	5.26431478872617\\
1.7067	5.24743804292456\\
0.696739	5.26474228696588\\
1.0302	5.26346799842413\\
0.323277	5.26496177721082\\
0.966618	5.26349167421389\\
0.642442	5.26254363443118\\
2.19454	5.20037711080639\\
1.90548	5.18202069825945\\
2.88206	5.03454423623324\\
2.29475	4.94203783219437\\
2.71759	4.70578676353162\\
3.13279	3.58815961638309\\
0.667124	4.49512788124293\\
0.872097	4.73363054062466\\
0.697111	4.90183414768362\\
0.965377	4.99266837198769\\
2.72893	4.77388879188938\\
3.26699	3.80827850958277\\
1.56742	2.1846914308176\\
1.39757	3.6652056284346\\
1.37353	3.98299445465866\\
0.996048	4.28598464248725\\
0.881799	4.60079870758378\\
0.898378	4.7916274998357\\
1.04173	4.89023653022717\\
0.795245	5.01246179831905\\
2.81388	4.79145203724053\\
3.58	2.29885307640971\\
0.527325	4.53507881868985\\
1.12646	4.68135884287274\\
0.596384	4.89491391380041\\
0.271614	5.07898576954526\\
0.92196	5.14025028097736\\
0.864386	5.21036668290211\\
0.666024	5.26372599491929\\
0.643534	5.2660999297308\\
2.22076	5.20444558143307\\
1.98721	5.16804645526411\\
2.64039	5.05552740336494\\
2.69391	4.91792542206474\\
0.48453	5.06184437362423\\
0.751904	5.15093441808599\\
0.675136	5.22628534664842\\
0.5609	5.26523775262946\\
1.82291	5.21716534475976\\
2.41235	5.14008045164509\\
2.63133	5.02580133377576\\
2.09484	4.96165360481626\\
1.05574	5.03417507807684\\
0.784193	5.11786762656602\\
0.820209	5.18880478357485\\
0.733108	5.25456016081627\\
2.91117	5.14326780462353\\
2.83145	4.97516057701091\\
1.00585	4.2756798301027\\
0.376193	4.73549510368778\\
1.06895	4.85116658667023\\
0.91139	4.95835839278066\\
0.959229	5.04060234011407\\
1.09243	5.09457593364925\\
1.03717	5.15143114366114\\
1.47476	5.15846803695571\\
0.814651	5.22681635414729\\
1.11566	5.26043871254666\\
0.980369	5.26482254357608\\
0.696546	5.2646525708469\\
0.838651	5.26556774932083\\
0.402763	5.26246058240225\\
1.00177	5.26546406309164\\
0.649574	5.26463840344955\\
0.592835	5.26440929970424\\
0.642506	5.26275000926567\\
1.25497	5.26406423511955\\
1.17687	5.26438567388785\\
3.44061	5.10125546581721\\
1.53134	5.09598136784822\\
1.73831	5.08290738633471\\
1.40173	5.10723371947794\\
1.95843	5.05718286318585\\
3.12575	4.80929030117632\\
3.57896	3.61658053008589\\
1.52272	4.66523379188469\\
2.31367	4.42826441482721\\
2.15454	3.70009770461305\\
1.80929	2.60959440922522\\
0.780128	4.39149967589514\\
0.698024	4.71880052678091\\
0.688771	4.89887869290845\\
0.372948	5.07011547826071\\
2.55264	4.91941284100573\\
2.60903	4.7237265085109\\
2.96051	3.98793426523216\\
1.07174	4.4344092075875\\
2.27097	3.6159500516564\\
1.33312	4.11796693549177\\
1.7929	3.62859325585126\\
1.70111	3.04649516433471\\
1.33108	3.92272545799326\\
1.76318	3.39532639306935\\
1.31534	3.93921963585482\\
1.58843	3.95235647732379\\
0.726843	4.55597665769943\\
0.842699	4.77300342454777\\
0.616867	4.94344010202702\\
0.727647	5.05962778110195\\
0.361349	5.18266853490643\\
0.889574	5.2400697621926\\
0.805333	5.26465493203486\\
0.660241	5.26450379011933\\
0.946795	5.26247956712344\\
1.2409	5.26447072081253\\
0.610474	5.26326907081684\\
0.908402	5.26475645097484\\
0.921414	5.26282826372841\\
1.16771	5.25841217653773\\
1.32482	5.26307953120197\\
1.15846	5.26590455870545\\
0.300145	5.26496649621291\\
0.2889	5.2622089564676\\
0.972755	5.26599637049508\\
0.314442	5.26515521426259\\
0.636884	5.26310559780463\\
0.553376	5.26466673778209\\
0.758137	5.26259345802605\\
0.358586	5.262657508536\\
0.583325	5.26542635286992\\
0.555373	5.26374019211169\\
0.588241	5.263418275064\\
0.799004	5.26437149778107\\
2.26111	5.20045376340896\\
2.34014	5.11982313759216\\
2.07152	5.07346539636291\\
1.26792	5.10835188302535\\
3.94442	4.70707599150928\\
0.790329	4.89423296267808\\
0.796241	5.01604670502325\\
0.528707	5.13034341937626\\
0.716273	5.21002407380423\\
0.860562	5.26381117111292\\
0.828916	5.2660481531997\\
1.07046	5.26534385034245\\
0.935454	5.26179084020088\\
4.59616	4.92514184770976\\
3.48039	4.45656339486018\\
0.757622	4.42255701211936\\
0.901655	4.67564088496083\\
0.745152	4.86420245621884\\
0.474859	5.02970025085001\\
2.51473	4.87708902030825\\
2.01986	4.80390074341376\\
1.6941	4.76817174272491\\
3.27685	3.78132445566699\\
1.78227	2.96614173273903\\
1.56235	2.84757265914211\\
1.49471	3.63457802285389\\
0.954474	4.30792370361188\\
0.88102	4.61329200164733\\
0.600645	4.85869957650361\\
0.713189	4.99359492841599\\
1.17696	5.04549900843788\\
0.73388	5.13458187776977\\
1.04084	5.18749251898043\\
0.900819	5.24135718257779\\
0.750715	5.26484614563915\\
0.839197	5.26276186690886\\
0.725108	5.26614464085881\\
0.61343	5.26391288745568\\
4.93549	4.85709718985228\\
1.54573	3.15624619039734\\
1.59907	2.01283722470517\\
0.855711	4.33625955201419\\
0.784643	4.66742493298724\\
1.03814	4.79643555881017\\
0.52302	4.98157399291386\\
2.59544	4.7848881964699\\
1.3708	4.83119125902639\\
2.45295	4.62792884521685\\
1.60206	4.61640198743819\\
2.01494	4.41555758201171\\
1.24424	4.58504315490594\\
1.8657	4.44753012430964\\
1.44887	4.53667205126689\\
0.511839	4.82450982264869\\
0.683952	4.97675794159458\\
0.644466	5.08815381464418\\
0.636369	5.18352891916537\\
1.40697	5.1892965644809\\
2.4241	5.1101450884259\\
2.05452	5.05465135044174\\
1.99582	5.00046444666096\\
1.56469	2.99343623049761\\
1.57414	2.70156798505593\\
1.21096	4.04351946024576\\
1.22548	4.34545215137582\\
1.23904	4.48955069775057\\
0.944996	4.70493942619734\\
1.01182	4.83682396299378\\
0.546474	5.00718428025511\\
0.35094	5.14248958010773\\
0.312835	5.25178417725748\\
0.819506	5.26302265318316\\
0.384935	5.26438803652732\\
1.17957	5.18732326937505\\
1.45888	5.26084622223504\\
5.71496	4.65307737891446\\
1.56137	2.68214507637383\\
1.22013	4.03822263836872\\
1.63027	3.98416712714699\\
1.60794	3.91413151263089\\
1.73359	3.62500360101486\\
1.49128	3.73957234445009\\
1.24229	4.24578401707752\\
1.79904	3.99277436425536\\
1.86381	2.92479599579791\\
1.48087	3.48742121135947\\
1.63235	3.15624619039734\\
1.56479	2.30319605742049\\
1.49398	3.4782778319196\\
1.51692	3.45301239112146\\
1.67277	3.15624619039734\\
0.891116	4.35749652179556\\
0.783582	4.66067578833852\\
0.654554	4.87387837293962\\
1.47688	4.8836727891093\\
2.61921	4.62311484510732\\
1.71457	4.54879465243495\\
2.15547	4.27496562453929\\
2.1884	2.92479599579791\\
0.902458	4.35698140099313\\
0.761157	4.67401560163094\\
1.03197	4.35772526840063\\
0.457896	4.99505574890532\\
0.393542	5.12829585295785\\
1.02429	5.18126604959183\\
0.268813	5.26478949853273\\
0.679203	5.26258159578381\\
1.13289	5.26153882581216\\
2.98841	5.12623533965218\\
5.21488	4.32647923638096\\
1.32077	3.98276857725101\\
1.45414	4.06475739942968\\
1.35402	4.28501691762917\\
1.59267	4.23663801418185\\
0.953349	4.58575392030014\\
0.859052	4.77702787131521\\
0.590816	4.96335804086334\\
0.466892	5.09852951384508\\
0.931727	5.16237320318191\\
0.732209	5.23570768263885\\
1.55827	5.23843754481268\\
1.19521	5.23477029516092\\
2.31206	5.17758555367899\\
1.97365	5.14336147255437\\
2.00514	5.09559820164321\\
1.76214	5.06697036497688\\
2.86762	4.8982423638834\\
2.31335	4.73246613620542\\
2.44733	4.42403180897001\\
1.11412	4.19468081264994\\
0.863293	4.56601300798044\\
0.87104	4.77852024389323\\
0.788452	4.92085349612126\\
0.779245	5.03376542689279\\
0.493269	5.15306753998273\\
0.731566	5.22470136118672\\
0.315984	5.26301554290701\\
0.657735	5.26080334448058\\
1.0612	5.25587045456327\\
1.42291	5.26191679257642\\
0.922345	5.26274052291802\\
0.854683	5.26334249518561\\
0.798843	5.26413043314082\\
0.606008	5.2629681380909\\
0.604672	5.26406423511955\\
1.75878	5.24732993612833\\
0.691245	5.2478849262967\\
1.89025	5.2214559698415\\
2.99521	5.09093137511158\\
3.22786	4.85186960072977\\
1.83274	4.81084386456026\\
1.87904	4.71967096467978\\
0.807325	4.89191639403722\\
1.3039	4.93267158742883\\
1.03913	5.01309856603633\\
0.580884	5.12175675848782\\
1.16592	5.16482556297087\\
1.28263	5.19000375209518\\
0.754731	5.25550406708261\\
1.25157	5.26125810937483\\
0.938795	5.26395782429847\\
1.29379	5.26325248940252\\
1.03409	5.2629681380909\\
1.90541	5.22416257599624\\
0.925205	5.26337801865001\\
4.31939	4.94146670893192\\
4.48511	3.64345267648619\\
0.926426	4.34305392291285\\
0.429237	4.75230971456803\\
0.826217	4.90421227263217\\
0.89343	5.0072867887879\\
0.278104	5.15450005167872\\
0.728512	5.22259942991865\\
0.778506	5.26269783178915\\
0.433446	5.26405241298245\\
0.886361	5.26369523274349\\
1.19097	5.2609057676498\\
0.875168	5.26306768222899\\
0.817414	5.26156498505027\\
0.59245	5.26299895180996\\
0.400707	5.26502312023888\\
0.606233	5.2638915999598\\
0.119357	5.26468798731843\\
0.89664	5.25722244618757\\
2.35492	5.19578899003587\\
2.56109	5.10218664329756\\
1.7519	5.07527681191162\\
0.433671	5.1949387163002\\
0.630843	5.26571616606525\\
0.572434	5.26612110925997\\
0.528353	5.26333302177102\\
0.999743	5.2626053199443\\
0.959871	5.26311507618134\\
0.703872	5.26273815129873\\
1.15586	5.26374019211169\\
1.02593	5.26461006726829\\
1.03798	5.25824207214341\\
0.915984	5.26086289577414\\
1.3039	5.26340643532958\\
0.95608	5.26068660025258\\
1.14805	5.26396964901067\\
0.793664	5.26469507026616\\
1.06622	5.26378987863057\\
0.567165	5.26341117126208\\
0.768964	5.26228256026924\\
0.600546	5.26421316648039\\
0.658635	5.26328091429662\\
0.460048	5.26437386049767\\
0.837494	5.26282589258821\\
0.325728	5.26494761989686\\
0.85343	5.26447072081253\\
0.354056	5.26599872438833\\
0.618956	5.26327143953863\\
0.581173	5.26352955279307\\
0.459888	5.26583863057695\\
0.477462	5.2595891011426\\
1.73325	5.2459566056502\\
2.5992	5.16134404049909\\
1.38008	5.18027788031359\\
1.98059	5.13780336738205\\
1.93115	5.10058074791699\\
2.552	4.98992567889248\\
1.7814	4.94927287773282\\
1.92896	4.89789638031214\\
0.827984	5.01641068279111\\
0.883309	5.09771184854257\\
1.12463	5.13913889654428\\
0.787968	5.20872076298891\\
0.925696	5.25977539419686\\
0.80151	5.261855009183\\
0.810837	5.26575385113169\\
0.695611	5.26503963418921\\
0.567518	5.26182411418995\\
0.884305	5.26439039915395\\
0.570088	5.26524954254429\\
0.639839	5.26490278535778\\
1.3466	5.26075093258667\\
2.11994	5.22002174380735\\
0.747502	5.25377644075855\\
1.58095	5.25620764347686\\
1.79329	5.23381820556604\\
2.60839	5.14977317755966\\
1.21847	5.17624468266938\\
1.84193	5.15005609355069\\
1.10988	5.1941562135079\\
0.879392	5.25360208851501\\
0.96736	5.26168387082338\\
1.00916	5.26257447828293\\
2.41957	5.19032889626137\\
2.15981	5.14171309237664\\
2.28938	5.06160324960838\\
2.0665	4.99897820688983\\
1.23808	5.05232449988781\\
0.488321	5.16596507808677\\
1.05147	5.21107780415096\\
0.209446	5.26571616606525\\
1.7592	5.17403071803803\\
4.07672	4.84710356525857\\
3.01745	4.45839608742625\\
2.33587	3.68708284460437\\
1.55659	3.15624619039734\\
1.56321	2.46982201597816\\
1.43158	3.80570470443386\\
1.34355	4.12707238711945\\
0.594795	4.63673857138595\\
1.59659	4.59613506847379\\
2.79361	3.57898284270279\\
1.40551	3.91703262216239\\
1.71333	3.64177147065396\\
1.56787	3.62520952538188\\
0.44196	4.60805511438265\\
0.516884	4.86187478343287\\
0.564819	5.01918278020598\\
0.465125	5.13940677044179\\
0.921671	5.20028949126255\\
1.13365	5.23462103611708\\
0.581558	5.2637922445135\\
1.34937	5.26278083846457\\
1.0447	5.26443292423544\\
0.981526	5.2642533455593\\
0.832064	5.26523067852692\\
0.887486	5.26309848888633\\
2.0641	5.22033564058376\\
1.75046	5.2001936371412\\
2.55759	5.11696618780126\\
2.01459	5.06332209792896\\
1.46509	5.07415791969732\\
1.15114	5.12137597691892\\
0.734876	5.20064259959361\\
1.00819	5.24444288819462\\
2.28312	5.18153775983104\\
1.80835	5.1632031320543\\
2.53878	5.06027466919355\\
2.57571	4.91839209814016\\
1.23541	4.98275953971068\\
0.480803	5.11175636039269\\
1.01558	5.17033506975404\\
0.936096	5.22209449075493\\
0.832643	5.26370233190054\\
0.545478	5.26256024293124\\
0.981141	5.26141038487544\\
1.13838	5.26227543786585\\
1.20739	5.26077237458052\\
2.77263	5.15396112837956\\
2.44459	5.07376232730752\\
1.94002	5.02641885391829\\
2.15974	4.93936947007466\\
3.51968	4.41368525985493\\
2.31055	3.462248215355\\
1.69269	2.89542254603941\\
1.4639	3.71256552787331\\
0.940241	4.41353445443114\\
0.560643	4.74835085690821\\
0.823454	4.90228579809612\\
0.897028	5.00002605688722\\
0.780112	5.10038777868364\\
0.359068	5.21260304943237\\
0.66159	5.26253888902878\\
0.768771	5.2639010611979\\
0.297767	5.26496649621291\\
0.373815	5.26498065291155\\
0.672225	5.26477061452186\\
0.44392	5.26328802022946\\
2.12422	5.17314254529041\\
1.41022	5.19793357672181\\
0.584867	5.26389633060461\\
2.88726	5.13660960183639\\
0.7528	5.2165089781866\\
0.948369	5.2626053199443\\
0.523373	5.26503019772306\\
0.673382	5.26564314194214\\
1.22486	5.26391525266859\\
0.545317	5.26554654278773\\
0.869205	5.26325012057736\\
1.21083	5.26150552995735\\
0.747984	5.2640855141554\\
0.740032	5.26441874967093\\
0.541333	5.26369049990765\\
0.763232	5.26503255685882\\
1.96093	5.22948473999522\\
3.56781	5.02453081884259\\
2.72633	4.8593664972239\\
2.89568	4.4816862237441\\
1.88944	4.31705995874001\\
2.18442	2.92479599579791\\
1.3901	3.69870934944259\\
1.72874	3.15624619039734\\
1.40531	3.62930764007375\\
1.63004	3.62273196516472\\
0.707695	4.62771397204586\\
0.783488	4.83351683818899\\
0.983582	4.9318035413392\\
0.723968	5.05283240170535\\
0.699373	5.14130550723099\\
1.14461	5.18148629094239\\
1.24109	5.20511771301372\\
1.25824	5.23280558857208\\
0.78272	5.26403586144984\\
0.541108	5.2638159026339\\
1.01328	5.26447308298938\\
0.283245	5.26625051727805\\
0.941558	5.2635082464988\\
1.14458	5.26462423559003\\
1.11409	5.26352718547866\\
0.934072	5.26270494726873\\
5.3479	4.77857086560145\\
1.45941	3.62459145912685\\
1.3999	3.96871637746679\\
1.71981	3.66341821225268\\
1.56842	3.61626540528171\\
0.268948	4.66986521465563\\
0.485398	4.90138747712052\\
0.56951	5.04559677186758\\
0.7928	5.12839603734803\\
3.2143	4.89694487832799\\
4.17809	3.28936595152003\\
1.60424	3.34596154181314\\
0.827697	4.4823303759308\\
1.00311	4.68769836544298\\
1.14333	4.79119222243299\\
0.957687	4.90030703343845\\
2.86776	4.56857716777475\\
2.81169	2.75050839485135\\
1.5752	2.89817648349768\\
1.56493	2.92479599579791\\
1.12691	4.18847849591393\\
1.0907	4.48131361097938\\
0.990908	4.67729663153408\\
1.10387	4.80076517785561\\
0.512736	4.98373901768504\\
0.486176	5.11473438371795\\
0.722667	5.19212401250106\\
0.808739	5.2532895322548\\
1.52643	5.22926961720891\\
1.59839	5.22579758839697\\
1.30198	5.25467614730289\\
1.54535	5.2226124360574\\
1.11046	5.26342064297215\\
1.41147	5.25754898701798\\
1.2428	5.26321221761757\\
0.956851	5.26287331293263\\
1.13243	5.26260294758657\\
0.844498	5.2633117058326\\
0.894233	5.26369523274349\\
1.06204	5.26066753699001\\
1.17469	5.26268360048025\\
1.30092	5.26249380511973\\
0.93136	5.26559602308759\\
1.06201	5.26144844540957\\
3.17369	5.11848297615922\\
3.46156	4.85127669880247\\
1.19891	4.93527040495017\\
0.774464	5.04162950847514\\
0.48588	5.16181704016769\\
0.21072	5.26285671640105\\
0.768	5.26423207474528\\
0.295008	5.2622089564676\\
0.808	5.26371416357107\\
0.840384	5.26475645097484\\
0.996544	5.26544049458679\\
0.479261	5.2638088053331\\
2.61783	5.15353438718191\\
2.53777	5.05556944006099\\
4.01178	4.5798978696031\\
2.6904	3.63235604623907\\
1.11194	4.28600712207947\\
0.966683	4.57407759000198\\
0.493398	4.84750479532732\\
0.783614	4.97654713237439\\
0.691952	5.08741580372945\\
1.1928	5.12620611118131\\
2.0039	5.07452388793495\\
1.37901	5.10300963858251\\
1.92112	5.05672195199416\\
2.1299	4.99148746002278\\
1.80083	4.95954697939984\\
1.87496	4.90559622086707\\
3.64411	4.00354669310213\\
1.23811	4.00603795499732\\
0.510176	4.52091564704544\\
0.681504	4.789954213969\\
0.555488	4.96310752952354\\
0.469333	5.10474651794882\\
1.16877	5.143957351763\\
1.08771	5.18699021927869\\
0.897639	5.23938457748862\\
1.10975	5.26441874967093\\
3.61315	5.07368169947628\\
3.82122	4.68254217039601\\
2.28896	4.39346990699512\\
2.2347	3.70535046288571\\
1.55149	3.0899051114394\\
1.5921	2.41329976408125\\
1.12688	4.13754399455465\\
1.57301	2.8750612633917\\
1.50204	3.446070935701\\
1.65568	1.94939000664491\\
0.81041	4.39397860265177\\
0.964691	4.6210411931055\\
0.736544	4.8415283994263\\
0.598176	4.99364340788206\\
0.861076	5.07110104767312\\
2.75978	4.91727963870169\\
2.10816	4.80268480550831\\
2.37639	4.59659709562646\\
1.56986	2.84198480459011\\
1.0743	4.20666399699094\\
0.781696	4.60618782445047\\
0.560192	4.86718454448714\\
1.01687	4.94895061024555\\
1.08662	5.02220559894059\\
0.708691	5.12042585102646\\
0.44272	5.22353228207634\\
0.550169	5.26204033300132\\
0.71472	5.26375675491627\\
1.41015	5.25770736691909\\
1.76643	5.23093914189715\\
2.77179	5.11434071695111\\
2.5805	5.00406760287766\\
3.94917	4.38039216005703\\
2.29211	3.77268835468214\\
1.5929	3.60948768985329\\
1.4953	3.78866321312086\\
0.572032	4.57563807649138\\
0.909173	4.76082191092902\\
0.91488	4.90060742640667\\
0.571888	5.04134925353842\\
0.891245	5.11943735741227\\
0.80906	5.18837436981415\\
0.92288	5.24528065311551\\
0.561703	5.26295628607833\\
1.01616	5.26575149591084\\
0.53904	5.26394836429691\\
0.929504	5.26320274136073\\
1.05452	5.26097721137248\\
4.57995	4.90840458652692\\
1.42147	3.68841982200271\\
1.58653	3.61888448499545\\
1.5423	3.72892164637286\\
1.19271	4.25698218590157\\
0.295647	4.76046018096083\\
0.845984	4.90131662128656\\
0.872771	5.01088484228875\\
0.6551	5.11541744899857\\
0.928193	5.17919835227157\\
1.01974	5.10414213358949\\
1.11635	5.25742176133083\\
1.03725	5.26531084494255\\
0.626688	5.26209258952684\\
2.01957	5.22674936957372\\
1.50643	5.23316116172254\\
2.92553	5.10763048877113\\
0.719454	5.18823080371554\\
0.94624	5.24182031851803\\
0.8248	5.26060795890063\\
0.680896	5.26479421940716\\
1.21092	5.26259820283223\\
1.50654	5.26295154518273\\
1.63958	5.24286429614071\\
1.67065	5.2378402037643\\
0.996562	5.26321695566846\\
0.753056	5.26520945552792\\
0.816064	5.26237988807736\\
0.724864	5.26355559239998\\
2.06973	5.20964635535699\\
2.10995	5.15428699810564\\
2.0053	5.11210540967861\\
2.45327	5.01371336222527\\
0.784225	5.104398331354\\
0.88544	5.17434478359198\\
0.983647	5.22336093305178\\
0.930624	5.26287331293263\\
3.90426	5.02472778709967\\
2.91653	4.83820031172169\\
1.42403	3.52400644555737\\
1.5945	3.62603224782902\\
1.5609	3.06707085604537\\
1.43926	3.62971533264713\\
1.54554	3.72040740080311\\
1.58362	3.63154522783431\\
1.58355	3.63628725209851\\
1.23508	4.1666964704796\\
0.170368	4.76904483060355\\
0.521088	4.96046126385985\\
0.431712	5.10278004260852\\
0.470176	5.20716293036146\\
3.33549	5.00852352479606\\
2.82976	4.79710820102843\\
3.47859	3.45742769294648\\
1.63711	3.67651071028255\\
1.22728	4.15072574658619\\
1.63823	4.09978419660358\\
1.95425	3.42862067267194\\
1.00794	4.32058243947355\\
1.2761	4.45548440180355\\
0.643296	4.76733400163919\\
0.809574	4.91057638441705\\
1.01028	5.0002127521761\\
1.6559	4.98074853607607\\
1.81831	4.94563104587408\\
2.2676	4.79084087421476\\
3.65555	2.87215627274829\\
1.55315	2.73798732633343\\
1.49302	3.43104194533589\\
0.98461	4.31883519172766\\
1.03614	4.58645226985223\\
1.12443	4.71721267179393\\
1.07129	4.83551935598042\\
1.42918	4.86202398553202\\
1.07402	4.93946433835039\\
1.64976	4.90812027285556\\
2.36598	4.77836110867156\\
1.33174	4.82944529760012\\
0.925398	4.93280341922045\\
1.91608	4.87919913407629\\
2.23871	4.74175021298089\\
0.7456	4.91707993407908\\
1.12122	4.97642793405707\\
0.624736	5.10101805711435\\
0.360192	5.21031584394318\\
1.73837	5.1730959024414\\
1.79158	5.16315242650952\\
3.98307	4.82194564270942\\
3.68576	3.64502906472114\\
1.49459	3.93171206705676\\
0.82416	4.47396844149623\\
0.916992	4.71516735784846\\
0.90608	4.83864133499601\\
3.57037	3.76834205864453\\
1.696	3.731185707634\\
1.0276	4.36576868800219\\
1.51579	4.38528445477521\\
2.18394	3.46627432178929\\
1.70026	2.42651126136458\\
1.55008	3.19562294358694\\
1.18515	3.99708043547173\\
1.13277	4.44624194532541\\
1.33536	4.51582087774029\\
1.55952	4.5429000843496\\
1.44806	4.5736836930938\\
1.26641	4.66909363117022\\
2.23261	4.41635754137413\\
1.72948	4.33659980625158\\
1.91133	4.03945377896174\\
1.85821	3.5753033334224\\
1.50432	3.66020120138068\\
1.25341	4.19156278759173\\
2.02842	2.37839790094814\\
1.51098	3.50447086249442\\
1.19834	4.16784879859003\\
1.39595	4.22266445671769\\
2.09149	3.43648069500949\\
1.6498	1.72427586960079\\
1.57398	2.76566855475901\\
1.5636	2.66558099101795\\
1.42255	3.5613399414589\\
1.57063	3.72205777133146\\
0.976704	4.3472714548096\\
2.06692	3.97243427695737\\
1.58695	3.89159320434897\\
1.63096	3.83651399889067\\
1.3065	4.10088725485359\\
1.22988	4.0893751608161\\
1.09401	4.39635629264291\\
0.977349	4.6474612143238\\
0.847328	4.81467368797302\\
3.22432	4.16560040251741\\
1.12541	4.44269921263019\\
2.30154	3.72591163229505\\
1.02992	4.24162118079142\\
1.06445	4.50772097668561\\
0.974715	4.70999882802519\\
1.01986	4.82529626443096\\
3.40893	4.0558750391461\\
1.74016	3.61161711055434\\
1.44915	3.75777549101193\\
1.81331	2.18184358794477\\
0.892884	4.35322357609746\\
0.740704	4.67581498945115\\
0.691952	4.86043384029608\\
0.998048	4.96087966850791\\
4.0768	3.90891374002097\\
1.19693	4.39084682689535\\
2.1935	3.5649026725292\\
1.53718	2.83884909073726\\
1.55804	2.30319605742049\\
1.2132	4.09520423312182\\
0.676288	4.61420094372898\\
0.693632	4.83212554253401\\
0.65072	4.98977897355226\\
0.89584	5.06695919786712\\
0.919456	5.13944457462722\\
0.84352	5.2001278963713\\
0.593472	5.26535327999602\\
1.02323	5.26251753407631\\
0.939584	5.2644423736881\\
1.25468	5.26228968255582\\
0.937632	5.26404531954572\\
3.07715	5.12444553242499\\
2.14925	5.0718194349496\\
3.35389	4.77287156265023\\
3.24067	3.87961190706585\\
1.54278	3.15624619039734\\
1.53258	2.29885307640971\\
1.2937	3.97593704248311\\
1.03645	4.43405766856386\\
0.85776	4.68776076087381\\
0.6424	4.89150958165074\\
0.84032	4.99962199934661\\
0.928161	5.0741213059063\\
1.13169	5.12403119930536\\
0.942201	5.18200927396689\\
2.40218	5.08773528931195\\
3.14956	4.87063796321081\\
2.52543	4.66065681481433\\
1.99184	4.52260070783044\\
0.738551	4.77171973317337\\
1.18088	4.8513011643743\\
1.0179	4.95247762281871\\
0.931392	5.03368907660825\\
2.75984	4.85332701728821\\
0.847072	4.97396790865652\\
0.291968	5.12990247692543\\
1.41216	5.14326155937646\\
1.79328	5.11781465251882\\
1.97677	5.07191881036381\\
1.7825	5.05209729094415\\
1.31913	5.07900025230385\\
3.18701	4.83400083115105\\
2.99286	4.34670496243309\\
2.20349	3.77202816532485\\
1.60275	3.60820500770433\\
1.56048	3.69267069915637\\
1.53439	3.76469906379837\\
1.1527	4.20860257446253\\
2.02032	3.59017283159631\\
1.54361	3.68752896121463\\
0.78144	4.47933052770768\\
0.728224	4.75186392955498\\
0.642784	4.92359110818083\\
0.7256	5.03505331997708\\
0.720832	5.12780429152234\\
1.2479	5.15716956131719\\
1.07379	5.20477635680189\\
0.829728	5.25889098597721\\
2.1136	5.21689395598609\\
2.22618	5.15727841993614\\
1.32323	5.18681794911783\\
0.117408	5.26446599642028\\
3.26624	5.02911581245561\\
4.66774	3.90281846808225\\
1.83456	3.69583177282669\\
1.56634	3.58726184969253\\
0.871904	4.43268073375352\\
0.541622	4.76853450928988\\
0.803424	4.92070234743205\\
0.711136	5.03950136592426\\
2.3351	4.92266318908758\\
2.44935	4.72614830726685\\
2.21002	4.57500299943353\\
1.59361	3.00860017176192\\
1.2041	4.07382828440111\\
1.71427	3.91682228459591\\
1.75624	2.92479599579791\\
0.809568	4.42232714848893\\
0.59808	4.74235586331777\\
0.538656	4.9469874339928\\
0.725088	5.05416090790657\\
1.60778	5.04637808804827\\
2.2386	4.95832015127122\\
2.27936	4.84218472149653\\
2.32598	4.65453269061364\\
1.20352	4.77296680025871\\
0.939488	4.8869980456711\\
1.1873	4.95240978550493\\
1.076	5.01778435309668\\
0.556416	5.12999585246914\\
0.868736	5.19962081032309\\
0.521285	5.26301554290701\\
0.576608	5.26511983587421\\
2.93513	5.14391058453792\\
3.22819	4.94386533802788\\
2.88386	4.62954211006486\\
1.10886	4.18559881058231\\
1.38646	4.29620433046337\\
1.27914	4.00744904449775\\
1.5548	3.22505069613805\\
1.38657	3.77166095934889\\
1.15104	4.28064665029619\\
0.611904	4.70273202516426\\
0.57984	4.90440715703991\\
0.700384	5.03116599966066\\
1.92765	4.97429979008277\\
2.11654	4.89385604309029\\
2.27785	4.75077058944327\\
2.21469	4.56939732108547\\
2.50938	3.72623804680264\\
1.65779	3.69442969095708\\
1.56835	3.62159167585922\\
1.23792	4.21722065564452\\
0.453976	4.68813494532349\\
1.99533	4.54507196463391\\
1.71498	4.49155778255133\\
2.14262	4.09684052033139\\
1.27174	4.37579159768519\\
0.713824	4.69777840421691\\
1.03686	4.82707835343913\\
0.546304	4.9950996733824\\
3.50848	4.57521094508361\\
1.5182	3.25406445291434\\
1.51507	3.34123662323869\\
1.14778	4.19382002601611\\
0.86176	4.57891413790418\\
0.900896	4.7718005341969\\
0.470912	4.97191568314803\\
3.67117	4.3514290878477\\
1.58134	0.698970004336019\\
1.2287	4.02284061087653\\
1.91852	2.64738297011462\\
1.55504	2.93196611472817\\
1.52566	3.41514035219587\\
1.53411	3.15624619039734\\
1.48234	3.38632057389405\\
1.62845	2.13033376849501\\
1.29366	4.02391060635092\\
1.8537	1.70757017609794\\
1.55328	3.04060234011407\\
1.58678	3.01870049866624\\
1.08141	4.20411998265593\\
0.629365	4.64189035772886\\
0.990304	4.80193167767092\\
0.949888	4.90830804803766\\
1.02048	4.99588517097962\\
1.23571	5.03627748563311\\
0.782438	5.12714044794116\\
1.01332	5.17881873174551\\
0.989472	5.23102334285038\\
1.13432	5.14126472767001\\
1.09953	5.26358636446809\\
0.968768	5.26253177082796\\
2.11555	5.20022650379474\\
2.13421	5.12278254951031\\
2.95472	4.97457155953626\\
3.25606	4.60838695149969\\
0.918368	4.80290365223547\\
0.476864	4.9875545493033\\
0.339104	5.13257024634914\\
0.299168	5.2418028976118\\
0.652064	5.26430533649706\\
0.925472	5.26217808664441\\
0.681632	5.2655324045237\\
0.388768	5.26284249029774\\
2.99526	5.11961215499471\\
3.27443	4.89709351599366\\
3.37603	4.37928738399071\\
2.0151	3.816042340922\\
1.36381	4.25302283361134\\
0.965312	4.54744239837003\\
1.23469	4.66897265648009\\
1.2761	4.74145888548357\\
0.832384	4.89687329389703\\
0.95936	4.98903134069051\\
0.863651	5.07993698433905\\
0.838516	5.15325678037394\\
0.828704	5.21763920963436\\
0.572928	5.2647163184163\\
0.478816	5.26234190908875\\
0.371648	5.26460534439166\\
0.950048	5.26081049106698\\
1.51805	5.26272629300801\\
0.889056	5.26387740771617\\
0.701536	5.26237988807736\\
0.896864	5.26193580108318\\
0.972224	5.26247244795024\\
0.96	5.26235852530494\\
0.824448	5.25934775672905\\
0.83072	5.26268122855009\\
0.426368	5.26388686926345\\
0.4584	5.26303924337481\\
0.3776	5.26385611848108\\
3.72353	5.02578087106276\\
5.12195	2.47275644931721\\
1.57661	2.46982201597816\\
1.54672	3.01577875638904\\
0.930016	4.34048377462572\\
1.00166	4.59234333458204\\
1.23296	4.70268035624583\\
0.99155	4.83867911616018\\
3.69814	3.15624619039734\\
1.592	3.15624619039734\\
0.979584	4.25664559804445\\
1.95926	3.79954730712562\\
1.72682	2.33645973384853\\
1.54726	3.30621050816776\\
0.80016	4.41069289616325\\
0.654848	4.73037846858764\\
0.543232	4.92652250771588\\
1.05373	5.00562659386601\\
1.13982	5.05396917826118\\
0.974142	5.12061670052607\\
1.28702	5.14068712901408\\
1.55414	5.14862116127891\\
1.34692	5.16693013786182\\
1.16269	5.20625363316708\\
0.793478	5.26239887632627\\
0.66048	5.26403586144984\\
0.6336	5.26364316871233\\
0.862976	5.26246295553778\\
0.64112	5.26386794596275\\
0.8288	5.26467145999113\\
0.30832	5.2650136834139\\
0.856256	5.26247719407867\\
0.67776	5.26435023275324\\
1.2871	5.26343485014993\\
2.04326	5.19289346992704\\
1.57267	5.19768846544565\\
1.66381	5.18469994631219\\
1.66061	5.18001398832996\\
1.04214	5.22494980601162\\
1.54816	5.22617442332308\\
2.37827	5.14747226608984\\
2.90323	5.00164719134604\\
1.67533	4.9936169652078\\
0.837888	5.08221071660124\\
1.04378	5.13566366125362\\
0.83072	5.20161831234359\\
1.42182	5.21690976969349\\
1.05062	5.24319932811525\\
2.18682	5.19644701629315\\
2.0871	5.14771032461335\\
4.15801	3.15624619039734\\
1.50861	3.47494433546539\\
1.56145	2.96661098668193\\
1.57347	2.13033376849501\\
0.47168	4.55115711644088\\
0.886688	4.74996035990379\\
0.382144	4.96923880338819\\
0.68896	5.07672416379049\\
0.798526	5.15916399046811\\
0.778229	5.22500672127215\\
0.727261	5.26569261123805\\
1.04886	5.26226119270864\\
0.59584	5.26318141902681\\
0.85248	5.26231817053418\\
0.48096	5.26505142948358\\
0.5896	5.26292783992843\\
0.568448	5.26557246174312\\
0.62352	5.26404059052353\\
0.873728	5.26536506677506\\
0.662944	5.26335433666327\\
0.65696	5.2660199088535\\
0.788352	5.26361240066898\\
0.97024	5.2652424686338\\
0.431648	5.26322406264786\\
0.396672	5.26371889614904\\
1.12643	5.22120812729531\\
3.60995	5.02122652271597\\
4.27408	4.24345972997095\\
0.373824	4.58703711774346\\
0.769408	4.80000871083814\\
0.701472	4.9556685120366\\
0.822592	5.05399602550762\\
0.823296	5.13618767485665\\
0.874272	5.19617342058508\\
1.29965	5.22090008368551\\
0.843104	5.26131283952914\\
2.13667	5.21669096227965\\
2.06991	5.17266713666926\\
1.50611	5.17920122691857\\
1.2032	5.21619494228346\\
0.886208	5.26487918637271\\
0.662464	5.26171002132659\\
1.15853	5.26572087687739\\
0.778848	5.26487682640368\\
1.44934	5.26126286879249\\
1.43286	5.26171477579437\\
1.63386	5.2462424586542\\
1.4145	5.24979739278886\\
1.2056	5.26152931297126\\
1.17901	5.25719121986581\\
1.69571	5.25047367583814\\
0.88192	5.26433841839896\\
6.25312	4.36748637616779\\
1.59489	2.82020145948564\\
1.54205	2.29885307640971\\
1.04099	4.1815291821065\\
1.22109	4.44714252054803\\
1.12941	4.59759647141619\\
1.49341	4.6329227197662\\
0.839649	4.81737362952309\\
0.672418	4.97394024041952\\
0.67936	5.08349545319553\\
1.38174	5.10660221090291\\
3.22433	4.85383808803098\\
4.01843	2.4456042032736\\
1.57208	2.73158876518674\\
0.817344	4.37892454969758\\
0.972352	4.63762980191556\\
0.802112	4.82518585855952\\
0.986677	4.93175780660635\\
0.887936	5.02552705328791\\
0.806464	5.11797024539823\\
1.15578	5.15571549968396\\
0.708352	5.23228185817368\\
0.820916	5.2642817050242\\
0.91648	5.26601520128387\\
0.487136	5.26341590714294\\
0.343328	5.26456047450189\\
0.370272	5.26224219843884\\
0.529728	5.26331407432187\\
1.01584	5.26389869590769\\
0.807456	5.26415880063278\\
0.916562	5.26365263536408\\
0.781664	5.26500896492451\\
0.798784	5.26475881159809\\
0.474784	5.26050069773909\\
1.07872	5.26201420238046\\
0.801216	5.26191204031974\\
1.02131	5.26390342647522\\
0.26096	5.26498773108782\\
1.93067	5.21461339899071\\
4.34342	4.90399021437865\\
2.05219	4.80522211342231\\
3.18499	4.16601545632378\\
1.93747	3.60162547955394\\
1.17866	4.23062771171063\\
0.36256	4.74530905994083\\
0.639744	4.92159804724578\\
0.764992	5.03791629706255\\
2.51634	4.88166420448974\\
3.3832	4.28593967981179\\
1.59088	2.42651126136458\\
0.988096	4.25527250510331\\
0.758016	4.64299840384392\\
1.04211	4.77901897191487\\
0.784256	4.93459943821807\\
2.09655	4.81025940846176\\
3.42824	3.94285100655434\\
1.57146	2.87215627274829\\
0.959584	4.29108011296353\\
0.707968	4.66889819376413\\
0.621984	4.88334340382093\\
0.672928	5.01965207453509\\
1.30259	5.03621755787263\\
1.76858	5.02857531910123\\
1.84019	4.97254069730153\\
4.53725	3.69442969095708\\
0.754859	4.47571476083573\\
0.875904	4.71399426766064\\
1.33798	4.77479424173912\\
0.676096	4.94022253944171\\
1.5767	4.93695083286874\\
2.26822	4.80765001294213\\
2.22663	4.64418246732624\\
0.826217	4.83466226445874\\
1.21462	4.89842897072301\\
1.25226	4.94585740495018\\
1.37584	4.97609308687365\\
0.862972	5.06523228958451\\
0.738912	5.15118591808607\\
1.10927	5.1885516506732\\
0.887839	5.24841959961795\\
0.741622	5.26360293314016\\
3.90316	5.02785904417558\\
1.78022	4.99437875035528\\
4.00058	4.38031980176264\\
2.22982	3.64286005258449\\
1.56922	3.64581511829664\\
1.55632	3.60336092434838\\
1.54419	3.69574427519732\\
1.58882	3.66124460895933\\
0.904225	4.411434502165\\
1.1297	4.5915320571175\\
0.617024	4.84695532501982\\
0.735648	4.97882850663881\\
0.452512	5.11808607623495\\
1.00064	5.16813492910327\\
0.833408	5.23167598417921\\
0.841189	5.263617134356\\
3.577	5.05591322391615\\
3.92337	4.61644400407693\\
1.30752	3.98168272737129\\
1.45395	3.90714253100314\\
1.19062	4.07845681805329\\
1.58034	2.01283722470517\\
1.5849	3.12580645813953\\
0.843392	4.3435858206914\\
1.64154	4.30129049421137\\
1.9792	3.79975396641189\\
1.25846	4.23849773530736\\
1.90906	3.85865748409081\\
0.679743	4.55215698064185\\
0.494586	4.83729796980984\\
0.518137	5.00764537823246\\
0.827424	5.09370878498256\\
1.91834	5.0568972320682\\
2.27446	4.95772218991337\\
1.81526	4.91685910102461\\
2.6761	4.67721445056105\\
2.75839	4.13950127473591\\
1.78532	3.71566914240099\\
1.40598	4.03446802275504\\
1.71566	3.75120209458835\\
0.859264	4.46850979115442\\
0.77136	4.72762257796914\\
0.737088	4.90144197374282\\
0.777317	5.01172265257242\\
1.84662	4.97742178005525\\
1.39296	4.99712852743589\\
2.49025	4.83876725943023\\
3.06988	4.29205660462147\\
2.06893	3.70001106232211\\
1.58598	3.82262567877414\\
1.42726	3.15472820744016\\
1.54304	3.07990446766672\\
1.56877	2.79865064544527\\
0.885976	4.36372476900637\\
0.420128	4.77113899281634\\
0.218112	5.00332694878027\\
0.572768	5.12013612601623\\
1.66531	5.10276633154587\\
1.99434	5.05142266608903\\
2.6106	4.90148011730999\\
2.75756	4.62521981903761\\
1.55717	3.02734960777476\\
1.57382	2.72181061521255\\
1.55882	2.85186960072977\\
1.43757	3.61971926561173\\
1.22803	4.22086613331212\\
1.32919	4.36376235886938\\
2.13603	3.74374487859246\\
1.71541	3.15624619039734\\
1.55978	3.23729233756746\\
1.54083	2.29885307640971\\
1.58336	1.74036268949424\\
1.55037	3.01325866528352\\
1.1165	4.18551382421854\\
1.01247	4.51865868058308\\
1.15942	4.6544749566017\\
0.727293	4.84922280036729\\
1.15287	4.91615905462325\\
2.83552	4.60030842864894\\
2.81942	3.67687643197314\\
1.70512	2.5327543789925\\
1.42461	3.58115289196629\\
1.71071	2.77887447200274\\
1.01831	4.25430633233129\\
1.01873	4.54441534103564\\
0.894876	4.73939036146222\\
2.28195	4.51010244781703\\
1.83542	4.38158433465275\\
1.06538	4.6081300675103\\
2.0985	4.35837273025802\\
1.3412	4.50331392281588\\
1.55859	4.50451163940463\\
1.99174	4.28780172993023\\
1.20488	4.48380118246049\\
2.10178	4.16052855385176\\
1.00482	4.50746456067605\\
0.94608	4.72067188190253\\
0.464128	4.93548711248092\\
0.773024	5.04771867257117\\
0.54256	5.1532354186523\\
0.809992	5.2227424760266\\
0.429687	5.26540749653109\\
0.457189	5.26441402471329\\
1.79107	5.23507118707906\\
1.9167	5.20481429852228\\
1.59936	5.20053861301227\\
2.69875	5.08758977502557\\
1.5307	5.09680576982272\\
0.829173	5.17134609668718\\
1.18374	5.20580773308395\\
1.04379	5.24654781774182\\
0.730667	5.26587630501872\\
0.428112	5.26268597239745\\
0.934624	5.26463131957756\\
0.5544	5.261855009183\\
0.644768	5.26331644279822\\
0.815261	5.26385611848108\\
0.417125	5.26499716847674\\
0.954827	5.26172190739844\\
1.07428	5.26238463521742\\
0.881221	5.26406896388429\\
1.10122	5.26046970624874\\
1.28022	5.26147936713768\\
0.953088	5.26278083846457\\
0.824578	5.26186213848468\\
0.868112	5.2640193092864\\
0.453655	5.26496413671827\\
1.78795	5.22574852418186\\
2.112	5.17948285006148\\
2.04135	5.13352932823922\\
1.94938	5.089053341993\\
2.17245	5.01830929109138\\
2.26685	4.90779281335665\\
1.93635	4.86208365202227\\
2.25263	4.694982301079\\
2.15027	4.46890830096204\\
1.58467	3.15624619039734\\
1.56256	3.08314414314305\\
1.43082	3.62148786458063\\
1.10285	4.26540749653109\\
2.06133	3.61616031284758\\
1.10236	4.26444001134421\\
1.04906	4.54906459872272\\
0.344225	4.86350130064145\\
0.533333	5.02796085978545\\
0.408707	5.15107552138618\\
0.730464	5.22442428113473\\
1.08672	5.2611200635689\\
0.849735	5.26292783992843\\
3.58953	5.03455225792666\\
3.61237	4.67857300384138\\
3.00492	2.90579588036787\\
1.69516	2.93701610746481\\
1.27033	4.02135471308142\\
1.76032	3.66642437251876\\
1.56051	3.64424158584373\\
1.34316	4.07147696769892\\
1.25006	4.3379581636797\\
0.216129	4.81196355237957\\
1.02088	4.91156240629467\\
0.481446	5.06644147332792\\
0.736578	5.14980393822702\\
0.942426	5.20896509634942\\
0.684916	5.26534620777504\\
0.700064	5.26324538288829\\
1.15865	5.26367393457605\\
0.592032	5.26443056184015\\
0.767711	5.263418275064\\
0.908434	5.2643785858923\\
0.821012	5.26349167421389\\
3.75251	5.05043389467451\\
4.98744	3.62654565902713\\
0.795759	4.37210154564763\\
0.961221	4.64120631217852\\
0.678394	4.85016818699\\
0.54098	5.01482284360304\\
1.78554	4.97793384435263\\
1.45847	4.99802381370718\\
2.84655	4.77229236150977\\
1.40813	4.82636639511263\\
1.58471	4.80534451119155\\
1.80643	4.76192032461017\\
2.11704	4.60589735164498\\
2.31679	4.26166722877418\\
1.96071	3.73719264270474\\
1.72559	3.16435285578444\\
1.63492	1.77815125038364\\
1.57286	2.985426474083\\
1.4592	3.59538598080914\\
1.52257	3.71525102887885\\
1.59258	3.5854607295085\\
1.54663	3.73247417728119\\
1.58432	3.64581511829664\\
1.08395	4.32103889272605\\
1.70198	4.19393119117495\\
1.75624	4.01359552353729\\
0.957024	4.48068230632549\\
0.79536	4.73868544708889\\
0.88694	4.87736558595781\\
0.733141	5.01023633462414\\
1.7476	4.97614814798078\\
2.18869	4.88733593039917\\
1.83798	4.82152007880005\\
1.90365	4.77276164714403\\
3.02737	4.07151380509509\\
1.87251	3.59061894820658\\
1.62246	2.75358305889291\\
1.52472	3.39181692361325\\
1.1939	4.19150690462415\\
0.498153	4.68075238105017\\
0.625863	4.89600784122267\\
0.697189	5.02085828191832\\
1.54474	5.02468675941227\\
1.69417	5.00238207493276\\
2.31814	4.89468151392941\\
1.45266	4.91656448216891\\
1.0605	4.99578870591651\\
0.599582	5.11202824024339\\
0.558297	5.20694454899159\\
1.09047	5.24055174422073\\
1.7341	5.22900312699117\\
0.554024	5.26254126173646\\
1.87936	5.22977140471943\\
1.08106	5.26303687338623\\
0.79608	5.26282589258821\\
0.510394	5.26476825396277\\
0.422233	5.26394836429691\\
0.538699	5.26262667058074\\
3.16218	5.0952670131047\\
4.9867	4.25278023809508\\
2.02416	3.66492389343808\\
1.58384	3.57194163507446\\
0.762506	4.4911094496055\\
0.715373	4.75397351856394\\
0.696964	4.9300469211127\\
0.823036	5.031153872877\\
0.798554	5.12115917622608\\
1.089	5.15793099926359\\
1.57671	5.16203839464403\\
1.96186	5.12821827497403\\
1.28996	5.1553755169871\\
0.757751	5.2258466470697\\
1.46204	5.23467163815056\\
0.788627	5.26358873145994\\
1.37465	5.263207479515\\
0.923341	5.26248431317407\\
1.06275	5.26146747442588\\
0.968225	5.26382063410333\\
0.849992	5.2626053199443\\
0.987213	5.26493582178269\\
0.596305	5.26426279892003\\
0.631068	5.26515285579302\\
0.763438	5.2622659411463\\
1.5839	5.242769944211\\
1.44967	5.24856909225339\\
1.11406	5.26549941345091\\
0.972787	5.25934775672905\\
0.682088	5.26540513943117\\
0.815068	5.26269783178915\\
1.12138	5.26472812249497\\
1.87666	5.20741083534077\\
1.34991	5.22460297916639\\
1.92472	5.19102881145164\\
1.20848	5.22777618959062\\
1.7244	5.21341149458278\\
1.27007	5.23568749076095\\
1.68768	5.22575885395096\\
1.03059	5.26232766611171\\
1.24806	5.26069613157008\\
1.18358	5.26588101409416\\
0.896514	5.26303213337028\\
0.680321	5.26312218482813\\
0.681896	5.26326196457393\\
0.904803	5.26452268573559\\
0.527004	5.26499244980792\\
0.749141	5.26318852658777\\
0.811341	5.26469743122307\\
0.472193	5.26494761989686\\
0.696739	5.26344432134359\\
0.804466	5.26628109899437\\
2.31415	5.16989769452872\\
2.94818	5.02837602028561\\
3.32039	4.70404750988626\\
3.0684	3.57737689191701\\
0.864257	4.3654879848909\\
0.627116	4.73161293674868\\
1.14805	4.81134036986185\\
1.02651	4.91972120899491\\
1.5839	4.91769452042799\\
1.75049	4.88458581019557\\
1.46333	4.89844543218352\\
1.43518	4.92457388594666\\
1.66271	4.90686277140451\\
1.24206	4.9722491359626\\
1.42673	4.97891513619512\\
1.10271	5.05263623731892\\
2.10493	4.98007158002017\\
1.91444	4.91638550887557\\
2.84276	4.65906959405021\\
1.22535	4.75741880587835\\
1.99059	4.63406393957189\\
1.3395	4.68519516876159\\
1.60681	4.67866402991157\\
1.01597	4.81951103319844\\
2.92434	4.39431156323123\\
1.48813	4.30588853028431\\
1.55168	2.97909290063833\\
1.05362	4.23641128774397\\
0.725976	4.6488574567367\\
0.749205	4.84641134415834\\
0.969446	4.95370171752148\\
2.98037	4.61945856899432\\
2.73182	3.7965049515533\\
1.53452	3.9698816437465\\
1.60845	3.76514679010803\\
1.44254	4.09502979664845\\
1.0844	4.44356024048841\\
1.02747	4.65969757233432\\
0.7351	4.85594899738818\\
0.757976	4.98011704636045\\
1.55679	4.97911112877549\\
0.921992	5.06921284798507\\
0.81706	5.14359243377852\\
1.90342	5.11585338242696\\
1.60925	5.11082531005496\\
1.78782	5.08404335951173\\
1.35425	5.11266196543897\\
0.696707	5.19109314702381\\
1.39798	5.20593479368468\\
1.40906	5.22513346027883\\
1.13256	5.25854150711846\\
0.819566	5.24865729327562\\
0.98143	5.2630131727891\\
0.841671	5.24736433666441\\
0.929221	5.25993535137675\\
2.88556	5.14763613855088\\
1.83007	5.13130100644889\\
2.27685	5.05068129865501\\
4.03897	4.5650800441804\\
1.3859	4.59695977245097\\
2.77375	3.60595115756487\\
1.56302	3.69966432020237\\
1.5777	3.60884682232641\\
1.68755	3.15624619039734\\
1.3902	3.75966784468963\\
0.960771	4.3215777196958\\
1.99631	3.52672686731464\\
1.39576	3.73255457985143\\
1.75502	1.94939000664491\\
1.28209	3.98479725708929\\
0.975904	4.45359350992052\\
0.915245	4.70454515065333\\
0.831711	4.86267390840533\\
0.602795	5.01622664020677\\
0.881574	5.08890472975866\\
1.02329	5.15194872791361\\
0.585639	5.23591711799478\\
0.334265	5.26524011063803\\
1.22654	5.25870910056983\\
1.04633	5.26458172923808\\
0.978859	5.2642817050242\\
1.56118	5.22566071122322\\
2.35397	5.16349829972062\\
2.39672	5.07677511596306\\
1.77092	5.04087912451579\\
2.03897	4.99578432063176\\
1.1743	5.04459463167992\\
1.06101	5.10734566547209\\
1.16546	5.14544192914084\\
0.587791	5.23487398734585\\
2.32643	5.16952455015599\\
2.06005	5.11881675270045\\
1.81645	5.08917360989942\\
2.15222	5.02909144377962\\
2.10175	4.95471033032272\\
1.27296	5.00638473813525\\
1.29311	5.03338756277207\\
1.37205	5.06391103292909\\
0.803502	5.14496629654749\\
1.30249	5.17104157108699\\
0.66188	5.24775238249747\\
0.76302	5.24372245356594\\
1.03367	5.25681392458089\\
1.29536	5.26017636956585\\
1.74911	5.22802545109928\\
2.36138	5.16065757464302\\
3.76347	4.88964899919167\\
1.35785	4.90802903846482\\
3.43576	4.42586014507784\\
1.28848	3.79615787690691\\
1.85446	3.19920647916166\\
1.37542	3.94797257924578\\
1.76093	3.22141423784234\\
1.39984	3.85095239979349\\
1.08845	4.36700163083844\\
0.446072	4.75679580189628\\
1.03351	4.87097127796314\\
0.988434	4.96562026641834\\
1.22811	5.01680360357961\\
0.570217	5.12993145769097\\
1.49202	5.13915150608014\\
5.41208	4.15694268485223\\
2.00048	3.60820500770433\\
1.55216	3.71550194529328\\
0.776161	4.49000064189095\\
1.95669	4.27563378775101\\
1.64749	4.12846389106476\\
1.91746	3.75981887737483\\
1.06917	4.3055663135153\\
1.26349	4.50005799857912\\
0.731665	4.75579865697383\\
1.06714	4.86889119329168\\
0.721125	5.00410632327966\\
2.01677	4.91900483170637\\
2.80688	4.62967458060789\\
2.45748	4.25515185098893\\
2.11586	3.51719589794997\\
1.11364	4.20983659506966\\
1.97661	3.40312052117582\\
1.48395	3.81204389793023\\
1.53455	3.82144801901753\\
1.29552	4.18400964970128\\
1.5965	2.1846914308176\\
1.3226	3.98362628712453\\
1.7102	3.6667051361199\\
1.6559	2.72997428569956\\
1.32704	3.96628256216746\\
1.57038	2.92479599579791\\
1.56973	2.92479599579791\\
1.441	3.79899573444388\\
1.21564	3.93049056530627\\
1.15756	4.31791715356676\\
1.02612	4.63272042123361\\
1.81423	4.48177216592418\\
2.31868	4.06557971472845\\
1.42333	3.83853427051187\\
1.03152	4.31371961949509\\
1.52427	3.26221370547642\\
1.62872	2.72997428569956\\
1.40855	3.83714634390906\\
1.72225	3.01072386539177\\
1.37433	3.87040390527903\\
1.73382	2.8992731873176\\
1.13661	4.12541619798276\\
1.16019	4.43062322403191\\
1.57141	2.75358305889291\\
1.54153	3.21906033244886\\
1.54676	3.51388318561109\\
1.62564	2.92479599579791\\
1.425	3.770925614639\\
1.44209	3.97340497441006\\
1.79759	3.46775605124403\\
1.54635	3.15624619039734\\
1.46593	3.04336227802113\\
1.53388	3.75373622217501\\
1.56922	3.70943957413241\\
1.1236	4.29336255471145\\
2.14487	3.15624619039734\\
1.55139	3.15624619039734\\
1.41526	3.81217777415875\\
1.53285	2.49554433754645\\
1.3156	3.99113743512031\\
1.53076	4.01494034979294\\
1.71852	3.80556881754856\\
1.08045	4.23907413823589\\
1.98586	3.55918818900478\\
1.65523	1.94939000664491\\
1.55486	3.3070679506613\\
1.47804	3.79232163635157\\
1.5431	3.42176840120692\\
1.54741	3.15624619039734\\
1.59534	1.39794000867204\\
1.57006	2.87215627274829\\
1.58133	2.60959440922522\\
1.57086	2.92479599579791\\
1.34647	3.87349498225617\\
1.77671	2.97173959088778\\
1.54798	3.32654066851656\\
1.52768	3.514946005308\\
1.61616	3.15624619039734\\
1.13436	4.11153134343051\\
1.89953	3.63678868903438\\
0.72739	4.39637372753651\\
1.0419	4.18909710907142\\
1.58813	2.72997428569956\\
1.52822	3.28352736486169\\
1.5281	3.5950550897593\\
1.58217	3.13640344813399\\
1.34153	3.89153745767256\\
0.634924	4.57021592847793\\
1.83325	4.43953794816541\\
1.77818	4.36242592230863\\
1.36106	4.39640859522405\\
2.49231	2.77742682238931\\
1.58712	2.39619934709574\\
1.39149	3.33304402982349\\
1.74692	2.60959440922522\\
1.57012	3.03382569395331\\
1.28296	4.05007026436744\\
1.70288	3.53920159929413\\
1.71817	3.12710479836481\\
1.42888	3.32325210017169\\
1.71682	2.92479599579791\\
1.55874	3.15624619039734\\
1.57452	2.76715586608218\\
1.56806	3.15624619039734\\
1.18288	3.99930457233835\\
1.95884	3.15624619039734\\
1.55274	3.4111144185509\\
1.47994	3.63387226265833\\
1.58339	2.94890176097021\\
1.55933	2.90145832139611\\
1.38284	3.84198480459011\\
1.53169	3.50460677064195\\
1.08453	4.24281463978553\\
0.308884	4.7469609642965\\
2.67463	4.21921765702291\\
1.55817	2.64443858946784\\
1.58162	2.87215627274829\\
1.33712	3.97192494918419\\
0.982201	4.25248894448499\\
1.54988	2.92479599579791\\
1.44286	3.67751570479876\\
1.70557	3.15624619039734\\
1.23158	4.10954480087835\\
1.60806	4.01940710801888\\
1.86352	3.15624619039734\\
1.45876	3.70079022137435\\
1.67695	3.01072386539177\\
1.38914	3.78589902838438\\
1.37288	3.76782349800752\\
1.75043	3.28352736486169\\
1.55984	3.41879829059035\\
0.95547	4.31887687466098\\
1.8507	4.08051826052712\\
1.895	3.43775056282039\\
1.56116	3.59150980899465\\
1.48929	3.65590641818022\\
1.38853	3.85290675879695\\
1.577	2.75358305889291\\
1.0835	4.22271647114758\\
1.62467	4.10683658736679\\
1.22079	4.42074765476948\\
1.50818	3.40568778667278\\
1.5831	2.60959440922522\\
1.41544	3.87765924411161\\
1.27065	4.03434765844685\\
1.86002	2.99869515831166\\
1.18217	4.17897694729317\\
1.46477	3.66735954618309\\
1.40569	3.89398356721185\\
1.83213	3.3451776165427\\
1.54834	3.41647407910022\\
1.40122	3.82445127003661\\
1.73738	3.15986784709257\\
1.57921	2.99343623049761\\
1.26744	3.80814342576149\\
1.30831	4.19956321176724\\
1.94227	3.36285930295868\\
1.73802	3.07664044367034\\
1.2267	4.10493073907774\\
1.54651	3.42176840120692\\
1.31785	3.99189030393602\\
1.84414	2.97173959088778\\
1.51791	2.7427251313047\\
1.44006	3.49192171258615\\
1.76363	2.39619934709574\\
1.55267	2.92479599579791\\
1.48973	3.36716948853468\\
1.49105	3.58613702523079\\
1.55123	3.15624619039734\\
1.59197	3.09586645347854\\
1.5511	3.15624619039734\\
1.56729	3.46254772880266\\
1.24485	4.06344595312303\\
1.56476	2.39619934709574\\
1.50599	3.60205999132796\\
1.63727	1.86332286012046\\
1.40431	3.84029433161144\\
1.59065	3.38969754820639\\
1.63978	3.66200187938992\\
1.36999	3.9821807455964\\
1.08402	4.41376901802415\\
2.04562	3.8329557506046\\
1.48228	3.54045461367141\\
1.32331	4.06224344102648\\
1.76829	3.53756725715268\\
1.64694	3.51587384371168\\
1.57131	2.53147891704225\\
1.36286	4.01460453343605\\
1.82818	3.40568778667278\\
1.59293	3.15624619039734\\
1.01285	4.23383341488443\\
2.08851	3.40568778667278\\
};
%\addlegendentry{Slice2}  % URLLC

\end{axis}
\end{tikzpicture}%

==> figures/online-training-usual-traffic-scatter-24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=-0.05,
xmax=9.5,
xlabel={\scriptsize Throughput [Mbps]},
xlabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={9.5},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=6,
ylabel={\scriptsize Buffer Occupancy [byte]},
ylabel style={font=\color{white!15!black}},
% add extra ticks for the frame
% extra y ticks={5.5},
% extra y tick labels={},
% extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(1.1,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000221344	1.39794000867204\\
0.059488	4.23575563458672\\
1.2543	5.0272435698867\\
1.15302	5.26277846706543\\
1.13037	5.26347746889492\\
2.48842	5.19904173446148\\
7.05658	4.81924113991647\\
6.1583	3.87436583573005\\
4.2537	3.49540556314619\\
4.20682	3.15624619039734\\
4.08595	3.77778918743487\\
4.09491	3.88711070312488\\
4.1729	3.58455736052567\\
4.27568	3.19672872262329\\
4.11792	2.82930377283102\\
4.1336	2.04532297878666\\
4.15034	3.15624619039734\\
4.13926	3.16286299332193\\
4.11376	2.39269695325967\\
4.11037	3.27253777737524\\
4.15389	3.04178731897175\\
4.15219	2.79028516403324\\
4.13162	3.18780263871842\\
3.94032	4.06340842497595\\
4.17261	3.15624619039734\\
4.18963	3.17347764345299\\
4.07181	3.64806712944893\\
3.78758	4.21819402709298\\
3.53482	4.5398285583779\\
3.64848	4.69638260290083\\
3.48899	4.8498860142634\\
4.53728	4.75279341143605\\
4.9633	4.47161437760317\\
4.93498	3.78490244988665\\
4.13523	3.87256414309065\\
4.24554	3.15624619039734\\
4.17907	2.01283722470517\\
4.03709	3.73559889969818\\
3.90304	4.12492787911053\\
3.51008	4.50550269931295\\
3.57242	4.69506118801271\\
4.05942	4.7044936970093\\
5.76794	2.88592633980143\\
3.42374	4.33765889102614\\
4.172	2.94987770403687\\
3.80922	4.07085025342757\\
4.3191	3.58001211252942\\
4.14272	3.6728364541714\\
3.86643	4.16088851614497\\
2.42559	4.8342935124427\\
2.54339	5.07244107748436\\
2.4815	5.22743161345451\\
2.34544	5.26315061825176\\
4.99734	5.12776222424492\\
8.56282	3.15624619039734\\
4.10234	3.67394199863409\\
3.75137	4.21679906164767\\
3.64219	4.49763445860728\\
3.50595	4.70971081747445\\
4.18224	4.67134874728173\\
5.67658	2.79169064902012\\
4.14106	3.18723861983148\\
4.13114	2.45788189673399\\
4.12656	2.54530711646582\\
4.1289	2.87215627274829\\
4.13664	2.52762990087134\\
4.12694	1.89762709129044\\
4.14742	3.19061179781361\\
4.12909	2.51188336097887\\
3.99584	3.61320735210376\\
4.25059	3.01157044359728\\
1.17267	4.73569468938689\\
3.93055	5.09903113052252\\
8.09306	3.73359846096134\\
4.25984	2.91434315711944\\
4.14234	2.47275644931721\\
4.13638	3.15624619039734\\
4.11638	3.38453261549425\\
4.16	2.47275644931721\\
2.62566	4.69883100786119\\
1.44038	5.12651778016825\\
1.70035	5.26566905513324\\
1.7953	5.26580095286669\\
2.76906	5.26419662107329\\
3.80205	5.2641209768984\\
3.5193	5.26115338898806\\
3.22086	5.26219233452777\\
2.80166	5.26458409081122\\
2.50218	5.26124859038303\\
2.41446	5.26624345965307\\
2.38064	5.26256024293124\\
4.14262	5.21382046230969\\
5.61437	5.07127799174859\\
5.63837	4.8458604877922\\
5.70378	4.29227822867297\\
4.72867	3.56878821231535\\
4.25376	3.15624619039734\\
4.1553	3.15624619039734\\
4.288	3.15624619039734\\
4.19552	3.15624619039734\\
4.21085	3.15624619039734\\
4.20086	2.88592633980143\\
4.11888	3.15624619039734\\
3.83667	3.86858566655877\\
4.18432	2.88592633980143\\
4.18803	1.39794000867204\\
4.1192	3.04727486738418\\
4.18195	2.2380461031288\\
3.9967	3.60314437262018\\
4.25331	3.16583762469013\\
3.90243	3.90401188359739\\
4.18298	3.15624619039734\\
4.18285	2.88592633980143\\
4.19178	2.75358305889291\\
4.19456	3.15624619039734\\
4.19354	3.04020662757471\\
4.18643	1.39794000867204\\
4.23754	3.50677553660664\\
4.20838	3.15624619039734\\
4.12013	3.42406452541749\\
4.20579	3.63628725209851\\
4.18698	3.04375512696868\\
4.16035	2.83821922190763\\
4.20435	3.15624619039734\\
4.1872	2.88592633980143\\
3.80602	4.02962723904741\\
4.48467	3.15624619039734\\
4.14928	2.99869515831166\\
3.97062	3.69267069915637\\
4.30573	3.15624619039734\\
4.21226	2.88592633980143\\
4.19603	1.39794000867204\\
4.18976	3.15624619039734\\
4.16669	3.15624619039734\\
4.14077	2.65991620006985\\
4.00723	3.5910646070265\\
4.21072	3.37529773821734\\
3.07907	4.57096302163179\\
2.6336	4.9221854973016\\
2.38941	5.14191674159475\\
2.53453	5.26201895351937\\
3.32733	5.22911076772583\\
3.48307	5.25737854412709\\
5.01226	5.14879076720937\\
6.89002	4.7302895806211\\
5.95574	3.15624619039734\\
4.17334	2.60959440922522\\
4.17379	2.60959440922522\\
4.17722	3.18723861983148\\
3.95907	3.85678928875332\\
3.6177	4.36044193310264\\
3.40227	4.66956789903696\\
3.48067	4.82617850243434\\
3.98608	4.86847985720707\\
6.29347	3.65513843481138\\
4.27293	2.01283722470517\\
3.97251	3.8178957571618\\
3.59539	4.42963925186155\\
3.1361	4.74455895593904\\
3.14362	4.93071985873471\\
3.27616	5.05538215437298\\
3.05568	5.16004813955288\\
3.15274	5.2441013877696\\
3.30499	5.24645672500231\\
3.87219	5.2622113309785\\
3.42576	5.26192392086395\\
3.69402	5.2645179619086\\
3.46211	5.26517879825383\\
2.25811	5.26249380511973\\
1.26269	5.26339222722221\\
1.0879	5.26405477743562\\
0.985632	5.26449197994168\\
1.89363	5.26485558610524\\
1.69466	5.26158876480858\\
2.44992	5.26337091418958\\
1.9353	5.26420371203923\\
4.83386	5.11871433371701\\
6.26035	4.81724134567568\\
5.01565	4.58138068870999\\
5.26512	3.68033551341456\\
4.26698	2.10380372095596\\
4.15107	2.02938377768521\\
4.18381	2.86746748785905\\
4.14557	2.58092497567562\\
4.17085	1.63346845557959\\
4.18861	2.94299959336604\\
4.17181	2.60959440922522\\
4.15619	2.30749603791321\\
4.16464	2.89376176205794\\
4.13027	2.98452731334379\\
4.12464	2.85186960072977\\
4.14643	3.19893186993221\\
4.1927	2.88592633980143\\
4.21171	2.63648789635337\\
4.20275	3.15624619039734\\
4.20714	2.75358305889291\\
4.16784	2.60959440922522\\
4.11958	3.25163822044821\\
4.16064	2.60959440922522\\
4.12454	2.56702636615906\\
4.02061	2.75739602879302\\
4.18534	3.89153745767256\\
4.25917	3.15624619039734\\
4.28733	3.15624619039734\\
2.9223	4.55936790946333\\
5.35056	3.45712462630341\\
4.2665	3.15624619039734\\
3.92006	4.01376385473393\\
2.93165	4.67930067876034\\
3.51635	4.82841497302944\\
2.97853	5.01239005073071\\
4.77366	4.90790020433454\\
5.88458	4.42265548787245\\
4.88509	3.63628725209851\\
4.23296	1.74036268949424\\
4.17014	3.15624619039734\\
4.20662	2.88592633980143\\
4.18138	2.63648789635337\\
4.2071	2.75358305889291\\
4.22074	2.91222205653242\\
4.17693	2.67486114073781\\
4.1193	3.25959387888595\\
4.14886	2.87215627274829\\
3.89661	3.91613798310718\\
3.81686	4.27119083870129\\
3.56042	4.55709797835226\\
3.59094	4.71603674961781\\
4.75149	4.50486487900771\\
5.21664	2.83821922190763\\
4.16896	2.75358305889291\\
4.20602	3.15624619039734\\
4.14435	3.18780263871842\\
4.13162	2.86746748785905\\
4.17462	3.19117145572856\\
4.13555	2.87215627274829\\
3.62845	4.25851755991645\\
3.79571	4.40879943752253\\
4.69776	4.01258416391415\\
4.02054	4.01919940105529\\
4.31914	3.69196510276736\\
4.02947	3.85775452205944\\
4.23968	3.76477371691104\\
4.06326	3.82046419057768\\
3.2272	4.57651411205196\\
2.1647	4.99370950752481\\
2.27683	5.19327490504662\\
2.24157	5.26314351007037\\
4.65648	5.11898849806601\\
7.24941	4.54225262685987\\
5.21632	3.73351825143449\\
4.25706	2.81756536955978\\
3.37478	4.36123661673133\\
2.58179	4.86585578464168\\
2.74445	5.05746450189225\\
2.78259	5.19581112476649\\
2.45782	5.26594458161545\\
3.34419	5.26228256026924\\
2.42182	5.26396491916442\\
2.59088	5.26159589848218\\
4.47274	5.10576557700427\\
4.17837	3.15624619039734\\
4.2071	2.30319605742049\\
4.12752	3.41346741298582\\
4.1416	2.94497590841205\\
4.01472	3.66417170536193\\
4.23427	2.37106786227174\\
4.01008	3.72517630141914\\
4.25501	2.9576072870601\\
4.11581	2.63848925695464\\
3.88586	3.98398692196519\\
3.8751	4.22603250334496\\
3.80598	4.44266787033725\\
3.62662	4.64181110329515\\
4.95517	4.20956862783594\\
4.53242	3.60895369927586\\
4.23456	3.19005141775921\\
4.12995	2.91222205653242\\
4.13917	2.99343623049761\\
4.14784	2.33645973384853\\
4.14256	2.94890176097021\\
4.15014	2.88138465677057\\
4.13398	2.04532297878666\\
4.13491	2.75358305889291\\
4.00714	3.68735056955803\\
4.24243	2.55509444857832\\
4.14819	2.93801909747621\\
4.00109	3.55193769536484\\
4.17763	3.08386080086657\\
4.07814	3.73719264270474\\
3.9801	3.97127584873811\\
3.63091	4.3947492807005\\
3.54262	4.64935433336437\\
3.5976	4.7814681428418\\
3.35715	4.92394826891026\\
3.22838	5.05581775569526\\
3.32074	5.13959260934332\\
5.56102	4.9374827859637\\
5.8688	4.57272061798339\\
3.80582	4.64211813369458\\
4.93942	4.31439395722196\\
4.45869	3.91576906598368\\
4.43181	2.69635638873333\\
3.53011	4.28409219064283\\
3.53242	4.57412390733598\\
3.02413	4.86391143581624\\
3.43376	4.97729824561231\\
3.79318	5.01949846762184\\
3.83549	5.05913913938829\\
3.62182	5.11392664835169\\
4.87923	5.01293419225855\\
6.78848	4.33128554558701\\
4.87357	2.83442070368153\\
4.12243	1.79934054945358\\
4.14224	3.21031851982623\\
4.22662	3.15624619039734\\
4.18253	3.15624619039734\\
4.20528	3.01410032151962\\
3.57645	4.34572651277418\\
2.5671	4.84317669628006\\
2.04208	5.12303780126271\\
2.58922	5.25450698998912\\
2.98355	5.24516953836175\\
6.2471	5.02847771478235\\
6.41344	4.61410591095803\\
4.16314	3.22505069613805\\
3.65571	4.1532354186523\\
4.25741	3.89292898235521\\
3.96941	4.19981000895381\\
3.82064	4.42794029026414\\
2.88995	4.81824569382286\\
2.63165	5.04639760295456\\
2.74666	5.1813604524187\\
1.93104	5.2651221945231\\
2.61456	5.26614464085881\\
2.36234	5.26378987863057\\
2.01302	5.26581272750229\\
3.29555	5.21861164449094\\
6.20304	5.00033427807052\\
5.96365	4.63075321972188\\
4.17766	2.931457870689\\
4.13248	2.9216864754836\\
4.12099	2.08278537031645\\
4.14733	3.18949031369937\\
4.1248	2.68574173860226\\
4.11994	2.33445375115093\\
4.14134	2.89817648349768\\
4.01779	3.68690426956818\\
4.11059	3.63467875217868\\
4.26835	3.18155777386279\\
4.124	2.75358305889291\\
4.1153	2.56937390961505\\
4.17062	3.15624619039734\\
4.21005	3.02077548819356\\
4.18205	1.39794000867204\\
4.18438	3.15624619039734\\
4.20022	2.60959440922522\\
4.17462	2.80002935924413\\
4.16547	2.43296929087441\\
4.17837	2.72835378202123\\
4.1616	2.28555730900777\\
4.00682	3.68376726142531\\
4.25536	2.66558099101795\\
4.12	2.27875360095283\\
4.0793	3.53844805171022\\
4.17354	3.01577875638904\\
3.70704	4.12440639974503\\
4.4344	3.75342984157542\\
4.27014	2.77742682238931\\
4.12614	2.90794852161227\\
4.01315	3.76185269446638\\
4.26115	2.80002935924413\\
4.16659	3.15624619039734\\
4.18483	2.88592633980143\\
4.0671	3.71365851620836\\
4.2345	2.91222205653242\\
4.13146	1.74036268949424\\
3.9993	3.6238692683503\\
4.13914	3.6787004349983\\
4.24858	2.45178643552429\\
4.13123	0.845098040014257\\
4.14723	2.88592633980143\\
3.93558	3.47856649559384\\
4.30912	2.07554696139253\\
4.00832	3.67833624673218\\
4.13856	3.68484536164441\\
4.24051	2.07554696139253\\
4.14093	3.15624619039734\\
4.00842	3.49066065335614\\
4.11693	3.5992278627738\\
4.23021	3.15624619039734\\
4.2929	3.15624619039734\\
4.20883	3.15624619039734\\
4.21466	2.91222205653242\\
4.15949	2.83821922190763\\
4.21949	2.75358305889291\\
4.09027	3.73174988352726\\
3.84778	4.18491845355246\\
4.24902	3.94280146631794\\
3.40304	4.51212382672294\\
3.66877	4.6677983831312\\
3.37098	4.84416019287553\\
3.84048	4.91255150630263\\
4.02432	4.89811608436362\\
6.16992	4.12228142720992\\
4.53814	3.71550194529328\\
4.29491	3.08529057823006\\
4.13792	2.58319877396862\\
4.12966	3.23223352111473\\
4.0143	3.70440792738684\\
4.11347	3.6550423413312\\
4.14077	3.74593315845944\\
4.25693	3.04493154614916\\
4.04269	3.4933186082321\\
3.62605	4.33346742690537\\
4.71709	3.40449161775869\\
3.9543	3.87046243158892\\
3.7087	4.31470969295517\\
3.59898	4.56550544081737\\
3.42429	4.7734719428712\\
4.08467	4.77341340571452\\
4.5953	4.64046156033791\\
4.93955	4.30573819220832\\
4.59786	3.77283492723902\\
4.16291	3.58883172559421\\
4.14189	3.73766962735664\\
4.24765	2.75358305889291\\
3.99325	3.60809794632528\\
3.72221	4.23691496362751\\
4.57757	3.56253076886226\\
4.22416	2.47275644931721\\
4.12867	2.1846914308176\\
4.12221	3.66791968531736\\
4.14662	3.08026562733984\\
4.00576	3.59659709562646\\
4.17763	3.43216726944259\\
4.10186	3.60681114691896\\
4.23728	2.78175537465247\\
4.1383	3.00302947055362\\
4.14195	2.88138465677057\\
4.19699	3.15624619039734\\
4.15414	2.39269695325967\\
4.14045	2.39269695325967\\
4.1584	3.27253777737524\\
4.15418	2.99869515831166\\
4.13347	2.47275644931721\\
4.16522	3.22556771343947\\
4.1585	2.80002935924413\\
4.15088	2.60959440922522\\
4.18784	3.19395897801919\\
4.17856	3.15624619039734\\
4.13632	2.0899051114394\\
4.14886	2.32837960343874\\
4.08288	3.45438746714695\\
4.17213	2.39269695325967\\
4.12406	1.54406804435028\\
4.15446	2.60959440922522\\
4.12499	2.39269695325967\\
4.12646	2.35218251811136\\
4.14918	2.79588001734408\\
4.00422	3.62879748556671\\
4.24566	1.79934054945358\\
4.14595	3.18269990333604\\
4.12976	2.09691001300806\\
4.08371	2.31597034545692\\
4.0552	3.64894518216567\\
4.26598	3.15896526038341\\
4.17853	3.15624619039734\\
4.23056	2.88592633980143\\
4.18928	1.39794000867204\\
4.17725	3.15624619039734\\
4.19958	3.03941411917614\\
4.18499	1.86332286012046\\
4.17309	2.94101424370557\\
4.1369	2.51188336097887\\
4.14477	2.97726621242729\\
3.83523	4.01694981309756\\
3.46176	4.49525286007118\\
3.61405	4.67757958035695\\
3.61568	4.80323171569049\\
4.37584	4.72631145626928\\
5.66918	3.84825071467704\\
4.23626	3.6728364541714\\
4.23891	2.06069784035361\\
4.09219	3.57818060962778\\
4.0327	3.49996186559619\\
4.15878	3.15624619039734\\
4.24646	2.88592633980143\\
4.22906	1.39794000867204\\
4.20838	3.15624619039734\\
4.18064	3.14238946611884\\
3.66499	4.24395530197874\\
2.5433	4.81635400301862\\
2.50698	5.06293153517949\\
2.31718	5.23854538020018\\
2.23123	5.26122717188861\\
3.66333	5.26234903040211\\
3.54848	5.2629444337423\\
3.48381	5.26205696075967\\
3.63194	5.26213296526313\\
3.61962	5.26110578046355\\
3.74189	5.26174330150804\\
3.62989	5.26297761946809\\
3.69149	5.26147698862137\\
3.60442	5.26462187423517\\
3.44506	5.26441402471329\\
3.66349	5.26431951476359\\
3.98602	5.24776711158403\\
4.56874	5.20319612493503\\
3.91123	5.22384624647712\\
4.91542	5.13933115219724\\
7.76253	4.36953125594131\\
4.98835	2.92479599579791\\
4.12032	2.11727129565576\\
4.12701	1.11394335230684\\
4.14438	2.77887447200274\\
4.12755	2.72835378202123\\
4.12205	3.25935492730803\\
4.10931	3.62572390952576\\
4.13565	3.2087100199064\\
4.11555	3.3003780648707\\
4.17021	3.03059972196595\\
3.99456	3.64972418592952\\
4.14525	3.73399928653839\\
3.98294	3.89125861690414\\
4.27078	3.67687643197314\\
4.32218	3.15624619039734\\
4.21891	3.15624619039734\\
4.24605	3.15624619039734\\
4.12474	2.94890176097021\\
4.16109	2.83821922190763\\
4.14947	2.08278537031645\\
4.15123	3.04336227802113\\
4.01894	3.58421811211741\\
4.11523	3.79525418258088\\
3.57459	4.37425329810176\\
3.70205	4.56467789772798\\
4.53792	4.34111783913386\\
4.91418	3.15624619039734\\
4.17734	1.39794000867204\\
3.6624	4.17070165581607\\
4.63834	3.48742121135947\\
4.22227	3.15624619039734\\
4.20762	2.72835378202123\\
4.1632	3.15624619039734\\
3.89389	3.93530569028993\\
4.15235	3.22297644989339\\
3.98599	3.72353776153206\\
4.23541	3.27415784926368\\
4.06842	3.73495976127245\\
4.17818	3.15624619039734\\
4.17165	2.88592633980143\\
4.19286	2.75358305889291\\
4.19434	2.7427251313047\\
3.96067	3.80229471139746\\
4.31894	3.05880548667591\\
4.16106	3.03702787975578\\
4.14698	1.75587485567249\\
4.0287	3.73671513360561\\
4.24378	2.80002935924413\\
4.13011	2.39269695325967\\
4.13142	3.18723861983148\\
4.14819	2.94890176097021\\
4.13251	2.44870631990508\\
4.14557	3.17289469775218\\
4.15194	2.8992731873176\\
4.02445	3.61804809671209\\
4.24045	1.04139268515822\\
4.13869	2.93399316383124\\
4.12784	2.52762990087134\\
3.85981	4.01803440270453\\
3.4399	4.49369500098879\\
3.71123	4.64347241669582\\
3.60231	4.78581369692092\\
3.65457	4.87521758126965\\
4.06541	4.8692904042094\\
6.58032	3.45712462630341\\
4.18528	3.15624619039734\\
4.26627	2.88592633980143\\
4.16006	1.39794000867204\\
4.22093	3.15624619039734\\
4.12989	3.84129688749028\\
3.38618	4.47559855775617\\
1.20138	5.07838430874819\\
1.24454	5.26501840185202\\
1.6865	5.26605521399925\\
2.83651	5.22304401888295\\
5.84102	5.03117004184663\\
7.47917	3.53617953213723\\
4.35648	2.66931688056611\\
4.20893	2.98811284026835\\
4.13933	1.74036268949424\\
4.1199	2.48713837547719\\
4.0136	3.68466586402586\\
3.24259	4.42046735307625\\
5.05222	3.15624619039734\\
3.80822	4.07327833563583\\
4.06077	3.6652994994999\\
4.30886	3.15624619039734\\
3.4295	4.41630758705988\\
1.75421	5.00599512305469\\
1.68026	5.24753138623357\\
1.36051	5.26313640177264\\
3.2367	5.18474819762794\\
7.01306	4.79434860389608\\
6.15697	2.74115159885178\\
4.19229	2.6730209071289\\
4.02019	3.33183204443625\\
4.33792	3.15624619039734\\
3.4207	4.35437738783325\\
3.08634	4.7696431392938\\
3.22378	4.92709820203949\\
3.5065	5.01356184946719\\
4.52051	4.94773752370556\\
6.82253	3.67126543294716\\
4.20781	3.64068015327767\\
4.25558	2.87909587950007\\
3.86918	3.92412415318582\\
4.38774	2.38916608436453\\
4.15238	3.18892848376085\\
4.09616	3.37785241900675\\
4.02397	3.11461098423217\\
4.31213	3.15624619039734\\
3.68899	4.08802971784271\\
3.852	4.35652300234183\\
4.94384	2.47567118832443\\
4.04358	3.30535136944662\\
4.22624	2.86510397464113\\
4.12029	2.02938377768521\\
4.14509	2.97909290063833\\
4.15213	2.85308952985187\\
4.14486	3.05576046468773\\
4.16941	3.15624619039734\\
4.05478	3.58410497039945\\
4.33072	3.15624619039734\\
4.14016	3.15624619039734\\
4.12643	3.07845681805329\\
4.0608	3.67033864112744\\
4.10893	3.7460890430562\\
4.1401	3.64286005258449\\
4.26339	3.22556771343947\\
4.13453	2.87215627274829\\
4.15987	2.92479599579791\\
4.14563	2.03742649794062\\
4.16106	3.15624619039734\\
4.11491	3.5232260419657\\
4.06003	3.60379370413696\\
4.12499	3.69372694892365\\
4.1449	3.64620761220669\\
4.23283	2.88592633980143\\
4.20141	2.62634036737504\\
4.21264	3.15624619039734\\
4.18304	2.83821922190763\\
4.2296	3.15624619039734\\
4.1943	3.15624619039734\\
4.18512	3.15624619039734\\
4.23178	3.15624619039734\\
4.26026	1.36172783601759\\
4.20646	2.88592633980143\\
4.04051	3.65127801399814\\
3.64624	4.30367114466402\\
3.96326	4.4168733997768\\
3.38214	4.69131140389364\\
4.41098	4.58945809046498\\
5.27162	3.57403126772772\\
4.10966	3.60916737430202\\
4.14819	3.39410130204004\\
4.24922	2.99869515831166\\
3.74077	4.07834804955536\\
4.54288	2.95279244304409\\
4.15174	2.81491318127507\\
3.94902	3.82756311125472\\
3.5087	4.43781395884735\\
3.1383	4.76225831744453\\
3.50918	4.88500481663825\\
3.68838	4.95130837053711\\
4.6329	4.87117581822308\\
4.57059	4.77833216872907\\
4.72333	4.62199630290969\\
4.29949	4.59874674692813\\
4.13584	4.49081497938386\\
5.2633	3.41010207664286\\
4.22486	3.15624619039734\\
3.93949	4.00130093302042\\
3.48829	4.46809613512106\\
3.38362	4.72980441665186\\
3.48787	4.86479577099445\\
4.64365	4.75429481020545\\
5.5079	3.93490225832231\\
4.61747	3.15624619039734\\
4.18544	3.15624619039734\\
4.15197	2.83821922190763\\
4.18675	3.15624619039734\\
4.24096	2.88592633980143\\
4.02301	3.64620761220669\\
4.13661	3.7580030092998\\
4.12675	3.71096311899528\\
4.13488	3.60379370413696\\
4.1239	3.58972625625424\\
4.11766	3.70243053644553\\
4.13955	3.6236627073562\\
4.10656	3.72098574415374\\
3.56394	4.37527943633647\\
2.74838	4.8258154449852\\
2.67597	5.04556940032554\\
2.45968	5.21562699009925\\
3.65699	5.22459262186767\\
4.81309	5.16484041963565\\
4.95062	5.08564372264608\\
4.79414	4.99975238156736\\
5.60192	4.71301987245284\\
5.64694	3.8637985386805\\
3.83763	4.31331873549859\\
4.74749	3.15624619039734\\
4.09373	3.71197585435176\\
4.2023	3.7359181165313\\
4.23706	2.13033376849501\\
4.14928	3.19893186993221\\
4.12582	2.60959440922522\\
4.12902	2.51719589794997\\
4.13021	3.18836592606315\\
4.0041	3.63286204010023\\
4.24467	1.63346845557959\\
4.11258	3.68654689906301\\
4.15469	3.1102529173534\\
4.2377	3.15624619039734\\
3.90982	3.73838412351216\\
4.45136	3.15624619039734\\
4.18451	2.90363251608424\\
4.09578	3.35926616460675\\
4.18486	1.74036268949424\\
4.16176	3.18780263871842\\
4.15891	2.72835378202123\\
4.15677	2.43296929087441\\
4.18394	3.15624619039734\\
4.15878	2.80002935924413\\
4.01133	3.85907822474697\\
4.17523	2.05307844348342\\
4.15248	3.17580163284828\\
3.66589	4.16643011384328\\
4.59142	2.81624129999178\\
4.17667	2.88592633980143\\
4.18266	2.88592633980143\\
4.16179	2.88024177589548\\
4.01446	3.65743832270296\\
4.14765	3.6862786780672\\
4.00474	3.9605659028182\\
3.94445	4.07994059715236\\
3.7247	4.41230931605983\\
4.90934	3.15624619039734\\
4.14566	2.88592633980143\\
4.0119	3.15624619039734\\
4.2512	3.15624619039734\\
4.17674	2.96425963019685\\
3.99056	3.95065688250451\\
3.10074	4.62452960409573\\
3.41834	4.79958175716981\\
3.27475	4.95373070559473\\
3.81878	4.9802443267965\\
4.104	4.99036549780358\\
5.8769	4.59731117006353\\
5.50992	3.15624619039734\\
4.06755	3.57240686755806\\
4.25776	2.88592633980143\\
4.14829	2.75358305889291\\
3.94381	3.69810054562339\\
4.36058	2.94890176097021\\
4.12595	2.60959440922522\\
4.17214	3.15624619039734\\
3.86669	3.6578204560157\\
4.42438	3.15624619039734\\
4.23994	3.15624619039734\\
4.16784	3.15624619039734\\
4.13754	2.07554696139253\\
4.14957	2.60422605308447\\
3.99293	3.7160033436348\\
4.12966	3.63467875217868\\
4.2481	2.01283722470517\\
4.14	3.18383903705642\\
4.10384	3.61320735210376\\
4.14726	2.29885307640971\\
3.67949	4.22031733616836\\
2.3391	4.85942652991298\\
2.59405	5.07106417524822\\
2.6407	5.21493917052091\\
2.86682	5.26346799842413\\
3.45747	5.26493818143116\\
3.45968	5.26383719384042\\
2.83293	5.26539335373966\\
3.95309	5.24069398898779\\
4.79795	5.19004020277949\\
4.60267	5.14720932259191\\
4.52333	5.11038766587509\\
4.84227	5.01614295869704\\
5.68931	4.75913125406172\\
5.58717	4.00851500763145\\
4.49254	2.06818586174616\\
4.13923	2.80685802951882\\
4.14112	2.39269695325967\\
4.11888	1.8750612633917\\
4.14992	2.80002935924413\\
3.81427	4.03116599966066\\
3.75408	4.33689980935953\\
3.72678	4.5532638978698\\
3.63632	4.71001576387567\\
4.31818	4.6216331934236\\
5.42352	3.66190729276602\\
4.24886	2.98181860717066\\
4.12262	2.53781909507327\\
4.15434	3.27508089845686\\
4.14701	3.15624619039734\\
4.22749	3.15624619039734\\
4.04198	3.7098633174404\\
4.12915	3.69328715700566\\
4.25722	1.81291335664286\\
4.09802	3.03261876085072\\
4.16045	3.15624619039734\\
3.74336	4.22346998116192\\
4.28192	3.15624619039734\\
4.17344	3.15624619039734\\
3.65133	4.27140012044106\\
3.57327	4.56266156075661\\
3.55048	4.73096790091816\\
3.42301	4.88621426798374\\
3.32931	5.00842130779485\\
4.30352	4.96788947443145\\
5.71398	4.65692190879536\\
5.61213	2.88592633980143\\
4.04752	3.7359181165313\\
4.18173	3.40925665203891\\
4.19427	2.51188336097887\\
4.14122	1.04139268515822\\
3.99322	3.68340729913209\\
4.25322	2.52504480703685\\
4.12566	1.94939000664491\\
4.14358	2.88592633980143\\
4.12931	2.41664050733828\\
4.12451	1.49136169383427\\
4.14256	3.06333335895175\\
4.1135	2.42651126136458\\
3.8375	3.99834653739636\\
2.4455	4.81127330771195\\
2.54515	5.04996189007768\\
2.58166	5.20982320063408\\
3.84195	5.22247455116471\\
5.57802	5.08132209926679\\
4.58454	5.03558981724346\\
4.72454	4.94349946228433\\
5.22176	4.72110957473441\\
4.19094	3.15624619039734\\
4.15866	2.86746748785905\\
2.47675	4.74663419893758\\
3.27322	4.89633879110805\\
5.72118	4.46004042996161\\
4.1273	3.15624619039734\\
4.20038	3.1156105116743\\
3.99962	3.65475393325293\\
4.2905	2.95472479097906\\
4.14176	2.69635638873333\\
4.15664	2.92479599579791\\
4.15571	2.89817648349768\\
4.15344	2.64048143697042\\
4.11347	1.93951925261862\\
4.14624	3.15624619039734\\
4.12931	2.95568775031351\\
4.1095	3.1156105116743\\
3.62118	4.26375438884001\\
3.53427	4.56301806585125\\
3.58307	4.72645823798749\\
3.75322	4.8136476953469\\
3.58141	4.91819814763778\\
3.53309	5.00470390040594\\
3.68669	5.05898751084059\\
3.66096	5.10473286883017\\
5.90461	4.85887391590886\\
5.13728	4.61311210164129\\
5.48333	2.83821922190763\\
4.16426	2.45788189673399\\
4.11904	2.21748394421391\\
4.0145	3.67430988894148\\
4.24771	2.85125834871908\\
4.12592	2.40312052117582\\
4.14576	2.80413943233535\\
4.13306	3.20897851727625\\
4.12816	1.79934054945358\\
3.97709	3.81670518366652\\
3.58432	4.35740117513951\\
3.58064	4.60690778924\\
3.71962	4.71963783708527\\
3.63635	4.83147303556694\\
4.65981	4.70639343354095\\
4.32125	4.64890619527378\\
4.6855	4.43825747210689\\
4.84451	3.84825071467704\\
3.18525	4.55743501399815\\
2.96512	4.86825639721659\\
3.48237	4.96834750227385\\
3.68973	5.0224077489256\\
4.2186	5.01351554335711\\
4.62591	4.94632942680496\\
4.34355	4.91023475228938\\
4.44506	4.88729652405701\\
4.25213	4.83162025512168\\
3.56458	4.9399832504894\\
5.76653	4.48757669261615\\
4.91552	3.57065967002153\\
4.38317	1.74036268949424\\
4.13485	3.17638069224327\\
4.13235	2.82412583391655\\
4.11085	2.6730209071289\\
4.12963	3.22505069613805\\
4.17046	3.15624619039734\\
4.09731	2.39269695325967\\
4.08493	3.14581771449183\\
4.20221	2.97543180850926\\
4.15126	2.98811284026835\\
4.15021	2.03742649794062\\
4.13898	3.3021143769562\\
3.45382	4.36165229997394\\
3.35299	4.67171883996217\\
3.73978	4.77625794846368\\
3.57638	4.87836091589874\\
4.92246	4.70192183835117\\
4.84877	4.46197847652868\\
4.71939	4.00932339338101\\
4.48256	2.75358305889291\\
4.18307	3.12287092286444\\
4.22294	2.88592633980143\\
4.17194	2.50650503240487\\
4.19299	3.21031851982623\\
4.16048	2.80002935924413\\
4.1913	3.15624619039734\\
4.12557	2.89153745767256\\
4.18138	3.15624619039734\\
4.26413	2.75358305889291\\
4.18237	1.39794000867204\\
4.22003	2.75358305889291\\
4.20355	1.39794000867204\\
4.1905	2.00860017176192\\
4.01517	3.69539410829111\\
4.25565	2.67117284271508\\
4.10762	1.84509804001426\\
4.15834	3.15624619039734\\
4.1585	2.83821922190763\\
4.20493	1.39794000867204\\
4.20266	3.15624619039734\\
4.19629	3.16046853111904\\
3.30906	4.44020041536149\\
3.4702	4.69435946790221\\
3.13786	4.90037805416639\\
3.52643	4.98161930224629\\
5.77469	4.64284028452049\\
5.46403	3.73479982958885\\
4.13338	3.617838747717\\
4.1273	3.63457802285389\\
3.60954	4.37342696218574\\
2.86704	4.78965825782697\\
3.65786	4.87221456339759\\
3.49462	4.99336567947087\\
2.1175	5.2044699915036\\
2.16288	5.26580801768636\\
2.25811	5.26392471339143\\
2.19008	5.26420843928554\\
2.25645	5.26195718465885\\
2.37347	5.26393180879831\\
2.48726	5.26179084020088\\
2.35827	5.26285434541619\\
2.57718	5.26408314986957\\
2.33984	5.26584804949379\\
2.24413	5.26398620306686\\
2.34544	5.26295865650672\\
2.3288	5.26294680423538\\
2.28291	5.2637496566488\\
2.33981	5.26234903040211\\
2.38294	5.2653179177394\\
2.36163	5.26189303077295\\
2.6455	5.26357926341512\\
2.32234	5.26374019211169\\
2.50477	5.26182411418995\\
2.3329	5.26131046010062\\
2.34042	5.26437149778107\\
2.34067	5.26289227962071\\
2.82925	5.26249380511973\\
2.45046	5.26456992117973\\
2.42189	5.26186689128744\\
2.36102	5.26237988807736\\
2.35267	5.26406423511955\\
2.05552	5.26492638306057\\
2.43118	5.26284011923521\\
2.40169	5.26129142420319\\
2.33344	5.26445182293516\\
2.47424	5.26295865650672\\
2.47933	5.26382773121083\\
2.50346	5.26389869590769\\
2.40371	5.2645651978665\\
2.42122	5.26082954805578\\
2.59062	5.26361950118015\\
2.36266	5.26405477743562\\
2.10166	5.26414934500801\\
2.46458	5.26198094295258\\
4.81363	5.20986070401271\\
4.46054	5.17445814036003\\
4.87165	5.10760676062947\\
4.79706	5.03378551684223\\
3.06365	5.15032039193795\\
3.06672	5.24248179567153\\
3.52422	5.24987557317409\\
4.44922	5.21305532593518\\
6.94874	4.89176040145667\\
5.99018	4.24662166269599\\
4.79402	2.38201704257487\\
4.12166	3.19395897801919\\
4.09987	3.42471833733157\\
4.17219	1.74036268949424\\
4.14349	3.19284611518884\\
4.13494	2.72835378202123\\
4.23722	2.39269695325967\\
4.13005	2.02118929906994\\
4.18774	3.15624619039734\\
4.17706	1.79934054945358\\
4.11398	1.43136376415899\\
4.15034	2.75815462196739\\
4.1281	2.36361197989214\\
4.20189	2.88592633980143\\
4.14957	3.63447727016073\\
4.21357	2.28555730900777\\
4.15373	2.28555730900777\\
4.11926	2.88930170250631\\
4.18579	3.15624619039734\\
4.18454	3.15624619039734\\
3.85741	4.06419583586464\\
4.49027	2.75358305889291\\
4.14374	2.97081161087252\\
4.10864	3.56796690682315\\
4.17014	2.39269695325967\\
3.576	4.22206584258859\\
4.68794	2.87215627274829\\
4.12038	2.86451108105839\\
4.16253	2.88817949391832\\
4.15347	2.88592633980143\\
4.20694	2.88592633980143\\
4.19197	2.56702636615906\\
4.19814	2.88592633980143\\
4.16591	2.1846914308176\\
4.12813	3.59944637572528\\
1.42483	4.95084173213949\\
1.85011	5.2024719694068\\
1.47158	5.26591397619257\\
1.32826	5.25811984334899\\
4.61302	5.22208407345855\\
4.77178	5.16545800699214\\
4.94483	5.0779852910295\\
4.93421	4.99700172804132\\
4.4577	4.95255998245677\\
5.73178	4.44566646325247\\
5.27901	3.15624619039734\\
4.2513	3.15624619039734\\
3.8607	4.07003786660776\\
4.34835	3.15624619039734\\
3.82032	4.13864999485164\\
4.37472	3.10619089726342\\
4.02806	3.75342984157542\\
4.15373	3.87372738064668\\
3.71216	4.21942733450768\\
4.76442	1.39794000867204\\
4.1977	3.15624619039734\\
4.19011	3.15624619039734\\
4.16387	3.04099769242349\\
4.15872	2.86864443839483\\
4.07949	3.63648789635337\\
4.2177	3.15624619039734\\
3.51226	4.12749354475678\\
4.74493	2.80002935924413\\
4.16867	2.38916608436453\\
4.11571	3.37602918172818\\
3.21078	4.47080726130185\\
3.59814	4.66004922395665\\
3.48378	4.82911071015529\\
3.62208	4.90856543633687\\
3.12941	5.05615752697468\\
3.50947	5.12057064108368\\
4.5169	5.07653121925381\\
3.12198	5.16544613859064\\
7.04902	4.76163470344528\\
6.00842	2.80002935924413\\
4.15798	2.02938377768521\\
4.12723	3.19395897801919\\
4.12182	2.01283722470517\\
4.14294	2.07554696139253\\
3.97331	3.76305344029961\\
4.26922	2.83058866868514\\
4.11824	2.34242268082221\\
4.15053	3.18041263283832\\
4.01213	3.50147007210041\\
4.26058	2.31597034545692\\
4.14109	3.09377178149873\\
4.16573	2.46982201597816\\
4.09638	3.22193559982801\\
4.19651	3.15624619039734\\
3.98912	3.81424759573192\\
4.35734	3.59944637572528\\
2.29098	4.78763047497018\\
2.39526	5.06006671087054\\
2.23229	5.2407413935588\\
2.34669	5.26193817708802\\
2.30778	5.25882398442608\\
6.98732	4.97171641553721\\
7.08208	3.71382642438052\\
4.21885	2.02938377768521\\
4.26845	3.05880548667591\\
4.11418	3.79246173134695\\
4.15686	2.8992731873176\\
4.12154	2.74973631556906\\
4.1329	2.32014628611105\\
4.14973	2.77597433112937\\
4.1279	2.86033800657099\\
4.12122	2.56702636615906\\
4.11373	3.223236273103\\
4.02602	3.63668844795328\\
4.17731	3.26834391395106\\
4.20842	3.03622954408629\\
4.16019	2.97818051693741\\
3.64688	4.1784877310474\\
4.62563	1.98677173426624\\
3.67219	4.20270622699036\\
4.14874	4.17510574088702\\
3.46534	4.54818051340803\\
3.4423	4.77621432708137\\
2.37805	5.05311687492293\\
2.30138	5.23095955574857\\
2.40206	5.26246532866035\\
2.44612	5.26201420238046\\
3.6377	5.26188590197839\\
3.66278	5.26247482102094\\
3.55142	5.26307716143323\\
3.35626	5.25291610827902\\
6.40813	5.0368164636812\\
7.49731	3.63296316816726\\
4.32125	2.39269695325967\\
4.20877	3.15624619039734\\
4.16787	3.05880548667591\\
4.23597	3.15624619039734\\
4.14666	2.67117284271508\\
4.12336	2.15836249209525\\
4.2511	2.14921911265538\\
4.12771	2.60959440922522\\
4.11747	3.15624619039734\\
4.17427	3.15624619039734\\
4.18077	3.18610837981321\\
4.14499	1.79934054945358\\
4.14496	2.53529412004277\\
3.9969	3.65801139665711\\
4.25674	3.18610837981321\\
3.88675	3.84060787900929\\
4.45584	3.15624619039734\\
4.20083	2.65513843481138\\
4.16621	3.39462676427221\\
2.25917	4.80418715438165\\
2.48749	5.05231679983583\\
2.53651	5.21077585353687\\
2.41277	5.26122003215572\\
2.3704	5.26500896492451\\
2.21389	5.26344905686297\\
2.39981	5.26166722877418\\
2.22195	5.26340880330229\\
6.28669	5.02672524316378\\
5.96016	4.70415909964989\\
5.82345	2.67117284271508\\
4.15843	3.15624619039734\\
3.97331	3.91913041386061\\
4.33654	3.15624619039734\\
3.86656	4.0957619594775\\
4.20333	3.61573968861916\\
4.18819	3.23375736296551\\
4.12762	2.94200805302231\\
4.12675	2.88479536394898\\
4.14038	3.182129214053\\
4.13837	2.8992731873176\\
3.98806	3.62013605497376\\
4.25517	2.07554696139253\\
4.10638	3.67080228426094\\
4.17267	3.15624619039734\\
4.18822	3.15624619039734\\
4.06838	3.47871075551276\\
4.20768	2.3747483460101\\
3.97363	3.74934976059748\\
4.29914	2.9566485792052\\
3.98598	3.5910646070265\\
4.14195	3.75883622474696\\
3.75222	4.23269123534846\\
3.57882	4.53044303990296\\
3.68826	4.68353331987513\\
3.74154	4.78775793165305\\
3.52954	4.88950339245741\\
2.7136	5.08740159891382\\
3.9391	5.09711842434465\\
4.2465	5.08508712231869\\
4.90973	4.98843855054831\\
3.49894	5.06254814178115\\
2.83562	5.19239738176455\\
4.32134	5.17287428047324\\
4.67757	5.11839039861537\\
4.91786	5.02448566769917\\
5.06058	4.89499688362482\\
3.88038	4.9201389856652\\
4.62806	4.84704798109852\\
6.07091	3.78454597405452\\
4.3777	2.89597473235906\\
4.13309	2.86153441085904\\
3.87946	3.92860065984452\\
4.39085	2.94497590841205\\
4.13024	1.79934054945358\\
4.12093	2.09691001300806\\
4.13955	3.12417805547468\\
4.03277	3.5992278627738\\
4.09318	3.61605519497659\\
4.25277	3.13193929521042\\
4.12995	2.99782308074573\\
4.14216	3.07298474462793\\
4.16016	2.31597034545692\\
4.12451	3.23578087032756\\
4.1607	2.39619934709574\\
3.86211	3.93751789201735\\
4.34298	3.47755533219898\\
4.22429	2.70329137811866\\
4.22768	2.88592633980143\\
4.18093	3.15624619039734\\
3.66749	4.20493352235414\\
4.13552	3.15624619039734\\
4.15034	2.86153441085904\\
4.16588	2.54777470538782\\
4.13654	3.11760269169008\\
4.00515	3.68466586402586\\
4.12768	3.60465797204787\\
4.27837	3.17983892802319\\
4.15296	2.60959440922522\\
4.12442	1.79934054945358\\
4.10934	1.85125834871908\\
4.16854	3.21932250841934\\
4.1184	2.34830486304816\\
4.1583	2.38201704257487\\
4.16355	3.35121634533934\\
2.17411	4.79985725918961\\
1.68755	5.13905692563595\\
2.22739	5.2656973223057\\
2.31504	5.26254126173646\\
2.1704	5.26517879825383\\
2.27062	5.2635958323581\\
2.18019	5.26488154632893\\
2.83024	5.26163632041938\\
6.63254	4.99736453804896\\
7.34909	3.15624619039734\\
4.20118	3.03622954408629\\
4.15885	2.4814426285023\\
4.13786	2.46982201597816\\
4.1441	3.22556771343947\\
4.15541	3.07077646284343\\
3.81622	4.06254438134646\\
3.47014	4.49768968952103\\
3.71021	4.65781090677963\\
3.59981	4.78679399794893\\
3.04829	4.98420315921221\\
3.22838	5.09144887647051\\
2.84374	5.21158770401893\\
3.63686	5.23750101031079\\
4.65478	5.20188577203423\\
4.49382	5.16789305790033\\
4.81126	5.09253467912691\\
4.89616	5.00927663311394\\
3.6529	4.10400885099924\\
4.71635	3.15624619039734\\
4.14464	3.71916549408921\\
2.30714	4.78612649701962\\
2.34691	5.07071004059628\\
2.51795	5.21793116878578\\
2.34227	5.25733292130149\\
7.80534	4.81049462904993\\
6.27043	3.64659975172037\\
4.1521	2.90036712865647\\
4.15136	2.95279244304409\\
4.12771	2.36361197989214\\
4.05888	3.51890857369141\\
4.0641	3.67191301244159\\
4.15891	3.52022143588196\\
4.10166	3.5992278627738\\
4.26064	3.19005141775921\\
4.12973	2.41329976408125\\
4.00918	3.64018319192134\\
4.1111	3.73319726510657\\
4.19568	3.61721009455743\\
4.1873	2.99255351783214\\
3.51859	4.32205381769557\\
3.61056	4.56776721229298\\
3.68467	4.69860504366627\\
3.79846	4.76766780899997\\
4.47587	4.69558673502764\\
4.95594	4.37520622109933\\
4.79414	3.63928722591024\\
4.22326	2.94890176097021\\
4.04525	3.63828953541426\\
3.96483	3.7504312486602\\
4.29549	3.47538059314336\\
2.67325	4.66899127016438\\
2.57062	4.98343683388417\\
2.08144	5.19956869767312\\
2.40179	5.25783211041611\\
1.91894	5.26319326489712\\
2.3343	5.26334012685134\\
2.10893	5.26366446838858\\
2.3745	5.26501132417561\\
2.11824	5.26131283952914\\
5.60243	5.13223086371943\\
5.97648	4.8972971220595\\
5.95562	4.34435296923856\\
4.21763	3.15624619039734\\
4.22896	2.88592633980143\\
4.18938	2.56466606425209\\
3.97776	4.01182409559431\\
2.34824	4.81334743412217\\
2.41981	5.07191145000177\\
2.56534	5.22047682014857\\
2.36173	5.2617813328786\\
2.27978	5.26244159685112\\
3.85968	5.26594222742873\\
3.6961	5.25489836818959\\
3.09798	5.26218758528526\\
6.43638	5.02109415747706\\
6.08214	4.63015317573128\\
5.42714	3.57564961475522\\
4.19008	3.24378191609379\\
4.2167	1.39794000867204\\
4.21165	3.15624619039734\\
4.21146	3.15624619039734\\
4.17245	3.15624619039734\\
4.27706	3.15624619039734\\
4.21995	3.15624619039734\\
4.23053	2.86981820797933\\
4.11715	3.6018427897821\\
4.1377	2.94890176097021\\
4.0072	3.61426428735871\\
4.16522	2.87098881376058\\
4.14259	2.70156798505593\\
4.16601	3.15624619039734\\
4.00272	3.43648069500949\\
4.17152	3.15624619039734\\
4.2407	3.07371835034612\\
3.95741	3.83739902434202\\
4.30282	3.11627558758054\\
4.10109	3.25358028956218\\
4.17488	3.03702787975578\\
4.12272	3.3070679506613\\
4.24973	3.15624619039734\\
4.15392	2.80685802951882\\
4.15776	2.38916608436453\\
4.19952	3.15624619039734\\
3.94278	3.90837777243239\\
3.76467	4.30651080564338\\
3.87632	4.02222210450771\\
4.39718	3.63144376901317\\
4.24042	3.15624619039734\\
4.13453	3.26458172923808\\
2.12128	4.81638051712794\\
2.3825	5.07328934143865\\
2.29475	5.23774977807659\\
2.62838	5.26127714673254\\
3.81587	5.26074378502013\\
3.88243	5.26272154960105\\
3.75046	5.26142941555945\\
3.60202	5.26328328295382\\
3.18656	5.26251990690066\\
3.4039	5.26293732218542\\
3.65101	5.26355795955955\\
3.4863	5.2561378186966\\
4.59446	5.21581198632146\\
6.5119	4.96289944801158\\
5.62851	4.57489898925895\\
5.62198	2.19033169817029\\
4.14515	2.97818051693741\\
4.16416	1.75587485567249\\
4.16614	3.05576046468773\\
4.11558	3.5572665288699\\
4.1585	3.01745072951054\\
4.14701	3.11627558758054\\
4.15574	2.96142109406645\\
4.11894	2.38916608436453\\
4.02467	3.61299565603235\\
4.25645	2.79865064544527\\
4.12096	2.27646180417324\\
4.14573	1.82607480270083\\
4.0169	3.73455982157948\\
4.23827	2.38916608436453\\
4.17258	1.79934054945358\\
4.11917	2.75358305889291\\
4.00525	3.8850217948623\\
4.29011	3.0542299098634\\
4.18585	2.75204844781944\\
4.15446	3.41060854256837\\
3.32176	4.42466933556588\\
3.69126	4.61104319514343\\
3.44938	4.79395094621397\\
3.68122	4.86037993642784\\
6.41792	3.71916549408921\\
4.25786	2.62838893005031\\
4.12813	2.00432137378264\\
4.15565	3.36040405472994\\
2.5135	4.71624547881444\\
2.36583	5.0290670737362\\
1.99203	5.24283698584797\\
2.26982	5.25088820231676\\
7.2808	4.90650743219414\\
6.67933	3.58331215198308\\
4.24922	2.68394713075151\\
4.1367	1.25527250510331\\
4.06224	3.67641923171836\\
4.26154	1.78532983501077\\
4.12246	1.79934054945358\\
4.15264	2.83695673705955\\
4.19823	2.35983548233989\\
4.16192	2.36735592102602\\
4.17968	2.88479536394898\\
4.19078	2.11727129565576\\
4.16883	3.07298474462793\\
4.20502	2.88479536394898\\
4.16483	2.56466606425209\\
4.21501	3.15624619039734\\
4.18118	2.83695673705955\\
4.19821	3.45712462630341\\
2.40461	4.76128869999479\\
2.05267	5.076749640624\\
2.70259	5.20979641052353\\
2.78045	5.26283300596997\\
4.04976	5.24033704109581\\
4.57014	5.2058509919301\\
4.71766	5.15876945243917\\
4.27808	5.14384198349666\\
3.61664	5.1946003597464\\
3.45008	5.24720705482225\\
3.57235	5.26297761946809\\
3.77578	5.25815819334079\\
3.6841	5.25973718675127\\
4.72531	5.19190910158518\\
6.31699	4.9503745918114\\
7.0201	3.15624619039734\\
4.18173	2.88592633980143\\
4.19411	2.56466606425209\\
4.18877	2.92272545799326\\
4.09396	2.57518784492766\\
4.13581	2.90308998699194\\
4.1272	2.69108149212297\\
4.08035	3.47129171105894\\
4.23472	2.87215627274829\\
4.14746	2.92479599579791\\
4.15306	2.94890176097021\\
4.14774	2.70156798505593\\
4.1575	1.78532983501077\\
4.15955	3.15624619039734\\
4.20214	3.19948091486236\\
4.15312	3.15624619039734\\
4.19603	2.90902085421116\\
4.11581	1.74036268949424\\
3.99914	3.58658730467176\\
4.17155	3.62148786458063\\
4.23158	2.55266821611219\\
4.1599	1.75587485567249\\
4.15142	2.87098881376058\\
4.15549	2.55509444857832\\
4.19507	3.15624619039734\\
4.21699	2.87273882747267\\
4.12458	2.60959440922522\\
4.19658	2.02118929906994\\
4.02758	3.7048366062114\\
4.25306	2.45484486000851\\
4.00666	3.60487377055264\\
4.25274	2.93901977644867\\
4.1431	2.3747483460101\\
4.11888	1.72427586960079\\
4.13414	3.0265332645233\\
4.13654	2.75663610824585\\
4.13847	2.84073323461181\\
4.11868	1.63346845557959\\
4.06493	3.20167017964658\\
4.10611	3.61971926561173\\
4.17379	3.51468054412498\\
4.20566	2.94890176097021\\
4.13162	1.79934054945358\\
4.13923	2.86628733908419\\
4.01101	3.63225477668471\\
4.23539	3.31196566036837\\
2.46966	4.7364761820277\\
2.54227	5.0177468332351\\
2.34381	5.2029131401992\\
2.48221	5.26214246489088\\
5.52477	5.14422227095326\\
5.72093	4.95025772817614\\
5.85939	4.55194988078541\\
5.18346	3.68196445899468\\
3.95248	4.05853989793978\\
4.03245	4.13902854748568\\
4.39536	3.70225816316209\\
4.13395	3.63868888669012\\
4.26406	1.89762709129044\\
4.01901	3.72770388368535\\
4.25648	2.60530504614111\\
4.14982	3.43408963841789\\
0.997152	5.00502599291024\\
1.28106	5.26548056028405\\
1.30243	5.26267648465091\\
1.10006	5.25816298685167\\
5.81536	5.10793883669723\\
5.67626	4.90017042246367\\
5.57853	4.54465084857352\\
4.92592	4.02546971906106\\
4.19664	2.88479536394898\\
4.13296	3.06333335895175\\
4.06672	3.53807078704317\\
4.19024	2.05307844348342\\
4.14112	2.28103336724773\\
3.8064	4.02808300701784\\
3.65594	4.41333329903991\\
3.5247	4.64487168313511\\
3.71827	4.76425087543877\\
5.17312	4.35355080076412\\
4.19747	3.15624619039734\\
4.28294	3.15624619039734\\
4.19635	2.14921911265538\\
4.13578	2.9566485792052\\
4.13507	2.41664050733828\\
4.14838	2.88479536394898\\
4.17517	1.36172783601759\\
4.12109	3.57217431361306\\
4.23965	2.73639650227664\\
3.96224	3.70432214082224\\
4.30422	3.27438879555038\\
4.18131	2.87098881376058\\
4.13347	2.94398887507377\\
3.69827	4.12797898891691\\
3.83878	4.37200935245266\\
3.65478	4.58561862606792\\
3.53715	4.7422222209416\\
5.53037	4.06762871672825\\
4.40445	3.68788552484871\\
3.916	3.94929240141203\\
4.3257	3.73231332747124\\
4.27914	2.87794695162919\\
4.14451	2.59439255037543\\
4.14717	3.07591176148278\\
3.97146	3.83231726992226\\
4.17146	2.79865064544527\\
4.17069	2.51982799377572\\
4.16442	2.86272752831797\\
4.12979	3.001733712809\\
4.00819	3.7300551523755\\
4.1583	3.3163897510732\\
4.09974	3.92246594529841\\
2.17024	4.83608347776425\\
2.51632	5.06240522236812\\
3.06528	5.16905693274485\\
2.27539	5.25955087730347\\
2.68378	5.24611187674573\\
7.73018	4.83055017706966\\
5.80092	4.18859103659399\\
4.68065	2.49276038902684\\
4.25114	2.90579588036787\\
4.16208	2.39269695325967\\
4.21398	2.93801909747621\\
4.0049	3.61658053008589\\
4.10733	3.60075514963962\\
4.27165	2.91115760873998\\
4.12262	3.22505069613805\\
4.13312	2.88479536394898\\
3.99773	3.92059286208481\\
4.23971	3.7580030092998\\
3.2305	4.44519929570565\\
5.04419	2.98811284026835\\
4.1448	2.85672889038288\\
4.00026	3.64502906472114\\
4.1298	3.10140335055533\\
4.32317	2.79865064544527\\
4.14742	2.38916608436453\\
4.15178	2.39269695325967\\
3.59663	4.31367743860132\\
4.69581	3.2087100199064\\
4.10118	3.34791518650169\\
4.26461	1.74036268949424\\
3.85453	3.96679854638336\\
4.37928	3.22141423784234\\
4.15776	3.15624619039734\\
3.76019	3.8278214276828\\
4.52129	2.88479536394898\\
4.2215	1.36172783601759\\
4.23578	3.15624619039734\\
4.16685	3.15624619039734\\
3.84381	4.08425445911123\\
4.19616	3.15624619039734\\
4.2099	3.15624619039734\\
4.20819	2.02938377768521\\
4.16918	2.94792361983173\\
4.15539	1.75587485567249\\
4.14224	2.02118929906994\\
4.14675	3.33162971762993\\
4.1152	3.32654066851656\\
4.13664	3.16583762469013\\
4.02928	0.954242509439325\\
4.26458	1.36172783601759\\
4.2113	3.07298474462793\\
4.21789	1.39794000867204\\
4.20531	3.15624619039734\\
4.18108	2.83695673705955\\
4.19501	1.36172783601759\\
4.16458	3.61616031284758\\
4.03101	3.71474876072506\\
4.24669	2.14301480025409\\
4.11843	2.14921911265538\\
4.01424	3.6564815157905\\
4.13002	3.60659630917929\\
4.24102	1.99563519459755\\
4.14982	3.15624619039734\\
4.24381	3.15624619039734\\
4.07453	3.15624619039734\\
3.67203	4.01790939589669\\
4.65302	3.05499586152914\\
2.40723	4.74116736243074\\
2.39435	5.0400442811566\\
2.37398	5.21648259735246\\
2.30381	5.25726087550166\\
6.76819	4.99433035290921\\
6.81917	4.14711957602197\\
4.70182	3.15624619039734\\
4.02707	3.61129836229643\\
3.86858	4.03426739703803\\
4.1919	3.15624619039734\\
4.20294	3.15624619039734\\
4.01635	3.96288998739179\\
4.40237	2.90254677931399\\
4.1944	2.88479536394898\\
4.17933	2.63447727016073\\
4.18886	3.49803472368703\\
1.08419	4.9970235926473\\
1.21251	5.26575385113169\\
1.10042	5.26469270929642\\
1.10147	5.26267411268189\\
4.76454	5.21325471004923\\
8.02784	4.61023417533439\\
4.2541	3.04649516433471\\
4.10602	2.46389298898591\\
4.13059	2.48995847942483\\
4.00582	3.69635638873333\\
4.25494	3.18355453361886\\
3.45219	4.33104243629378\\
3.57149	4.61744070638979\\
3.3056	4.82237079001814\\
4.76861	4.66516807432658\\
1.77379	5.08569720433414\\
1.28749	5.26303687338623\\
1.23309	5.26407842125929\\
1.5335	5.26139135335748\\
3.6668	5.25505530355744\\
3.86166	5.2189134447431\\
6.28253	4.95681170892181\\
7.10614	3.15624619039734\\
4.29757	3.03622954408629\\
4.17894	2.95472479097906\\
4.13117	3.08955188288645\\
4.12003	2.54777470538782\\
4.01142	3.60745502321467\\
3.91961	4.08145532782257\\
3.7783	4.36528202057218\\
3.67255	4.57451740536117\\
3.30834	4.80150661121009\\
5.85128	3.93348728784871\\
4.51018	1.39794000867204\\
4.20995	2.79865064544527\\
4.18634	2.47856649559384\\
3.92406	3.94556705344239\\
3.56915	4.41045666479731\\
3.45565	4.6353832040475\\
2.95698	4.89336222708781\\
3.74821	4.97125264862688\\
3.63382	5.03420317722949\\
3.78838	5.07553966226427\\
4.08995	5.0807959874006\\
3.56584	5.14028486770086\\
4.46436	5.10711835099235\\
4.57354	5.05624910520273\\
5.39344	4.88955940082492\\
2.35846	5.12348903333539\\
2.39229	5.2608771868696\\
2.38992	5.26431478872617\\
2.31002	5.26027178535012\\
4.69446	5.21476439666804\\
4.61806	5.17856546691963\\
4.58752	5.13243900715965\\
4.13009	5.13475387054101\\
3.73994	5.17569732011277\\
3.6889	5.21355759869918\\
3.55526	5.25788247744256\\
3.51619	5.26343248231924\\
3.10349	5.25629912102692\\
5.75504	5.10931863483975\\
7.13882	4.50071662355548\\
4.99651	3.61108573341487\\
4.20854	2.91115760873998\\
4.1911	3.15624619039734\\
3.78614	3.97169323894986\\
4.57949	3.15624619039734\\
4.08534	2.96094619573383\\
4.20131	3.42111012979343\\
4.28048	2.82412583391655\\
4.13674	2.76863810124761\\
4.10774	2.38916608436453\\
4.15594	3.15624619039734\\
4.21722	2.88479536394898\\
4.11878	2.88592633980143\\
4.20918	1.56820172406699\\
4.15222	3.17464119266045\\
4.03786	3.00389116623691\\
4.21357	2.72835378202123\\
4.18739	3.15624619039734\\
4.13571	3.77166095934889\\
3.04746	4.56059998530754\\
3.52931	4.7383047930741\\
3.63648	4.85022337325986\\
3.57459	4.9491068910135\\
2.96976	5.09261539094156\\
3.14554	5.19539037185102\\
4.62035	5.13598449614796\\
6.27744	4.82121865831407\\
6.35603	2.60745502321467\\
4.13014	2.09691001300806\\
4.12762	1.5910646070265\\
4.01088	3.70397882500839\\
4.25888	2.53019969820308\\
4.11235	2.44247976906445\\
4.14867	2.9670797341445\\
4.0275	3.54715912132742\\
4.25053	2.94890176097021\\
4.13568	2.03742649794062\\
4.15338	2.99782308074573\\
4.14854	3.56062387454993\\
2.3608	4.75387402296014\\
2.54397	5.02934318751911\\
2.57267	5.19214075434072\\
2.44806	5.25566801548166\\
7.26669	4.92024858547976\\
6.74858	3.60745502321467\\
4.24093	2.4456042032736\\
4.14262	2.96142109406645\\
4.01453	3.68538340980149\\
4.23309	1.97772360528885\\
4.13715	3.26974637313077\\
4.13203	3.33905373570914\\
2.53578	4.71019355044346\\
2.4311	5.02058086078903\\
2.34595	5.20706049351622\\
2.50692	5.25869473795075\\
4.92182	5.19782067747628\\
4.61069	5.15629770866877\\
4.5488	5.1124843474202\\
4.73603	5.0551833138407\\
3.61258	5.10860899213217\\
3.29328	5.18178644017419\\
5.59363	5.01121084948023\\
6.74284	4.20714945320954\\
4.79354	3.39497671955456\\
4.1488	2.25285303097989\\
4.23987	2.8926510338773\\
4.1399	2.46982201597816\\
4.14266	1.75587485567249\\
4.1567	2.95472479097906\\
4.15379	3.03702787975578\\
4.20586	3.15624619039734\\
4.19315	3.15624619039734\\
4.20038	3.32242605240595\\
3.60358	4.27288544475757\\
3.77915	4.45835074213966\\
3.67267	4.63435633606744\\
3.58563	4.78636805197333\\
3.72592	4.86258452717019\\
3.53043	4.96253506529688\\
3.62102	5.03644923273005\\
3.06371	5.1520986814404\\
2.83456	5.25828280743156\\
1.99007	5.26300132200549\\
2.20246	5.26325959580046\\
2.63434	5.25939794829588\\
4.63885	5.22372172577493\\
4.74192	5.16817326217023\\
5.16822	5.05871823971995\\
4.90726	4.96024715106855\\
4.56499	4.89106890286743\\
4.80565	4.7515562247937\\
5.30002	4.33348757837891\\
4.66323	3.89237290739844\\
4.20298	3.2626883443017\\
4.19501	2.07554696139253\\
4.17629	2.94792361983173\\
4.13334	2.60530504614111\\
4.14484	3.59006123080374\\
4.01693	3.68295692630121\\
4.14085	3.60756224318359\\
4.15271	3.60010125569139\\
4.2367	3.15866398081399\\
4.12429	2.54654266347813\\
4.13206	2.07554696139253\\
4.13414	2.94792361983173\\
4.1328	2.87852179550121\\
4.11891	2.38738982633873\\
4.15002	3.15806079393661\\
4.13915	2.71683772329952\\
4.20518	2.83695673705955\\
4.19075	2.83821922190763\\
4.20339	3.15624619039734\\
4.1785	3.15624619039734\\
4.20874	3.15624619039734\\
4.22704	3.15624619039734\\
4.21779	2.92992956008459\\
4.07434	2.91434315711944\\
4.13953	3.47899913167336\\
3.92434	3.92634244662566\\
4.33805	3.49009900506331\\
4.08434	3.68250608593901\\
4.25555	2.49136169383427\\
4.12861	2.34044411484012\\
4.0408	3.53832233323144\\
4.24054	2.0899051114394\\
4.12045	2.50650503240487\\
4.15219	3.04020662757471\\
4.13747	3.09725730969342\\
4.10058	2.76117581315573\\
4.14656	3.27137687189407\\
4.12922	2.86272752831797\\
4.13789	2.93601079571521\\
3.51239	4.33525725643453\\
3.47566	4.63252815030539\\
3.26345	4.84361892284929\\
3.684	4.91548425849716\\
3.40562	5.03891806603037\\
3.5431	5.09620762544317\\
3.6768	5.14163474031957\\
3.74624	5.17238981779282\\
5.77837	4.98859908490494\\
6.82435	4.14104194093905\\
4.5903	2.88930170250631\\
4.13402	2.51188336097887\\
4.12598	1.95904139232109\\
4.11702	3.17868923977559\\
4.15622	2.52762990087134\\
4.00106	3.61940641088678\\
4.26602	2.94101424370557\\
4.13706	2.16731733474818\\
4.12186	1.78532983501077\\
4.14822	3.05804623039528\\
4.001	3.73158876518674\\
4.26627	2.15533603746506\\
4.13847	1.92941892571429\\
4.15062	2.88479536394898\\
4.17322	2.61804809671209\\
4.2239	3.15624619039734\\
3.66768	4.20758051476543\\
3.56562	4.52726891273997\\
4.66701	4.19887692724355\\
3.67491	4.51113439272887\\
3.53549	4.69770000935249\\
3.74859	4.79719134213206\\
3.4351	4.92942914428777\\
3.60733	4.99541140949061\\
5.76374	4.6754758794566\\
5.57427	3.71499996741204\\
4.13242	3.6862786780672\\
3.68525	4.19167453195923\\
4.72877	2.91115760873998\\
4.12979	2.45331834004704\\
3.99699	3.61531865661148\\
4.16112	2.94792361983173\\
4.13166	3.31111784266251\\
4.11024	3.47654180902743\\
2.29309	4.78050452976661\\
2.71733	5.0186380955507\\
2.58554	5.18137475408737\\
1.91299	5.2481204598836\\
7.41952	4.88586421261016\\
6.65102	3.67430988894148\\
4.15888	2.80413943233535\\
4.11462	2.52244423350632\\
4.16035	3.21031851982623\\
4.20646	2.52244423350632\\
4.16995	3.00560944536028\\
4.09862	2.94792361983173\\
4.15778	2.44715803134222\\
4.13936	3.01157044359728\\
4.02159	3.60444206626072\\
4.24454	2.55750720190566\\
4.13343	2.54282542695918\\
4.1529	3.16996817399689\\
4.10835	2.55266821611219\\
3.79123	4.06035782464862\\
4.51418	2.99782308074573\\
4.13949	3.02571538390134\\
4.15773	3.44978684698577\\
4.1103	3.16643011384328\\
4.02924	3.61299565603235\\
4.135	3.5963771439976\\
4.13811	3.80597635071756\\
1.91405	4.87991550336057\\
2.13478	5.12989603649267\\
2.11942	5.26587630501872\\
2.85754	5.26292309872229\\
3.45731	5.25771696384489\\
3.532	5.26349640921697\\
3.47984	5.26309848888633\\
3.7208	5.26206883734017\\
4.01805	5.25332588756548\\
3.74218	5.26316957283338\\
3.57898	5.26114386770067\\
3.64463	5.25633281842567\\
5.67875	5.12833140490301\\
5.61	4.9393245252363\\
5.93059	4.49376466756715\\
5.21054	3.61867553888514\\
4.03318	3.67052415778208\\
3.9687	3.85027855251804\\
4.29677	3.64502906472114\\
4.2399	2.46982201597816\\
4.17231	2.87098881376058\\
4.13978	3.01410032151962\\
4.14352	2.2380461031288\\
4.17648	3.15624619039734\\
4.2105	1.36172783601759\\
4.20118	3.22505069613805\\
3.00726	4.55781987759079\\
3.67836	4.69716829305987\\
3.70909	4.79979528647109\\
3.64592	4.90389810813506\\
4.88582	4.74995263616081\\
5.16406	4.15286905421701\\
4.82013	3.03622954408629\\
4.21472	3.15624619039734\\
4.14634	2.80345711564841\\
4.25417	3.20978301484852\\
4.04147	3.53313628827864\\
4.10038	3.6368889069838\\
4.26269	2.86981820797933\\
4.14138	3.01661554755718\\
4.13089	1.7481880270062\\
4.01021	3.70543604658525\\
4.20325	3.07151380509509\\
4.20022	2.4814426285023\\
4.1679	2.90254677931399\\
4.13462	3.18780263871842\\
4.16266	1.74036268949424\\
4.15382	1.39794000867204\\
4.16557	3.15624619039734\\
4.06029	3.73639650227664\\
4.23261	2.88252453795488\\
4.1455	2.50105926221775\\
3.99088	3.76275356493337\\
4.15085	3.78532983501077\\
4.20813	3.15624619039734\\
4.21219	2.34439227368511\\
4.1495	2.60745502321467\\
4.13125	2.79588001734408\\
4.12582	2.49554433754645\\
4.1207	3.2312146479626\\
4.0119	3.70311934623608\\
3.82317	4.13315553819799\\
4.53171	2.53529412004277\\
4.17869	3.15624619039734\\
4.10723	3.15624619039734\\
3.99818	3.89187183044558\\
4.3447	2.17026171539496\\
4.00877	3.75663610824585\\
4.26579	2.51454775266029\\
4.02195	3.15896526038341\\
4.2343	2.95472479097906\\
4.1328	2.37839790094814\\
4.12164	2.37106786227174\\
4.13421	3.18127177155946\\
4.01382	3.67495294804857\\
4.0599	3.74343136514668\\
4.33594	2.84073323461181\\
4.01539	3.69975103168951\\
3.4151	4.44207193660303\\
3.43914	4.69794385802925\\
3.56554	4.82683900679107\\
3.48035	4.93469535409797\\
5.43562	4.64254365553423\\
5.61082	3.15624619039734\\
4.16688	2.63447727016073\\
3.95714	4.03830217219952\\
4.39075	3.15624619039734\\
3.96222	4.02958667163046\\
2.73015	4.65888864396577\\
3.89347	4.76311339053361\\
5.92394	2.88479536394898\\
4.00854	3.61172330800734\\
4.24301	3.17840134153376\\
4.1487	2.60959440922522\\
4.19248	2.86628733908419\\
4.16454	1.39794000867204\\
4.18374	3.15624619039734\\
4.20198	2.83821922190763\\
4.19357	2.90794852161227\\
3.6192	4.24946741427229\\
3.68861	4.49982449583958\\
3.72954	4.63110878663414\\
4.07904	4.65545539252679\\
4.14056	4.67212557797542\\
3.46138	4.79904402502942\\
5.90712	3.72024201828706\\
4.43238	3.15624619039734\\
4.17974	3.05499586152914\\
2.33622	4.77168300046518\\
2.21581	5.07537174844694\\
2.66838	5.21435101502469\\
2.50384	5.26518115658252\\
4.06934	5.23014480878911\\
6.27757	5.01389426655003\\
7.56918	3.15624619039734\\
4.19722	3.4224256763712\\
4.15978	1.88649072517248\\
4.13584	3.06632592536204\\
4.00672	3.61762929775784\\
4.20922	3.15624619039734\\
4.08323	3.61129836229643\\
3.97037	3.53529412004277\\
4.20189	3.68735056955803\\
4.04038	3.81842385509208\\
4.23318	3.76275356493337\\
4.20209	3.23350376034113\\
4.21107	2.50650503240487\\
4.13274	3.15624619039734\\
4.1593	2.7427251313047\\
4.14941	3.56300618706179\\
4.24234	3.15624619039734\\
4.22979	2.07554696139253\\
4.06058	3.32407657973949\\
4.19354	3.06632592536204\\
4.14157	3.38721180031373\\
4.01136	3.64266233144204\\
4.2711	2.80002935924413\\
4.12662	1.99563519459755\\
4.12234	3.15624619039734\\
4.01155	3.68196445899468\\
4.1937	3.59417147911491\\
4.176	3.15806079393661\\
4.12954	2.83821922190763\\
4.13898	2.72835378202123\\
2.69539	4.67095981023838\\
1.93581	5.05399986069307\\
2.6129	5.205014792569\\
2.32694	5.25924496541812\\
8.78502	4.46499597861886\\
5.27478	2.28103336724773\\
4.12714	3.15624619039734\\
3.95302	3.96543689977626\\
4.39446	3.27438879555038\\
4.22499	3.15624619039734\\
4.18726	2.60530504614111\\
4.14922	2.08278537031645\\
4.14336	3.18780263871842\\
4.13821	2.8992731873176\\
4.22096	3.15624619039734\\
4.20003	3.15624619039734\\
3.2904	4.42452229708663\\
4.01468	3.74507479158206\\
4.30214	3.59150980899465\\
3.93389	3.94076543563122\\
4.33562	3.16286299332193\\
4.01539	3.609914410086\\
4.10403	3.59813364581324\\
4.26717	3.21404867941194\\
4.10826	2.90254677931399\\
4.14061	2.92788341033071\\
4.11754	2.39619934709574\\
4.15837	3.15624619039734\\
4.16528	3.15624619039734\\
3.86998	3.27021285489624\\
4.40557	2.02118929906994\\
4.12237	3.15624619039734\\
4.11798	2.60959440922522\\
4.12886	2.58092497567562\\
4.12262	3.19061179781361\\
4.1385	2.97081161087252\\
4.13635	1.92941892571429\\
4.14317	3.18098558078673\\
4.14112	2.44870631990508\\
4.12256	2.14921911265538\\
4.11338	3.16643011384328\\
4.1545	3.10209052551184\\
3.74211	4.11597642945482\\
3.62643	4.47338477110377\\
3.33494	4.35458858787724\\
1.5071	5.13920194056281\\
2.7831	5.2377120951492\\
2.61133	5.26194292905872\\
3.04714	5.26344432134359\\
4.05635	5.2210567433333\\
5.15094	5.13709447001598\\
4.92915	5.04547554193969\\
4.72541	4.96717810686559\\
4.57754	4.89605198244816\\
6.71756	2.14921911265538\\
4.15827	1.79934054945358\\
3.99431	3.60852603357719\\
4.28504	2.60959440922522\\
3.3573	4.40580722256146\\
3.49314	4.65067656517906\\
3.51024	4.81559766963259\\
3.69472	4.88792659686242\\
5.92534	4.32903157501084\\
4.7743	3.13097669160562\\
4.13827	2.91115760873998\\
4.13347	2.83821922190763\\
4.11837	2.92685670894969\\
4.11667	2.4814426285023\\
4.08166	3.18723861983148\\
4.18752	2.99694924849538\\
4.03466	3.61066016308988\\
4.24275	2.93801909747621\\
4.12355	2.75358305889291\\
4.12371	1.79934054945358\\
4.14739	3.19340290306242\\
4.11656	2.86864443839483\\
4.11805	2.71683772329952\\
4.14806	3.17868923977559\\
4.16352	2.92479599579791\\
4.14829	2.20139712432045\\
4.15478	2.98000337158375\\
4.21745	2.69108149212297\\
4.18525	2.91115760873998\\
4.25044	3.15624619039734\\
4.13642	3.15624619039734\\
4.23584	3.15624619039734\\
4.19946	2.89153745767256\\
4.19792	2.54282542695918\\
4.13469	2.88592633980143\\
4.00456	3.59372899870791\\
4.26281	2.60959440922522\\
2.6633	4.67950965984254\\
3.12243	4.89573737827648\\
2.45501	5.11162875314266\\
2.73651	5.23578087032756\\
2.68707	5.25461815793163\\
4.1816	3.15624619039734\\
4.17867	3.01410032151962\\
4.20022	3.13893394025692\\
4.15936	3.19340290306242\\
4.0016	3.70654710264036\\
3.79754	4.16124818033274\\
4.45027	3.56972494922616\\
4.26541	3.15624619039734\\
4.20442	3.15624619039734\\
4.17299	2.83821922190763\\
3.92192	3.67979117098035\\
4.41462	3.15624619039734\\
4.16522	3.15624619039734\\
4.16659	3.15624619039734\\
4.2233	3.15624619039734\\
4.21286	3.15624619039734\\
4.24979	3.15624619039734\\
4.18653	3.16938049531195\\
4.15578	2.23299611039215\\
4.11792	2.02938377768521\\
4.14448	2.9237619608287\\
4.17395	3.15624619039734\\
4.21258	2.83821922190763\\
4.19229	2.75358305889291\\
4.18922	2.91115760873998\\
4.19987	1.49136169383427\\
3.99563	3.69407846208076\\
4.22821	2.8992731873176\\
4.13533	2.88252453795488\\
4.12291	3.17897694729317\\
4.03818	3.68087917442681\\
4.07133	3.33485568961729\\
4.3264	2.60959440922522\\
4.13062	1.74036268949424\\
3.04234	4.51773677904411\\
4.32518	4.45676066694257\\
2.93706	4.81864810240346\\
4.82291	4.58139207541131\\
5.45261	3.21031851982623\\
4.18598	2.60959440922522\\
4.164	2.52244423350632\\
4.16726	3.15624619039734\\
4.22717	3.15624619039734\\
4.01792	2.94939000664491\\
4.2569	3.15624619039734\\
4.14906	3.03901732199741\\
4.00688	3.56181666431896\\
4.11949	3.75197157473633\\
4.16688	3.15624619039734\\
4.24509	3.15624619039734\\
4.20982	3.18892848376085\\
3.67616	4.17052573312318\\
4.49517	3.46014581749175\\
4.22182	3.2291697025391\\
3.99942	3.609914410086\\
3.88565	3.63568476254722\\
4.3807	2.67117284271508\\
4.00861	3.39672227850377\\
4.2847	3.15624619039734\\
4.18275	2.72835378202123\\
4.18726	2.01283722470517\\
4.25149	2.20682587603185\\
4.14602	2.985426474083\\
4.00729	3.63164666295842\\
4.14278	3.63708927353033\\
4.24624	3.18098558078673\\
4.1255	2.74585519517373\\
4.13648	2.23299611039215\\
4.13699	3.18836592606315\\
4.13021	3.49248101012888\\
4.24093	3.15624619039734\\
4.1792	2.32014628611105\\
3.72402	4.17435059747938\\
3.39418	4.57142930306149\\
3.69574	4.70504222184623\\
3.50336	4.83939633450278\\
6.21955	3.65667304588485\\
4.13254	3.61573968861916\\
4.27824	2.87563993700417\\
4.00278	3.8500945943867\\
1.42813	4.94276678478976\\
1.68134	5.21872976522001\\
2.10523	5.26332591657446\\
1.40659	5.25839301317574\\
5.79075	5.10662939146896\\
5.42333	4.94133748124746\\
5.68765	4.59930435481353\\
5.49057	2.37839790094814\\
3.66086	4.18172928488268\\
3.64983	4.48774624507244\\
3.34666	4.75506646842868\\
3.23251	4.917164031429\\
6.15181	4.22737244228964\\
4.13626	3.15624619039734\\
4.28531	3.24723654950676\\
3.40575	4.36845424666905\\
3.50061	4.63904798913487\\
3.31466	4.83971053066325\\
3.3487	4.97340497441006\\
2.37587	5.17276926215972\\
2.52563	5.26446835862283\\
2.5201	5.26393890408927\\
2.38118	5.25951026078787\\
5.80813	5.11062000885735\\
5.78493	4.8900239917118\\
5.76533	4.42079710099985\\
5.02819	3.15624619039734\\
4.19331	2.83821922190763\\
4.16781	2.47275644931721\\
4.18371	3.15624619039734\\
4.20826	3.15624619039734\\
3.8976	3.77720925814568\\
3.86077	4.23406149076639\\
4.62269	1.72427586960079\\
4.01974	3.66048601578497\\
4.02522	3.73766962735664\\
4.23475	3.62304243424638\\
4.2223	2.72509452108147\\
4.13434	3.19672872262329\\
4.14112	2.83821922190763\\
4.21619	2.75204844781944\\
4.22374	2.88592633980143\\
4.18694	3.15624619039734\\
4.15472	2.89707700320942\\
3.47165	4.34877201384462\\
3.71059	4.54405563575924\\
3.56019	4.727435517036\\
3.5279	4.85581585247908\\
6.01982	4.05103669514121\\
4.4153	3.62314587463794\\
4.11558	3.59295357154787\\
4.26794	2.71180722904119\\
3.99933	3.66256896693326\\
4.25376	3.23095955574857\\
4.02701	3.72997428569956\\
4.19898	3.15624619039734\\
4.23229	3.15624619039734\\
3.91891	3.83359329399846\\
4.46109	3.15624619039734\\
4.05597	3.66313531495775\\
4.13015	3.62592949271629\\
4.14666	3.87273882747267\\
4.39731	3.15624619039734\\
4.1577	3.15624619039734\\
4.24154	2.01283722470517\\
4.01923	3.63052957142682\\
4.20893	3.41279642871654\\
3.73603	4.17554080401677\\
4.04736	4.04618289074088\\
4.17491	3.15624619039734\\
3.87939	4.03318241372919\\
4.22733	3.15624619039734\\
3.97072	3.64591327503384\\
4.21283	3.15624619039734\\
3.952	3.8055008581584\\
4.24378	3.15624619039734\\
4.16646	2.53529412004277\\
3.86083	3.74857561693099\\
4.50589	3.15624619039734\\
0.207072	4.07733156112899\\
1.1607	5.02055600845816\\
1.05936	5.26332591657446\\
1.22307	5.26344905686297\\
2.53293	5.20595371442378\\
6.67885	4.90188858828864\\
6.51885	3.83859725281666\\
4.38035	3.38792346697344\\
3.8039	4.04700213051851\\
4.55478	3.15624619039734\\
3.97008	3.93871981478238\\
4.35744	3.24402958903002\\
4.12323	2.77305469336426\\
4.12851	2.77305469336426\\
4.13734	3.18723861983148\\
4.14387	2.87448181769947\\
4.11482	2.03742649794062\\
4.08624	3.23274206272074\\
3.75456	4.19309675807227\\
4.55811	3.02077548819356\\
4.13981	3.21722065564452\\
3.74211	4.13376238478735\\
4.0144	3.99321572047414\\
3.90768	4.25880483922701\\
2.88288	4.73626898426005\\
3.03696	4.96257293747618\\
2.33952	5.15782230411534\\
3.02547	5.254830747782\\
4.45184	5.22461851465135\\
4.67814	5.17651665923589\\
4.61258	5.13575580642339\\
5.08611	4.99225740744442\\
7.54602	3.15624619039734\\
4.26304	3.15624619039734\\
4.2152	3.15624619039734\\
4.02506	3.770925614639\\
3.14522	4.59765131558032\\
3.28832	4.80636315333176\\
2.85258	5.01303113816624\\
3.59302	5.07357172830493\\
6.2312	4.70594064740477\\
5.36682	4.04072098360119\\
4.66413	3.15624619039734\\
4.19856	2.87563993700417\\
4.01264	3.68681495450732\\
3.3808	4.38352813416976\\
4.21258	4.46698618286697\\
4.34426	4.34336920022753\\
1.71611	4.98257874939839\\
1.80568	5.22767593070867\\
1.69398	5.2630297633429\\
4.09962	5.11987586723034\\
8.60285	3.15624619039734\\
4.22352	3.15624619039734\\
3.81741	4.17266130020153\\
3.54571	4.5196180121534\\
3.46426	4.7237265085109\\
2.90579	4.96559206120443\\
3.54477	5.04950487248613\\
4.11405	3.18723861983148\\
4.1624	2.60959440922522\\
4.11606	2.51587384371168\\
4.12058	2.55990662503611\\
4.14253	2.99607365448528\\
4.1296	2.93601079571521\\
4.12403	0.845098040014257\\
4.16461	2.93196611472817\\
4.12112	2.75204844781944\\
3.92832	4.00203640225953\\
4.33517	2.94398887507377\\
1.15765	4.71723765685421\\
9.19788	4.21579613258983\\
4.53302	4.01924095039585\\
4.31258	2.8318697742805\\
4.1608	2.92479599579791\\
3.88854	4.09039914925546\\
3.85811	4.31529845287362\\
3.54192	4.53230839327542\\
3.17434	4.82598404511766\\
2.9537	5.00808041059969\\
2.45549	5.18726401642702\\
2.66944	5.26277846706543\\
3.1039	5.26494054106682\\
3.54186	5.26354138917158\\
2.88013	5.26439984953191\\
2.69181	5.26353428738319\\
2.57357	5.2651835148984\\
1.67843	5.2639412691605\\
1.88582	5.26454630409985\\
2.61248	5.26412570504535\\
3.39411	5.19745148485258\\
4.34963	5.18331540661535\\
5.63082	5.02537960712341\\
5.08179	4.87602721740793\\
6.37581	3.60303605625052\\
4.41104	3.15624619039734\\
4.25331	3.15624619039734\\
4.19181	3.15624619039734\\
4.28918	3.15624619039734\\
4.19843	2.39269695325967\\
4.17795	3.15624619039734\\
3.74982	4.08332341847353\\
4.20362	2.83821922190763\\
3.8593	3.95583201023242\\
4.10419	3.26316246496222\\
4.20115	2.03742649794062\\
3.92349	4.00294320687633\\
4.33309	3.15745676813423\\
4.24522	3.15624619039734\\
3.77731	3.97840879262304\\
4.59472	1.86332286012046\\
4.21203	3.15624619039734\\
4.20381	2.88592633980143\\
4.19162	3.15624619039734\\
4.17763	3.15624619039734\\
3.41421	4.37232272949856\\
4.03946	3.87863667302652\\
4.35987	3.15624619039734\\
4.21238	1.39794000867204\\
4.21133	1.27875360095283\\
4.06912	3.92484763297554\\
4.3383	2.83821922190763\\
3.68819	4.16749456163572\\
3.98419	4.26126286879249\\
4.66973	3.4201208480857\\
4.05488	3.68160299873087\\
4.3336	3.15624619039734\\
4.12858	2.83821922190763\\
4.18685	2.83821922190763\\
3.89626	3.78753131612723\\
3.89187	4.20297846073707\\
4.39184	3.92453771777549\\
4.11782	4.03043779262705\\
3.9281	4.20628604441243\\
3.30899	4.64274143070132\\
2.09565	5.02685182094293\\
2.00675	5.24060665123067\\
2.34147	5.26427225207499\\
3.95478	5.17390270026233\\
6.89821	4.782150008466\\
6.11731	3.15624619039734\\
3.13229	4.55868457570005\\
5.21293	2.39269695325967\\
3.67536	4.00346053210951\\
4.28358	4.09359676860823\\
3.3633	4.55809628778577\\
2.18026	4.99029888719871\\
3.30752	5.08992982668225\\
5.90557	4.75223288772109\\
6.31888	3.15624619039734\\
4.20672	3.15624619039734\\
3.36963	4.46581395726948\\
3.32912	4.73862202791794\\
2.6353	4.99087583997575\\
3.18829	5.10083561153563\\
3.63171	5.14820457477591\\
6.32797	4.8701052983528\\
4.91638	4.63297327967893\\
5.65949	3.22505069613805\\
2.84227	4.61695837827417\\
2.5871	4.94908735899272\\
3.54272	5.03785261460164\\
3.38637	5.11661438452589\\
2.03872	5.26418952999157\\
0.998528	5.26418952999157\\
1.2936	5.26517172319093\\
0.945408	5.26333775850415\\
2.4535	5.25078582668703\\
4.58538	5.21479617896414\\
3.95616	5.22217782013166\\
4.38742	5.20728151126785\\
5.55171	5.05160395400482\\
4.95613	4.93761817939382\\
4.24234	4.92491991471122\\
4.5183	4.84406691857224\\
6.45846	3.17084820364331\\
4.18902	3.18723861983148\\
3.83882	4.12678057701201\\
4.00102	4.25471721842323\\
4.62262	2.8926510338773\\
4.07843	3.68160299873087\\
4.01616	3.98771094313031\\
4.38163	3.22505069613805\\
4.10512	3.09516935143176\\
4.14758	2.55509444857832\\
4.14029	3.19506899646859\\
4.17776	3.15624619039734\\
4.06573	3.04414762087872\\
4.32707	3.15624619039734\\
4.22752	2.75358305889291\\
4.15878	3.11226976841727\\
4.10797	3.42160392686983\\
4.16032	3.15624619039734\\
4.12547	2.4814426285023\\
4.12698	3.15624619039734\\
3.7401	4.11733759509592\\
4.20253	3.15624619039734\\
3.73146	4.02089967286254\\
4.63222	3.54567814979203\\
3.57866	4.26011911003137\\
3.23478	4.67372111476975\\
3.41744	4.84944398421822\\
3.18787	4.99263303548256\\
4.45078	4.93506367608366\\
3.98912	4.96082263705912\\
5.97421	4.49994813057565\\
5.23475	1.74036268949424\\
4.15357	3.24378191609379\\
4.18461	2.83821922190763\\
4.16918	2.88592633980143\\
3.96154	4.08022952488487\\
4.4272	3.15624619039734\\
4.11786	3.76462439785098\\
4.05216	3.43088094645289\\
4.33136	2.64246452024212\\
4.17456	2.97909290063833\\
4.1367	3.09864372581706\\
4.13472	2.87215627274829\\
3.60835	4.24234262102464\\
3.55178	4.55565056997401\\
3.37834	4.77426872652093\\
3.42016	4.90453162075412\\
3.95443	4.93276285985437\\
5.25789	4.72696344007602\\
5.76698	1.39794000867204\\
3.88618	4.19212122213171\\
4.00464	4.26375438884001\\
3.34262	4.60310104931406\\
4.96323	4.18278544208468\\
4.50099	3.12221587827283\\
3.73949	4.23126564843027\\
4.5936	3.15624619039734\\
4.09744	3.34537373055909\\
4.17616	3.02242837118549\\
3.9481	3.91518870517316\\
3.7729	4.26653743023431\\
4.5784	3.72040740080311\\
3.81459	4.1545152657924\\
3.29891	4.63468882382632\\
1.65443	5.07778927536272\\
1.97725	5.26376148703014\\
2.11014	5.26400748592627\\
3.47066	5.21646940633444\\
3.86106	5.19038493100548\\
7.69997	4.63039736146023\\
5.62976	0.845098040014257\\
4.0912	3.5946135091601\\
4.08285	3.56655533088305\\
4.08451	3.89215027790136\\
3.99142	3.51930284923543\\
3.75725	4.24936959469152\\
3.91168	4.36374356434457\\
4.18291	4.33733943938842\\
4.79152	3.15624619039734\\
4.17037	2.59879050676312\\
4.08464	3.46044678388072\\
4.18605	3.19838213000829\\
3.68064	4.06054675512617\\
4.5704	3.11660774398825\\
3.83757	3.84886621149478\\
4.42941	3.18383903705642\\
4.11632	2.57634135020579\\
3.76128	4.16202643242118\\
2.97766	4.70724646351724\\
2.2823	5.03088295310967\\
4.03523	5.04073284616745\\
3.97095	5.06213429864188\\
5.65674	4.78622597709576\\
6.24666	3.15624619039734\\
4.14118	2.89817648349768\\
4.14819	2.5092025223311\\
3.91037	3.80692577688373\\
4.19014	3.94468003388131\\
3.71741	4.31466760811751\\
4.72278	2.81358098856819\\
4.13395	2.83821922190763\\
3.98512	3.89960165914612\\
4.2679	2.65030752313194\\
4.14122	3.19005141775921\\
3.95174	3.64157325317818\\
4.2152	3.0733517023869\\
3.99402	4.02938377768521\\
4.06214	4.02612451674545\\
2.53363	4.7805333253164\\
3.37392	4.93093884829359\\
3.0672	5.06925728352805\\
2.72787	5.21405929124275\\
4.65875	5.11799341403717\\
6.3425	4.79647719578656\\
3.82467	3.96992818942812\\
4.48704	2.86864443839483\\
4.12691	2.39269695325967\\
4.12326	3.15624619039734\\
3.69734	4.17736332475036\\
3.34787	4.59341899396591\\
3.14099	4.84573660363809\\
2.43494	5.09192359023544\\
3.85952	5.11676376978536\\
4.16454	5.11585005634772\\
3.04067	5.21838318661043\\
3.75242	5.24748717348277\\
4.42922	5.16308083213105\\
6.82502	4.78990490194901\\
6.16874	3.18723861983148\\
4.12387	1.79934054945358\\
4.14045	3.22505069613805\\
4.16662	3.05880548667591\\
4.25446	3.15624619039734\\
4.22211	3.15624619039734\\
3.52842	4.40541466695186\\
2.71174	4.83149864255291\\
5.45117	4.39809632654999\\
3.18166	4.73746299832408\\
5.19178	4.24519176358693\\
4.76128	3.62013605497376\\
4.21565	2.69284691927723\\
3.05242	4.5264038997368\\
5.19942	3.22505069613805\\
4.1967	3.15624619039734\\
3.9791	3.15624619039734\\
4.2032	3.17114115102838\\
4.18266	3.29336255471145\\
3.75264	4.15442397311465\\
3.96438	3.92059286208481\\
3.77194	4.27051579957436\\
4.48307	3.92865184665369\\
3.68762	4.32860382908034\\
3.88717	4.4649066513109\\
4.48307	4.32686815989368\\
4.51062	3.66913084737333\\
4.36538	2.84385542262316\\
4.12912	2.71850168886727\\
4.14499	3.22427401429426\\
4.12861	2.65609820201283\\
4.12166	2.24303804868629\\
4.14522	3.07591176148278\\
4.01565	3.57783634129274\\
3.98106	3.63588568528127\\
4.40272	3.22349594096239\\
4.1311	2.75358305889291\\
4.11485	2.89817648349768\\
4.17494	3.15624619039734\\
4.1312	3.51428204786038\\
3.3816	4.36189774409588\\
4.95811	3.15624619039734\\
4.20611	2.80685802951882\\
4.15501	2.80002935924413\\
4.15498	3.15624619039734\\
4.15824	3.20682587603185\\
4.14419	3.15259407792747\\
3.9512	4.00462226570078\\
4.34931	2.80002935924413\\
4.21232	2.80685802951882\\
4.14723	2.01283722470517\\
3.69882	4.08997572268773\\
4.5744	2.57518784492766\\
4.1232	2.2380461031288\\
4.07181	3.41879829059035\\
4.18058	2.89431606268444\\
3.52963	4.32325210017169\\
4.56509	3.78038932847095\\
4.3128	2.87098881376058\\
4.10413	3.0618293072947\\
3.30608	4.48684119942427\\
4.98947	3.15624619039734\\
4.16285	1.39794000867204\\
3.9983	4.03454824709847\\
3.56451	4.45813906817827\\
4.96426	2.88592633980143\\
3.59776	4.14110470932793\\
4.67725	3.15624619039734\\
4.13366	1.74036268949424\\
3.63997	4.27895927068422\\
4.07523	4.2145259552811\\
4.67469	3.05499586152914\\
4.11898	1.75587485567249\\
4.15171	3.15624619039734\\
4.00275	3.61002102466415\\
4.24749	2.51454775266029\\
3.90134	4.04813092702897\\
3.87674	4.25892448287688\\
4.60224	2.38201704257487\\
4.14912	3.23477029516092\\
3.93706	3.55642312137129\\
3.52707	4.35281901669987\\
4.9937	3.15624619039734\\
4.2192	3.15624619039734\\
4.21094	3.15624619039734\\
4.21616	2.64246452024212\\
4.19654	2.39269695325967\\
4.23546	3.15624619039734\\
4.19907	3.13893394025692\\
4.10592	3.41380251676935\\
3.03325	4.55173049088755\\
4.64726	4.32833882269953\\
3.47117	4.62245235309847\\
2.1327	4.99329070644498\\
4.1241	3.15624619039734\\
4.19158	3.27392678010053\\
4.19718	3.03702787975578\\
4.13238	3.03782475058834\\
4.09786	3.23829706787539\\
3.18058	4.50398124070422\\
4.16787	4.46486198076603\\
3.96675	4.54410526799631\\
5.21744	2.97772360528885\\
4.08518	3.51956550088051\\
3.9199	3.80556881754856\\
4.23699	3.98199971412988\\
4.24093	3.76863810124761\\
4.11546	3.82105475504689\\
3.54083	4.39109396627063\\
3.58643	4.59412725135563\\
3.23331	4.84922280036729\\
2.96992	5.01733807368027\\
4.9135	4.90210084146547\\
3.50918	5.00132691197311\\
2.77872	5.16232837771936\\
5.07453	5.04294153573235\\
5.70019	4.77813677365963\\
6.16099	2.89042101880091\\
3.53805	4.32848153853647\\
4.31715	4.14888016912823\\
3.88096	4.32645875707122\\
4.51203	3.90433679220249\\
4.39478	3.20002926655377\\
4.07872	3.81914894280713\\
4.18198	2.91539983521227\\
3.8177	4.14572457488067\\
4.37891	3.54120469068326\\
3.6321	4.22365166718718\\
4.70413	2.41329976408125\\
4.14362	2.84073323461181\\
4.12957	2.88930170250631\\
4.17997	3.18723861983148\\
4.15034	2.39269695325967\\
4.13747	3.15624619039734\\
4.13376	3.27852496473702\\
3.97258	3.79091819521458\\
4.32246	3.20002926655377\\
4.13533	2.60959440922522\\
3.5153	4.15103258175644\\
4.78218	3.33061666729444\\
4.20221	2.80002935924413\\
4.23891	2.29885307640971\\
4.14755	3.22505069613805\\
4.05952	3.46284703583167\\
4.20141	2.79169064902012\\
4.15984	3.15624619039734\\
4.11722	2.34044411484012\\
4.15478	2.60959440922522\\
2.23171	4.74932655635433\\
6.01286	1.79934054945358\\
4.14896	2.70500795933334\\
4.1288	2.33243845991561\\
4.1008	2.60959440922522\\
3.83334	4.17034973913918\\
4.47136	3.04766419460156\\
3.8241	4.12907732425274\\
3.73546	4.33665982345442\\
4.868	2.83821922190763\\
4.20733	3.10482840365366\\
3.60826	4.20126053225079\\
4.71453	2.88592633980143\\
4.13242	1.39794000867204\\
3.85165	4.16121821969102\\
4.51894	2.87563993700417\\
4.14256	2.98000337158375\\
4.12234	2.22788670461367\\
4.1425	3.20002926655377\\
3.78534	4.07860180035539\\
3.3761	4.54515861433345\\
3.28038	4.79806336410912\\
3.30013	4.94712970740142\\
3.01891	5.06047497122636\\
6.32051	4.72137362869214\\
5.16851	4.2425165823656\\
4.79446	2.75663610824585\\
4.12886	3.64345267648619\\
3.6808	4.28611950259036\\
4.26381	3.15624619039734\\
4.21981	2.83821922190763\\
4.20749	2.83821922190763\\
4.20208	3.15624619039734\\
4.16291	3.15624619039734\\
3.7575	4.05438320830548\\
3.35312	4.40396083139921\\
3.4057	4.66469837377475\\
4.14106	4.67240268110399\\
3.64086	4.82144801901753\\
3.19136	4.96650310316362\\
3.48736	5.0482319863094\\
4.33638	5.02813185629317\\
4.02794	5.04012348211277\\
3.25638	5.13391555932368\\
3.51142	5.19591901542582\\
3.36077	5.25550165561491\\
3.66166	5.26464076471454\\
3.55427	5.26307005204945\\
3.31085	5.2631174457432\\
3.60525	5.19627016603784\\
7.28765	4.81389442137717\\
3.70611	4.87320430927704\\
6.65286	3.18610837981321\\
4.04128	3.72345567203519\\
4.24403	2.87448181769947\\
4.1271	2.21218760440396\\
4.12653	2.20682587603185\\
4.14064	2.84447717574568\\
4.16803	1.65321251377534\\
4.12522	3.02489596010748\\
4.09779	3.67550338472796\\
4.14714	3.03462845662532\\
4.14877	3.38524868240322\\
4.14515	3.04960561259497\\
3.86384	4.08955188288645\\
4.26912	3.82013575187043\\
4.12118	3.70552161342267\\
3.47363	4.37857957611577\\
4.94189	3.15624619039734\\
4.30538	3.15624619039734\\
4.20442	3.15624619039734\\
3.47734	4.36481355626134\\
3.55728	4.61278385671974\\
4.85741	4.28578227377939\\
4.39984	3.997997636408\\
4.33942	3.5649026725292\\
3.90378	4.17897694729317\\
2.91485	4.73270730373822\\
3.31811	4.88094500362197\\
3.41347	4.97851832234731\\
5.94755	4.5786965009756\\
4.18688	3.01325866528352\\
4.23165	2.83821922190763\\
3.02378	4.54604886640173\\
4.26253	3.15624619039734\\
4.22224	3.15624619039734\\
4.19936	2.39269695325967\\
4.16234	3.18723861983148\\
4.16662	2.83821922190763\\
4.13341	2.39269695325967\\
4.16326	3.27323283404305\\
3.46786	4.32557723194042\\
4.76865	3.40277706961035\\
3.73728	4.16169734210812\\
4.60365	2.88592633980143\\
3.83338	3.90859223884757\\
4.12122	3.80188370712524\\
4.23082	3.01577875638904\\
3.68925	4.28542227418825\\
4.18774	4.06243155316261\\
3.70576	4.44451320633404\\
4.16314	4.43683027896609\\
3.7361	4.59496680955128\\
3.7055	4.7459799297138\\
4.61782	4.54726999087197\\
5.34125	2.17897694729317\\
4.11949	2.72835378202123\\
4.13946	3.18723861983148\\
4.13635	3.18780263871842\\
3.55046	4.33970975477983\\
4.70416	3.20002926655377\\
4.14154	2.8992731873176\\
3.88333	3.7049222912234\\
4.38701	3.19451434188247\\
4.14538	3.17231096852195\\
4.12826	2.52762990087134\\
3.3016	4.44870631990508\\
2.82707	4.8375063690243\\
3.84122	4.8747890202046\\
3.17625	5.02476060645919\\
4.33834	4.9941455130345\\
5.60538	4.70792768318855\\
5.44486	4.17565674728166\\
4.6776	3.15624619039734\\
4.26454	3.15624619039734\\
4.25638	3.15624619039734\\
4.16864	3.7431960814487\\
3.8087	4.23565467695695\\
2.08115	4.90105489955697\\
2.84275	5.08093658652934\\
3.05843	5.17755958473728\\
4.94528	5.06703363984226\\
4.24941	3.2043913319193\\
4.13824	1.74036268949424\\
4.12432	2.07554696139253\\
3.69414	4.27177192803563\\
4.60557	3.15624619039734\\
3.92227	4.00164719134604\\
4.36429	3.15624619039734\\
3.87613	3.61055370531709\\
4.54512	3.03702787975578\\
3.86253	4.16731733474818\\
3.82931	4.2033593015223\\
2.46195	4.80321121898322\\
2.75328	5.029302593559\\
2.99018	5.15777398642697\\
3.57536	5.20502833612636\\
5.79571	5.04320110717982\\
7.47283	2.11058971029925\\
4.20209	2.80002935924413\\
4.19267	3.15624619039734\\
4.12854	3.15624619039734\\
4.23955	1.27875360095283\\
3.82877	4.10859884597357\\
1.90538	4.92147838037569\\
3.40288	5.02388183328561\\
3.37302	5.10971687820289\\
4.44656	5.0688646121795\\
6.42208	4.70072101936936\\
5.2169	4.14730523807619\\
4.54774	2.86746748785905\\
3.81475	4.04174787172327\\
4.44752	1.74036268949424\\
4.13584	3.27531135454181\\
4.09427	3.39585037601878\\
4.18474	3.15624619039734\\
4.24579	3.15624619039734\\
4.19782	3.15624619039734\\
4.00995	3.00987563371216\\
4.21216	2.55266821611219\\
4.12032	2.23299611039215\\
4.15005	3.26221370547642\\
4.13018	2.81491318127507\\
4.16595	2.49554433754645\\
3.71706	4.13305964275391\\
4.60915	3.15624619039734\\
4.13898	2.83821922190763\\
4.19277	3.15624619039734\\
4.09226	3.25163822044821\\
3.90554	4.14921911265538\\
4.07152	4.08041000715564\\
3.87056	4.31041714493294\\
4.52262	3.93008263339237\\
3.82874	4.2223522392478\\
4.68883	2.47275644931721\\
3.84912	3.9658129530366\\
4.49674	3.03702787975578\\
4.27338	3.15624619039734\\
4.11264	3.63548374681491\\
3.00326	4.55059520748933\\
4.05536	4.61162773146829\\
4.26624	4.53144059525022\\
3.3665	4.47434740703678\\
4.48026	4.27364933472361\\
4.18845	3.15624619039734\\
3.74557	4.04960561259497\\
4.57994	3.15624619039734\\
4.24342	3.05880548667591\\
4.22141	3.15624619039734\\
4.20579	2.75358305889291\\
4.18083	3.15624619039734\\
4.20099	3.15624619039734\\
4.06006	3.67061688640033\\
3.19427	4.53687394892896\\
2.77763	4.8871050709462\\
1.9496	5.16083154199127\\
4.07536	5.16543426986479\\
5.81968	4.98473878351482\\
6.28467	4.36142561298389\\
4.83174	3.4895366294821\\
4.25187	3.18780263871842\\
3.8993	3.8410464654093\\
4.38755	3.25261034056737\\
4.12563	2.69635638873333\\
3.34611	4.45987476929897\\
3.25267	4.73664346193585\\
4.32851	4.68459404420068\\
2.78624	4.9505595616118\\
3.37382	5.0501476580203\\
4.81939	4.94485265185328\\
4.63939	4.87198718560872\\
3.81123	4.92435166244433\\
3.87683	4.92927584043433\\
7.0977	3.15624619039734\\
3.87354	4.00885556399621\\
3.37386	4.52547240893623\\
3.67251	4.69216807917055\\
3.50909	4.83470674784549\\
3.78768	4.8712108725971\\
4.20291	2.59217675739587\\
4.27043	3.15624619039734\\
4.2489	1.39794000867204\\
3.8679	4.00043407747932\\
4.3975	3.81431420020746\\
4.11878	3.89735213434431\\
3.98285	3.90676588954073\\
3.55894	4.43879541572132\\
2.29181	4.91670655549723\\
4.59443	4.83928316821657\\
5.18429	4.61263553571845\\
3.38288	4.78128134024277\\
4.49805	4.66809691220491\\
5.28189	4.13890239993359\\
4.06947	4.19849213367704\\
4.66691	2.72835378202123\\
3.65587	4.14304604333759\\
4.52746	3.45347123372294\\
4.06614	3.66181268553726\\
3.96202	3.9821807455964\\
3.97706	4.18718217763478\\
4.40867	3.79678241170131\\
4.22922	3.15624619039734\\
4.12432	3.77981286317058\\
4.06509	3.78046133286172\\
3.86842	4.13484620892477\\
4.52717	2.39269695325967\\
4.15136	3.17464119266045\\
4.21299	2.82801506422398\\
4.13706	2.76417613239033\\
4.1263	2.60959440922522\\
3.27117	4.48244479191827\\
4.97162	2.8228216453031\\
4.08989	3.80270532707435\\
4.19635	2.54032947479087\\
4.19318	3.15624619039734\\
3.70928	4.08994041849864\\
4.16563	3.05576046468773\\
3.63968	4.30560928956619\\
4.45597	3.58365210854204\\
4.33792	3.28533222764388\\
3.8527	3.56596581744667\\
4.4569	2.60959440922522\\
4.11517	3.79789048305835\\
4.21946	3.15624619039734\\
3.76112	3.99409708958821\\
4.17667	2.30535136944662\\
4.13824	2.85672889038288\\
3.68147	4.15308280436183\\
4.58173	2.39619934709574\\
4.17603	2.83821922190763\\
4.16906	2.88592633980143\\
3.60758	4.12826999516963\\
4.20198	4.16151773313868\\
4.62115	2.84571801796666\\
3.66042	4.26019068326996\\
4.08656	4.17096540631084\\
4.19574	4.13918618041613\\
4.49014	3.42537116643894\\
4.20611	3.22505069613805\\
4.20278	1.74036268949424\\
4.15987	2.39269695325967\\
4.17523	3.15624619039734\\
4.18048	3.15624619039734\\
3.93997	4.01795106883074\\
2.34042	4.81519242330855\\
3.5889	4.91832396323865\\
3.36803	5.02751269244881\\
4.89178	4.89828627858912\\
4.50941	4.84338852293809\\
6.37376	3.15624619039734\\
4.15869	2.3747483460101\\
3.52182	4.34350706211443\\
4.16778	1.39794000867204\\
4.20432	2.90363251608424\\
4.15485	3.15624619039734\\
2.48915	4.70785109929734\\
4.87184	4.52494108253626\\
5.07734	3.15624619039734\\
4.18771	3.15624619039734\\
4.26115	3.15624619039734\\
4.16922	2.61489721603313\\
4.12912	2.57403126772772\\
3.47299	4.30243916406986\\
4.45434	4.02354052155485\\
4.4591	1.49136169383427\\
4.14115	2.9216864754836\\
4.08563	3.61741974673718\\
4.1687	2.65609820201283\\
4.0737	3.45347123372294\\
3.58714	4.36688968965338\\
4.16374	4.21706260585255\\
4.15264	4.27367246194261\\
3.91021	4.38059108322683\\
3.35334	4.68327223631592\\
3.4855	4.83884279656872\\
2.92842	5.03132765776113\\
3.43712	5.11379967729218\\
4.25587	5.08572929018595\\
4.7217	5.03817491107795\\
4.1327	5.01910797851142\\
4.392	4.98276405850435\\
5.59478	4.70904087808711\\
5.01254	4.35604498868723\\
4.8688	1.74036268949424\\
4.14013	2.87563993700417\\
4.12534	2.89042101880091\\
4.12541	1.70757017609794\\
4.15421	3.16938049531195\\
3.39149	4.37885194644888\\
3.15405	4.73565477958417\\
3.17942	4.91970553454912\\
2.86701	5.09379627767631\\
2.58448	5.22505328275621\\
8.01578	4.63082435639701\\
5.69629	3.20384846374623\\
4.12368	3.17983892802319\\
4.02938	4.01961471569142\\
4.41024	3.15624619039734\\
4.26954	3.15624619039734\\
3.79872	4.08185117151745\\
4.10435	3.98681650458554\\
4.48166	1.63346845557959\\
4.10826	3.22453306260609\\
4.10826	3.22453306260609\\
3.72912	4.01607181673402\\
4.21366	3.15624619039734\\
3.65539	4.36423195784455\\
3.41635	4.60971177025334\\
4.03796	4.6550423413312\\
2.65674	4.96729987079903\\
3.41296	5.05729706305378\\
3.24202	5.15562445898447\\
5.50838	4.98603235689041\\
4.1696	4.97133616322774\\
5.91514	4.55750720190566\\
5.1064	4.12622884460642\\
4.38	3.56502092834529\\
4.20733	2.81224469680037\\
3.46864	4.28501691762917\\
4.79078	2.61909333062674\\
4.12845	2.4983105537896\\
4.15693	2.39269695325967\\
4.11894	2.89872518158949\\
4.12784	2.14921911265538\\
4.14038	3.26030994579492\\
4.12259	2.61066016308988\\
3.26214	4.47797452842302\\
4.56086	4.11756956346383\\
4.50589	3.38969754820639\\
4.03334	3.19948091486236\\
3.81824	4.16420409932403\\
4.43523	3.92819094803876\\
3.85824	4.1070402902232\\
4.09632	4.1698507018615\\
4.52195	2.60959440922522\\
3.81169	3.94885290619971\\
4.59891	3.15624619039734\\
4.15891	2.72835378202123\\
1.72688	4.84636185754914\\
6.00071	4.19780415317341\\
3.97421	4.33881493741762\\
3.87933	4.06889055425794\\
4.01597	4.13411332984232\\
4.56886	2.73639650227664\\
4.14547	2.47275644931721\\
4.1471	2.89817648349768\\
4.15398	3.08457627793433\\
4.15318	3.25551371281953\\
4.12563	2.82151352840477\\
4.1056	3.30081279411812\\
2.88986	4.61968799027905\\
3.49709	4.77869377947594\\
2.99341	4.98072129648113\\
2.70714	5.15722399403743\\
2.78835	5.26012149599604\\
3.56368	5.26158876480858\\
2.70304	5.26087480505301\\
3.67568	5.25514702412708\\
5.38125	5.12889015756249\\
5.25024	5.01338080659301\\
5.45923	4.77733255793178\\
6.14883	2.83821922190763\\
4.11264	2.21748394421391\\
3.90982	3.92875420217665\\
4.35267	2.64345267648619\\
4.12854	2.43136376415899\\
4.14848	2.94448267215017\\
4.12707	2.94645226501307\\
4.12762	1.79934054945358\\
3.82938	4.1432022250496\\
3.04803	4.65104529389867\\
3.21254	4.85375903307477\\
3.18829	5.01205647985382\\
4.13472	5.00951038411903\\
3.98042	5.02493286741869\\
4.44342	4.98997901400439\\
4.12362	4.9761710880486\\
3.79674	5.03327494392212\\
1.48125	5.25446589898178\\
3.05718	5.26372599491929\\
2.96659	5.2631340323142\\
3.08192	5.25676583794165\\
2.50302	5.26565727660168\\
3.59339	5.25183281862864\\
4.30554	5.24097335184\\
4.16563	5.2195242761179\\
5.80598	5.06246916581425\\
7.51584	3.9472866446778\\
4.08682	3.64679568877847\\
4.20413	1.74036268949424\\
4.14182	3.15624619039734\\
4.12128	3.03941411917614\\
4.1287	3.15624619039734\\
4.14493	3.15624619039734\\
4.17165	1.74036268949424\\
4.02771	3.50023647482564\\
3.72854	4.28744340112945\\
3.99494	4.28321074126038\\
4.15843	3.36511343162758\\
3.13933	4.55257088431396\\
2.38768	4.93317841389569\\
2.98262	5.09014514285771\\
3.57277	5.13810682667282\\
4.18586	5.1360575244388\\
4.8575	5.06313061585311\\
4.6319	4.99176639175726\\
3.99258	5.00451053017933\\
5.53274	4.76127365011151\\
6.08771	3.15624619039734\\
4.1881	3.22505069613805\\
3.29366	4.31609620967513\\
4.98803	2.80685802951882\\
4.17987	3.18723861983148\\
4.19546	3.15624619039734\\
2.64221	4.60759440401314\\
4.19491	1.39794000867204\\
4.21683	3.60530504614111\\
4.21683	2.23299611039215\\
2.84355	4.56973664566122\\
5.42842	2.53781909507327\\
4.1087	2.26245108973043\\
4.15968	2.88592633980143\\
4.18621	2.75358305889291\\
4.15341	2.83821922190763\\
4.19805	3.15624619039734\\
3.91363	4.004751155591\\
3.03133	4.66854432140747\\
2.60646	4.96470736865351\\
3.03014	5.10008781701736\\
2.83363	5.22626471189569\\
5.9991	5.02286945300582\\
6.26922	4.59124274258351\\
4.39434	4.47662877518236\\
4.79805	4.16331048896369\\
2.85584	4.72164576628975\\
3.52323	4.85669264732833\\
3.35069	4.97640500755257\\
3.16682	5.09495302239854\\
4.08918	5.09643376522441\\
4.61722	5.0367406479451\\
4.42288	5.00167747581883\\
4.8327	4.90472636194303\\
2.29968	5.13652398064166\\
2.01376	5.26403586144984\\
2.14342	5.2615911427128\\
2.0095	5.26330696881532\\
2.4281	5.26542399587234\\
2.15395	5.26586924130983\\
2.27194	5.26229205662539\\
2.53174	5.26562193909022\\
1.65216	5.26234190908875\\
2.50186	5.26420607566882\\
2.39699	5.26263615941558\\
2.05853	5.26429352092136\\
1.64141	5.26185976206379\\
1.82982	5.26250329685794\\
2.03981	5.26425098218697\\
1.76483	5.26550177003923\\
1.78682	5.26334249518561\\
1.93306	5.26410915630581\\
2.68739	5.2624439700904\\
1.99578	5.26473756552691\\
1.8032	5.26454158052975\\
1.81885	5.26247007486658\\
2.16947	5.26234428287284\\
1.93648	5.26313877121814\\
1.68211	5.26386558049218\\
1.41776	5.26403586144984\\
2.60478	5.26531084494255\\
1.54867	5.2642202571762\\
2.35318	5.26183362057575\\
2.14826	5.26440457464378\\
2.10144	5.26422498424242\\
2.00778	5.26502783857448\\
1.93043	5.26548998696978\\
2.32931	5.26418952999157\\
1.91302	5.26516228959443\\
1.94186	5.2617266617361\\
1.65386	5.25277781145545\\
4.68509	5.20783894647904\\
4.70829	5.16142191130741\\
3.9793	5.1797039973445\\
3.92016	5.19177786990722\\
6.08483	4.97145676708353\\
5.70125	4.64319597207674\\
5.55539	2.61172330800734\\
4.08192	3.57703198562603\\
3.42214	4.46783000517898\\
4.79738	3.65571454961871\\
4.24525	2.75358305889291\\
4.12525	3.17983892802319\\
4.07162	3.54715912132742\\
4.14986	3.19061179781361\\
4.13741	2.80002935924413\\
3.90422	3.6222140229663\\
4.39613	2.02118929906994\\
4.19645	2.80002935924413\\
4.14429	2.11058971029925\\
4.12205	2.17318626841227\\
4.14758	2.85672889038288\\
4.13786	3.10619089726342\\
4.15856	3.72073797701843\\
4.21136	3.15624619039734\\
3.64742	4.10499894929963\\
3.64928	4.33581882691517\\
4.71104	2.86153441085904\\
4.20102	2.28555730900777\\
4.22688	3.17811325231463\\
4.13981	3.15624619039734\\
4.22202	3.15624619039734\\
4.25456	3.15624619039734\\
4.13469	3.15624619039734\\
3.99133	3.81471361269598\\
4.31853	3.15624619039734\\
3.9233	3.79462744466451\\
3.61037	4.43896931373799\\
4.72675	3.60756224318359\\
4.15274	3.42094540592197\\
4.25821	2.83821922190763\\
4.20525	2.75358305889291\\
4.20957	3.15624619039734\\
4.17949	1.39794000867204\\
3.41395	4.43336974685659\\
4.9538	2.57403126772772\\
4.00693	3.70294724618156\\
4.24612	3.14519640611418\\
2.95946	4.6177863946964\\
2.3031	4.98056690649629\\
3.12614	5.09903804532404\\
2.86989	5.21795746177697\\
3.69888	5.24824553516492\\
4.05917	5.25676824240007\\
3.14637	5.24104067136817\\
4.5336	5.20998658453131\\
5.73853	5.01072386539177\\
7.65846	3.15624619039734\\
4.30861	3.15624619039734\\
3.88746	4.16858586553641\\
3.70778	4.10751522565146\\
4.67878	3.15624619039734\\
4.2159	3.05880548667591\\
4.07002	3.88212591977003\\
4.30915	3.15624619039734\\
4.13299	2.39269695325967\\
3.8023	4.00311571709981\\
4.4665	3.41879829059035\\
4.06906	3.05115252244738\\
4.30627	3.15624619039734\\
3.9993	3.77342072329061\\
4.27949	3.11293997608408\\
4.17901	3.15624619039734\\
4.15763	2.38916608436453\\
4.2111	2.61278385671974\\
4.16842	3.27623195792183\\
2.64278	4.67464991024243\\
4.20163	4.65734273681463\\
3.3841	4.8437247413002\\
3.16781	4.99244305249213\\
5.54342	4.70804678684943\\
5.86819	2.39269695325967\\
3.47651	4.31403584567972\\
4.1343	4.20666399699094\\
4.65581	3.09864372581706\\
4.23667	2.83821922190763\\
3.61274	4.2049606141156\\
4.68403	3.16583762469013\\
4.1367	2.83695673705955\\
4.11731	2.22271647114758\\
4.14352	2.20951501454263\\
3.14109	4.47606318363783\\
5.10762	2.83884909073726\\
4.11776	2.21748394421391\\
4.15088	2.9903388547876\\
2.40614	4.7356787259059\\
5.20592	4.3105658722832\\
2.93968	4.75628609778193\\
4.09062	4.7757560378441\\
4.32374	4.69870065825132\\
5.89315	3.15624619039734\\
4.26154	3.42045085910607\\
2.02378	4.83542420707689\\
2.36637	5.09040620286851\\
1.62278	5.26519766452476\\
2.47792	5.26421553005852\\
1.87159	5.25818455699588\\
6.57355	5.0203032623338\\
6.15942	4.61446481458997\\
5.55053	1.79934054945358\\
4.20176	3.15624619039734\\
4.12381	2.79865064544527\\
4.13005	2.54777470538782\\
4.12611	3.14643813528577\\
4.1511	3.13129779659762\\
4.11824	2.51454775266029\\
4.13667	3.32837960343874\\
3.36038	4.45394486234067\\
4.8584	3.16076856186113\\
4.18515	3.05499586152914\\
4.16794	3.18780263871842\\
3.64563	4.07914505333275\\
4.6279	3.36267092972567\\
3.53725	4.29655550608822\\
3.38093	4.63547369358555\\
2.68266	4.93933451338013\\
3.58963	5.03632941633737\\
2.16294	5.22327783039521\\
2.55558	5.26435968400527\\
2.03594	5.26384192507789\\
2.43958	5.26004752499532\\
3.22723	5.26301554290701\\
3.44714	5.26501604263937\\
2.77267	5.26284486134732\\
2.05939	5.26547584686445\\
4.50253	5.16791961132162\\
6.33424	4.91909378948331\\
4.15619	3.15624619039734\\
4.26838	3.15624619039734\\
4.18544	3.15624619039734\\
4.16982	3.02734960777476\\
4.11978	2.39269695325967\\
4.1647	3.19061179781361\\
4.12829	2.60959440922522\\
4.25229	3.15624619039734\\
4.2807	3.15624619039734\\
4.1848	3.15624619039734\\
4.17971	2.80002935924413\\
4.13414	2.32014628611105\\
4.14682	1.97772360528885\\
3.03485	4.58266550046624\\
4.27731	3.15624619039734\\
4.13309	3.66275783168157\\
4.17907	3.42308195829723\\
1.82685	4.87798721547624\\
2.1801	5.13367300801943\\
1.84797	5.26587395046186\\
1.93542	5.26449670405128\\
1.99011	5.26417534748077\\
2.1401	5.26507266020618\\
2.45146	5.26580801768636\\
1.68826	5.25612577880666\\
5.04608	5.12963834083336\\
4.58054	5.09017690178305\\
6.76707	4.580468783951\\
5.50445	1.27875360095283\\
4.25584	3.15624619039734\\
3.7089	3.91158370098108\\
4.65485	3.15624619039734\\
4.25616	3.15624619039734\\
4.21315	3.03622954408629\\
4.12915	2.86391737695786\\
4.12797	2.22271647114758\\
4.14208	3.15926633109349\\
4.1327	3.18723861983148\\
3.79027	4.15983779107111\\
4.47245	3.34693946269899\\
4.07717	3.79232163635157\\
4.03024	3.1044871113124\\
4.24342	3.15624619039734\\
3.66656	4.15881464672423\\
4.69059	2.42975228000241\\
3.6896	4.158874898456\\
4.58458	2.58319877396862\\
3.85667	4.08607495399553\\
4.16422	4.0873199122064\\
3.016	4.63686886524393\\
3.40342	4.82003059900362\\
3.60384	4.90298682980209\\
3.68845	4.97870081052442\\
5.57072	4.68399208644555\\
5.68653	3.15624619039734\\
4.07219	3.82975391892497\\
3.65424	4.28382116594306\\
4.65094	3.15624619039734\\
4.11126	3.38327665040765\\
4.16045	3.22505069613805\\
4.14314	2.80140371001736\\
4.14467	3.15624619039734\\
4.02035	3.16938049531195\\
4.25504	3.45712462630341\\
4.08531	3.62469453127208\\
3.62262	4.20384846374623\\
4.67344	2.91434315711944\\
3.8401	3.80386663428498\\
4.43206	3.15624619039734\\
4.12701	1.79934054945358\\
4.12387	2.2718416065365\\
4.13504	2.87215627274829\\
4.01795	3.67430988894148\\
3.66339	4.26843755226145\\
4.70762	3.29512708525219\\
4.10941	3.00860017176192\\
4.15492	3.33685982091681\\
4.14987	3.15624619039734\\
4.13914	3.2043913319193\\
2.72774	4.64192997952269\\
4.67277	4.43184604569872\\
4.66102	4.04004824154746\\
3.13706	4.6131226860577\\
4.06205	3.77662855342015\\
4.41251	3.66124460895933\\
3.98816	4.0166573448222\\
4.38333	2.64048143697042\\
3.92752	3.67237497874608\\
4.18282	3.15624619039734\\
4.11114	2.82801506422398\\
4.1519	2.81023251799508\\
4.14016	2.97081161087252\\
2.96218	4.61284740735984\\
4.11024	4.56272099859894\\
5.33539	2.91434315711944\\
4.14496	2.83442070368153\\
4.1281	2.72835378202123\\
4.11232	3.34791518650169\\
4.1825	2.97818051693741\\
4.14563	2.49276038902684\\
4.13027	2.87215627274829\\
3.86176	4.12473239772003\\
4.28486	3.70104963072914\\
3.73059	4.14207646107328\\
3.06214	4.66563726743406\\
4.95882	4.29697215865653\\
4.10426	4.3229838069484\\
4.09597	4.29269900304393\\
3.78234	4.40756084948636\\
5.21824	3.15624619039734\\
4.20682	3.05499586152914\\
4.1473	3.07809415040641\\
3.66662	4.14485430725293\\
4.39786	4.07221312260338\\
3.85343	4.22081389678549\\
3.7057	4.4692622251774\\
3.63408	4.69361264586156\\
2.55104	4.98373901768504\\
1.93005	5.20490913832379\\
5.81155	5.02819698011439\\
5.18573	4.87278539811042\\
5.29184	4.58441038541748\\
5.38566	3.24919835739111\\
4.18726	3.22505069613805\\
3.82979	3.93459943821807\\
4.44637	2.39269695325967\\
4.06496	2.29885307640971\\
4.30173	3.15624619039734\\
4.20797	3.15624619039734\\
4.0551	3.45575820310414\\
4.20518	2.72835378202123\\
4.02323	3.48939592172713\\
3.60058	4.33126529167623\\
4.16627	4.20803804935318\\
4.61571	3.73423960443546\\
4.1863	3.74702317745163\\
4.18525	2.54282542695918\\
4.12442	3.2135177569963\\
4.11878	2.31597034545692\\
4.06947	3.5572665288699\\
3.86112	4.182129214053\\
4.32666	3.58092497567562\\
3.21014	4.47584545214616\\
5.19597	2.92685670894969\\
4.13523	2.58092497567562\\
3.84714	3.83078107560636\\
3.90426	4.17501867593663\\
4.56166	3.66001122128933\\
4.19731	3.01072386539177\\
3.51168	4.33783847936462\\
3.3391	4.66328621644708\\
3.04538	4.90339388677676\\
3.44595	5.0011710149414\\
4.20118	4.99228393302457\\
3.6183	5.05529421690413\\
3.36944	5.15322931511026\\
4.9255	5.05082812811193\\
4.67482	4.98148336006535\\
4.87021	4.84556310643232\\
3.66138	4.94634908325322\\
4.58237	4.85704287022387\\
4.12	4.86447548169103\\
4.37149	4.80384616752177\\
4.30131	4.77868655021091\\
3.652	4.88670499945087\\
4.34266	4.84153465479315\\
2.16749	5.11617256749016\\
1.80998	5.26354612363266\\
1.77475	5.26341353920896\\
2.39098	5.26124621060248\\
5.45472	5.09866102804139\\
5.02589	4.99154946033642\\
5.85651	4.66146245948316\\
5.61629	2.88592633980143\\
4.07338	3.67979117098035\\
4.32634	3.15624619039734\\
4.13981	2.56466606425209\\
4.0177	3.99308336069806\\
2.30323	4.81708916942226\\
2.16298	5.10260176502119\\
2.08483	5.26230392677859\\
2.15235	5.25682834953448\\
6.52442	5.02164403608744\\
4.2385	4.98747856626171\\
5.83526	4.6833352708573\\
5.63872	3.15624619039734\\
4.19843	3.29070224328785\\
4.2113	3.15624619039734\\
4.23373	3.05804623039528\\
4.16694	3.03702787975578\\
4.22422	3.03622954408629\\
3.76211	4.04914046315896\\
4.63702	3.15624619039734\\
4.24099	3.15624619039734\\
3.98765	3.55774774164147\\
4.43933	3.05804623039528\\
4.20822	2.02938377768521\\
4.07078	3.696443763139\\
4.17808	3.17318626841227\\
3.33187	4.34584404319262\\
4.92538	2.58319877396862\\
3.52125	4.34507952631487\\
4.12106	4.31906439836851\\
4.77488	2.34830486304816\\
4.199	3.15624619039734\\
4.21971	2.47275644931721\\
3.54634	4.26698388476604\\
4.58272	3.66576855071938\\
4.24541	3.16761267272753\\
4.00205	3.81895131164017\\
4.48989	3.15624619039734\\
4.25571	3.27531135454181\\
4.19558	2.39269695325967\\
4.13258	2.80685802951882\\
4.17424	2.02938377768521\\
4.16323	3.15624619039734\\
3.23523	4.39932753215868\\
5.10742	3.15624619039734\\
4.23312	3.15624619039734\\
4.20483	2.6730209071289\\
3.82483	4.10568046294581\\
3.94512	4.23590702704069\\
4.20704	4.15679136800393\\
4.48285	3.74934976059748\\
3.04442	4.57628374764826\\
3.08467	4.84866934740351\\
3.39008	4.9736265438117\\
3.53178	5.05143423991941\\
3.35018	5.1363622056479\\
2.51283	5.26110101932404\\
2.93741	5.26245346291784\\
3.21782	5.25770256837666\\
8.63274	4.59955559098598\\
5.46621	3.39392600658584\\
3.59773	4.23401081758718\\
4.68998	3.02077548819356\\
4.02042	3.63998424804159\\
4.14586	3.52296559549199\\
4.0721	3.94650139056959\\
4.24669	3.05192391604611\\
4.20829	2.57863920996807\\
4.12122	2.38201704257487\\
3.96186	4.00233888089206\\
4.31165	2.76715586608218\\
4.12358	2.85064623518307\\
4.24957	3.17231096852195\\
3.83904	3.63195082625922\\
4.41014	2.66370092538965\\
4.16378	2.14921911265538\\
4.11248	2.75358305889291\\
4.09181	2.83632411570675\\
4.24085	0.602059991327962\\
4.20072	3.15624619039734\\
4.24512	3.39427652676782\\
1.91376	4.84683793226822\\
2.90214	5.03623353941734\\
3.06211	5.15237397147287\\
3.50499	5.19631714891135\\
7.18563	4.76759365175611\\
6.37168	2.14301480025409\\
4.15533	3.4854374810763\\
2.00365	4.83917626186302\\
2.01629	5.12755182671435\\
2.09738	5.26344195356454\\
2.18618	5.26353665465889\\
6.3448	5.03504130125603\\
5.94458	4.67278110300427\\
5.85645	3.18723861983148\\
4.23958	3.15624619039734\\
4.2065	3.15624619039734\\
4.2729	1.67209785793572\\
3.65878	4.14398229222398\\
4.57434	1.78532983501077\\
4.12355	2.07554696139253\\
4.14397	2.88479536394898\\
4.21603	2.35602585719312\\
4.1575	3.15624619039734\\
4.20026	1.36172783601759\\
4.17328	2.88479536394898\\
4.20384	3.15624619039734\\
4.09821	2.56702636615906\\
3.76848	4.15481943619417\\
4.39331	3.78189891935115\\
4.47701	2.75358305889291\\
4.14365	3.71155416825017\\
3.42509	4.32141199797401\\
4.34928	4.18201498615073\\
4.45434	3.77706415474243\\
4.3025	3.01661554755718\\
3.27638	4.44577539674309\\
3.49488	4.70857385364104\\
4.76784	4.45213925235254\\
3.34224	4.72479179986068\\
2.97917	4.9538273185338\\
3.18397	5.07417256434947\\
2.85389	5.20017994196809\\
3.58419	5.23062515808119\\
7.74787	4.78252995298716\\
4.2481	3.15624619039734\\
3.93869	4.03542973818455\\
4.39398	2.56466606425209\\
4.19827	3.29247759366778\\
4.18176	2.9670797341445\\
4.11704	2.8998205024271\\
4.15868	2.00432137378264\\
4.13046	3.16702179579026\\
4.12285	2.64246452024212\\
4.13187	2.35602585719312\\
4.16013	2.94890176097021\\
4.14259	2.62013605497376\\
3.76982	3.95279244304409\\
4.52694	3.15624619039734\\
4.14675	2.46982201597816\\
4.15402	2.78175537465247\\
4.19024	3.15624619039734\\
4.17018	2.86153441085904\\
4.11517	2.80413943233535\\
2.04339	4.84495531980774\\
6.1489	3.53932706353938\\
4.21012	2.71180722904119\\
4.15706	3.22556771343947\\
4.03578	3.29468662427944\\
4.27667	2.9237619608287\\
4.28867	3.15624619039734\\
4.21398	2.60745502321467\\
4.11328	2.39269695325967\\
4.23014	1.04139268515822\\
3.54762	4.10561235968679\\
4.72362	2.5092025223311\\
3.93203	3.99834653739636\\
4.33366	2.88592633980143\\
4.14915	2.959518376973\\
4.10717	2.38201704257487\\
4.1391	3.24129738710999\\
4.13811	2.72509452108147\\
4.14863	2.59879050676312\\
4.06384	3.19728055812562\\
4.17891	2.53529412004277\\
3.85958	4.11829780133278\\
4.35133	3.52465571235778\\
4.212	2.91275330367132\\
4.13946	2.60959440922522\\
4.12141	2.32633586092875\\
4.14838	3.17114115102838\\
3.63581	4.02808300701784\\
4.63171	3.19948091486236\\
2.04531	4.83593776368226\\
1.94522	5.13708496799802\\
2.01293	5.26304872319979\\
1.78518	5.2601238819476\\
4.29542	5.25821091905068\\
4.95139	5.10387552749274\\
5.99773	4.85057884999366\\
4.37296	4.80539889912943\\
3.62255	4.90162721112407\\
4.55258	4.84129688749028\\
5.06496	4.56237614582354\\
4.81075	4.10798964226751\\
4.66886	3.26221370547642\\
3.66816	4.21835166574513\\
4.60556	2.47856649559384\\
4.15437	3.41680687182294\\
1.08368	4.99270812211954\\
0.80704	5.26329275745343\\
1.07514	5.26293495164058\\
0.932032	5.25934536650974\\
5.52525	5.13681248837659\\
4.38013	5.1120819247803\\
3.77696	5.14903734856427\\
5.91437	4.92192046335703\\
5.95238	4.41770414045993\\
5.08285	3.15624619039734\\
4.28714	2.45788189673399\\
4.12842	3.01241537476243\\
4.07702	3.42845877351558\\
4.18835	2.23299611039215\\
4.15072	3.29424571613812\\
3.4303	4.35761091015844\\
3.52666	4.62278372542721\\
3.2273	4.8445268775633\\
4.16909	4.81393441779917\\
4.32778	3.15624619039734\\
4.16781	3.15624619039734\\
4.0736	3.15624619039734\\
4.18861	2.11727129565576\\
4.13533	2.72835378202123\\
4.13693	2.52504480703685\\
4.1466	0\\
4.14301	3.15624619039734\\
3.47309	4.37471169514026\\
4.80189	3.60119053261533\\
4.24832	3.07809415040641\\
2.47699	4.71070956572434\\
4.91494	4.45604702844096\\
4.73376	3.83840827849419\\
4.18864	3.91067775474271\\
2.98093	4.63015317573128\\
3.33126	4.83704523055756\\
3.46486	4.94697762031535\\
3.46474	5.03708769581288\\
4.80832	4.93931453686275\\
3.84506	4.97370960320265\\
5.43635	4.72682497539067\\
4.90262	4.55559015648025\\
4.7159	4.13452771779734\\
4.20019	4.0013442304116\\
4.15302	4.02040272098388\\
4.43562	2.66931688056611\\
3.8535	4.14761449856203\\
4.48278	3.19395897801919\\
4.15699	2.51982799377572\\
4.18352	2.25285303097989\\
4.12595	3.10619089726342\\
3.38419	4.37686882163867\\
4.81354	3.38327665040765\\
3.61891	4.23992481326215\\
4.56474	3.72892164637286\\
3.98285	3.977632165246\\
3.68515	4.37834338357477\\
4.51597	4.05284778340086\\
4.4391	3.5398285583779\\
4.00794	3.58613702523079\\
4.04847	3.7942788657214\\
4.32738	2.80002935924413\\
3.68525	3.9599472157085\\
4.65568	3.20682587603185\\
4.12387	3.70654710264036\\
4.18125	2.39269695325967\\
4.17008	2.91645394854993\\
3.27786	4.38721180031373\\
4.612	3.95822931418838\\
4.50106	3.17464119266045\\
4.1391	2.39269695325967\\
3.99251	3.58703711774346\\
4.15808	3.90525604874845\\
3.98467	4.09694475517694\\
4.43808	3.22349594096239\\
4.14776	2.90254677931399\\
3.71261	4.14035088925253\\
4.35926	3.49164179347759\\
4.40922	3.15624619039734\\
4.17966	2.00432137378264\\
4.14554	3.12580645813953\\
4.1592	3.15624619039734\\
4.25069	2.39269695325967\\
4.19746	3.15624619039734\\
4.14691	2.69284691927723\\
4.14564	3.15624619039734\\
3.40368	4.32234336114868\\
3.97402	3.65292288756794\\
4.41683	2.31175386105575\\
4.21478	3.15624619039734\\
4.19702	3.15624619039734\\
3.49776	4.24164607800139\\
4.16829	3.15624619039734\\
4.22522	3.15624619039734\\
3.93466	3.76454971906447\\
4.30557	2.55750720190566\\
4.14285	2.24303804868629\\
4.12592	3.15624619039734\\
4.17014	1.74036268949424\\
4.11933	2.35602585719312\\
4.21133	3.15624619039734\\
4.14646	2.06069784035361\\
4.12573	2.83821922190763\\
4.23539	3.05499586152914\\
3.85974	4.04016703648285\\
4.23139	3.30770992340481\\
4.19184	2.75204844781944\\
4.19811	2.83821922190763\\
3.8535	4.17811325231463\\
3.66365	4.45394486234067\\
4.93885	2.28555730900777\\
4.12448	2.25285303097989\\
3.51709	4.37427164327598\\
4.52134	3.71667097556014\\
4.14189	2.9329808219232\\
4.24243	3.15624619039734\\
4.25581	3.15624619039734\\
4.19328	3.6182573448404\\
4.19174	3.27898211686544\\
4.25936	3.47129171105894\\
2.31101	4.77899729999282\\
2.17455	5.07917038854986\\
2.43778	5.23941210574186\\
2.2826	5.25624134797393\\
6.7359	4.99424234373259\\
5.38605	4.77556676153607\\
6.15072	2.80002935924413\\
4.1991	3.15624619039734\\
2.27622	4.7384475774308\\
4.23171	3.15624619039734\\
4.22445	2.23299611039215\\
4.24067	2.6730209071289\\
4.17792	3.15624619039734\\
3.88243	4.15347949002192\\
4.46419	3.52061452187824\\
0.894784	5.02560075760226\\
0.898912	5.26417061987425\\
0.491936	5.26500424638385\\
0.883456	5.25711674803671\\
8.67402	4.36285930295868\\
5.22883	3.98403198027118\\
4.21134	3.17522180034305\\
4.10592	2.72835378202123\\
4.12461	2.47856649559384\\
3.78451	4.01017270328678\\
4.48294	3.04414762087872\\
2.85914	4.5897039154285\\
3.748	4.73246613620542\\
3.64784	4.83666584568523\\
3.72368	4.90928317237965\\
3.00698	5.06535186508599\\
2.32528	5.23391705661594\\
2.62416	5.26438803652732\\
2.41869	5.25975867885301\\
6.54786	5.02174318819272\\
7.42016	3.89954693109087\\
4.38464	3.15624619039734\\
4.17229	3.15624619039734\\
3.99232	3.45408227073109\\
4.19306	3.10619089726342\\
4.11802	2.79865064544527\\
4.132	2.55750720190566\\
3.81341	4.11617589110035\\
3.86066	4.29703790937936\\
3.5615	4.58099336312272\\
2.97561	4.86732603921534\\
3.09587	5.03357653592819\\
5.45844	4.8066479455016\\
5.27427	4.52107267298294\\
5.08387	2.83695673705955\\
4.18787	2.79309160017658\\
4.00899	2.73639650227664\\
3.50064	4.36415685612253\\
4.8809	2.69108149212297\\
4.153	3.55242484570409\\
3.46352	4.36080161296785\\
2.76211	4.8145339225321\\
3.26157	4.96330605982555\\
2.02323	5.19699645041274\\
3.61495	5.24004227559544\\
4.33558	5.2290415731734\\
4.4983	5.1867755771331\\
4.35242	5.18289946754826\\
1.7751	5.26361950118015\\
2.37558	5.26352955279307\\
2.0192	5.26558424257514\\
1.79162	5.26265513646333\\
4.39485	5.24176058678711\\
4.27062	5.23522787173527\\
4.50186	5.20142990002568\\
4.35325	5.18523325116374\\
3.57462	5.23536176704364\\
3.46896	5.26399566224425\\
3.06115	5.26171715300874\\
3.06486	5.25363841767174\\
7.54666	4.78046853264424\\
4.27088	3.21404867941194\\
4.16531	2.88592633980143\\
4.03754	3.85991848520072\\
4.32416	2.88479536394898\\
4.24579	3.15624619039734\\
4.22723	3.13830269816628\\
4.16685	2.79028516403324\\
4.1336	2.26245108973043\\
4.12486	1.78532983501077\\
4.15078	2.83695673705955\\
4.04842	3.91184979649942\\
4.37971	2.91115760873998\\
3.78797	3.96796896287869\\
4.50739	1.5910646070265\\
4.1625	0.698970004336019\\
4.00125	2.95712819767681\\
4.23392	2.29003461136252\\
4.24067	3.15624619039734\\
4.13894	3.37712404234646\\
2.53341	4.7160033436348\\
1.91978	5.07936939955947\\
2.92301	5.20433164962622\\
3.11907	5.24905152880508\\
7.38525	4.89233952024848\\
5.65888	4.55672452639546\\
4.92842	3.80379840798967\\
4.06227	3.94987770403687\\
4.5265	3.15624619039734\\
4.19971	2.51982799377572\\
4.13075	2.4456042032736\\
3.77069	3.94314812935856\\
4.50298	2.97543180850926\\
4.11952	2.53907609879278\\
4.15974	3.19368102954128\\
2.85693	4.64332434324819\\
4.34141	4.51780269409302\\
4.40787	4.38673076520983\\
4.49066	4.10472604410997\\
4.12912	4.22240429108246\\
1.92227	4.93274764911547\\
2.4833	5.13408143746251\\
1.79008	5.26256498810032\\
1.59738	5.25440304639068\\
6.23606	5.04137294405129\\
7.18042	4.01489838694621\\
4.6321	2.42975228000241\\
4.13818	2.93951925261862\\
3.37069	4.44882994486518\\
4.14288	3.15075643986031\\
4.13322	3.31492005599242\\
2.01565	4.83277068782252\\
2.27005	5.09985321988438\\
2.34442	5.26135090861249\\
1.72447	5.2594194571918\\
3.89613	5.24624492208644\\
4.38374	5.23796827460095\\
4.14675	5.22443723273877\\
4.71498	5.15730260703529\\
7.04042	4.79738527616544\\
3.95552	4.83009443372559\\
4.20129	3.60075514963962\\
4.00275	3.17983892802319\\
4.19725	2.52504480703685\\
4.21035	3.28080592839367\\
4.15949	2.52244423350632\\
4.13197	2.66370092538965\\
4.14838	2.99956548822598\\
4.15267	2.81491318127507\\
4.24861	3.15624619039734\\
4.16669	3.81257915540905\\
3.26163	4.51627088272934\\
2.77096	4.85945054066527\\
3.48982	4.96477331215537\\
3.90634	5.01380172026333\\
3.28762	5.10080117924497\\
3.38502	5.17179371290995\\
3.47846	5.23081663863408\\
2.94622	5.26117719129335\\
4.14566	5.25658787106708\\
4.93141	5.18499788348131\\
4.71875	5.12591046831411\\
3.65098	5.1708628557066\\
3.56944	5.23328808161411\\
4.14666	5.21723909104082\\
4.34915	5.20137254091817\\
4.48106	5.1715275392534\\
3.17222	5.25020768288995\\
3.90249	5.25186200083657\\
4.9591	5.19169687738291\\
4.72918	5.13511674286263\\
3.22704	5.21529115278355\\
5.06125	5.13073892096969\\
4.96355	5.03484494838184\\
4.38278	5.02075478729592\\
2.35602	5.18299066636883\\
5.64845	5.03092339962722\\
5.91168	4.75957719986057\\
4.12299	4.70786811910696\\
5.89974	2.91750550955255\\
4.1263	2.38738982633873\\
4.14237	2.82020145948564\\
4.12461	2.54777470538782\\
4.14416	1.72427586960079\\
4.11853	2.92941892571429\\
4.14114	2.85369821177617\\
4.18054	2.88479536394898\\
4.04954	2.47275644931721\\
4.21939	3.70380706527433\\
4.19414	3.15624619039734\\
4.19581	3.15624619039734\\
4.17814	2.67669360962487\\
4.06966	3.47697646575953\\
4.14413	3.39392600658584\\
4.00472	3.76937732607614\\
4.25005	3.55339751012388\\
3.86291	4.20142443757991\\
4.4887	3.15472820744016\\
4.1351	2.25285303097989\\
4.06512	3.47304880508854\\
4.21683	2.36361197989214\\
4.13245	2.07554696139253\\
4.14917	3.11627558758054\\
4.13757	2.80821097292422\\
4.1016	2.82672252016899\\
4.16077	3.22401481137286\\
4.136	2.77305469336426\\
4.12499	2.92479599579791\\
3.96151	3.85033985458348\\
3.24896	4.55016718051018\\
2.76951	4.90797536222177\\
2.5064	5.11138350764945\\
2.57452	5.24946985947954\\
3.92685	5.25329680356041\\
3.42506	5.26400039175569\\
2.89382	5.26338985915913\\
5.41251	5.09871293057888\\
5.35664	4.97485236281703\\
7.07408	2.8494194137969\\
4.13046	2.97127584873811\\
4.11405	2.29003461136252\\
4.13066	3.17231096852195\\
4.15226	2.56466606425209\\
3.99971	3.82549102987943\\
4.2712	2.95856388322197\\
4.1385	2.77597433112937\\
4.11293	2.10380372095596\\
4.15296	2.9216864754836\\
3.28251	4.48016510088712\\
4.98198	2.80685802951882\\
4.13269	2.10380372095596\\
4.16272	3.15624619039734\\
4.18576	2.61804809671209\\
4.08125	3.6330642726915\\
4.28537	1.69019608002851\\
4.2711	2.39269695325967\\
3.75555	4.20903219683654\\
4.48813	2.39269695325967\\
4.1905	2.99255351783214\\
3.54787	4.30758160475063\\
3.12013	4.70834440317613\\
3.09385	4.91266303749184\\
3.66387	4.99715475717188\\
3.55142	5.05029466797469\\
5.45693	4.85927042765748\\
4.5956	4.75876811258718\\
5.27165	4.45668480366886\\
4.56582	3.91808278464219\\
4.48899	3.19617618503997\\
4.12394	2.46389298898591\\
3.32419	4.34982126951239\\
4.12186	3.18780263871842\\
3.81941	4.0731682622651\\
3.66544	4.38731862468566\\
3.9937	4.46822913896173\\
4.78378	3.92613657106745\\
3.80556	4.23683944947391\\
4.35213	4.04719696004127\\
4.41293	3.59061894820658\\
4.06067	3.58972625625424\\
4.21883	3.79539333493129\\
4.19789	2.36735592102602\\
4.10083	2.52244423350632\\
4.17008	3.22505069613805\\
4.20614	2.51982799377572\\
4.18403	2.87215627274829\\
4.09341	3.18012587516405\\
4.17655	1.74036268949424\\
4.13574	3.22505069613805\\
3.28845	4.48869169831694\\
4.97808	2.88081359228079\\
4.1236	2.5854607295085\\
4.16339	2.94200805302231\\
4.12547	1.74036268949424\\
3.15126	4.47835001582767\\
4.81405	4.14144977340047\\
3.72298	4.42048384642004\\
3.6983	4.43162104762736\\
5.27274	2.94398887507377\\
3.56649	4.18069920129603\\
4.51724	4.00732095292274\\
3.56518	4.38237730346811\\
4.01949	4.42270471737679\\
4.32125	4.31367743860132\\
4.79878	3.15624619039734\\
3.79869	4.20677192305558\\
3.34154	4.57356777303922\\
3.23069	4.82317416237603\\
3.22214	4.96599616100469\\
2.86752	5.13465514227765\\
3.31315	5.20270078057444\\
2.98618	5.26316957283338\\
3.32848	5.2648957057969\\
3.09002	5.26142941555945\\
5.5172	5.14767014206924\\
4.80413	5.07179366724102\\
6.35673	4.70151617745519\\
5.2188	4.09226436078835\\
4.33754	4.11293997608408\\
4.10202	4.19200959265367\\
4.39321	3.63708927353033\\
4.24145	2.55266821611219\\
3.85133	3.92778084934737\\
4.41015	3.7681198941848\\
4.05949	3.90735760813117\\
3.16016	4.52253551704662\\
4.62678	4.32393240875799\\
4.3912	3.80746737568428\\
4.2688	4.12244525628196\\
4.47155	3.31701810104811\\
2.96502	4.57568422770758\\
3.59614	4.75531066846008\\
3.33382	4.90765316537344\\
2.9807	5.03917608437604\\
4.7256	4.93908973770334\\
7.17962	3.15624619039734\\
4.33437	3.15624619039734\\
4.21728	3.15624619039734\\
3.8928	4.12823767076919\\
4.52488	3.18892848376085\\
4.0577	3.43964842956347\\
3.60339	4.28860689039097\\
4.72701	3.23829706787539\\
4.15872	3.13257984765974\\
4.14185	1.17609125905568\\
3.59965	4.20793043751297\\
4.60964	3.17638069224327\\
4.20227	2.54530711646582\\
3.61433	4.21330520616279\\
4.51686	3.68841982200271\\
3.70746	4.35431976999145\\
4.59613	3.30792370361188\\
4.3919	3.15624619039734\\
3.17107	4.53776873917063\\
5.13022	2.96754797621886\\
4.15389	2.39269695325967\\
3.82618	3.98677173426624\\
3.74429	4.23269123534846\\
4.87424	3.50037371435337\\
4.17376	3.15624619039734\\
4.23277	2.50105926221775\\
4.25594	2.8055008581584\\
4.32601	2.72835378202123\\
4.11155	2.67851837904011\\
4.13466	3.19256745333655\\
3.74512	4.10448711131239\\
4.36576	3.79379038469082\\
4.27651	3.23223352111473\\
4.15322	3.15624619039734\\
4.17597	3.25163822044821\\
4.25165	3.15624619039734\\
3.12746	4.57348661058725\\
5.1832	2.57287160220048\\
3.88276	4.13687903987552\\
4.42608	2.56466606425209\\
3.99133	3.37694175714676\\
4.2599	2.89042101880091\\
4.1407	2.87098881376058\\
4.12967	2.42324587393681\\
4.1287	3.17983892802319\\
3.78026	3.98281376213186\\
4.28333	3.82236425244155\\
4.33466	2.959518376973\\
4.01828	3.65369479531508\\
2.96758	4.60582201215621\\
3.6425	4.7644451471852\\
4.06624	4.77280561668478\\
3.77133	4.82435366480373\\
5.68979	4.27687522113155\\
4.85984	3.15624619039734\\
3.96148	4.03003270493617\\
4.40173	2.38916608436453\\
4.07843	2.39269695325967\\
4.27161	3.07114529045108\\
3.25043	4.44241705053132\\
4.94218	2.94200805302231\\
3.92957	3.99756111563359\\
4.33274	3.15745676813423\\
4.15958	2.28103336724773\\
4.18943	3.18723861983148\\
4.15088	2.86391737695786\\
4.15152	3.15624619039734\\
4.18294	2.83821922190763\\
3.7393	4.27144661380176\\
2.45869	4.83627346616656\\
2.60326	5.06368230590902\\
3.46646	5.14753101993155\\
3.22675	5.21148096825436\\
7.09712	4.82954176532542\\
5.19315	4.55957150278244\\
5.44431	3.15624619039734\\
4.14499	3.05576046468773\\
2.25216	4.79487824837626\\
2.1007	5.09571318700489\\
2.76746	5.2196264343955\\
2.03438	5.25550165561491\\
8.86176	4.54350930646503\\
4.17648	3.15624619039734\\
4.24803	3.40157284567645\\
4.14195	2.61384182187607\\
4.12925	3.02242837118549\\
3.61283	4.12502558681995\\
4.24285	3.15624619039734\\
4.1487	3.60379370413696\\
4.21005	3.15624619039734\\
4.17949	3.4029488293444\\
2.96528	4.55674862976332\\
4.21475	4.56513915196979\\
4.36627	4.40517554621799\\
4.91451	3.3155505344219\\
3.99078	4.02440356268297\\
4.33738	3.15624619039734\\
4.13664	3.17289469775218\\
3.49434	4.15421088220697\\
4.88707	3.15624619039734\\
4.24026	3.26316246496222\\
4.03296	3.42045085910607\\
4.22144	2.88592633980143\\
4.1495	3.42143939022005\\
3.93622	3.59868109890716\\
4.33216	2.54777470538782\\
4.13565	1.8750612633917\\
4.12298	3.15745676813423\\
3.25536	4.49626525047005\\
4.91261	3.59406090127042\\
4.20595	3.16702179579026\\
4.13776	2.84010609445676\\
4.1311	2.98272338766855\\
3.93885	4.06160324960838\\
3.98909	4.05126831887039\\
4.47978	2.50650503240487\\
3.8337	3.79636615497752\\
4.32166	3.54319858563765\\
4.21331	2.33645973384853\\
4.13658	3.15624619039734\\
4.15053	3.15624619039734\\
3.83088	3.88064212640428\\
4.52346	3.36267092972567\\
4.28013	3.15624619039734\\
4.20221	1.75587485567249\\
3.6081	4.24971186687466\\
4.65706	3.15624619039734\\
4.16528	3.17724783625562\\
3.4705	4.27703588817211\\
4.80438	3.15624619039734\\
3.37901	4.42602301568988\\
4.12678	2.39269695325967\\
4.02011	3.68241586167736\\
4.3175	3.70517924487368\\
4.03194	3.61066016308988\\
4.2585	3.13830269816628\\
3.89974	3.98036702618478\\
3.85571	4.1133750570949\\
4.64778	2.987219229908\\
4.11539	2.89097959698969\\
4.1279	2.7427251313047\\
4.13136	3.23019337886905\\
4.1759	3.15624619039734\\
4.19475	2.83821922190763\\
4.22208	3.15624619039734\\
4.15578	3.41246054742996\\
4.13798	1.83884909073726\\
4.12173	3.18723861983148\\
4.13482	2.60959440922522\\
4.1193	2.35602585719312\\
4.1175	3.16702179579026\\
4.13213	2.95472479097906\\
4.14304	2.83695673705955\\
4.1359	2.56702636615906\\
4.12122	1.82607480270083\\
4.12403	3.17868923977559\\
4.15504	2.96425963019685\\
3.24378	4.49544720012258\\
2.77786	4.85503431667588\\
2.60893	4.95600505890594\\
3.54352	5.13015357933477\\
5.06394	5.03840156900995\\
5.68515	4.76848270404339\\
5.01917	4.40330930382687\\
5.05011	3.41246054742996\\
3.64486	4.19805195172434\\
3.99885	4.27193449381777\\
4.37072	4.19562294358694\\
4.20154	3.9527440240149\\
4.48588	1.79934054945358\\
4.14467	2.0899051114394\\
3.09292	4.43746516612236\\
5.19261	3.05346260492546\\
2.66406	4.67115432229964\\
3.56206	4.80576583966357\\
2.54006	5.0603427066592\\
3.58381	5.11422388273353\\
6.11635	4.8339690060789\\
6.29472	3.0948203803548\\
4.18056	2.14301480025409\\
4.15146	3.17464119266045\\
4.12646	2.51454775266029\\
4.12134	3.12352498094273\\
4.11562	2.55870857053317\\
4.11606	3.2135177569963\\
4.15539	2.89817648349768\\
3.66019	4.26458172923808\\
4.63661	2.80685802951882\\
4.11725	2.43933269383026\\
4.13475	2.36361197989214\\
4.13782	2.94890176097021\\
4.12405	2.84323277809801\\
4.09936	3.43711609304808\\
4.16138	3.15624619039734\\
4.16605	2.92479599579791\\
3.65075	4.25433051286535\\
4.50358	3.63336744511701\\
4.35981	1.36172783601759\\
3.9881	3.73142758705095\\
4.34992	2.92685670894969\\
4.18928	3.15624619039734\\
3.66838	4.19970033862951\\
4.73136	2.90036712865647\\
4.16035	3.17231096852195\\
4.13664	3.15624619039734\\
2.87402	4.59654211816175\\
5.39402	2.60959440922522\\
3.91837	3.9024924211586\\
4.34602	2.72835378202123\\
3.77258	4.0539615073145\\
4.62	3.53122337453303\\
4.21898	3.23477029516092\\
4.1319	3.30470589821277\\
3.9121	3.83645071372015\\
3.81888	4.16070857229243\\
4.32624	3.99162473453401\\
4.6288	3.05880548667591\\
4.2048	3.15624619039734\\
4.2216	3.15624619039734\\
4.23626	2.57403126772772\\
3.09286	4.49280228036477\\
5.03722	3.41430468812833\\
3.82272	4.16565972020949\\
4.22422	3.15624619039734\\
4.19526	3.18723861983148\\
4.16054	2.65801139665711\\
4.12218	1.61278385671974\\
4.14579	2.84198480459011\\
4.14975	1.39794000867204\\
4.19866	2.66745295288995\\
4.14826	3.15624619039734\\
4.20576	2.83821922190763\\
4.17725	2.75358305889291\\
4.05411	3.40807028588719\\
4.27597	2.75358305889291\\
4.24273	1.72427586960079\\
3.62747	4.24097335184\\
4.60893	2.90579588036787\\
4.12445	2.59659709562646\\
4.13261	3.17055505852121\\
3.44387	4.32000080426473\\
4.70854	3.39093510710338\\
4.27712	3.15624619039734\\
4.12406	2.39269695325967\\
4.07939	3.74927240829842\\
4.17907	2.99343623049761\\
4.13994	2.39269695325967\\
4.16438	3.22505069613805\\
4.1801	2.60959440922522\\
4.21446	2.83821922190763\\
3.98275	3.75434833571102\\
4.23002	3.18667386749975\\
4.08803	2.8750612633917\\
4.03709	3.4970679363985\\
3.76182	4.19788676840119\\
4.19712	3.16938049531195\\
3.26493	4.44027921323559\\
4.91622	3.46568021159828\\
4.2017	3.20167017964658\\
3.77056	4.20598885075245\\
4.54535	1.96848294855394\\
4.04212	3.73862202791794\\
4.22067	2.8926510338773\\
2.17152	4.81077001123436\\
6.10979	3.18723861983148\\
4.20515	2.60959440922522\\
4.14266	2.52244423350632\\
4.16886	3.21669359916975\\
4.13856	2.9912260756925\\
4.00157	3.64650175003161\\
3.96394	3.92644534781839\\
4.42538	3.16583762469013\\
4.15216	2.72835378202123\\
4.12474	2.39269695325967\\
4.23994	3.15624619039734\\
4.13488	3.15624619039734\\
3.05136	4.5043757014788\\
5.28595	3.15624619039734\\
4.19994	3.24699069924155\\
2.43219	4.74721753613999\\
3.58294	4.87150872059303\\
3.34755	4.98492766977659\\
3.1089	5.10461342074022\\
4.66019	5.02739446216542\\
7.48675	3.55448916000382\\
4.35299	2.84073323461181\\
3.69126	4.23431476801268\\
2.71805	4.78089310868708\\
2.61218	5.02393115737337\\
2.44313	5.19657684485223\\
3.14048	5.25873303721281\\
5.53942	5.13455957742262\\
3.95984	5.14932382352326\\
4.8951	5.07397481986666\\
6.28247	4.72292993150715\\
2.64669	5.00158228893511\\
2.51393	5.17793742400328\\
3.53261	5.22762193556854\\
3.38198	5.26264564804311\\
6.02816	5.08423657329355\\
7.10304	4.44686323148252\\
5.14496	3.15624619039734\\
4.17632	3.33223641549144\\
2.94654	4.59871392415807\\
2.09549	5.01014300547182\\
3.59626	5.07422015605877\\
3.01885	5.18697327770251\\
2.37578	5.26605050681231\\
1.97325	5.26455575108592\\
1.78643	5.26274052291802\\
2.29728	5.26051976832627\\
5.92438	5.10032573464504\\
4.41898	5.07105680038756\\
5.4134	4.8852650764971\\
3.43517	4.99474815311237\\
6.53427	4.36216191349691\\
4.81782	3.87823446867504\\
4.30666	3.15624619039734\\
4.17738	1.74036268949424\\
3.8968	3.89503559745232\\
4.34358	3.58138068870999\\
4.16301	2.39269695325967\\
3.88883	3.97497199429807\\
3.96163	4.10435051924274\\
4.44278	3.81184300617648\\
4.22886	2.50379068305718\\
4.14787	3.17811325231463\\
4.12198	3.46864266839151\\
3.95232	3.80827850958277\\
4.44723	2.83821922190763\\
4.23643	3.15624619039734\\
3.96257	3.5572665288699\\
4.25501	3.15624619039734\\
4.18477	3.15624619039734\\
4.15786	2.73957234445009\\
2.56218	4.7044936970093\\
3.19213	4.89845091919837\\
3.07139	5.05416090790657\\
2.91152	5.1766294506034\\
6.51428	4.84775768839233\\
4.2663	4.84060161027926\\
6.32886	3.51094694867297\\
4.23923	3.07298474462793\\
3.93466	4.02366391819779\\
4.31078	3.24821856119007\\
3.80547	4.01452053875792\\
4.22346	3.15624619039734\\
4.25811	3.15624619039734\\
4.03603	3.59228781595213\\
4.35034	2.01283722470517\\
4.27539	3.15624619039734\\
4.27027	1.27875360095283\\
3.7959	3.98757689472699\\
4.54246	3.15624619039734\\
3.89222	4.18298496700358\\
4.48944	2.01283722470517\\
3.02669	4.52952018140568\\
4.18211	3.15624619039734\\
3.30138	4.36908592082151\\
5.0352	3.15624619039734\\
4.1872	3.15624619039734\\
3.25402	4.43579660370107\\
5.1913	3.15624619039734\\
4.17123	3.15624619039734\\
4.12835	3.15624619039734\\
4.11747	3.52218331761869\\
4.28397	3.15624619039734\\
4.12618	3.61521333480136\\
4.19786	3.15624619039734\\
4.12368	3.15624619039734\\
};
%\addlegendentry{Slice0}  % eMBB

\addplot [color=mycolor3, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1.44715803134222\\
0.037344	1.25527250510331\\
0.063168	2.4983105537896\\
0.059328	2.08635983067475\\
0.048096	2.19865708695442\\
0.016	2.4983105537896\\
0.043584	2.40654018043396\\
0.068992	1.25527250510331\\
0.063936	2.19865708695442\\
0.08544	1.25527250510331\\
0.09056	1.25527250510331\\
0.058464	1.25527250510331\\
0.032192	1.47712125471966\\
0.046752	2.19865708695442\\
0.09088	1.25527250510331\\
0.042208	1.25527250510331\\
0.042752	2.19865708695442\\
0.058688	1.25527250510331\\
0.054016	2.19865708695442\\
0.058048	2.19865708695442\\
0.068832	1.47712125471966\\
0.068416	2.19865708695442\\
0.059072	1.47712125471966\\
0.091616	2.19865708695442\\
0.069056	2.19865708695442\\
0.079744	1.47712125471966\\
0.053216	2.19865708695442\\
0.069088	2.2718416065365\\
0.0536	2.19865708695442\\
0.03728	1.25527250510331\\
0.039936	2.37291200297011\\
0.101792	1.83884909073726\\
0.053568	1.83884909073726\\
0.053408	2.19865708695442\\
0.075904	1.61278385671974\\
0.03696	1.25527250510331\\
0.05344	1.25527250510331\\
0.0584	2.19865708695442\\
0.064	1.25527250510331\\
0.053376	1.25527250510331\\
0.053216	1.25527250510331\\
0.068896	2.19865708695442\\
0.10384	2.19865708695442\\
0.063904	1.47712125471966\\
0.0428594	2.19033169817029\\
0.069408	2.19865708695442\\
0.032	1.61278385671974\\
0.064608	2.19865708695442\\
0.079776	2.19865708695442\\
0.021504	1.89762709129044\\
0.09088	1.25527250510331\\
0.09536	1.5910646070265\\
0.063968	1.25527250510331\\
0.068992	1.25527250510331\\
0.063168	1.5910646070265\\
0.0806426	1.69019608002851\\
0.053248	2.19865708695442\\
0.043008	1.20411998265592\\
0.053888	1.67209785793572\\
0.084352	1.44715803134222\\
0.069664	1.44715803134222\\
0.106336	1.25527250510331\\
0.069536	1.44715803134222\\
0.052928	1.47712125471966\\
0.059264	1.25527250510331\\
0.084416	1.25527250510331\\
0.064288	2.19865708695442\\
0.058592	1.25527250510331\\
0.05888	2.19865708695442\\
0.042592	1.61278385671974\\
0.0424	1.5910646070265\\
0.07008	1.25527250510331\\
0.053344	1.20411998265592\\
0.047872	1.47712125471966\\
0.047904	1.20411998265592\\
0.080448	1.25527250510331\\
0.069344	1.20411998265592\\
0.0575748	0.602059991327962\\
0.058528	1.44715803134222\\
0.042432	1.20411998265592\\
0.0470683	1.47712125471966\\
0.10816	2.19865708695442\\
0.069152	2.41329976408125\\
0.032352	2.41664050733828\\
0.035104	2.00860017176192\\
0.05968	2.19865708695442\\
0.074496	2.17318626841227\\
0.10096	1.20411998265592\\
0.02704	1.5910646070265\\
0.078272	2.12057393120585\\
0.042496	1.20411998265592\\
0.074784	1.5910646070265\\
0.021312	1.20411998265592\\
0.053216	1.67209785793572\\
0.044064	1.44715803134222\\
0.0530442	1.5910646070265\\
0.064832	1.20411998265592\\
0.052992	1.20411998265592\\
0.058752	1.44715803134222\\
0.079904	1.20411998265592\\
0.053312	1.25527250510331\\
0.085568	2.19865708695442\\
0.0512	1.44715803134222\\
0.063776	1.25527250510331\\
0.0379759	2.39619934709574\\
0.08151	2.19865708695442\\
0.081472	1.25527250510331\\
0.053312	1.20411998265592\\
0.07616	1.25527250510331\\
0.03168	2.19865708695442\\
0.058464	2.19865708695442\\
0.05856	1.25527250510331\\
0.074496	2.19865708695442\\
0.069088	1.25527250510331\\
0.090988	1.20411998265592\\
0.052928	1.25527250510331\\
0.073984	1.47712125471966\\
0.084896	2.19865708695442\\
0.05312	1.25527250510331\\
0.048032	1.25527250510331\\
0.053216	2.24303804868629\\
0.07472	1.25527250510331\\
0.078432	2.19865708695442\\
0.048416	2.19865708695442\\
0.053312	1.41497334797082\\
0.064704	2.19865708695442\\
0.063648	2.4983105537896\\
0.047136	2.19865708695442\\
0.068416	1.25527250510331\\
0.06336	2.19865708695442\\
0.08528	1.25527250510331\\
0.088064	1.25527250510331\\
0.041984	2.19865708695442\\
0.089856	1.47712125471966\\
0.042016	1.25527250510331\\
0.042432	2.19865708695442\\
0.053152	2.19865708695442\\
0.059296	2.19865708695442\\
0.069184	1.61278385671974\\
0.072992	2.19865708695442\\
0.061472	2.08635983067475\\
0.057632	1.25527250510331\\
0.09072	2.19865708695442\\
0.052992	2.06445798922692\\
0.069056	2.19865708695442\\
0.079456	1.47712125471966\\
0.052736	2.19865708695442\\
0.06832	2.2718416065365\\
0.053408	2.19865708695442\\
0.0384	1.25527250510331\\
0.100704	1.69019608002851\\
0.053248	1.83884909073726\\
0.053312	1.99563519459755\\
0.074784	1.47712125471966\\
0.036576	1.25527250510331\\
0.057952	2.19865708695442\\
0.063776	1.47712125471966\\
0.053472	1.25527250510331\\
0.052736	1.47712125471966\\
0.068896	2.19865708695442\\
0.095968	2.19865708695442\\
0.063904	1.47712125471966\\
0.069088	2.19865708695442\\
0.031904	1.47712125471966\\
0.079904	2.19865708695442\\
0.021504	1.70757017609794\\
0.090176	1.25527250510331\\
0.0952	1.74036268949424\\
0.063552	1.25527250510331\\
0.047808	1.25527250510331\\
0.06544	1.89209460269048\\
0.063712	1.74036268949424\\
0.0802249	1.61278385671974\\
0.052928	1.5910646070265\\
0.084032	1.44715803134222\\
0.069024	1.44715803134222\\
0.104544	1.25527250510331\\
0.068544	1.44715803134222\\
0.052544	1.47712125471966\\
0.057888	1.20411998265592\\
0.085088	1.25527250510331\\
0.063488	2.19865708695442\\
0.058528	2.19865708695442\\
0.042656	1.47712125471966\\
0.0424	1.5910646070265\\
0.06928	1.25527250510331\\
0.047104	1.44715803134222\\
0.079872	1.25527250510331\\
0.0688	1.20411998265592\\
0.0570079	0.602059991327962\\
0.0464257	1.47712125471966\\
0.041792	1.20411998265592\\
0.10112	1.25527250510331\\
0.078848	2.19865708695442\\
0.07968	1.20411998265592\\
0.074208	1.44715803134222\\
0.021312	1.25527250510331\\
0.047744	1.20411998265592\\
0.052608	1.5910646070265\\
0.043744	1.44715803134222\\
0.0528193	1.5910646070265\\
0.052864	1.20411998265592\\
0.058272	1.47712125471966\\
0.079072	1.20411998265592\\
0.085216	2.19865708695442\\
0.048512	1.44715803134222\\
0.063648	1.25527250510331\\
0.0739761	1.47712125471966\\
0.0796466	2.19865708695442\\
0.052704	1.25527250510331\\
0.0752	1.25527250510331\\
0.031744	2.19865708695442\\
0.057888	2.19865708695442\\
0.058496	1.25527250510331\\
0.074496	2.19865708695442\\
0.068512	1.25527250510331\\
0.0898956	1.44715803134222\\
0.052608	1.47712125471966\\
0.075328	2.08278537031645\\
0.083776	2.19865708695442\\
0.052864	1.20411998265592\\
0.046944	1.25527250510331\\
0.052256	2.24303804868629\\
0.07472	1.25527250510331\\
0.073952	2.19865708695442\\
0.04816	2.19865708695442\\
0.048096	2.19865708695442\\
0.06336	2.19865708695442\\
};
%\addlegendentry{Slice1}  % MTC

\addplot [color=mycolor2, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.070176	1.95904139232109\\
0.094208	2.56702636615906\\
0.109472	2.19865708695442\\
0.094176	0.903089986991944\\
0.071168	2.49554433754645\\
0.164768	2.19865708695442\\
0.142496	2.88252453795488\\
0.095584	2.08278537031645\\
0.127424	2.19865708695442\\
0.138112	2.19865708695442\\
0.138464	2.55750720190566\\
0.172864	1.81291335664286\\
0.145248	1.8750612633917\\
0.088448	2.04139268515822\\
0.123903	2.16435285578444\\
0.0368144	2.77085201164214\\
0.139424	2.39619934709574\\
0.128672	2.07554696139253\\
0.120448	1.25527250510331\\
0.112192	2.19865708695442\\
0.085248	2.19865708695442\\
0.11232	0.778151250383644\\
0.106432	2.85003325768977\\
0.106304	1.47712125471966\\
0.176096	1.25527250510331\\
0.15536	2.19865708695442\\
0.139328	1.61278385671974\\
0.13808	1.61278385671974\\
0.0696	1.47712125471966\\
0.084256	2.19865708695442\\
0.141312	2.19033169817029\\
0.127744	1.61278385671974\\
0.118464	2.71349054309394\\
0.166912	1.34242268082221\\
0.122784	2.19865708695442\\
0.150944	1.97772360528885\\
0.208	2.19865708695442\\
0.137792	2.19865708695442\\
0.128864	2.19865708695442\\
0.131744	1.8750612633917\\
0.114944	1.93449845124357\\
0.117696	2.24303804868629\\
0.104736	2.32837960343874\\
0.12432	2.19865708695442\\
0.086208	1.81291335664286\\
0.108608	2.19865708695442\\
0.152576	1.92941892571429\\
0.108416	2.19865708695442\\
0.079072	2.71767050300226\\
0.170912	1.34242268082221\\
0.085856	1.81291335664286\\
0.071936	2.08278537031645\\
0.132864	2.19865708695442\\
0.128064	1.47712125471966\\
0.111936	2.19865708695442\\
0.087968	2.27646180417324\\
0.106784	1.47712125471966\\
0.132576	2.19865708695442\\
0.142944	1.25527250510331\\
0.095904	2.51719589794997\\
0.120736	2.19865708695442\\
0.091808	2.07554696139253\\
0.142848	2.19865708695442\\
0.144736	2.19865708695442\\
0.139008	2.19865708695442\\
0.145312	2.19865708695442\\
0.102304	2.45939248775923\\
0.160224	2.20951501454263\\
0.112544	2.79169064902012\\
0.096512	1.60205999132796\\
0.1352	2.19865708695442\\
0.124	2.76937732607614\\
0.130176	1.27875360095283\\
0.117312	2.06069784035361\\
0.119712	2.19865708695442\\
0.156576	1.61278385671974\\
0.085216	1.81291335664286\\
0.138656	2.13672056715641\\
0.102176	2.19865708695442\\
0.124512	2.19865708695442\\
0.193856	1\\
0.151296	1.25527250510331\\
0.085792	2.17897694729317\\
0.137248	2.21218760440396\\
0.089952	2.19865708695442\\
0.118432	1.61278385671974\\
0.075008	1.61278385671974\\
0.12224	2.38738982633873\\
0.122752	1.98677173426624\\
0.132416	2.19865708695442\\
0.14	2.14612803567824\\
0.186976	1.61278385671974\\
0.121792	1.61278385671974\\
0.12448	2.29666519026153\\
0.14432	1.8750612633917\\
0.085472	2.15836249209525\\
0.086272	2.37839790094814\\
0.168416	2.19865708695442\\
0.062144	2.16731733474818\\
0.14208	1.25527250510331\\
0.147744	1.47712125471966\\
0.128576	1.47712125471966\\
0.102048	1.83884909073726\\
0.096864	2.39619934709574\\
0.12224	1.81291335664286\\
0.111456	2.69460519893357\\
0.04656	1.55630250076729\\
0.107808	2.19865708695442\\
0.132896	2.05690485133647\\
0.115264	2.57749179983723\\
0.091616	2.34635297445064\\
0.097248	2.38738982633873\\
0.084992	1.47712125471966\\
0.113024	2.18184358794477\\
0.127744	1.25527250510331\\
0.136416	2.01283722470517\\
0.080448	2.19865708695442\\
0.092352	2.14612803567824\\
0.141408	2.76715586608218\\
0.13392	1.14612803567824\\
0.117088	1.25527250510331\\
0.144608	2.53147891704225\\
0.101952	2.63042787502502\\
0.155008	1.25527250510331\\
0.133056	2.16435285578444\\
0.165536	2.12710479836481\\
0.144704	2.19865708695442\\
0.112928	2.0899051114394\\
0.085696	2.19865708695442\\
0.075008	1.54406804435028\\
0.127712	2.19865708695442\\
0.128288	2.19865708695442\\
0.174016	1.54406804435028\\
0.12688	2.19865708695442\\
0.131456	2.07554696139253\\
0.1592	2.18184358794477\\
0.213408	1.47712125471966\\
0.103232	2.34830486304816\\
0.121728	2.19865708695442\\
0.098688	2.19865708695442\\
0.083584	2.41161970596323\\
0.143296	2.19865708695442\\
0.118816	2.80002935924413\\
0.109056	2.41830129131975\\
0.130208	2.77524625974024\\
0.128256	1.44715803134222\\
0.095744	2.19865708695442\\
0.079776	2.17897694729317\\
0.157344	1.92427928606188\\
0.087008	1.47712125471966\\
0.102432	1.5910646070265\\
0.132448	1.25527250510331\\
0.099872	2.78103693862113\\
0.053888	1.30102999566398\\
0.079296	2.86391737695786\\
0.1864	1.86332286012046\\
0.141472	1.77085201164214\\
0.18848	2.19865708695442\\
0.110247	2.13672056715641\\
0.138538	2.74973631556906\\
0.086336	1.75587485567249\\
0.143392	1.94939000664491\\
0.120288	1.27875360095283\\
0.174656	2.42651126136458\\
0.101184	1.47712125471966\\
0.08112	2.19865708695442\\
0.106592	2.19865708695442\\
0.11248	1.68124123737559\\
0.113248	2.19865708695442\\
0.13136	1.61278385671974\\
0.1224	1.47712125471966\\
0.11328	2.83505610172012\\
0.102577	2.43775056282039\\
0.12016	2.04139268515822\\
0.130752	2.32837960343874\\
0.106208	2.16136800223497\\
0.128832	1.61278385671974\\
0.103584	2.19865708695442\\
0.117728	2.19865708695442\\
0.102464	1.79934054945358\\
0.07488	1.91907809237607\\
0.133632	2.19865708695442\\
0.12416	1.47712125471966\\
0.174889	0.602059991327962\\
0.120704	2.19865708695442\\
0.097696	2.06445798922692\\
0.098112	1.61278385671974\\
0.127712	1.47712125471966\\
0.16704	1.61278385671974\\
0.155616	2.37291200297011\\
0.129472	2.67117284271508\\
0.113632	1.61278385671974\\
0.128576	1.47712125471966\\
0.110944	1.61278385671974\\
0.127968	2.37106786227174\\
0.111616	1.20411998265592\\
0.150112	1.91907809237607\\
0.130592	1.25527250510331\\
0.132992	2.45636603312904\\
0.12816	1.79934054945358\\
0.160992	1.90848501887865\\
0.155744	2.05307844348342\\
0.11824	2.19865708695442\\
0.071776	2.19865708695442\\
0.090112	1.85125834871908\\
0.10816	1.20411998265592\\
0.1	1.57978359661681\\
0.108928	2.27646180417324\\
0.138816	2.16731733474818\\
0.13568	2.19865708695442\\
0.063072	2.19865708695442\\
0.069504	2.05307844348342\\
0.115456	2.19865708695442\\
0.130752	2.51587384371168\\
0.117664	2.19865708695442\\
0.13088	1.25527250510331\\
0.131488	1.5910646070265\\
0.09088	2.30535136944662\\
0.116832	1.61278385671974\\
0.12848	2.16731733474818\\
0.125696	1.79934054945358\\
0.136832	2.07554696139253\\
0.152672	2.36735592102602\\
0.161639	2.42813479402879\\
0.110336	2.19865708695442\\
0.098176	1.89762709129044\\
0.09616	2.19865708695442\\
0.101024	1.96848294855394\\
0.094016	1.81291335664286\\
0.159872	1.89762709129044\\
0.089952	1.20411998265592\\
0.104192	2.6159500516564\\
0.1192	2.36735592102602\\
0.171488	2.4983105537896\\
0.153152	2.19865708695442\\
0.10016	1.90848501887865\\
0.123296	1.44715803134222\\
0.091904	1.44715803134222\\
0.0944	2.19865708695442\\
0.154336	2.19865708695442\\
0.10768	2.19865708695442\\
0.08496	1.83884909073726\\
0.137152	2.19865708695442\\
0.123648	2.19865708695442\\
0.100352	1.69019608002851\\
0.131904	2.39093510710338\\
0.152416	1.68124123737559\\
0.106144	2.03342375548695\\
0.1376	1.90848501887865\\
0.104864	2.45024910831936\\
0.07536	1.25527250510331\\
0.147633	1.61278385671974\\
0.119296	1.25527250510331\\
0.067392	1.32221929473392\\
0.096224	1.20411998265592\\
0.098784	2.19865708695442\\
0.082624	2.4814426285023\\
0.14688	1.51851393987789\\
0.130474	2.58658730467176\\
0.154976	1.51851393987789\\
0.111648	1.44715803134222\\
0.141696	1.5910646070265\\
0.091264	1.25527250510331\\
0.12304	1.5910646070265\\
0.143392	2.19865708695442\\
0.145184	1.90848501887865\\
0.14624	1.47712125471966\\
0.090432	2.12385164096709\\
0.0866721	2.87273882747267\\
0.08416	2.01283722470517\\
0.0960321	1.20411998265592\\
0.096032	2.09342168516224\\
0.109536	2.19865708695442\\
0.118688	2.72835378202123\\
0.147232	2.19865708695442\\
0.13616	0.778151250383644\\
0.18624	1.20411998265592\\
0.12784	2.19865708695442\\
0.10496	1.5910646070265\\
0.091072	2.68033551341456\\
0.106688	1.79934054945358\\
0.119616	2.23552844690755\\
0.135614	1.98677173426624\\
0.142304	2.02938377768521\\
0.108864	2.19865708695442\\
0.118304	1.86332286012046\\
0.153856	1.89762709129044\\
0.158336	2.29885307640971\\
0.113312	1.5910646070265\\
0.0960321	1.44715803134222\\
0.113216	1.86332286012046\\
0.08128	2.07554696139253\\
0.073472	1.30102999566398\\
0.07584	1.47712125471966\\
0.117312	1.61278385671974\\
0.102272	2.0899051114394\\
0.1024	2.19865708695442\\
0.121408	2.90254677931399\\
0.102272	1.20411998265592\\
0.124305	2.03342375548695\\
0.116112	2.63848925695464\\
0.119968	1.98677173426624\\
0.135229	2.06069784035361\\
0.10596	2.01703333929878\\
0.109632	1.79934054945358\\
0.098848	2.04139268515822\\
0.130496	2.00860017176192\\
0.170816	2.34439227368511\\
0.1216	2.19865708695442\\
0.105696	1.20411998265592\\
0.034112	2.48713837547719\\
0.0903133	2.19865708695442\\
0.15888	2.06818586174616\\
0.145056	2.36172783601759\\
0.123149	1.5910646070265\\
0.101216	1.5910646070265\\
0.124864	1.89762709129044\\
0.190683	2.19865708695442\\
0.117184	1.95424250943932\\
0.178112	2.19865708695442\\
0.078912	2.19865708695442\\
0.124512	1.38021124171161\\
0.14336	2.19865708695442\\
0.098944	2.48855071650044\\
0.105831	1.69019608002851\\
0.115424	2.00432137378264\\
0.111807	2.41497334797082\\
0.07024	2.19865708695442\\
0.117024	1.47712125471966\\
0.119904	2.03742649794062\\
0.0872	1.47712125471966\\
0.12544	2.19865708695442\\
0.138208	2.19865708695442\\
0.1528	1.81291335664286\\
0.11328	2.19865708695442\\
0.143328	2.19865708695442\\
0.172096	1.25527250510331\\
0.134304	2.37291200297011\\
0.170528	1.11394335230684\\
0.127712	2.21748394421391\\
0.059456	2.19865708695442\\
0.138272	1.61278385671974\\
0.124402	2.19865708695442\\
0.138442	1.47712125471966\\
0.102176	1.79239168949825\\
0.114976	2.17026171539496\\
0.0838233	2.38381536598043\\
0.10944	2.19865708695442\\
0.181472	1.14612803567824\\
0.131136	2.04139268515822\\
0.125944	2.45939248775923\\
0.079264	1.25527250510331\\
0.112803	2.20951501454263\\
0.097952	1.8750612633917\\
0.128704	2.19865708695442\\
0.1472	1.90848501887865\\
0.13392	2.44715803134222\\
0.133376	2.6570558528571\\
0.102144	1.85125834871908\\
0.089824	2.34635297445064\\
0.117632	1.81291335664286\\
0.11743	1.61278385671974\\
0.096576	2.72591163229505\\
0.123808	2.19865708695442\\
0.143392	1.61278385671974\\
0.108032	1.47712125471966\\
0.106336	2.16731733474818\\
0.13072	1.81291335664286\\
0.10496	2.19865708695442\\
0.147744	2.76789761601809\\
0.144736	2.45024910831936\\
0.088288	2.20951501454263\\
0.140224	1\\
0.122528	1.51851393987789\\
0.13344	1.25527250510331\\
0.12106	1.54406804435028\\
0.132352	2.25042000230889\\
0.128352	2.37106786227174\\
0.138956	1.51851393987789\\
0.124128	1.43136376415899\\
0.102304	2.4983105537896\\
0.123136	1.25527250510331\\
0.122368	2.17897694729317\\
0.126272	2.19865708695442\\
0.113056	2.19865708695442\\
0.083712	2.17026171539496\\
0.115552	1.25527250510331\\
0.154304	2.19865708695442\\
0.122656	2.33445375115093\\
0.109184	2.19865708695442\\
0.096928	1.60205999132796\\
0.107648	0.602059991327962\\
0.100416	2.01283722470517\\
0.081056	1.56820172406699\\
0.105504	2.40823996531185\\
0.164896	2.19865708695442\\
0.073984	2.19865708695442\\
0.13056	2.19865708695442\\
0.086528	2.41664050733828\\
0.13856	2.19865708695442\\
0.124613	1.27875360095283\\
0.0366946	2.4983105537896\\
0.133472	2.00432137378264\\
0.098912	2.41497334797082\\
0.133056	1.83884909073726\\
0.113088	2.19865708695442\\
0.135776	1.99563519459755\\
0.086272	2.19865708695442\\
0.118528	0.778151250383644\\
0.130592	2.41161970596323\\
0.092736	2.00432137378264\\
0.12672	1.84509804001426\\
0.118784	1.95424250943932\\
0.133216	2.19865708695442\\
0.109856	1.83884909073726\\
0.175904	1.83884909073726\\
0.15392	2.19865708695442\\
0.138688	2.00432137378264\\
0.062816	2.56584781867352\\
0.097984	1.99563519459755\\
0.129504	2.11394335230684\\
0.167424	2.19865708695442\\
0.113344	2.19865708695442\\
0.211392	2.19865708695442\\
0.137248	2.19865708695442\\
0.138976	2.19865708695442\\
0.128384	2.19865708695442\\
0.118656	2.24797326636181\\
0.140864	1.25527250510331\\
0.123424	1.67209785793572\\
0.120192	1.76342799356294\\
0.11904	2.34635297445064\\
0.106208	0.778151250383644\\
0.120512	1.90308998699194\\
0.092128	2.08278537031645\\
0.1064	2.19865708695442\\
0.15328	2.76192783842053\\
0.10688	2.19865708695442\\
0.089472	1.93951925261862\\
0.085408	1.25527250510331\\
0.153312	0.698970004336019\\
0.131264	2.19865708695442\\
0.085088	1.47712125471966\\
0.088288	1.7481880270062\\
0.153568	1.95904139232109\\
0.13472	2.26951294421792\\
0.125376	2.19865708695442\\
0.135616	1.96848294855394\\
0.123552	2.01283722470517\\
0.119648	2.7427251313047\\
0.166912	1.47712125471966\\
0.095904	1.23044892137827\\
0.103936	2.19865708695442\\
0.1408	2.19865708695442\\
0.130048	2.36361197989214\\
0.104416	2.19865708695442\\
0.129696	2.31175386105575\\
0.116928	1.66275783168157\\
0.111648	2.22271647114758\\
0.138432	1.81954393554187\\
0.152384	2.01283722470517\\
0.130112	2.19865708695442\\
0.14096	1.83884909073726\\
0.131328	1.8750612633917\\
0.121344	2.19865708695442\\
0.152064	1.83884909073726\\
0.113344	1.99563519459755\\
0.105248	1.07918124604762\\
0.102048	2.19865708695442\\
0.121792	0.778151250383644\\
0.149184	1.25527250510331\\
0.082144	1.88649072517248\\
0.133024	2.19865708695442\\
0.060384	2.34635297445064\\
0.085344	2.30319605742049\\
0.116352	2.00432137378264\\
0.074912	2.00432137378264\\
0.155872	2.15836249209525\\
0.122144	2.05307844348342\\
0.126656	2.19865708695442\\
0.1208	1.70757017609794\\
0.156	2.04532297878666\\
0.136704	2.19865708695442\\
0.190784	1.83884909073726\\
0.16256	2.42651126136458\\
0.132384	2.08278537031645\\
0.115968	2.80888586735981\\
0.129728	1.92427928606188\\
0.128288	2.2718416065365\\
0.146176	2.48713837547719\\
0.16928	1.60205999132796\\
0.142432	2.00432137378264\\
0.135008	1.83884909073726\\
0.157248	2.34635297445064\\
0.102496	2.32428245529769\\
0.135616	0.602059991327962\\
0.103552	2.09691001300806\\
0.128096	2.19865708695442\\
0.096064	1.92427928606188\\
0.170368	0.778151250383644\\
0.112192	2.19865708695442\\
0.091584	2.3541084391474\\
0.09536	2.48995847942483\\
0.085344	1.83884909073726\\
0.111552	2.11394335230684\\
0.124768	1.47712125471966\\
0.136864	2.08278537031645\\
0.075136	2.21218760440396\\
0.06784	1.07918124604762\\
0.141108	2.32428245529769\\
0.148224	1.77085201164214\\
0.135168	1\\
0.147616	2.32837960343874\\
0.111488	1.25527250510331\\
0.115968	2.39093510710338\\
0.104128	2.81224469680037\\
0.156416	2.00432137378264\\
0.162048	1.74036268949424\\
0.137792	2.19865708695442\\
0.1168	2.01283722470517\\
0.1176	2.4983105537896\\
0.08608	2.19865708695442\\
0.156736	2.19865708695442\\
0.1384	1.67209785793572\\
0.074624	1.54406804435028\\
0.133824	2.19865708695442\\
0.079584	1.67209785793572\\
0.099936	2.19865708695442\\
0.146848	1.97772360528885\\
0.122272	2.19865708695442\\
0.2144	1.90848501887865\\
0.10224	1.9731278535997\\
0.117728	2.19865708695442\\
0.122752	2.21218760440396\\
0.096672	1.99563519459755\\
0.1376	2.69019608002851\\
0.12704	1.47712125471966\\
0.100448	2.19865708695442\\
0.078976	1.47712125471966\\
0.083584	1.75587485567249\\
0.101632	1.25527250510331\\
0.125536	1.83884909073726\\
0.135776	1.67209785793572\\
0.186656	1.82607480270083\\
0.094752	1.92427928606188\\
0.140256	2.25767857486918\\
0.13072	1.67209785793572\\
0.193376	2.19865708695442\\
0.121478	2.46538285144842\\
0.086176	1.92427928606188\\
0.140832	1.95904139232109\\
0.09616	2.42324587393681\\
0.146144	1.83884909073726\\
0.129984	1.57978359661681\\
0.156032	1.92427928606188\\
0.089952	2.79934054945358\\
0.167264	2.56110138364906\\
0.131616	1.90848501887865\\
0.1056	2.19865708695442\\
0.093568	1.44715803134222\\
0.103008	1.25527250510331\\
0.11072	1\\
0.118304	1.95904139232109\\
0.15776	2.19865708695442\\
0.15376	2.60422605308447\\
0.12032	2.03342375548695\\
0.0916948	1.23044892137827\\
0.0792	2.19865708695442\\
0.156	1.60205999132796\\
0.110336	1.90308998699194\\
0.111744	2.19865708695442\\
0.130784	1.25527250510331\\
0.124352	2.08278537031645\\
0.081888	2.78746047451842\\
0.082176	2.19865708695442\\
0.100032	1.07918124604762\\
0.103872	1.30102999566398\\
0.172384	1.92427928606188\\
0.081024	1\\
0.061952	2.19865708695442\\
0.1176	2.19865708695442\\
0.123104	2.5705429398819\\
0.122528	1.20411998265592\\
0.063904	3.00560944536028\\
0.13264	0.778151250383644\\
0.089216	2.39794000867204\\
0.111616	1.83884909073726\\
0.118912	2.19865708695442\\
0.093472	1.86332286012046\\
0.124672	1.44715803134222\\
0.114336	2.09342168516224\\
0.1608	2.14612803567824\\
0.139712	2.26951294421792\\
0.147136	2.40483371661994\\
0.113984	2.24797326636181\\
0.136224	1.46239799789896\\
0.105408	1.47712125471966\\
0.1256	1.25527250510331\\
0.136736	2.67669360962487\\
0.112192	1.82607480270083\\
0.139456	2.19865708695442\\
0.122304	1.25527250510331\\
0.14992	1.80617997398389\\
0.159392	1.44715803134222\\
0.154784	2.22788670461367\\
0.109664	1\\
0.087328	1.43136376415899\\
0.152896	2.54157924394658\\
0.131392	1.25527250510331\\
0.092288	1.96378782734556\\
0.14448	2.38201704257487\\
0.169152	1.14612803567824\\
0.111008	1.93449845124357\\
0.06128	0.778151250383644\\
0.072128	1.47712125471966\\
0.141248	1.60205999132796\\
0.117216	2.19865708695442\\
0.081472	2.02938377768521\\
0.12496	1.20411998265592\\
0.132544	2.16435285578444\\
0.11312	2.59217675739587\\
0.127936	1.75587485567249\\
0.160739	1.99563519459755\\
0.14368	2\\
0.101056	2.09691001300806\\
0.155616	2.69722934275972\\
0.158688	1.39794000867204\\
0.129824	1.67209785793572\\
0.090208	1.82607480270083\\
0.154144	2.21748394421391\\
0.092224	1.96378782734556\\
0.100384	1.30102999566398\\
0.174528	2.19865708695442\\
0.173216	2.19865708695442\\
0.106912	1.91907809237607\\
0.170656	1.30102999566398\\
0.152128	1.30102999566398\\
0.098464	2.35983548233989\\
0.13056	2.13987908640124\\
0.099456	2.19865708695442\\
0.091008	1.8750612633917\\
0.087008	2.52504480703685\\
0.163424	2.50105926221775\\
0.101216	1.81291335664286\\
0.104672	2.26717172840301\\
0.083936	2.4983105537896\\
0.137504	2.19865708695442\\
0.139552	2.19865708695442\\
0.127136	0.778151250383644\\
0.107488	2.40483371661994\\
0.0925622	1.51851393987789\\
0.142592	2.38738982633873\\
0.136384	1.83884909073726\\
0.076896	1.79934054945358\\
0.090144	1.67209785793572\\
0.143331	1.82607480270083\\
0.093792	2.61278385671974\\
0.108128	1\\
0.120384	1.83884909073726\\
0.149365	2.19865708695442\\
0.098592	1.47712125471966\\
0.087488	2.68214507637383\\
0.114848	2.08278537031645\\
0.139904	1.25527250510331\\
0.104544	1.69897000433602\\
0.100672	1.91381385238372\\
0.120288	1.83884909073726\\
0.141984	2.13353890837022\\
0.101504	3.13956426617585\\
0.10832	1.14612803567824\\
0.136832	2.54777470538782\\
0.153152	1.84509804001426\\
0.100064	2.2380461031288\\
0.121568	1\\
0.124128	1.92427928606188\\
0.0911741	1.11394335230684\\
0.0937831	1.67209785793572\\
0.145382	1.91381385238372\\
0.139712	1.83884909073726\\
0.113184	2.03342375548695\\
0.150496	1.60205999132796\\
0.189696	1.20411998265592\\
0.12336	2.49276038902684\\
0.145216	2.19865708695442\\
0.100064	0.778151250383644\\
0.115264	1.95904139232109\\
0.127647	1.23044892137827\\
0.140864	2.05690485133647\\
0.106208	2.59879050676312\\
0.118265	2.05690485133647\\
0.109088	0.301029995663981\\
0.149888	1.90848501887865\\
0.15936	2.04532297878666\\
0.138656	1.30102999566398\\
0.119839	1\\
0.105863	2.3096301674259\\
0.07808	1.92427928606188\\
0.12061	1.83884909073726\\
0.098048	2.48855071650044\\
0.0896	1.46239799789896\\
0.065344	1.25527250510331\\
0.079296	1.82607480270083\\
0.111808	2.12057393120585\\
0.107328	1.91381385238372\\
0.139168	2.19865708695442\\
0.093088	2.54032947479087\\
0.13872	2.19865708695442\\
0.129671	2.19865708695442\\
0.164032	0.778151250383644\\
0.127008	2.19865708695442\\
0.122528	2.10720996964787\\
0.115776	2.39967372148104\\
0.13947	1.74036268949424\\
0.159072	1.25527250510331\\
0.133984	1.7481880270062\\
0.135004	2.2148438480477\\
0.115584	1.63346845557959\\
0.150336	1.88649072517248\\
0.123136	1.98677173426624\\
0.106848	1.20411998265592\\
0.143552	2.69810054562339\\
0.119232	2.08278537031645\\
0.0885783	2.19865708695442\\
0.123984	1.82607480270083\\
0.120288	2.13033376849501\\
0.184578	2.19865708695442\\
0.133568	1.7160033436348\\
0.077632	1.89209460269048\\
0.173184	2.19865708695442\\
0.121408	2.59217675739587\\
0.119808	2.62940959910272\\
0.14048	0.778151250383644\\
0.111647	2.37657695705651\\
0.171104	1\\
0.070496	2.19865708695442\\
0.115936	2.0899051114394\\
0.156175	2.08635983067475\\
0.100434	2.70156798505593\\
0.145408	0.778151250383644\\
0.11776	2.19865708695442\\
0.124352	1.55630250076729\\
0.08672	1.99563519459755\\
0.11792	2.19865708695442\\
0.13616	2.19865708695442\\
0.112352	2.19865708695442\\
0.145728	2.21218760440396\\
0.13088	1\\
0.12912	2.19865708695442\\
0.1272	2.19865708695442\\
0.18128	1.7481880270062\\
0.056928	2.19865708695442\\
0.134912	1.25527250510331\\
0.129703	2.13987908640124\\
0.125622	2.41830129131975\\
0.151871	2.08278537031645\\
0.141248	1.72427586960079\\
0.141568	0.954242509439325\\
0.119552	2.62838893005031\\
0.10512	2.19865708695442\\
0.186944	1.83884909073726\\
0.073984	1.83884909073726\\
0.116768	2.11394335230684\\
0.096768	1.25527250510331\\
0.08176	1.99122607569249\\
0.104637	1.34242268082221\\
0.107791	2.36361197989214\\
0.148032	1.67209785793572\\
0.12768	2.19865708695442\\
0.132864	2.61909333062674\\
0.095968	2.3541084391474\\
0.085632	1.7481880270062\\
0.10128	2.29666519026153\\
0.15296	2.21748394421391\\
0.099456	2.13033376849501\\
0.132608	1.25527250510331\\
0.1048	2.61489721603313\\
0.133696	1.79934054945358\\
0.105221	1.27875360095283\\
0.116016	1.54406804435028\\
0.130816	2.01283722470517\\
0.123438	2.13672056715641\\
0.097984	2.4983105537896\\
0.125216	1.83884909073726\\
0.127104	1.83884909073726\\
0.12128	2.19865708695442\\
0.11264	2.19865708695442\\
0.11184	1.25527250510331\\
0.154208	2.19865708695442\\
0.101408	2.2405492482826\\
};
%\addlegendentry{Slice2}  % URLLC

\end{axis}
\end{tikzpicture}%
